TadGAN: Time Series Anomaly Detection Using Generative Adversarial Networks

Time series anomalies can offer information relevant to critical situations facing various fields, from finance and aerospace to the IT, security, and medical domains. However, detecting anomalies in time series data is particularly challenging due to the vague definition of anomalies and said data's frequent lack of labels and highly complex temporal correlations. Current state-of-the-art unsupervised machine learning methods for anomaly detection suffer from scalability and portability issues, and may have high false positive rates. In this paper, we propose TadGAN, an unsupervised anomaly detection approach built on Generative Adversarial Networks (GANs). To capture the temporal correlations of time series distributions, we use LSTM Recurrent Neural Networks as base models for Generators and Critics. TadGAN is trained with cycle consistency loss to allow for effective time-series data reconstruction. We further propose several novel methods to compute reconstruction errors, as well as different approaches to combine reconstruction errors and Critic outputs to compute anomaly scores. To demonstrate the performance and generalizability of our approach, we test several anomaly scoring techniques and report the best-suited one. We compare our approach to 8 baseline anomaly detection methods on 11 datasets from multiple reputable sources such as NASA, Yahoo, Numenta, Amazon, and Twitter. The results show that our approach can effectively detect anomalies and outperform baseline methods in most cases (6 out of 11). Notably, our method has the highest averaged F1 score across all the datasets. Our code is open source and is available as a benchmarking tool.

==> figures/A3Benchmark-TS1.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    %enchmark-TS1,"[[29, 29], [62, 62], [114, 114], [213, 213], [495, 495], [903, 903], [943, 943], [975, 975], [1033, 1033], [1059, 1059], [1414, 1414]]"
    highlight style = {red!30},
    highlight=11:16,
    highlight=28:34,
    highlight=54:60,
    highlight=104:110,
    highlight=245:251,
    highlight=448:454,
    highlight=468:474,
    highlight=484:490,
    highlight=514:520,
    highlight=527:533,
    highlight=704:710,
    ]
    %true
    coordinates {
    (0,-0.2251) (1,0.0721) (2,0.3292) (3,0.1047) (4,-0.182) (5,-0.2537) (6,-0.1357) (7,0.0321) (8,0.0811) (9,-0.0831) (10,-0.3206) (11,-0.3367) (12,-0.1523) (13,0.1745) (14,0.623) (15,0.2518) (16,-0.0366) (17,-0.1252) (18,0.0335) (19,0.0722) (20,0.0468) (21,-0.0866) (22,-0.2768) (23,-0.3236) (24,-0.0248) (25,0.2263) (26,0.3515) (27,0.0617) (28,-0.0494) (29,-0.2099) (30,-0.0898) (31,0.3894) (32,0.1043) (33,-0.1026) (34,-0.3732) (35,-0.3098) (36,-0.1423) (37,0.07) (38,0.2815) (39,0.1312) (40,-0.1718) (41,-0.2299) (42,-0.0884) (43,0.0163) (44,-0.0312) (45,-0.1819) (46,-0.4001) (47,-0.4266) (48,-0.2409) (49,0.0361) (50,0.1482) (51,0.0279) (52,-0.1934) (53,-0.3972) (54,-0.2436) (55,-0.1071) (56,-0.1098) (57,0.0735) (58,-0.5122) (59,-0.6054) (60,-0.2867) (61,0.0632) (62,0.0734) (63,0.0088) (64,-0.2791) (65,-0.3874) (66,-0.3472) (67,-0.1645) (68,-0.0615) (69,-0.3371) (70,-0.573) (71,-0.5813) (72,-0.3083) (73,0.0334) (74,0.2339) (75,0.036) (76,-0.235) (77,-0.3374) (78,-0.2146) (79,0.1208) (80,0.0343) (81,-0.1981) (82,-0.4771) (83,-0.4062) (84,-0.2273) (85,0.1065) (86,0.1842) (87,0.0386) (88,-0.1455) (89,-0.2113) (90,-0.0939) (91,0.0431) (92,0.1109) (93,-0.1085) (94,-0.2862) (95,-0.2492) (96,-0.1424) (97,0.1739) (98,0.2593) (99,0.2542) (100,0.0299) (101,-0.1404) (102,-0.0667) (103,0.1557) (104,0.0831) (105,0.0267) (106,-0.6803) (107,-0.3445) (108,-0.0497) (109,0.2254) (110,0.3421) (111,0.146) (112,0.0357) (113,-0.2255) (114,-0.0162) (115,0.077) (116,0.1475) (117,-0.1406) (118,-0.361) (119,-0.312) (120,-0.284) (121,0.1777) (122,0.266) (123,0.0748) (124,-0.0563) (125,-0.2128) (126,-0.1348) (127,-0.024) (128,0.0355) (129,-0.1928) (130,-0.3241) (131,-0.5565) (132,-0.3146) (133,0.1317) (134,0.1122) (135,0.0298) (136,-0.1788) (137,-0.4143) (138,-0.2483) (139,-0.0411) (140,-0.0037) (141,-0.3366) (142,-0.5181) (143,-0.454) (144,-0.3729) (145,0.0253) (146,0.1098) (147,-0.0121) (148,-0.2217) (149,-0.2805) (150,-0.32) (151,-0.1083) (152,-0.1108) (153,-0.3686) (154,-0.5343) (155,-0.4545) (156,-0.2577) (157,-0.0408) (158,0.1523) (159,-0.0409) (160,-0.1264) (161,-0.2942) (162,-0.2444) (163,0.0382) (164,0.003) (165,-0.2217) (166,-0.421) (167,-0.4862) (168,-0.1855) (169,0.1239) (170,0.2927) (171,0.1216) (172,-0.1537) (173,-0.1785) (174,-0.1424) (175,0.0897) (176,0.107) (177,-0.1546) (178,-0.295) (179,-0.288) (180,-0.1532) (181,0.1541) (182,0.347) (183,0.1325) (184,-0.0834) (185,-0.1023) (186,-0.0378) (187,0.066) (188,0.0923) (189,-0.1303) (190,-0.2512) (191,-0.1854) (192,-0.0597) (193,0.3625) (194,0.3042) (195,0.1125) (196,-0.1267) (197,-0.1531) (198,-0.1424) (199,0.1375) (200,0.0905) (201,-0.0541) (202,-0.2858) (203,-0.3416) (204,-0.169) (205,0.1698) (206,0.3467) (207,0.1652) (208,-0.1747) (209,-0.2566) (210,-0.151) (211,0.1043) (212,-0.0374) (213,-0.25) (214,-0.5105) (215,-0.5037) (216,-0.1928) (217,-0.0233) (218,0.3156) (219,0.0957) (220,-0.2288) (221,-0.4753) (222,-0.3457) (223,-0.0879) (224,-0.1626) (225,-0.3755) (226,-0.534) (227,-0.5168) (228,-0.1864) (229,-0.0239) (230,0.0973) (231,0.0078) (232,-0.2458) (233,-0.3388) (234,-0.2784) (235,-0.0369) (236,-0.0765) (237,-0.3351) (238,-0.5919) (239,-0.5331) (240,-0.2101) (241,0.1021) (242,0.1148) (243,0.0138) (244,-0.2301) (245,-0.331) (246,-0.2378) (247,-0.358) (248,-0.0185) (249,-0.2067) (250,-0.4011) (251,-0.3416) (252,-0.1628) (253,0.1353) (254,0.3141) (255,0.1126) (256,-0.0579) (257,-0.2487) (258,-0.1757) (259,0.0617) (260,0.1223) (261,-0.0573) (262,-0.3715) (263,-0.3405) (264,-0.0812) (265,0.1725) (266,0.223) (267,0.1251) (268,-0.0705) (269,-0.1843) (270,-0.0919) (271,0.1286) (272,0.1671) (273,-0.0334) (274,-0.3183) (275,-0.3283) (276,-0.0396) (277,0.2518) (278,0.4014) (279,0.2767) (280,-0.0735) (281,-0.2155) (282,-0.0787) (283,0.0733) (284,0.0692) (285,-0.1701) (286,-0.3477) (287,-0.4157) (288,-0.1653) (289,0.1361) (290,0.2133) (291,0.1421) (292,-0.1554) (293,-0.3235) (294,-0.1915) (295,-0.0336) (296,0.0767) (297,-0.1145) (298,-0.4704) (299,-0.4087) (300,-0.1771) (301,0.0673) (302,0.1706) (303,-0.0891) (304,-0.2337) (305,-0.3493) (306,-0.3286) (307,-0.0365) (308,-0.0536) (309,-0.2914) (310,-0.5308) (311,-0.5242) (312,-0.3263) (313,-0.0175) (314,0.1384) (315,0.0181) (316,-0.2348) (317,-0.3219) (318,-0.1984) (319,-0.0913) (320,-0.0759) (321,-0.2335) (322,-0.4991) (323,-0.6246) (324,-0.1782) (325,0.0324) (326,0.1713) (327,0.0149) (328,-0.266) (329,-0.3117) (330,-0.2148) (331,0.0162) (332,0.0475) (333,-0.2559) (334,-0.4957) (335,-0.4436) (336,-0.2293) (337,0.0873) (338,0.353) (339,0.0359) (340,-0.1258) (341,-0.2718) (342,-0.0371) (343,0.0932) (344,0.0486) (345,-0.0607) (346,-0.2904) (347,-0.3193) (348,-0.0615) (349,0.2351) (350,0.2436) (351,0.1933) (352,-0.0514) (353,-0.1413) (354,-0.1399) (355,0.1613) (356,0.1635) (357,-0.008) (358,-0.3143) (359,-0.3134) (360,-0.0681) (361,0.2217) (362,0.2322) (363,0.2161) (364,-0.0841) (365,-0.1633) (366,-0.0601) (367,0.0908) (368,0.0619) (369,-0.1147) (370,-0.2734) (371,-0.3846) (372,-0.0727) (373,0.2042) (374,0.2696) (375,0.1519) (376,-0.0798) (377,-0.2625) (378,-0.1134) (379,0.1175) (380,0.1127) (381,-0.2687) (382,-0.4608) (383,-0.5551) (384,-0.1945) (385,0.081) (386,0.1078) (387,0.1354) (388,-0.1725) (389,-0.359) (390,-0.2059) (391,-0.0327) (392,-0.0324) (393,-0.1868) (394,-0.4597) (395,-0.5259) (396,-0.2989) (397,-0.0573) (398,0.0189) (399,0.0002) (400,-0.3196) (401,-0.3285) (402,-0.2307) (403,-0.0392) (404,-0.0838) (405,-0.1915) (406,-0.5607) (407,-0.56) (408,-0.3107) (409,0.0147) (410,0.1885) (411,-0.0476) (412,-0.1821) (413,-0.3358) (414,-0.143) (415,-0.0425) (416,-0.0103) (417,-0.135) (418,-0.4466) (419,-0.3543) (420,-0.0593) (421,0.1078) (422,0.256) (423,0.0825) (424,-0.1901) (425,-0.2221) (426,-0.1512) (427,0.0775) (428,0.0778) (429,-0.0012) (430,-0.2254) (431,-0.3735) (432,-0.067) (433,0.2279) (434,0.2839) (435,0.2353) (436,-0.0609) (437,-0.2148) (438,-0.0083) (439,0.1422) (440,0.1467) (441,-0.0941) (442,-0.3847) (443,-0.3595) (444,-0.1264) (445,0.2561) (446,0.3732) (447,0.1679) (448,-0.0814) (449,-0.1551) (450,-0.0017) (451,0.3567) (452,0.1652) (453,-0.0541) (454,-0.3168) (455,-0.3441) (456,-0.0441) (457,0.1651) (458,0.269) (459,0.1372) (460,-0.1588) (461,-0.2454) (462,-0.027) (463,-0.0314) (464,0.0077) (465,-0.191) (466,-0.3962) (467,-0.5033) (468,-0.188) (469,0.0335) (470,0.1199) (471,0.3145) (472,-0.2696) (473,-0.3899) (474,-0.2052) (475,-0.0442) (476,-0.111) (477,-0.3216) (478,-0.4587) (479,-0.5319) (480,-0.2318) (481,0.0118) (482,0.1484) (483,0.0134) (484,-0.3727) (485,-0.3411) (486,-0.2922) (487,0.2104) (488,-0.1589) (489,-0.2232) (490,-0.4304) (491,-0.4835) (492,-0.3874) (493,0.097) (494,0.1426) (495,0.0677) (496,-0.2064) (497,-0.3067) (498,-0.1377) (499,-0.0751) (500,-0.0596) (501,-0.1778) (502,-0.4938) (503,-0.4084) (504,-0.2408) (505,0.0733) (506,0.2403) (507,0.1179) (508,-0.1836) (509,-0.3058) (510,-0.0578) (511,0.0764) (512,0.0664) (513,-0.1151) (514,-0.2141) (515,-0.4118) (516,-0.3389) (517,0.1621) (518,0.3181) (519,0.2212) (520,-0.0279) (521,-0.1929) (522,-0.0247) (523,0.1576) (524,0.1723) (525,-0.0559) (526,-0.2568) (527,-0.2991) (528,-0.0582) (529,0.5282) (530,0.2955) (531,0.26) (532,0.0093) (533,-0.1941) (534,-0.1105) (535,0.0709) (536,0.0934) (537,-0.1079) (538,-0.2752) (539,-0.3517) (540,-0.1755) (541,0.1442) (542,0.2683) (543,0.168) (544,-0.1115) (545,-0.3754) (546,-0.0534) (547,-0.0047) (548,0.0274) (549,-0.1925) (550,-0.4812) (551,-0.4224) (552,-0.2346) (553,0.0676) (554,0.089) (555,0.0312) (556,-0.291) (557,-0.3422) (558,-0.2523) (559,-0.1094) (560,-0.0569) (561,-0.2695) (562,-0.5919) (563,-0.4733) (564,-0.3167) (565,0.1138) (566,0.1196) (567,0.0745) (568,-0.1572) (569,-0.3741) (570,-0.2847) (571,-0.0771) (572,-0.0769) (573,-0.1776) (574,-0.4998) (575,-0.4377) (576,-0.2974) (577,0.0315) (578,0.2163) (579,-0.021) (580,-0.1542) (581,-0.4201) (582,-0.1758) (583,-0.0068) (584,0.1043) (585,-0.1388) (586,-0.3354) (587,-0.3985) (588,-0.3045) (589,0.153) (590,0.2997) (591,0.1095) (592,-0.0392) (593,-0.199) (594,-0.0299) (595,0.0295) (596,0.0921) (597,-0.0981) (598,-0.408) (599,-0.2965) (600,-0.1423) (601,0.2739) (602,0.3499) (603,0.2381) (604,-0.0108) (605,-0.1552) (606,-0.0314) (607,0.1901) (608,0.1871) (609,-0.028) (610,-0.2775) (611,-0.2292) (612,-0.0533) (613,0.198) (614,0.3251) (615,0.259) (616,-0.1148) (617,-0.1766) (618,-0.076) (619,0.0685) (620,0.1357) (621,-0.1896) (622,-0.2049) (623,-0.4208) (624,-0.1311) (625,0.0899) (626,0.3489) (627,0.1785) (628,-0.0781) 
(629,-0.2343) (630,-0.0389) (631,0.0) (632,0.0977) (633,-0.2461) (634,-0.4136) (635,-0.4956) (636,-0.2215) (637,0.1138) (638,0.1595) (639,0.0281) (640,-0.2879) (641,-0.3583) (642,-0.057) (643,-0.0663) (644,-0.033) (645,-0.2707) (646,-0.5878) (647,-0.5142) (648,-0.299) (649,0.0459) (650,0.1039) (651,0.0319) (652,-0.3226) (653,-0.3838) (654,-0.3507) (655,-0.0814) (656,-0.0417) (657,-0.3234) (658,-0.4853) (659,-0.4353) (660,-0.3387) (661,-0.0265) (662,0.1048) (663,-0.0125) (664,-0.1902) (665,-0.2153) (666,-0.146) (667,-0.0292) (668,0.0009) (669,-0.2171) (670,-0.4826) (671,-0.4332) (672,-0.1548) (673,0.1904) (674,0.2663) (675,0.1564) (676,-0.1227) (677,-0.1254) (678,-0.062) (679,0.1383) (680,0.1432) (681,-0.1153) (682,-0.3144) (683,-0.3198) (684,-0.1727) (685,0.1887) (686,0.3331) (687,0.1965) (688,-0.0989) (689,-0.1055) (690,-0.0486) (691,0.0745) (692,0.0331) (693,-0.0338) (694,-0.219) (695,-0.3394) (696,-0.004) (697,0.2922) (698,0.3603) (699,0.238) (700,-0.1078) (701,-0.1055) (702,-0.1164) (703,0.0342) (704,0.1351) (705,-0.0429) (706,-0.4052) (707,0.051) (708,-0.1044) (709,0.1518) (710,0.3219) (711,0.1127) (712,-0.1381) (713,-0.2521) (714,-0.1482) (715,-0.0568) (716,0.0536) (717,-0.1923) (718,-0.4374) (719,-0.4838) (720,-0.2163) (721,0.1014) (722,0.25) (723,0.0656) (724,-0.2648) (725,-0.2954) (726,-0.2765) (727,0.0234) (728,-0.0777) (729,-0.1634) (730,-0.4835) (731,-0.4928) (732,-0.3517) (733,0.1413) (734,0.1089) (735,0.0473) (736,-0.2324) (737,-0.3492) (738,-0.2818) (739,-0.0286) (740,-0.1651) (741,-0.2936) (742,-0.4736) (743,-0.557) (744,-0.286) (745,0.0823) (746,0.1805) (747,-0.0095) (748,-0.1999) (749,-0.2528) (750,-0.1354) (751,-0.019) (752,-0.0261) (753,-0.1773) (754,-0.4615) (755,-0.4677) (756,-0.1947) (757,0.0424) (758,0.242) (759,0.063) (760,-0.0684) (761,-0.2312) (762,-0.1885) (763,0.0662) (764,0.0963) (765,-0.01) (766,-0.3626) (767,-0.2799) (768,-0.0536) (769,0.2807) (770,0.3435) (771,0.2739) (772,-0.0622) (773,-0.1562) (774,-0.0937) (775,0.1929) (776,0.0715) (777,-0.0272) (778,-0.3203) (779,-0.3232) (780,0.0368) (781,0.3364) (782,0.38) (783,0.2607) (784,0.0184) (785,-0.0943) (786,-0.0196) (787,0.0728) (788,0.0521) (789,-0.1117) (790,-0.2853) (791,-0.433) (792,-0.1219) (793,0.2305) (794,0.2766) (795,0.1061) (796,-0.0306) (797,-0.1809) (798,-0.0502) (799,0.0804) (800,0.013) (801,-0.2076) (802,-0.419) (803,-0.4003) (804,-0.1937) (805,0.1525) (806,0.1665) (807,0.0445) (808,-0.1926) (809,-0.3774) (810,-0.1862) (811,-0.0683) (812,-0.054) (813,-0.3616) (814,-0.5747) (815,-0.4023) (816,-0.3706) (817,0.0111) (818,0.1264) (819,0.0159) (820,-0.1554) (821,-0.3313) (822,-0.1772) (823,-0.0455) (824,-0.0631) (825,-0.174) (826,-0.4221) (827,-0.4352) (828,-0.1973) (829,0.0665) (830,0.0939) (831,0.0432) (832,-0.1985) (833,-0.3394) (834,-0.224) (835,-0.0008) (836,-0.027) (837,-0.188) (838,-0.3705) (839,-0.3819)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.1789) (1,0.1021) (2,0.2617) (3,0.1447) (4,-0.0867) (5,-0.2361) (6,-0.109) (7,0.0875) (8,0.129) (9,-0.0403) (10,-0.337) (11,-0.3249) (12,-0.0959) (13,0.2175) (14,0.33) (15,0.2299) (16,-0.0125) (17,-0.1672) (18,-0.0751) (19,0.1353) (20,0.1441) (21,-0.0177) (22,-0.2901) (23,-0.302) (24,-0.0607) (25,0.2358) (26,0.3301) (27,0.2413) (28,-0.0303) (29,-0.1741) (30,-0.0809) (31,0.1036) (32,0.098) (33,-0.0998) (34,-0.3178) (35,-0.3804) (36,-0.1644) (37,0.1647) (38,0.2702) (39,0.178) (40,-0.095) (41,-0.2376) (42,-0.1203) (43,0.0379) (44,0.0278) (45,-0.194) (46,-0.4144) (47,-0.4522) (48,-0.2298) (49,0.1093) (50,0.1653) (51,0.0375) (52,-0.2271) (53,-0.3678) (54,-0.2413) (55,-0.0521) (56,-0.0216) (57,-0.2479) (58,-0.5153) (59,-0.4975) (60,-0.2939) (61,0.0321) (62,0.1261) (63,0.0142) (64,-0.2236) (65,-0.3527) (66,-0.2519) (67,-0.0824) (68,-0.073) (69,-0.2777) (70,-0.5124) (71,-0.4908) (72,-0.284) (73,0.0423) (74,0.181) (75,0.0163) (76,-0.1949) (77,-0.3266) (78,-0.2016) (79,-0.0109) (80,0.0113) (81,-0.1698) (82,-0.4349) (83,-0.424) (84,-0.2148) (85,0.1092) (86,0.2597) (87,0.1045) (88,-0.0934) (89,-0.2272) (90,-0.1148) (91,0.0823) (92,0.1132) (93,-0.0548) (94,-0.3205) (95,-0.3118) (96,-0.0945) (97,0.2088) (98,0.3158) (99,0.2163) (100,-0.0287) (101,-0.1638) (102,-0.0802) (103,0.1237) (104,0.1377) (105,-0.0406) (106,-0.2802) (107,-0.308) (108,-0.0834) (109,0.2209) (110,0.3101) (111,0.2335) (112,-0.0426) (113,-0.181) (114,-0.0911) (115,0.0913) (116,0.0959) (117,-0.1034) (118,-0.3262) (119,-0.3963) (120,-0.1852) (121,0.146) (122,0.2633) (123,0.1721) (124,-0.1028) (125,-0.2527) (126,-0.1305) (127,0.0262) (128,0.0282) (129,-0.1828) (130,-0.4187) (131,-0.4579) (132,-0.2375) (133,0.096) (134,0.1541) (135,0.0301) (136,-0.2304) (137,-0.3731) (138,-0.2481) (139,-0.062) (140,-0.0338) (141,-0.2607) (142,-0.5244) (143,-0.5) (144,-0.2951) (145,0.0385) (146,0.1248) (147,0.0116) (148,-0.2245) (149,-0.3504) (150,-0.2481) (151,-0.081) (152,-0.0762) (153,-0.2866) (154,-0.5152) (155,-0.4865) (156,-0.2707) (157,0.057) (158,0.1797) (159,-0.0022) (160,-0.2135) (161,-0.3259) (162,-0.1886) (163,-0.0036) (164,0.0087) (165,-0.2005) (166,-0.4445) (167,-0.4167) (168,-0.191) (169,0.1282) (170,0.2583) (171,0.0673) (172,-0.1165) (173,-0.2247) (174,-0.0923) (175,0.0965) (176,0.1034) (177,-0.0935) (178,-0.3396) (179,-0.2899) (180,-0.0561) (181,0.2388) (182,0.3207) (183,0.173) (184,-0.0556) (185,-0.1651) (186,-0.0465) (187,0.1474) (188,0.1231) (189,-0.0778) (190,-0.296) (191,-0.2865) (192,-0.0208) (193,0.2682) (194,0.3181) (195,0.2026) (196,-0.0785) (197,-0.177) (198,-0.0543) (199,0.1166) (200,0.0747) (201,-0.148) (202,-0.3421) (203,-0.3774) (204,-0.1182) (205,0.1922) (206,0.2592) (207,0.1396) (208,-0.1388) (209,-0.2372) (210,-0.0867) (211,0.0497) (212,0.0077) (213,-0.2411) (214,-0.4352) (215,-0.4427) (216,-0.1793) (217,0.1382) (218,0.1354) (219,-0.0079) (220,-0.2728) (221,-0.3571) (222,-0.207) (223,-0.0318) (224,-0.0576) (225,-0.315) (226,-0.5412) (227,-0.4743) (228,-0.2421) (229,0.075) (230,0.1217) (231,-0.0269) (232,-0.2533) (233,-0.3477) (234,-0.2259) (235,-0.0662) (236,-0.0957) (237,-0.3199) (238,-0.5265) (239,-0.4706) (240,-0.2302) (241,0.081) (242,0.1763) (243,-0.0365) (244,-0.2332) (245,-0.3188) (246,-0.1635) (247,0.0052) (248,-0.0068) (249,-0.2317) (250,-0.4511) (251,-0.4041) (252,-0.1647) (253,0.1431) (254,0.2569) (255,0.0567) (256,-0.1243) (257,-0.2256) (258,-0.0837) (259,0.0998) (260,0.0965) (261,-0.1003) (262,-0.3417) (263,-0.2885) (264,-0.0502) (265,0.2412) (266,0.3193) (267,0.172) (268,-0.0585) (269,-0.1669) (270,-0.0466) (271,0.1463) (272,0.1206) (273,-0.0787) (274,-0.29) (275,-0.2938) (276,-0.0373) (277,0.2548) (278,0.3092) (279,0.2076) (280,-0.0742) (281,-0.1839) (282,-0.0653) (283,0.1064) (284,0.0738) (285,-0.1501) (286,-0.3495) (287,-0.3904) (288,-0.1475) (289,0.1739) (290,0.2529) (291,0.1388) (292,-0.1426) (293,-0.2599) (294,-0.1178) (295,0.0315) (296,0.0203) (297,-0.2125) (298,-0.4378) (299,-0.4434) (300,-0.2076) (301,0.1161) (302,0.1276) (303,0.0025) (304,-0.259) (305,-0.3674) (306,-0.2329) (307,-0.053) (308,-0.0484) (309,-0.2888) (310,-0.5299) (311,-0.4867) (312,-0.2723) (313,0.0516) (314,0.1323) (315,-0.0093) (316,-0.2372) (317,-0.3525) (318,-0.238) (319,-0.0717) (320,-0.0781) (321,-0.2899) (322,-0.5142) (323,-0.4804) (324,-0.2635) (325,0.0623) (326,0.1787) (327,-0.0072) (328,-0.2119) (329,-0.3239) (330,-0.1833) (331,-0.0006) (332,0.013) (333,-0.1938) (334,-0.441) (335,-0.4139) (336,-0.1948) (337,0.1251) (338,0.2598) (339,0.0781) (340,-0.1146) (341,-0.2283) (342,-0.1012) (343,0.0891) (344,0.1051) (345,-0.0793) (346,-0.3395) (347,-0.2985) (348,-0.0772) (349,0.2252) (350,0.3165) (351,0.189) (352,-0.047) (353,-0.1659) (354,-0.0625) (355,0.137) (356,0.1329) (357,-0.06) (358,-0.2877) (359,-0.2944) (360,-0.0509) (361,0.2472) (362,0.3133) (363,0.2218) (364,-0.0619) (365,-0.1775) (366,-0.074) (367,0.1094) (368,0.0945) (369,-0.1162) (370,-0.3212) (371,-0.3726) (372,-0.1444) (373,0.1733) (374,0.2747) (375,0.1823) (376,-0.1023) (377,-0.2352) (378,-0.1155) (379,0.048) (380,0.0321) (381,-0.1918) (382,-0.4143) (383,-0.4505) (384,-0.2338) (385,0.1043) (386,0.172) (387,0.0489) (388,-0.2204) (389,-0.3613) (390,-0.2383) (391,-0.052) (392,-0.0218) (393,-0.2504) (394,-0.515) (395,-0.5001) (396,-0.2966) (397,0.0264) (398,0.1177) (399,0.0128) (400,-0.2266) (401,-0.3538) (402,-0.251) (403,-0.0825) (404,-0.0727) (405,-0.2749) (406,-0.5087) (407,-0.4869) (408,-0.2804) (409,0.0409) (410,0.1818) (411,0.0125) (412,-0.1985) (413,-0.3253) (414,-0.1998) (415,-0.0062) (416,0.0135) (417,-0.1847) (418,-0.4388) (419,-0.4223) (420,-0.2075) (421,0.1148) (422,0.2598) (423,0.0897) (424,-0.1046) (425,-0.2243) (426,-0.1069) (427,0.0844) (428,0.1058) (429,-0.0717) (430,-0.3281) (431,-0.3082) (432,-0.0824) (433,0.221) (434,0.318) (435,0.1915) (436,-0.0397) (437,-0.1629) (438,-0.0644) (439,0.1355) (440,0.1351) (441,-0.0515) (442,-0.2923) (443,-0.2976) (444,-0.0476) (445,0.2483) (446,0.3221) (447,0.2283) (448,-0.052) (449,-0.1696) (450,-0.0714) (451,0.1113) (452,0.0951) (453,-0.1092) (454,-0.3182) (455,-0.3701) (456,-0.1377) (457,0.1759) (458,0.2751) (459,0.1736) (460,-0.1053) (461,-0.2292) (462,-0.1055) (463,0.0538) (464,0.032) (465,-0.1906) (466,-0.4091) (467,-0.4447) (468,-0.2189) (469,0.1184) (470,0.1824) (471,0.0524) (472,-0.217) (473,-0.353) (474,-0.2211) (475,-0.0416) (476,-0.0164) (477,-0.2513) (478,-0.5155) (479,-0.488) (480,-0.2837) (481,0.0414) (482,0.1205) (483,0.0089) (484,-0.235) (485,-0.3617) (486,-0.2554) (487,-0.0851) (488,-0.0678) (489,-0.2769) (490,-0.5078) (491,-0.4973) (492,-0.3001) (493,0.0397) (494,0.1644) (495,0.0098) (496,-0.2045) (497,-0.3379) (498,-0.2175) (499,-0.0328) (500,-0.0031) (501,-0.1924) (502,-0.4421) (503,-0.4441) (504,-0.2427) (505,0.083) (506,0.2335) (507,0.0814) (508,-0.1183) (509,-0.2454) (510,-0.1336) (511,0.0684) (512,0.1053) (513,-0.0584) (514,-0.3305) (515,-0.3354) (516,-0.1208) (517,0.1913) (518,0.3186) (519,0.202) (520,-0.0273) (521,-0.1644) (522,-0.0827) (523,0.1234) (524,0.1447) (525,-0.0374) (526,-0.2762) (527,-0.2999) (528,-0.0497) (529,0.2503) (530,0.3313) (531,0.2462) (532,-0.0361) (533,-0.1659) (534,-0.0768) (535,0.0981) (536,0.0906) (537,-0.1183) (538,-0.3224) (539,-0.3885) (540,-0.1607) (541,0.1542) (542,0.263) (543,0.1585) (544,-0.1184) (545,-0.2508) (546,-0.1262) (547,0.0247) (548,0.0303) (549,-0.1949) (550,-0.4321) (551,-0.4543) (552,-0.2183) (553,0.1054) (554,0.1485) (555,0.0167) (556,-0.2479) (557,-0.3687) (558,-0.2404) (559,-0.0645) (560,-0.0502) (561,-0.2896) (562,-0.5313) (563,-0.5011) (564,-0.2932) (565,0.0401) (566,0.1359) (567,0.0004) (568,-0.2281) (569,-0.3527) (570,-0.2425) (571,-0.0719) (572,-0.0615) (573,-0.2623) (574,-0.4965) (575,-0.4825) (576,-0.2739) (577,0.0564) (578,0.1874) (579,0.0085) (580,-0.1921) (581,-0.3131) (582,-0.1789) (583,0.0086) (584,0.0386) (585,-0.1482) (586,-0.4101) (587,-0.4056) (588,-0.1982) (589,0.1231) (590,0.2723) (591,0.123) (592,-0.0805) (593,-0.2108) (594,-0.1047) (595,0.092) (596,0.1186) (597,-0.0559) (598,-0.3148) (599,-0.3037) (600,-0.0755) (601,0.2266) (602,0.3209) (603,0.2199) (604,-0.0246) (605,-0.1581) (606,-0.0704) (607,0.131) (608,0.1399) (609,-0.0425) (610,-0.2842) (611,-0.3103) (612,-0.0621) (613,0.2339) (614,0.3199) (615,0.2335) (616,-0.0456) (617,-0.1771) (618,-0.0822) (619,0.1002) (620,0.094) (621,-0.1118) (622,-0.3176) (623,-0.3866) (624,-0.1639) (625,0.1546) (626,0.2712) (627,0.174) (628,-0.1003) (629,-0.2356) (630,-0.1118) (631,0.0472) (632,0.0281) (633,-0.204) (634,-0.4217) (635,-0.4575) (636,-0.2241) (637,0.1108) (638,0.1645) (639,0.0354) (640,-0.2345) 
(641,-0.3654) (642,-0.2325) (643,-0.0447) (644,-0.0308) (645,-0.2694) (646,-0.5251) (647,-0.4949) (648,-0.2853) (649,0.0404) (650,0.1204) (651,0.0043) (652,-0.2337) (653,-0.3514) (654,-0.2435) (655,-0.0795) (656,-0.0771) (657,-0.2885) (658,-0.5177) (659,-0.4823) (660,-0.2681) (661,0.056) (662,0.1835) (663,-0.0047) (664,-0.204) (665,-0.3212) (666,-0.182) (667,0.0041) (668,0.013) (669,-0.1953) (670,-0.443) (671,-0.414) (672,-0.1867) (673,0.1312) (674,0.2689) (675,0.0871) (676,-0.1046) (677,-0.2188) (678,-0.0927) (679,0.097) (680,0.1041) (681,-0.0894) (682,-0.3408) (683,-0.2956) (684,-0.0588) (685,0.2384) (686,0.3217) (687,0.1849) (688,-0.0504) (689,-0.1636) (690,-0.0496) (691,0.1447) (692,0.1255) (693,-0.0749) (694,-0.3005) (695,-0.2886) (696,-0.0211) (697,0.2629) (698,0.3211) (699,0.2098) (700,-0.0693) (701,-0.1743) (702,-0.0569) (703,0.119) (704,0.0807) (705,-0.1346) (706,-0.3299) (707,-0.3671) (708,-0.1101) (709,0.1987) (710,0.2749) (711,0.1561) (712,-0.1205) (713,-0.2284) (714,-0.0805) (715,0.0624) (716,0.0164) (717,-0.2264) (718,-0.4186) (719,-0.4362) (720,-0.185) (721,0.1429) (722,0.173) (723,0.032) (724,-0.2465) (725,-0.3507) (726,-0.2085) (727,-0.0299) (728,-0.0274) (729,-0.2753) (730,-0.5207) (731,-0.4764) (732,-0.2582) (733,0.0557) (734,0.1196) (735,-0.0162) (736,-0.2514) (737,-0.36) (738,-0.246) (739,-0.0773) (740,-0.0891) (741,-0.2997) (742,-0.5204) (743,-0.4875) (744,-0.2751) (745,0.0593) (746,0.1674) (747,-0.0145) (748,-0.2188) (749,-0.3307) (750,-0.1935) (751,-0.0134) (752,-0.0075) (753,-0.2105) (754,-0.4537) (755,-0.43) (756,-0.2088) (757,0.1111) (758,0.2469) (759,0.0589) (760,-0.121) (761,-0.2319) (762,-0.1021) (763,0.0869) (764,0.0992) (765,-0.0919) (766,-0.3438) (767,-0.3106) (768,-0.0752) (769,0.2292) (770,0.3245) (771,0.1803) (772,-0.0453) (773,-0.1649) (774,-0.0581) (775,0.1453) (776,0.1316) (777,-0.0613) (778,-0.2967) (779,-0.2879) (780,-0.0149) (781,0.2723) (782,0.3328) (783,0.2263) (784,-0.0496) (785,-0.1656) (786,-0.0576) (787,0.1144) (788,0.0839) (789,-0.1298) (790,-0.3288) (791,-0.3696) (792,-0.1216) (793,0.1861) (794,0.2715) (795,0.1638) (796,-0.1171) (797,-0.2273) (798,-0.087) (799,0.0687) (800,0.0161) (801,-0.221) (802,-0.4205) (803,-0.4371) (804,-0.1826) (805,0.1416) (806,0.1717) (807,0.0266) (808,-0.2503) (809,-0.3559) (810,-0.205) (811,-0.0429) (812,-0.059) (813,-0.3108) (814,-0.5498) (815,-0.4766) (816,-0.2631) (817,0.0235) (818,0.1021) (819,-0.0148) (820,-0.229) (821,-0.3493) (822,-0.2342) (823,-0.0622) (824,-0.0793) (825,-0.3012) (826,-0.5235) (827,-0.4559) (828,-0.2132) (829,0.0653) (830,0.1946) (831,-0.0326) (832,-0.1994) (833,-0.3248) (834,-0.2024) (835,-0.0132) (836,-0.0074) (837,-0.2126) (838,-0.4293) (839,-0.4091)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.2251) (1,0.0721) (2,0.3292) (3,0.1047) (4,-0.182) (5,-0.2537) (6,-0.1357) (7,0.0321) (8,0.0811) (9,-0.0831) (10,-0.3206) (11,-0.3367) (12,-0.1523) (13,0.1745) (14,0.623) (15,0.2518) (16,-0.0366) (17,-0.1252) (18,0.0335) (19,0.0722) (20,0.0468) (21,-0.0866) (22,-0.2768) (23,-0.3236) (24,-0.0248) (25,0.2263) (26,0.3515) (27,0.0617) (28,-0.0494) (29,-0.2099) (30,-0.0898) (31,0.3894) (32,0.1043) (33,-0.1026) (34,-0.3732) (35,-0.3098) (36,-0.1423) (37,0.07) (38,0.2815) (39,0.1312) (40,-0.1718) (41,-0.2299) (42,-0.0884) (43,0.0163) (44,-0.0312) (45,-0.1819) (46,-0.4001) (47,-0.4266) (48,-0.2409) (49,0.0361) (50,0.1482) (51,0.0279) (52,-0.1934) (53,-0.3972) (54,-0.2436) (55,-0.1071) (56,-0.1098) (57,0.0735) (58,-0.5122) (59,-0.6054) (60,-0.2867) (61,0.0632) (62,0.0734) (63,0.0088) (64,-0.2791) (65,-0.3874) (66,-0.3472) (67,-0.1645) (68,-0.0615) (69,-0.3371) (70,-0.573) (71,-0.5813) (72,-0.3083) (73,0.0334) (74,0.2339) (75,0.036) (76,-0.235) (77,-0.3374) (78,-0.2146) (79,0.1208) (80,0.0343) (81,-0.1981) (82,-0.4771) (83,-0.4062) (84,-0.2273) (85,0.1065) (86,0.1842) (87,0.0386) (88,-0.1455) (89,-0.2113) (90,-0.0939) (91,0.0431) (92,0.1109) (93,-0.1085) (94,-0.2862) (95,-0.2492) (96,-0.1424) (97,0.1739) (98,0.2593) (99,0.2542) (100,0.0299) (101,-0.1404) (102,-0.0667) (103,0.1557) (104,0.0831) (105,0.0267) (106,-0.6803) (107,-0.3445) (108,-0.0497) (109,0.2254) (110,0.3421) (111,0.146) (112,0.0357) (113,-0.2255) (114,-0.0162) (115,0.077) (116,0.1475) (117,-0.1406) (118,-0.361) (119,-0.312) (120,-0.284) (121,0.1777) (122,0.266) (123,0.0748) (124,-0.0563) (125,-0.2128) (126,-0.1348) (127,-0.024) (128,0.0355) (129,-0.1928) (130,-0.3241) (131,-0.5565) (132,-0.3146) (133,0.1317) (134,0.1122) (135,0.0298) (136,-0.1788) (137,-0.4143) (138,-0.2483) (139,-0.0411) (140,-0.0037) (141,-0.3366) (142,-0.5181) (143,-0.454) (144,-0.3729) (145,0.0253) (146,0.1098) (147,-0.0121) (148,-0.2217) (149,-0.2805) (150,-0.32) (151,-0.1083) (152,-0.1108) (153,-0.3686) (154,-0.5343) (155,-0.4545) (156,-0.2577) (157,-0.0408) (158,0.1523) (159,-0.0409) (160,-0.1264) (161,-0.2942) (162,-0.2444) (163,0.0382) (164,0.003) (165,-0.2217) (166,-0.421) (167,-0.4862) (168,-0.1855) (169,0.1239) (170,0.2927) (171,0.1216) (172,-0.1537) (173,-0.1785) (174,-0.1424) (175,0.0897) (176,0.107) (177,-0.1546) (178,-0.295) (179,-0.288) (180,-0.1532) (181,0.1541) (182,0.347) (183,0.1325) (184,-0.0834) (185,-0.1023) (186,-0.0378) (187,0.066) (188,0.0923) (189,-0.1303) (190,-0.2512) (191,-0.1854) (192,-0.0597) (193,0.3625) (194,0.3042) (195,0.1125) (196,-0.1267) (197,-0.1531) (198,-0.1424) (199,0.1375) (200,0.0905) (201,-0.0541) (202,-0.2858) (203,-0.3416) (204,-0.169) (205,0.1698) (206,0.3467) (207,0.1652) (208,-0.1747) (209,-0.2566) (210,-0.151) (211,0.1043) (212,-0.0374) (213,-0.25) (214,-0.5105) (215,-0.5037) (216,-0.1928) (217,-0.0233) (218,0.3156) (219,0.0957) (220,-0.2288) (221,-0.4753) (222,-0.3457) (223,-0.0879) (224,-0.1626) (225,-0.3755) (226,-0.534) (227,-0.5168) (228,-0.1864) (229,-0.0239) (230,0.0973) (231,0.0078) (232,-0.2458) (233,-0.3388) (234,-0.2784) (235,-0.0369) (236,-0.0765) (237,-0.3351) (238,-0.5919) (239,-0.5331) (240,-0.2101) (241,0.1021) (242,0.1148) (243,0.0138) (244,-0.2301) (245,-0.331) (246,-0.2378) (247,-0.358) (248,-0.0185) (249,-0.2067) (250,-0.4011) (251,-0.3416) (252,-0.1628) (253,0.1353) (254,0.3141) (255,0.1126) (256,-0.0579) (257,-0.2487) (258,-0.1757) (259,0.0617) (260,0.1223) (261,-0.0573) (262,-0.3715) (263,-0.3405) (264,-0.0812) (265,0.1725) (266,0.223) (267,0.1251) (268,-0.0705) (269,-0.1843) (270,-0.0919) (271,0.1286) (272,0.1671) (273,-0.0334) (274,-0.3183) (275,-0.3283) (276,-0.0396) (277,0.2518) (278,0.4014) (279,0.2767) (280,-0.0735) (281,-0.2155) (282,-0.0787) (283,0.0733) (284,0.0692) (285,-0.1701) (286,-0.3477) (287,-0.4157) (288,-0.1653) (289,0.1361) (290,0.2133) (291,0.1421) (292,-0.1554) (293,-0.3235) (294,-0.1915) (295,-0.0336) (296,0.0767) (297,-0.1145) (298,-0.4704) (299,-0.4087) (300,-0.1771) (301,0.0673) (302,0.1706) (303,-0.0891) (304,-0.2337) (305,-0.3493) (306,-0.3286) (307,-0.0365) (308,-0.0536) (309,-0.2914) (310,-0.5308) (311,-0.5242) (312,-0.3263) (313,-0.0175) (314,0.1384) (315,0.0181) (316,-0.2348) (317,-0.3219) (318,-0.1984) (319,-0.0913) (320,-0.0759) (321,-0.2335) (322,-0.4991) (323,-0.6246) (324,-0.1782) (325,0.0324) (326,0.1713) (327,0.0149) (328,-0.266) (329,-0.3117) (330,-0.2148) (331,0.0162) (332,0.0475) (333,-0.2559) (334,-0.4957) (335,-0.4436) (336,-0.2293) (337,0.0873) (338,0.353) (339,0.0359) (340,-0.1258) (341,-0.2718) (342,-0.0371) (343,0.0932) (344,0.0486) (345,-0.0607) (346,-0.2904) (347,-0.3193) (348,-0.0615) (349,0.2351) (350,0.2436) (351,0.1933) (352,-0.0514) (353,-0.1413) (354,-0.1399) (355,0.1613) (356,0.1635) (357,-0.008) (358,-0.3143) (359,-0.3134) (360,-0.0681) (361,0.2217) (362,0.2322) (363,0.2161) (364,-0.0841) (365,-0.1633) (366,-0.0601) (367,0.0908) (368,0.0619) (369,-0.1147) (370,-0.2734) (371,-0.3846) (372,-0.0727) (373,0.2042) (374,0.2696) (375,0.1519) (376,-0.0798) (377,-0.2625) (378,-0.1134) (379,0.1175) (380,0.1127) (381,-0.2687) (382,-0.4608) (383,-0.5551) (384,-0.1945) (385,0.081) (386,0.1078) (387,0.1354) (388,-0.1725) (389,-0.359) (390,-0.2059) (391,-0.0327) (392,-0.0324) (393,-0.1868) (394,-0.4597) (395,-0.5259) (396,-0.2989) (397,-0.0573) (398,0.0189) (399,0.0002) (400,-0.3196) (401,-0.3285) (402,-0.2307) (403,-0.0392) (404,-0.0838) (405,-0.1915) (406,-0.5607) (407,-0.56) (408,-0.3107) (409,0.0147) (410,0.1885) (411,-0.0476) (412,-0.1821) (413,-0.3358) (414,-0.143) (415,-0.0425) (416,-0.0103) (417,-0.135) (418,-0.4466) (419,-0.3543) (420,-0.0593) (421,0.1078) (422,0.256) (423,0.0825) (424,-0.1901) (425,-0.2221) (426,-0.1512) (427,0.0775) (428,0.0778) (429,-0.0012) (430,-0.2254) (431,-0.3735) (432,-0.067) (433,0.2279) (434,0.2839) (435,0.2353) (436,-0.0609) (437,-0.2148) (438,-0.0083) (439,0.1422) (440,0.1467) (441,-0.0941) (442,-0.3847) (443,-0.3595) (444,-0.1264) (445,0.2561) (446,0.3732) (447,0.1679) (448,-0.0814) (449,-0.1551) (450,-0.0017) (451,0.3567) (452,0.1652) (453,-0.0541) (454,-0.3168) (455,-0.3441) (456,-0.0441) (457,0.1651) (458,0.269) (459,0.1372) (460,-0.1588) (461,-0.2454) (462,-0.027) (463,-0.0314) (464,0.0077) (465,-0.191) (466,-0.3962) (467,-0.5033) (468,-0.188) (469,0.0335) (470,0.1199) (471,0.3145) (472,-0.2696) (473,-0.3899) (474,-0.2052) (475,-0.0442) (476,-0.111) (477,-0.3216) (478,-0.4587) (479,-0.5319) (480,-0.2318) (481,0.0118) (482,0.1484) (483,0.0134) (484,-0.3727) (485,-0.3411) (486,-0.2922) (487,0.2104) (488,-0.1589) (489,-0.2232) (490,-0.4304) (491,-0.4835) (492,-0.3874) (493,0.097) (494,0.1426) (495,0.0677) (496,-0.2064) (497,-0.3067) (498,-0.1377) (499,-0.0751) (500,-0.0596) (501,-0.1778) (502,-0.4938) (503,-0.4084) (504,-0.2408) (505,0.0733) (506,0.2403) (507,0.1179) (508,-0.1836) (509,-0.3058) (510,-0.0578) (511,0.0764) (512,0.0664) (513,-0.1151) (514,-0.2141) (515,-0.4118) (516,-0.3389) (517,0.1621) (518,0.3181) (519,0.2212) (520,-0.0279) (521,-0.1929) (522,-0.0247) (523,0.1576) (524,0.1723) (525,-0.0559) (526,-0.2568) (527,-0.2991) (528,-0.0582) (529,0.5282) (530,0.2955) (531,0.26) (532,0.0093) (533,-0.1941) (534,-0.1105) (535,0.0709) (536,0.0934) (537,-0.1079) (538,-0.2752) (539,-0.3517) (540,-0.1755) (541,0.1442) (542,0.2683) (543,0.168) (544,-0.1115) (545,-0.3754) (546,-0.0534) (547,-0.0047) (548,0.0274) (549,-0.1925) (550,-0.4812) (551,-0.4224) (552,-0.2346) (553,0.0676) (554,0.089) (555,0.0312) (556,-0.291) (557,-0.3422) (558,-0.2523) (559,-0.1094) (560,-0.0569) (561,-0.2695) (562,-0.5919) (563,-0.4733) (564,-0.3167) (565,0.1138) (566,0.1196) (567,0.0745) (568,-0.1572) (569,-0.3741) (570,-0.2847) (571,-0.0771) (572,-0.0769) (573,-0.1776) (574,-0.4998) (575,-0.4377) (576,-0.2974) (577,0.0315) (578,0.2163) (579,-0.021) (580,-0.1542) (581,-0.4201) (582,-0.1758) (583,-0.0068) (584,0.1043) (585,-0.1388) (586,-0.3354) (587,-0.3985) (588,-0.3045) (589,0.153) (590,0.2997) (591,0.1095) (592,-0.0392) (593,-0.199) (594,-0.0299) (595,0.0295) (596,0.0921) (597,-0.0981) (598,-0.408) (599,-0.2965) (600,-0.1423) (601,0.2739) (602,0.3499) (603,0.2381) (604,-0.0108) (605,-0.1552) (606,-0.0314) (607,0.1901) (608,0.1871) (609,-0.028) (610,-0.2775) (611,-0.2292) (612,-0.0533) (613,0.198) (614,0.3251) (615,0.259) (616,-0.1148) (617,-0.1766) (618,-0.076) (619,0.0685) (620,0.1357) (621,-0.1896) (622,-0.2049) (623,-0.4208) (624,-0.1311) (625,0.0899) (626,0.3489) (627,0.1785) (628,-0.0781) 
(629,-0.2343) (630,-0.0389) (631,0.0) (632,0.0977) (633,-0.2461) (634,-0.4136) (635,-0.4956) (636,-0.2215) (637,0.1138) (638,0.1595) (639,0.0281) (640,-0.2879) (641,-0.3583) (642,-0.057) (643,-0.0663) (644,-0.033) (645,-0.2707) (646,-0.5878) (647,-0.5142) (648,-0.299) (649,0.0459) (650,0.1039) (651,0.0319) (652,-0.3226) (653,-0.3838) (654,-0.3507) (655,-0.0814) (656,-0.0417) (657,-0.3234) (658,-0.4853) (659,-0.4353) (660,-0.3387) (661,-0.0265) (662,0.1048) (663,-0.0125) (664,-0.1902) (665,-0.2153) (666,-0.146) (667,-0.0292) (668,0.0009) (669,-0.2171) (670,-0.4826) (671,-0.4332) (672,-0.1548) (673,0.1904) (674,0.2663) (675,0.1564) (676,-0.1227) (677,-0.1254) (678,-0.062) (679,0.1383) (680,0.1432) (681,-0.1153) (682,-0.3144) (683,-0.3198) (684,-0.1727) (685,0.1887) (686,0.3331) (687,0.1965) (688,-0.0989) (689,-0.1055) (690,-0.0486) (691,0.0745) (692,0.0331) (693,-0.0338) (694,-0.219) (695,-0.3394) (696,-0.004) (697,0.2922) (698,0.3603) (699,0.238) (700,-0.1078) (701,-0.1055) (702,-0.1164) (703,0.0342) (704,0.1351) (705,-0.0429) (706,-0.4052) (707,0.051) (708,-0.1044) (709,0.1518) (710,0.3219) (711,0.1127) (712,-0.1381) (713,-0.2521) (714,-0.1482) (715,-0.0568) (716,0.0536) (717,-0.1923) (718,-0.4374) (719,-0.4838) (720,-0.2163) (721,0.1014) (722,0.25) (723,0.0656) (724,-0.2648) (725,-0.2954) (726,-0.2765) (727,0.0234) (728,-0.0777) (729,-0.1634) (730,-0.4835) (731,-0.4928) (732,-0.3517) (733,0.1413) (734,0.1089) (735,0.0473) (736,-0.2324) (737,-0.3492) (738,-0.2818) (739,-0.0286) (740,-0.1651) (741,-0.2936) (742,-0.4736) (743,-0.557) (744,-0.286) (745,0.0823) (746,0.1805) (747,-0.0095) (748,-0.1999) (749,-0.2528) (750,-0.1354) (751,-0.019) (752,-0.0261) (753,-0.1773) (754,-0.4615) (755,-0.4677) (756,-0.1947) (757,0.0424) (758,0.242) (759,0.063) (760,-0.0684) (761,-0.2312) (762,-0.1885) (763,0.0662) (764,0.0963) (765,-0.01) (766,-0.3626) (767,-0.2799) (768,-0.0536) (769,0.2807) (770,0.3435) (771,0.2739) (772,-0.0622) (773,-0.1562) (774,-0.0937) (775,0.1929) (776,0.0715) (777,-0.0272) (778,-0.3203) (779,-0.3232) (780,0.0368) (781,0.3364) (782,0.38) (783,0.2607) (784,0.0184) (785,-0.0943) (786,-0.0196) (787,0.0728) (788,0.0521) (789,-0.1117) (790,-0.2853) (791,-0.433) (792,-0.1219) (793,0.2305) (794,0.2766) (795,0.1061) (796,-0.0306) (797,-0.1809) (798,-0.0502) (799,0.0804) (800,0.013) (801,-0.2076) (802,-0.419) (803,-0.4003) (804,-0.1937) (805,0.1525) (806,0.1665) (807,0.0445) (808,-0.1926) (809,-0.3774) (810,-0.1862) (811,-0.0683) (812,-0.054) (813,-0.3616) (814,-0.5747) (815,-0.4023) (816,-0.3706) (817,0.0111) (818,0.1264) (819,0.0159) (820,-0.1554) (821,-0.3313) (822,-0.1772) (823,-0.0455) (824,-0.0631) (825,-0.174) (826,-0.4221) (827,-0.4352) (828,-0.1973) (829,0.0665) (830,0.0939) (831,0.0432) (832,-0.1985) (833,-0.3394) (834,-0.224) (835,-0.0008) (836,-0.027) (837,-0.188) (838,-0.3705) (839,-0.3819)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.2263) (5,1.6252) (6,1.844) (7,1.9487) (8,1.8087) (9,1.4715) (10,1.0812) (11,1.0345) (12,1.6319) (13,2.7719) (14,3.8005) (15,4.1962) (16,3.6363) (17,2.7419) (18,2.2123) (19,2.088) (20,2.3306) (21,2.1731) (22,1.5259) (23,1.0) (24,1.0) (25,1.0) (26,1.4839) (27,2.3364) (28,3.0277) (29,3.5298) (30,3.9209) (31,4.0538) (32,3.4984) (33,2.3713) (34,1.2551) (35,1.0) (36,1.0) (37,1.0) (38,1.2187) (39,1.3122) (40,1.1889) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0642) (50,1.131) (51,1.0) (52,1.0) (53,1.0) (54,1.079) (55,1.9238) (56,2.862) (57,3.5888) (58,3.4897) (59,2.672) (60,1.6211) (61,1.0) (62,1.0) (63,1.0) (64,1.525) (65,2.3623) (66,2.8896) (67,2.9723) (68,2.7899) (69,2.6269) (70,2.5595) (71,2.3519) (72,1.839) (73,1.1575) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.1718) (80,1.1409) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0715) (86,1.5615) (87,1.8337) (88,1.6426) (89,1.1147) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0079) (101,1.0095) (102,1.0) (103,1.0) (104,1.5384) (105,2.9842) (106,4.4435) (107,4.8997) (108,3.9325) (109,2.3454) (110,1.1493) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.1885) (152,1.6444) (153,1.7278) (154,1.4144) (155,1.0201) (156,1.0) (157,1.0) (158,1.1863) (159,1.2144) (160,1.0289) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.4358) (181,1.9331) (182,1.8676) (183,1.3986) (184,1.0) (185,1.0) (186,1.0) (187,1.1578) (188,1.4052) (189,1.4239) (190,1.4488) (191,1.5414) (192,1.6201) (193,1.7338) (194,1.7426) (195,1.7538) (196,1.6487) (197,1.3029) (198,1.016) (199,1.0) (200,1.0916) (201,1.5531) (202,1.8233) (203,1.6704) (204,1.1966) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0112) (214,1.4584) (215,1.9795) (216,2.4764) (217,2.8872) (218,3.0796) (219,3.4809) (220,3.75) (221,4.1731) (222,4.6637) (223,4.676) (224,4.2116) (225,3.19) (226,2.0947) (227,1.3269) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,2.0239) (246,3.9542) (247,5.5641) (248,5.8032) (249,4.7248) (250,3.1029) (251,1.7888) (252,1.1326) (253,1.047) (254,1.2073) (255,1.4379) (256,1.6179) (257,1.6268) (258,1.5323) (259,1.3397) (260,1.0394) (261,1.0) (262,1.0) (263,1.3682) (264,2.0127) (265,2.4954) (266,2.6701) (267,2.4461) (268,1.949) (269,1.3509) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.067) (278,1.4495) (279,1.6364) (280,1.4167) (281,1.0539) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0831) (292,1.3132) (293,1.5507) (294,1.6946) (295,1.6478) (296,1.3904) (297,1.1838) (298,1.0039) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.1046) (312,1.4374) (313,1.3286) (314,1.0047) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.3072) (335,1.4224) (336,1.1425) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0683) (362,1.136) (363,1.0056) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0261) (380,1.3453) (381,1.5499) (382,1.7375) (383,1.7309) (384,1.5009) (385,1.2336) (386,1.0238) (387,1.0172) (388,1.1692) (389,1.2222) (390,1.1377) (391,1.0269) (392,1.0) (393,1.0) (394,1.0021) (395,1.1831) (396,1.5899) (397,2.1673) (398,2.5993) (399,2.589) (400,2.1559) (401,1.4568) (402,1.0095) (403,1.0) (404,1.0) (405,1.0371) (406,1.3472) (407,1.7077) (408,1.774) (409,1.4759) (410,1.0578) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.2268) (419,2.0828) (420,2.5494) (421,2.331) (422,1.684) (423,1.1476) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.5317) (442,2.3443) (443,2.7291) (444,2.5049) (445,1.7321) (446,1.0534) (447,1.0) (448,1.0) (449,1.6514) (450,3.1285) (451,4.5731) (452,5.1814) (453,4.7341) (454,3.537) (455,2.345) (456,1.5083) (457,1.0512) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.4383) (470,2.1378) (471,2.6119) (472,2.6146) (473,2.118) (474,1.772) (475,1.7428) (476,2.0248) (477,2.1312) (478,1.7005) (479,1.1254) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.3595) (485,2.0375) (486,2.7282) (487,3.2159) (488,3.3808) (489,2.9806) (490,2.3238) (491,1.5681) (492,1.0109) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0037) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.4448) (515,2.6112) (516,3.7277) (517,3.9901) (518,3.1272) (519,1.7328) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0174) (528,1.8501) (529,2.8663) (530,3.218) (531,2.6895) (532,1.7432) (533,1.048) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.203) (567,1.333) (568,1.1499) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.2459) (597,1.5976) (598,1.7468) (599,1.5161) (600,1.0885) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0016) (606,1.2482) (607,1.5099) (608,1.5613) (609,1.4127) (610,1.1359) (611,1.0) (612,1.0) (613,1.0) (614,1.0) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.0) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.2568) (642,1.6514) (643,1.6037) (644,1.2445) (645,1.0) (646,1.0) (647,1.0) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.3995) (653,1.985) (654,2.0272) (655,1.4696) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.1527) (661,1.8159) (662,2.2353) (663,2.3261) (664,2.1574) (665,1.9679) (666,1.6993) (667,1.3186) (668,1.0328) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0202) (675,1.1371) (676,1.3027) (677,1.5651) (678,1.774) (679,1.706) (680,1.3261) (681,1.0) (682,1.0) (683,1.1376) (684,1.4866) (685,1.5086) (686,1.1223) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.1851) (692,1.4776) (693,1.34) (694,1.0658) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0696) (704,1.8537) (705,3.28) (706,4.706) (707,5.3308) (708,4.6511) (709,2.9178) (710,1.3446) (711,1.0) (712,1.0371) (713,1.6309) (714,2.0878) (715,2.0416) (716,1.4579) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.1031) (722,1.1339) (723,1.0259) (724,1.0) (725,1.0) (726,1.0) (727,1.0) (728,1.0) (729,1.0072) (730,1.2281) (731,1.1861) (732,1.0658) (733,1.0) (734,1.0) (735,1.0) (736,1.0) (737,1.0) (738,1.0) (739,1.0) (740,1.0) (741,1.0) (742,1.0) (743,1.0) (744,1.0) (745,1.0) (746,1.0) (747,1.0) (748,1.0) (749,1.2422) (750,1.4212) (751,1.212) (752,1.0) (753,1.0) (754,1.0) (755,1.0) (756,1.0) (757,1.0) (758,1.0) (759,1.0) (760,1.0) (761,1.0) (762,1.0536) (763,1.1905) (764,1.1294) (765,1.0306) (766,1.0233) (767,1.1619) (768,1.4099) (769,1.6346) (770,1.7062) (771,1.6018) (772,1.2876) (773,1.0) (774,1.0) (775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.4585) (782,2.1374) (783,2.5993) (784,2.6993) (785,2.3538) (786,1.7299) (787,1.0785) (788,1.0) (789,1.0) (790,1.0) (791,1.0) (792,1.0) (793,1.0) (794,1.0) (795,1.0) (796,1.0) (797,1.0391) (798,1.1035) (799,1.0) (800,1.0) (801,1.0) (802,1.0) (803,1.0) (804,1.0) (805,1.0) (806,1.0) (807,1.0) (808,1.0) (809,1.0) (810,1.0) (811,1.0) (812,1.0) (813,1.0) (814,1.0) (815,1.0) (816,1.0) (817,1.0) (818,1.0) (819,1.099) (820,1.508) (821,1.694) (822,1.7164) (823,1.8577) (824,2.4318) (825,3.1867) (826,3.5301) (827,3.0871) (828,2.1578) (829,1.248) (830,1.0) (831,1.0) (832,1.0) (833,1.0) (834,1.0) (835,1.0) (836,1.0) (837,1.0) (838,1.0) (839,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.8795) (1,1.8803) (2,1.8813) (3,1.8826) (4,1.884) (5,1.8852) (6,1.886) (7,1.887) (8,1.8881) (9,1.8895) (10,1.8911) (11,1.8923) (12,1.8935) (13,1.8953) (14,1.8971) (15,1.8996) (16,1.9021) (17,1.9043) (18,1.906) (19,1.9079) (20,1.91) (21,1.9122) (22,1.9144) (23,1.9163) (24,1.9181) (25,1.9197) (26,1.9211) (27,1.9226) (28,1.9239) (29,1.9251) (30,1.9261) (31,1.9272) (32,1.9282) (33,1.9289) (34,1.9296) (35,1.9302) (36,1.9309) (37,1.9313) (38,1.9315) (39,1.9314) (40,1.929) (41,1.926) (42,1.923) (43,1.9198) (44,1.9165) (45,1.9132) (46,1.9099) (47,1.9066) (48,1.9034) (49,1.9003) (50,1.8972) (51,1.8948) (52,1.8927) (53,1.8907) (54,1.8884) (55,1.886) (56,1.883) (57,1.8805) (58,1.8784) (59,1.8762) (60,1.874) (61,1.8715) (62,1.8683) (63,1.8654) (64,1.8627) (65,1.8598) (66,1.8566) (67,1.8533) (68,1.85) (69,1.8465) (70,1.8431) (71,1.8395) (72,1.8354) (73,1.8313) (74,1.8271) (75,1.8228) (76,1.8184) (77,1.8138) (78,1.8109) (79,1.8138) (80,1.8164) (81,1.8189) (82,1.8211) (83,1.8233) (84,1.8254) (85,1.8275) (86,1.8295) (87,1.8313) (88,1.833) (89,1.8345) (90,1.8361) (91,1.8375) (92,1.8388) (93,1.8402) (94,1.8417) (95,1.8429) (96,1.8439) (97,1.8448) (98,1.8457) (99,1.8466) (100,1.8475) (101,1.8484) (102,1.8493) (103,1.8501) (104,1.8511) (105,1.8522) (106,1.8535) (107,1.8547) (108,1.8561) (109,1.8572) (110,1.858) (111,1.8587) (112,1.8593) (113,1.8595) (114,1.8596) (115,1.859) (116,1.8584) (117,1.8578) (118,1.8571) (119,1.8563) (120,1.8497) (121,1.8412) (122,1.8329) (123,1.825) (124,1.8173) (125,1.8095) (126,1.8014) (127,1.7935) (128,1.7859) (129,1.7785) (130,1.7714) (131,1.7644) (132,1.7576) (133,1.7512) (134,1.745) (135,1.7388) (136,1.7328) (137,1.7272) (138,1.7219) (139,1.7172) (140,1.7148) (141,1.7131) (142,1.7117) (143,1.7105) (144,1.7094) (145,1.7081) (146,1.7071) (147,1.7065) (148,1.7063) (149,1.7058) (150,1.7054) (151,1.7052) (152,1.7053) (153,1.7055) (154,1.7057) (155,1.7055) (156,1.7057) (157,1.7063) (158,1.7067) (159,1.7072) (160,1.7077) (161,1.7083) (162,1.7091) (163,1.7099) (164,1.7106) (165,1.7115) (166,1.7128) (167,1.7141) (168,1.7157) (169,1.7175) (170,1.7194) (171,1.7213) (172,1.7239) (173,1.727) (174,1.7303) (175,1.7336) (176,1.7371) (177,1.741) (178,1.7433) (179,1.7401) (180,1.7371) (181,1.7344) (182,1.7321) (183,1.7299) (184,1.7276) (185,1.7253) (186,1.7229) (187,1.7209) (188,1.7191) (189,1.7175) (190,1.716) (191,1.7146) (192,1.7134) (193,1.7125) (194,1.7115) (195,1.7107) (196,1.7102) (197,1.7101) (198,1.7105) (199,1.7109) (200,1.7114) (201,1.7119) (202,1.7125) (203,1.7131) (204,1.7136) (205,1.7143) (206,1.7151) (207,1.716) (208,1.7165) (209,1.717) (210,1.7175) (211,1.7185) (212,1.7196) (213,1.7207) (214,1.7216) (215,1.7224) (216,1.7232) (217,1.7239) (218,1.725) (219,1.7259) (220,1.7322) (221,1.7406) (222,1.7489) (223,1.757) (224,1.7651) (225,1.7733) (226,1.7818) (227,1.7902) (228,1.7987) (229,1.8071) (230,1.8155) (231,1.8236) (232,1.8317) (233,1.8396) (234,1.8475) (235,1.8555) (236,1.8634) (237,1.871) (238,1.8786) (239,1.8859) (240,1.8931) (241,1.9003) (242,1.9073) (243,1.9141) (244,1.921) (245,1.9279) (246,1.9343) (247,1.9404) (248,1.9461) (249,1.952) (250,1.9579) (251,1.9637) (252,1.9693) (253,1.9749) (254,1.9802) (255,1.9859) (256,1.991) (257,1.9961) (258,2.0013) (259,2.0066) (260,2.0118) (261,2.0171) (262,2.022) (263,2.0269) (264,2.0322) (265,2.0373) (266,2.0422) (267,2.047) (268,2.0514) (269,2.0559) (270,2.0605) (271,2.065) (272,2.0692) (273,2.0729) (274,2.0765) (275,2.0802) (276,2.0842) (277,2.0881) (278,2.0915) (279,2.0948) (280,2.0979) (281,2.1011) (282,2.1042) (283,2.1073) (284,2.1103) (285,2.1134) (286,2.1165) (287,2.1196) (288,2.1231) (289,2.1264) (290,2.1296) (291,2.1301) (292,2.1295) (293,2.1305) (294,2.1295) (295,2.1295) (296,2.1313) (297,2.1298) (298,2.1279) (299,2.1262) (300,2.127) (301,2.1276) (302,2.1254) (303,2.1231) (304,2.1207) (305,2.118) (306,2.1152) (307,2.1122) (308,2.1094) (309,2.1067) (310,2.1045) (311,2.1021) (312,2.0998) (313,2.0974) (314,2.0953) (315,2.0932) (316,2.0914) (317,2.09) (318,2.0887) (319,2.0876) (320,2.0863) (321,2.0848) (322,2.0835) (323,2.0825) (324,2.0819) (325,2.0812) (326,2.0802) (327,2.0787) (328,2.077) (329,2.0756) (330,2.074) (331,2.072) (332,2.0676) (333,2.0566) (334,2.0456) (335,2.0343) (336,2.0227) (337,2.0111) (338,1.9996) (339,1.9879) (340,1.9762) (341,1.9648) (342,1.9537) (343,1.9428) (344,1.9319) (345,1.9212) (346,1.9108) (347,1.9003) (348,1.893) (349,1.8872) (350,1.8818) (351,1.8767) (352,1.8717) (353,1.8666) (354,1.8613) (355,1.8562) (356,1.8512) (357,1.8462) (358,1.8414) (359,1.8368) (360,1.8319) (361,1.8269) (362,1.822) (363,1.8171) (364,1.812) (365,1.8066) (366,1.8012) (367,1.7959) (368,1.7908) (369,1.7854) (370,1.78) (371,1.7749) (372,1.7696) (373,1.7641) (374,1.7585) (375,1.7528) (376,1.7469) (377,1.741) (378,1.7352) (379,1.7296) (380,1.7242) (381,1.7185) (382,1.713) (383,1.7074) (384,1.7016) (385,1.6979) (386,1.6951) (387,1.6923) (388,1.6893) (389,1.6859) (390,1.6824) (391,1.6818) (392,1.6822) (393,1.6807) (394,1.6809) (395,1.6802) (396,1.6776) (397,1.6782) (398,1.679) (399,1.6797) (400,1.678) (401,1.6764) (402,1.6777) (403,1.6792) (404,1.6804) (405,1.6818) (406,1.6834) (407,1.6849) (408,1.6865) (409,1.6884) (410,1.6902) (411,1.692) (412,1.6944) (413,1.6974) (414,1.7006) (415,1.7041) (416,1.7076) (417,1.7109) (418,1.7141) (419,1.7176) (420,1.7213) (421,1.7249) (422,1.7283) (423,1.7316) (424,1.7343) (425,1.7371) (426,1.7402) (427,1.7436) (428,1.7471) (429,1.7505) (430,1.754) (431,1.7576) (432,1.7639) (433,1.7765) (434,1.789) (435,1.8015) (436,1.8145) (437,1.8274) (438,1.8404) (439,1.8536) (440,1.8669) (441,1.8799) (442,1.893) (443,1.9058) (444,1.9187) (445,1.9318) (446,1.9448) (447,1.958) (448,1.9682) (449,1.9766) (450,1.9844) (451,1.9919) (452,1.9994) (453,2.0068) (454,2.0145) (455,2.022) (456,2.0294) (457,2.0366) (458,2.0434) (459,2.0499) (460,2.0564) (461,2.0629) (462,2.069) (463,2.075) (464,2.0811) (465,2.0869) (466,2.093) (467,2.099) (468,2.1049) (469,2.111) (470,2.1171) (471,2.1232) (472,2.1294) (473,2.1355) (474,2.1415) (475,2.1475) (476,2.1538) (477,2.16) (478,2.166) (479,2.1716) (480,2.177) (481,2.1819) (482,2.1869) (483,2.1922) (484,2.1977) (485,2.2007) (486,2.203) (487,2.205) (488,2.2068) (489,2.2084) (490,2.2097) (491,2.2107) (492,2.2113) (493,2.2115) (494,2.2117) (495,2.2118) (496,2.212) (497,2.2123) (498,2.2126) (499,2.2129) (500,2.2129) (501,2.2128) (502,2.2122) (503,2.2117) (504,2.2117) (505,2.2116) (506,2.2113) (507,2.2112) (508,2.2109) (509,2.2104) (510,2.2101) (511,2.2098) (512,2.2086) (513,2.2068) (514,2.2047) (515,2.2026) (516,2.2007) (517,2.1991) (518,2.1973) (519,2.1952) (520,2.193) (521,2.1914) (522,2.1901) (523,2.1885) (524,2.1869) (525,2.1852) (526,2.1835) (527,2.182) (528,2.1805) (529,2.1787) (530,2.1771) (531,2.1753) (532,2.1734) (533,2.1715) (534,2.1698) (535,2.168) (536,2.1664) (537,2.1646) (538,2.1631) (539,2.1613) (540,2.1595) (541,2.1576) (542,2.1553) (543,2.1531) (544,2.151) (545,2.1489) (546,2.1467) (547,2.1444) (548,2.1418) (549,2.1396) (550,2.1375) (551,2.1356) (552,2.1335) (553,2.1316) (554,2.1296) (555,2.1275) (556,2.1255) (557,2.1234) (558,2.1215) (559,2.1198) (560,2.1182) (561,2.1167) (562,2.1156) (563,2.1145) (564,2.1135) (565,2.113) (566,2.1126) (567,2.1123) (568,2.1122) (569,2.1121) (570,2.1121) (571,2.112) (572,2.1118) (573,2.1122) (574,2.1129) (575,2.1138) (576,2.1147) (577,2.1156) (578,2.1165) (579,2.1176) (580,2.119) (581,2.1209) (582,2.1227) (583,2.1212) (584,2.111) (585,2.101) (586,2.0912) (587,2.081) (588,2.0706) (589,2.0604) (590,2.0506) (591,2.0409) (592,2.0312) (593,2.0222) (594,2.0133) (595,2.0048) (596,1.9965) (597,1.9876) (598,1.9785) (599,1.9696) (600,1.9612) (601,1.9535) (602,1.9462) (603,1.9388) (604,1.9313) (605,1.9242) (606,1.9175) (607,1.9112) (608,1.905) (609,1.8987) (610,1.892) (611,1.8855) (612,1.8796) (613,1.8741) (614,1.8686) (615,1.863) (616,1.857) (617,1.8511) (618,1.8455) (619,1.84) (620,1.8346) (621,1.8288) (622,1.8225) (623,1.8166) (624,1.8115) (625,1.8066) (626,1.8021) (627,1.7973) (628,1.7928) (629,1.7884) (630,1.7838) (631,1.7796) (632,1.7754) (633,1.7713) (634,1.7674) (635,1.7636) (636,1.7596) (637,1.7556) (638,1.7516) (639,1.7474) (640,1.7432) (641,1.7389) (642,1.7348) (643,1.7305) (644,1.726) (645,1.7216) (646,1.7171) (647,1.7125) (648,1.7077) (649,1.7029) (650,1.6983) (651,1.6937) (652,1.689) (653,1.6843) (654,1.6796) (655,1.6754) (656,1.6715) (657,1.6678) (658,1.6638) (659,1.6598) (660,1.6558) (661,1.6518) (662,1.6479) (663,1.6442) (664,1.6403) (665,1.6361) (666,1.6319) (667,1.6274) (668,1.6225) (669,1.6174) (670,1.612) (671,1.6064) (672,1.601) (673,1.5953) (674,1.5892) (675,1.5827) (676,1.5759) (677,1.5689) (678,1.562) (679,1.5564) (680,1.5543) (681,1.5519) (682,1.5497) (683,1.5507) (684,1.5607) (685,1.5709) (686,1.5812) (687,1.5917) (688,1.6027) (689,1.614) (690,1.6255) (691,1.6375) (692,1.6496) (693,1.6616) (694,1.6737) (695,1.6854) (696,1.697) (697,1.7087) (698,1.7204) (699,1.732) (700,1.7433) (701,1.754) (702,1.7644) (703,1.7747) (704,1.785) (705,1.7951) (706,1.8047) (707,1.8139) (708,1.8231) (709,1.8323) (710,1.8417) (711,1.8512) (712,1.8604) (713,1.8694) (714,1.8785) (715,1.8878) (716,1.8971) (717,1.906) (718,1.9148) (719,1.9236) (720,1.9324) (721,1.9414) (722,1.9501) (723,1.9583) (724,1.9659) (725,1.9734) (726,1.9823) (727,1.9897) (728,1.9967) (729,2.0036) (730,2.0107) (731,2.0177) (732,2.0246) (733,2.0314) (734,2.038) (735,2.0445) (736,2.0511) (737,2.0577) (738,2.0644) (739,2.0709) (740,2.0773) (741,2.0838) (742,2.0903) (743,2.0971) (744,2.104) (745,2.1107) (746,2.1174) (747,2.1243) (748,2.1313) (749,2.1384) (750,2.1453) (751,2.1523) (752,2.1591) (753,2.166) (754,2.1729) (755,2.1797) (756,2.1861) (757,2.1925) (758,2.199) (759,2.2056) (760,2.2121) (761,2.2184) (762,2.2243) (763,2.2301) (764,2.2359) (765,2.2419) (766,2.2479) (767,2.2543) (768,2.2608) (769,2.2672) (770,2.2738) (771,2.2803) (772,2.2868) (773,2.2936) (774,2.3006) (775,2.3077) (776,2.3148) (777,2.3217) (778,2.3285) (779,2.3347) (780,2.337) (781,2.3388) (782,2.3403) (783,2.3415) (784,2.3426) (785,2.3443) (786,2.3461) (787,2.3446) (788,2.3412) (789,2.3378) (790,2.3331) (791,2.3324) (792,2.3334) (793,2.3346) (794,2.3357) (795,2.3367) (796,2.3377) (797,2.3388) (798,2.3398) (799,2.3407) (800,2.3414) (801,2.3424) (802,2.3434) (803,2.3445) (804,2.3454) (805,2.3461) (806,2.3468) (807,2.3475) (808,2.3483) (809,2.349) (810,2.3494) (811,2.3494) (812,2.3493) (813,2.3492) (814,2.349) (815,2.3485) (816,2.3479) (817,2.3473) (818,2.3467) (819,2.346) (820,2.3453) (821,2.3443) (822,2.3435) (823,2.343) (824,2.3425) (825,2.3419) (826,2.3387) (827,2.3378) (828,2.337) (829,2.3362) (830,2.3353) (831,2.3343) (832,2.3332) (833,2.3321) (834,2.3309) (835,2.3297) (836,2.3284) (837,2.327) (838,2.3254) (839,2.324)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,0.2488) (1,0.1861) (2,0.2488) (3,0.202) (4,0.202) (5,0.1127) (6,0.1627) (7,0.2046) (8,0.2281) (9,0.2046) (10,0.202) (11,0.11) (12,0.0994) (13,0.1388) (14,0.1542) (15,0.1233) (16,0.1233) (17,0.1233) (18,0.1233) (19,0.1233) (20,0.1233) (21,0.1081) (22,0.1081) (23,0.1081) (24,0.1081) (25,0.1024) (26,0.1157) (27,0.1049) (28,0.1049) (29,0.1008) (30,0.1035) (31,0.1065) (32,0.1157) (33,0.0967) (34,0.0967) (35,0.0967) (36,0.0967) (37,0.0904) (38,0.0867) (39,0.0811) (40,0.0811) (41,0.0738) (42,0.0811) (43,0.0904) (44,0.0824) (45,0.0665) (46,0.0665) (47,0.0665) (48,0.0665) (49,0.0665) (50,0.0665) (51,0.0665) (52,0.0565) (53,0.0408) (54,0.0464) (55,0.0665) (56,0.0665) (57,0.0464) (58,0.0408) (59,0.0068) (60,0.0353) (61,0.0408) (62,-0.0011) (63,-0.0042) (64,-0.0477) (65,-0.0736) (66,-0.0496) (67,-0.0239) (68,-0.031) (69,-0.0496) (70,-0.066) (71,-0.0683) (72,-0.0577) (73,-0.0496) (74,-0.0401) (75,-0.031) (76,-0.0316) (77,-0.0294) (78,-0.0178) (79,-0.0063) (80,-0.0121) (81,-0.0092) (82,0.0036) (83,0.0148) (84,0.0162) (85,0.0162) (86,0.0257) (87,0.045) (88,0.0619) (89,0.2271) (90,0.3462) (91,0.3462) (92,0.3655) (93,0.3913) (94,0.3917) (95,0.3966) (96,0.41) (97,0.41) (98,0.4003) (99,0.4051) (100,0.4203) (101,0.4307) (102,0.4307) (103,0.4307) (104,0.4307) (105,0.41) (106,0.4307) (107,0.4307) (108,0.4307) (109,0.4307) (110,0.4323) (111,0.4203) (112,0.4051) (113,0.41) (114,0.4307) (115,0.442) (116,0.4528) (117,0.4556) (118,0.461) (119,0.4665) (120,0.4665) (121,0.5162) (122,0.5162) (123,0.5278) (124,0.5326) (125,0.5391) (126,0.5744) (127,0.582) (128,2.1782) (129,2.171) (130,2.1492) (131,2.1225) (132,2.1038) (133,2.1148) (134,2.1148) (135,2.1093) (136,2.0891) (137,2.077) (138,2.0675) (139,2.077) (140,2.058) (141,2.058) (142,2.058) (143,2.058) (144,2.058) (145,2.0271) (146,2.0271) (147,2.0271) (148,2.0202) (149,2.0202) (150,2.0237) (151,2.0271) (152,2.0237) (153,2.058) (154,2.058) (155,2.058) (156,2.058) (157,2.0831) (158,2.0891) (159,2.0675) (160,2.0426) (161,2.0237) (162,2.0271) (163,2.0217) (164,2.0088) (165,2.0009) (166,1.9883) (167,1.968) (168,1.9523) (169,1.3734) (170,0.7862) (171,0.7668) (172,0.7438) (173,0.7173) (174,0.7438) (175,0.7668) (176,0.7668) (177,0.7438) (178,0.7243) (179,0.7114) (180,0.6928) (181,0.68) (182,0.6519) (183,0.637) (184,0.6319) (185,0.6248) (186,0.5924) (187,0.5829) (188,0.5587) (189,0.5285) (190,0.5155) (191,0.5023) (192,0.4808) (193,0.5023) (194,0.5263) (195,0.5054) (196,0.4741) (197,0.4315) (198,0.4462) (199,0.4495) (200,0.4567) (201,0.4169) (202,0.4169) (203,0.4096) (204,0.4315) (205,0.4125) (206,0.3788) (207,0.3788) (208,0.3926) (209,0.3788) (210,0.3788) (211,0.3418) (212,0.3249) (213,0.3401) (214,0.3401) (215,0.3249) (216,0.3249) (217,0.3018) (218,0.2844) (219,0.2804) (220,0.2804) (221,0.2693) (222,0.2241) (223,0.1985) (224,0.1985) (225,0.1985) (226,0.1985) (227,0.1576) (228,0.1486) (229,0.1331) (230,0.1323) (231,0.1189) (232,0.1189) (233,0.1065) (234,0.1189) (235,0.1323) (236,0.1189) (237,0.109) (238,0.0987) (239,0.0772) (240,0.0849) (241,0.0617) (242,0.0403) (243,0.0357) (244,0.0357) (245,0.0245) (246,0.0023) (247,-0.064) (248,-0.064) (249,-0.064) (250,-0.07) (251,-0.0869) (252,-0.0933) (253,-0.0933) (254,-0.135) (255,-0.135) (256,-0.1491) (257,-0.142) (258,-0.135) (259,-0.1141) (260,-0.135) (261,-0.135) (262,-0.135) (263,-0.1141) (264,-0.0933) (265,-0.0782) (266,-0.064) (267,-0.064) (268,0.9848) (269,2.0288) (270,2.0476) (271,2.0615) (272,2.0783) (273,2.0825) (274,2.0741) (275,2.0741) (276,2.0841) (277,2.1036) (278,2.1149) (279,2.128) (280,2.128) (281,2.1319) (282,2.144) (283,2.144) (284,2.1733) (285,2.1733) (286,2.1733) (287,2.1733) (288,2.1771) (289,2.195) (290,2.2047) (291,2.2085) (292,2.1957) (293,2.1857) (294,2.1686) (295,2.144) (296,2.144) (297,2.144) (298,2.144) (299,2.1399) (300,2.1319) (301,2.144) (302,2.144) (303,2.1238) (304,2.1238) (305,2.1217) (306,2.1298) (307,2.1365) (308,2.1372) (309,2.1372) (310,2.1506) (311,2.1643) (312,2.1643) (313,2.1756) (314,2.182) (315,2.1639) (316,2.1639) (317,2.1372) (318,2.1639) (319,2.1838) (320,2.169) (321,2.1639) (322,2.1506) (323,2.1639) (324,2.1675) (325,2.1929) (326,2.2039) (327,2.1907) (328,2.1876) (329,2.1708) (330,2.1966) (331,2.1907) (332,2.1907) (333,2.1907) (334,2.1886) (335,2.1807) (336,2.1855) (337,2.2335) (338,2.24) (339,2.24) (340,2.0595) (341,1.8888) (342,2.0595) (343,1.8697) (344,1.8697) (345,2.2524) (346,1.8667) (347,1.8697) (348,1.8919) (349,2.06) (350,2.2291) (351,1.8667) (352,1.8637) (353,1.8607) (354,1.8667) (355,1.8605) (356,1.855) (357,1.855) (358,1.8623) (359,1.8916) (360,1.8944) (361,1.9037) (362,1.8991) (363,1.8888) (364,1.8904) (365,1.8792) (366,1.9182) (367,1.9358) (368,1.9326) (369,1.9037) (370,1.9037) (371,1.9214) (372,1.9748) (373,2.008) (374,2.0167) (375,1.981) (376,1.9434) (377,1.939) (378,1.9613) (379,1.981) (380,1.9434) (381,1.9037) (382,1.0495) (383,1.0495) (384,1.0495) (385,1.0164) (386,0.9849) (387,0.9849) (388,0.9849) (389,0.9849) (390,0.9426) (391,0.9104) (392,0.8933) (393,0.9026) (394,0.9055) (395,0.9055) (396,0.9026) (397,0.6981) (398,0.4451) (399,0.4071) (400,0.3823) (401,0.3622) (402,0.3622) (403,0.3956) (404,0.3987) (405,0.3762) (406,0.3673) (407,0.3595) (408,0.3221) (409,0.3398) (410,0.3544) (411,0.3251) (412,0.3251) (413,0.3251) (414,0.3544) (415,0.3734) (416,0.3762) (417,0.37) (418,0.37) (419,0.3673) (420,0.3371) (421,0.3673) (422,0.3922) (423,0.3894) (424,0.3959) (425,0.3894) (426,0.3956) (427,0.3896) (428,0.3762) (429,0.3766) (430,0.3733) (431,0.3517) (432,0.37) (433,0.3857) (434,0.2528) (435,0.1035) (436,0.0909) (437,0.0618) (438,0.09) (439,0.1105) (440,0.0932) (441,0.0805) (442,0.0797) (443,0.1086) (444,0.1086) (445,0.1035) (446,0.0842) (447,0.0454) (448,0.0454) (449,0.0198) (450,0.0326) (451,0.0057) (452,-0.0085) (453,0.0057) (454,0.0057) (455,-0.0195) (456,-0.0085) (457,-0.0085) (458,-0.0474) (459,-0.0719) (460,-0.0734) (461,-0.1193) (462,-0.1908) (463,-0.2075) (464,-0.2273) (465,-0.2385) (466,-0.2497) (467,-0.2547) (468,-0.2724) (469,-0.2748) (470,-0.2626) (471,-0.2786) (472,-0.2985) (473,-0.2985) (474,-0.2841) (475,-0.2841) (476,-0.281) (477,-0.2841) (478,-0.3129) (479,-0.3129) (480,-0.2985) (481,-0.3129) (482,-0.3137) (483,-0.2985) (484,-0.2985) (485,-0.3129) (486,-0.3129) (487,-0.2985) (488,-0.3288) (489,-0.3569) (490,-0.3619) (491,-0.3953) (492,-0.3985) (493,-0.3785) (494,-0.3985) (495,-0.3927) (496,-0.4108) (497,-0.4427) (498,-0.4095) (499,-0.3927) (500,-0.3569) (501,-0.3905) (502,-0.3762) (503,-0.3718) (504,-0.3619) (505,-0.3619) (506,-0.3569) (507,-0.3441) (508,-0.3234) (509,-0.3061) (510,-0.3061) (511,-0.2919) (512,-0.2611) (513,-0.2919) (514,-0.2357) (515,-0.2259) (516,-0.2259) (517,-0.2295) (518,-0.2259) (519,-0.2549) (520,-0.2607) (521,-0.2549) (522,-0.2223) (523,-0.2074) (524,-0.2074) (525,-0.2295) (526,-0.2295) (527,-0.2223) (528,-0.1933) (529,-0.167) (530,-0.1281) (531,-0.133) (532,-0.1622) (533,-0.1622) (534,-0.1281) (535,-0.1201) (536,-0.1201) (537,-0.1201) (538,-0.0832) (539,-0.0298) (540,-0.0063) (541,0.0008) (542,0.0588) (543,0.1) (544,1.92) (545,1.9002) (546,1.9521) (547,1.9828) (548,1.993) (549,1.9828) (550,1.9597) (551,1.9474) (552,1.9474) (553,1.9828) (554,1.993) (555,1.993) (556,1.993) (557,1.9846) (558,2.0033) (559,2.0316) (560,2.0496) (561,2.0316) (562,2.0135) (563,2.0108) (564,2.0033) (565,2.0518) (566,2.0905) (567,2.0744) (568,2.0673) (569,2.0496) (570,2.0905) (571,2.145) (572,2.1541) (573,2.1313) (574,2.1234) (575,2.1066) (576,2.1289) (577,2.1345) (578,2.1345) (579,2.1499) (580,2.1244) (581,2.1234) (582,2.1234) (583,2.1345) (584,2.1161) (585,2.1414) (586,2.1359) (587,2.1465) (588,2.1636) (589,2.1672) (590,2.1807) (591,2.1708) (592,2.1672) (593,2.1807) (594,2.1809) (595,2.182) (596,2.1827) (597,2.1817) (598,2.1807) (599,2.1757) (600,2.1708) (601,2.1813) (602,2.1867) (603,2.1767) (604,2.153) (605,2.1576) (606,2.1422) (607,2.153) (608,2.153) (609,2.1369) (610,2.1522) (611,2.1672) (612,2.1708) (613,2.1708) (614,2.1817) (615,2.1867) (616,2.1857) (617,2.213) (618,2.2284) (619,2.2435) (620,2.2586) (621,2.2284) (622,2.2452) (623,2.2774) (624,2.3009) (625,2.3158) (626,2.3227) (627,2.309) (628,2.2928) (629,2.2928) (630,2.3158) (631,2.3227) (632,2.3009) (633,1.1366) (634,1.1333) (635,1.1322) (636,1.1162) (637,1.0842) (638,1.054) (639,1.0381) (640,1.0373) (641,1.0261) (642,0.9824) (643,0.9781) (644,0.9491) (645,0.9245) (646,0.9245) (647,0.9245) (648,0.916) 
(649,0.8663) (650,0.8249) (651,0.7914) (652,0.7831) (653,0.7749) (654,0.7229) (655,0.6891) (656,0.6475) (657,0.6289) (658,0.6289) (659,0.6289) (660,0.6175) (661,0.5615) (662,0.5481) (663,0.5414) (664,0.5414) (665,0.5414) (666,0.5116) (667,0.4908) (668,0.4835) (669,0.4835) (670,0.4835) (671,0.4744) (672,0.4507) (673,0.4001) (674,0.3769) (675,0.343) (676,0.3418) (677,0.3247) (678,0.3075) (679,0.3093) (680,0.3093) (681,0.2917) (682,0.2888) (683,0.2676) (684,0.2573) (685,0.2573) (686,0.2589) (687,0.2565) (688,0.255) (689,0.2456) (690,0.2493) (691,0.2435) (692,0.2573) (693,0.2654) (694,0.2644) (695,0.2644) (696,0.2762) (697,0.2925) (698,0.299) (699,0.2925) (700,0.286) (701,0.2821) (702,0.286) (703,0.299) (704,0.2753) (705,0.2431) (706,0.2217) (707,0.2431) (708,0.2542) (709,0.2542) (710,0.2542) (711,0.2217) (712,0.2073) (713,0.2111) (714,0.2319) (715,0.2319) (716,0.2542) (717,0.2636) (718,0.2821) (719,0.2909) (720,0.299) (721,0.313) (722,0.3167) (723,0.3167) (724,0.3502) (725,0.3506) (726,0.3768) (727,0.3872) (728,0.3872) (729,2.0868) (730,2.0861) (731,2.0883) (732,2.1111) (733,2.1278) (734,2.1445) (735,2.1607) (736,2.1615) (737,2.1701) (738,2.1747) (739,2.1747) (740,2.2388) (741,2.2388) (742,2.214) (743,2.2264) (744,2.2391) (745,2.2388) (746,2.2388) (747,2.2458) (748,2.2522) (749,2.2708) (750,2.2615) (751,2.2522) (752,2.2522) (753,2.2615) (754,2.28) (755,2.2861) (756,2.2861) (757,2.2861) (758,2.2861) (759,2.3074) (760,2.3416) (761,2.359) (762,2.359) (763,2.359) (764,2.3847) (765,2.3933) (766,2.3895) (767,2.3906) (768,2.3944) (769,2.3944) (770,2.4089) (771,2.4089) (772,2.384) (773,2.3755) (774,2.3777) (775,2.5438) (776,2.3944) (777,2.3928) (778,2.3836) (779,2.389) (780,2.396) (781,2.3976) (782,2.3976) (783,2.3976) (784,2.3976) (785,2.3976) (786,2.3976) (787,2.4153) (788,2.3976) (789,2.3976) (790,2.3976) (791,2.4073) (792,2.4153) (793,2.4235) (794,2.4073) (795,2.4073) (796,2.4073) (797,2.4073) (798,2.4073) (799,2.4073) (800,2.4073) (801,2.4073) (802,2.3976) (803,2.395) (804,2.4024) (805,2.4153) (806,2.4073) (807,2.4073) (808,2.4024) (809,2.395) (810,2.3881) (811,2.3729) (812,2.3729) (813,2.3729) (814,2.3648) (815,2.3648) (816,2.3758) (817,2.3853) (818,2.3648) (819,2.3648) (820,2.3491) (821,2.3334) (822,2.3491) (823,2.3812) (824,2.3648) (825,2.3648) (826,2.3109) (827,2.2992) (828,2.332) (829,2.332) (830,2.2745) (831,2.2498) (832,2.2498) (833,2.2117) (834,2.2992) (835,2.3729) (836,2.1163) (837,1.838) (838,1.838) (839,1.7529)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,0.2488) (1,0.1327) (2,0.1406) (3,0.0455) (4,-0.2663) (5,-0.2871) (6,-0.2779) (7,-0.2687) (8,-0.2595) (9,-0.2503) (10,-0.241) (11,-0.2307) (12,-0.22) (13,-0.2093) (14,-0.1985) (15,-0.2181) (16,-0.2728) (17,-0.2705) (18,-0.2667) (19,-0.2628) (20,-0.259) (21,-0.2576) (22,-0.2904) (23,-0.2932) (24,-0.2975) (25,-0.2973) (26,-0.2971) (27,-0.297) (28,-0.2968) (29,-0.2966) (30,-0.2964) (31,-0.296) (32,-0.2955) (33,-0.295) (34,-0.3077) (35,-0.3575) (36,-0.3673) (37,-0.3654) (38,-0.3634) (39,-0.3615) (40,-0.3791) (41,-0.3782) (42,-0.3781) (43,-0.378) (44,-0.3779) (45,-0.3778) (46,-0.3917) (47,-0.3905) (48,-0.3876) (49,-0.3848) (50,-0.3826) (51,-0.3826) (52,-0.3826) (53,-0.3826) (54,-0.3826) (55,-0.3826) (56,-0.3826) (57,-0.3826) (58,-0.3826) (59,-0.3826) (60,-0.3826) (61,-0.3826) (62,-0.3826) (63,-0.3826) (64,-0.3826) (65,-0.3826) (66,-0.3826) (67,-0.3826) (68,-0.3826) (69,-0.3826) (70,-0.3826) (71,-0.3826) (72,-0.3784) (73,-0.3784) (74,-0.3784) (75,-0.3784) (76,-0.3784) (77,-0.3784) (78,-0.3784) (79,-0.3784) (80,-0.3784) (81,-0.3784) (82,-0.3784) (83,-0.3784) (84,-0.3773) (85,-0.3384) (86,-0.3301) (87,-0.3301) (88,-0.3301) (89,-0.3241) (90,-0.3006) (91,-0.2937) (92,-0.2937) (93,-0.2937) (94,-0.2937) (95,-0.2701) (96,-0.1872) (97,-0.1415) (98,-0.1327) (99,-0.1327) (100,-0.1327) (101,-0.1327) (102,-0.1269) (103,-0.1269) (104,-0.1269) (105,-0.1269) (106,-0.1269) (107,-0.119) (108,-0.0833) (109,-0.0719) (110,-0.0719) (111,-0.0719) (112,-0.0719) (113,-0.0719) (114,-0.0393) (115,-0.0315) (116,-0.0315) (117,-0.0315) (118,-0.0315) (119,-0.0131) (120,0.0735) (121,0.128) (122,0.1367) (123,0.1367) (124,0.1367) (125,0.1486) (126,0.2326) (127,0.2402) (128,0.2402) (129,0.2402) (130,0.2402) (131,0.3481) (132,0.3833) (133,0.3995) (134,0.409) (135,0.409) (136,0.409) (137,0.4193) (138,0.4946) (139,0.5808) (140,0.5889) (141,0.5889) (142,0.6121) (143,0.6498) (144,0.8838) (145,1.0319) (146,1.0842) (147,1.1068) (148,1.0542) (149,0.9949) (150,1.105) (151,1.1326) (152,1.0433) (153,0.8658) (154,0.741) (155,0.703) (156,0.6962) (157,0.6962) (158,0.6962) (159,0.5494) (160,0.4838) (161,0.4584) (162,0.4584) (163,0.4584) (164,0.4584) (165,0.4584) (166,0.3719) (167,0.366) (168,0.366) (169,0.366) (170,0.366) (171,0.3652) (172,0.3619) (173,0.3619) (174,0.3619) (175,0.3619) (176,0.3619) (177,0.3619) (178,0.3471) (179,0.3357) (180,0.3163) (181,0.3163) (182,0.3163) (183,0.2855) (184,0.2698) (185,0.2466) (186,0.2379) (187,0.2379) (188,0.2379) (189,0.2246) (190,0.1493) (191,0.1055) (192,0.1055) (193,0.1055) (194,0.1055) (195,0.1055) (196,0.1055) (197,0.1055) (198,0.1055) (199,0.1055) (200,0.1055) (201,0.1055) (202,0.0839) (203,0.0656) (204,0.0131) (205,0.0131) (206,0.0131) (207,-0.0264) (208,-0.078) (209,-0.1295) (210,-0.1691) (211,-0.1691) (212,-0.1967) (213,-0.2957) (214,-0.4046) (215,-0.4804) (216,-0.5008) (217,-0.5157) (218,-0.5157) (219,-0.5157) (220,-0.5783) (221,-0.5783) (222,-0.5783) (223,-0.5783) (224,-0.5783) (225,-0.5783) (226,-0.5783) (227,-0.5783) (228,-0.5783) (229,-0.5783) (230,-0.5783) (231,-0.5783) (232,-0.5783) (233,-0.5783) (234,-0.5783) (235,-0.5783) (236,-0.5783) (237,-0.5783) (238,-0.5783) (239,-0.5783) (240,-0.5783) (241,-0.5783) (242,-0.5783) (243,-0.5783) (244,-0.5783) (245,-0.5783) (246,-0.5783) (247,-0.5783) (248,-0.5783) (249,-0.5783) (250,-0.5783) (251,-0.5783) (252,-0.5783) (253,-0.5783) (254,-0.5783) (255,-0.5783) (256,-0.5783) (257,-0.5783) (258,-0.5423) (259,-0.5423) (260,-0.5423) (261,-0.5423) (262,-0.5423) (263,-0.5371) (264,-0.5114) (265,-0.4771) (266,-0.4208) (267,-0.3992) (268,-0.3992) (269,-0.3887) (270,-0.3704) (271,-0.2898) (272,-0.2898) (273,-0.2898) (274,-0.2898) (275,-0.274) (276,-0.2258) (277,-0.1592) (278,-0.123) (279,-0.0961) (280,-0.0961) (281,-0.0865) (282,0.035) (283,0.0678) (284,0.0719) (285,0.076) (286,0.1957) (287,0.4899) (288,0.7785) (289,0.8928) (290,0.9714) (291,1.0247) (292,1.2158) (293,1.5699) (294,1.6582) (295,1.7156) (296,1.7635) (297,1.7753) (298,1.7764) (299,1.7831) (300,1.8149) (301,1.8741) (302,1.8787) (303,1.8741) (304,1.8146) (305,1.776) (306,1.8027) (307,1.8294) (308,1.8031) (309,1.7682) (310,1.7435) (311,1.658) (312,1.6557) (313,1.6557) (314,1.6557) (315,1.6557) (316,1.6557) (317,1.6557) (318,1.6557) (319,1.6557) (320,1.6557) (321,1.6557) (322,1.6517) (323,1.6476) (324,1.6476) (325,1.6476) (326,1.6476) (327,1.6476) (328,1.6476) (329,1.6476) (330,1.6476) (331,1.6476) (332,1.6476) (333,1.6476) (334,1.6476) (335,1.6476) (336,1.6476) (337,1.6476) (338,1.6476) (339,1.6476) (340,1.6476) (341,1.6476) (342,1.6476) (343,1.6476) (344,1.6476) (345,1.6476) (346,1.6476) (347,1.6476) (348,1.6476) (349,1.6476) (350,1.6476) (351,1.6476) (352,1.5717) (353,1.5089) (354,1.5089) (355,1.5089) (356,1.481) (357,1.443) (358,1.3907) (359,1.2921) (360,1.1801) (361,1.1801) (362,1.1801) (363,1.1605) (364,1.1233) (365,1.0566) (366,1.0481) (367,1.0481) (368,1.0333) (369,0.9604) (370,0.9118) (371,0.8904) (372,0.8065) (373,0.8065) (374,0.8065) (375,0.7712) (376,0.6497) (377,0.5991) (378,0.5891) (379,0.5891) (380,0.5866) (381,0.5346) (382,0.478) (383,0.3928) (384,0.3016) (385,0.3016) (386,0.3011) (387,0.2916) (388,0.1959) (389,0.1536) (390,0.1525) (391,0.1525) (392,0.1464) (393,0.1157) (394,-0.021) (395,-0.0335) (396,-0.0358) (397,-0.0358) (398,-0.0358) (399,-0.0358) (400,-0.1305) (401,-0.1638) (402,-0.1638) (403,-0.1638) (404,-0.1638) (405,-0.1638) (406,-0.1638) (407,-0.1638) (408,-0.1638) (409,-0.1638) (410,-0.1638) (411,-0.1638) (412,-0.1638) (413,-0.1638) (414,-0.1638) (415,-0.1638) (416,-0.1638) (417,-0.1638) (418,-0.1638) (419,-0.1638) (420,-0.1638) (421,-0.1638) (422,-0.1638) (423,-0.1638) (424,-0.1638) (425,-0.1638) (426,-0.1638) (427,-0.1638) (428,-0.1638) (429,-0.1638) (430,-0.1961) (431,-0.2069) (432,-0.2286) (433,-0.2286) (434,-0.2286) (435,-0.2286) (436,-0.257) (437,-0.272) (438,-0.272) (439,-0.272) (440,-0.272) (441,-0.272) (442,-0.2965) (443,-0.336) (444,-0.336) (445,-0.336) (446,-0.336) (447,-0.336) (448,-0.384) (449,-0.3969) (450,-0.4252) (451,-0.4252) (452,-0.4574) (453,-0.4966) (454,-0.5308) (455,-0.6584) (456,-0.7867) (457,-0.7867) (458,-0.7867) (459,-0.7867) (460,-0.8006) (461,-0.8341) (462,-0.8341) (463,-0.8341) (464,-0.8341) (465,-0.8341) (466,-0.838) (467,-0.842) (468,-0.842) (469,-0.842) (470,-0.842) (471,-0.842) (472,-0.842) (473,-0.842) (474,-0.842) (475,-0.842) (476,-0.842) (477,-0.842) (478,-0.842) (479,-0.842) (480,-0.842) (481,-0.842) (482,-0.842) (483,-0.842) (484,-0.842) (485,-0.842) (486,-0.842) (487,-0.842) (488,-0.842) (489,-0.842) (490,-0.8534) (491,-0.8534) (492,-0.8534) (493,-0.8534) (494,-0.8534) (495,-0.8534) (496,-0.8534) (497,-0.8534) (498,-0.8534) (499,-0.8534) (500,-0.8534) (501,-0.8534) (502,-0.8534) (503,-0.8438) (504,-0.8236) (505,-0.8104) (506,-0.7843) (507,-0.7843) (508,-0.7843) (509,-0.7843) (510,-0.7623) (511,-0.7289) (512,-0.7289) (513,-0.7289) (514,-0.7289) (515,-0.6558) (516,-0.652) (517,-0.6492) (518,-0.6492) (519,-0.6492) (520,-0.6492) (521,-0.6492) (522,-0.6492) (523,-0.6492) (524,-0.6492) (525,-0.6492) (526,-0.6492) (527,-0.6492) (528,-0.6492) (529,-0.631) (530,-0.631) (531,-0.631) (532,-0.631) (533,-0.631) (534,-0.631) (535,-0.631) (536,-0.631) (537,-0.631) (538,-0.631) (539,-0.5991) (540,-0.5359) (541,-0.4381) (542,-0.413) (543,-0.413) (544,-0.413) (545,-0.4091) (546,-0.3546) (547,-0.307) (548,-0.307) (549,-0.307) (550,-0.307) (551,-0.1319) (552,-0.0838) (553,0.0236) (554,0.0976) (555,0.1019) (556,0.1019) (557,0.3243) (558,0.4303) (559,0.4425) (560,0.4486) (561,0.4486) (562,0.5506) (563,0.7147) (564,0.7762) (565,0.8886) (566,1.0275) (567,1.0708) (568,1.0708) (569,1.1413) (570,1.1923) (571,1.2324) (572,1.2547) (573,1.2547) (574,1.4215) (575,1.5521) (576,1.6112) (577,1.6534) (578,1.6557) (579,1.6557) (580,1.6557) (581,1.6557) (582,1.6557) (583,1.6557) (584,1.6557) (585,1.6557) (586,1.6557) (587,1.6557) (588,1.6557) (589,1.6557) (590,1.6557) (591,1.6557) (592,1.6557) (593,1.6557) (594,1.6557) (595,1.6557) (596,1.6557) (597,1.6557) (598,1.6557) (599,1.6557) (600,1.6657) (601,1.6731) (602,1.6731) (603,1.6731) (604,1.6703) (605,1.6675) (606,1.6943) (607,1.7156) (608,1.6914) (609,1.6555) (610,1.5934) (611,1.4657) (612,1.3562) (613,1.3562) (614,1.3562) (615,1.2168) (616,1.1626) (617,1.1303) (618,1.1303) (619,1.1303) (620,1.1151) (621,1.0542) (622,0.9921) (623,0.9104) (624,0.9057) (625,0.9057) (626,0.9057) (627,0.859) (628,0.8326) (629,0.7228) (630,0.7228) (631,0.7228) (632,0.6981) (633,0.6483) (634,0.6155) (635,0.519) (636,0.4943) (637,0.4943) (638,0.4943) (639,0.4605) (640,0.4225) (641,0.421) (642,0.421) (643,0.421) (644,0.421) (645,0.3589) (646,0.2988) (647,0.2729) (648,0.2657) (649,0.2657) (650,0.2657) (651,0.2623) 
(652,0.2444) (653,0.2007) (654,0.2007) (655,0.2007) (656,0.1967) (657,0.1076) (658,0.0322) (659,0.0018) (660,0.0018) (661,0.0018) (662,0.0018) (663,0.0018) (664,-0.068) (665,-0.1412) (666,-0.1451) (667,-0.1451) (668,-0.156) (669,-0.1712) (670,-0.225) (671,-0.2641) (672,-0.2641) (673,-0.2641) (674,-0.2641) (675,-0.2641) (676,-0.2973) (677,-0.2973) (678,-0.2973) (679,-0.2973) (680,-0.2973) (681,-0.2973) (682,-0.2973) (683,-0.2973) (684,-0.2973) (685,-0.2973) (686,-0.2973) (687,-0.2973) (688,-0.2973) (689,-0.2973) (690,-0.2973) (691,-0.2973) (692,-0.2973) (693,-0.2973) (694,-0.2973) (695,-0.2973) (696,-0.2973) (697,-0.2973) (698,-0.2973) (699,-0.2973) (700,-0.2973) (701,-0.2973) (702,-0.2973) (703,-0.2973) (704,-0.2973) (705,-0.2973) (706,-0.2973) (707,-0.2973) (708,-0.2973) (709,-0.2973) (710,-0.2973) (711,-0.2973) (712,-0.2973) (713,-0.2973) (714,-0.2502) (715,-0.2364) (716,-0.2364) (717,-0.2364) (718,-0.2275) (719,-0.1676) (720,-0.0972) (721,-0.0705) (722,-0.0693) (723,-0.0693) (724,-0.0693) (725,-0.0692) (726,-0.0522) (727,-0.0064) (728,-0.0064) (729,-0.0064) (730,-0.0064) (731,-0.0064) (732,0.1514) (733,0.2059) (734,0.2103) (735,0.2103) (736,0.2103) (737,0.2316) (738,0.3312) (739,0.4007) (740,0.4259) (741,0.4259) (742,0.4691) (743,0.5926) (744,0.657) (745,0.7652) (746,0.8566) (747,0.9659) (748,1.0622) (749,1.2043) (750,1.2817) (751,1.3573) (752,1.412) (753,1.4188) (754,1.4953) (755,1.6673) (756,1.7004) (757,1.7645) (758,1.838) (759,1.854) (760,1.854) (761,1.8582) (762,1.9136) (763,2.0082) (764,2.0082) (765,2.0082) (766,2.0082) (767,2.0155) (768,2.0536) (769,2.0971) (770,2.1099) (771,2.1099) (772,2.1099) (773,2.1099) (774,2.156) (775,2.1604) (776,2.1604) (777,2.1604) (778,2.1604) (779,2.1628) (780,2.1765) (781,2.1887) (782,2.1887) (783,2.1878) (784,2.1765) (785,2.1653) (786,2.1765) (787,2.1869) (788,2.1869) (789,2.1753) (790,2.1089) (791,2.0931) (792,2.0805) (793,2.0678) (794,2.0552) (795,2.0426) (796,2.03) (797,2.0174) (798,2.0048) (799,1.9922) (800,1.9819) (801,1.9784) (802,1.9749) (803,1.9714) (804,1.9679) (805,1.9644) (806,1.9609) (807,1.9574) (808,1.9539) (809,1.9504) (810,1.945) (811,1.9341) (812,1.9231) (813,1.9121) (814,1.9011) (815,1.8901) (816,1.8791) (817,1.8682) (818,1.8572) (819,1.8462) (820,1.8378) (821,1.837) (822,1.8362) (823,1.8354) (824,1.8347) (825,1.8339) (826,1.8331) (827,1.8323) (828,1.8316) (829,1.8308) (830,1.8263) (831,1.8109) (832,1.7954) (833,1.78) (834,1.7645) (835,1.749) (836,1.7336) (837,1.7181) (838,1.7026) (839,1.6873)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,0.2488) (1,0.2817) (2,0.4684) (3,0.4515) (4,0.4346) (5,0.4176) (6,0.4007) (7,0.3838) (8,0.3668) (9,0.3499) (10,0.333) (11,0.3277) (12,0.3263) (13,0.3249) (14,0.3843) (15,0.3754) (16,0.3665) (17,0.3576) (18,0.3488) (19,0.3399) (20,0.331) (21,0.3277) (22,0.3263) (23,0.3249) (24,0.3235) (25,0.3221) (26,0.3206) (27,0.3192) (28,0.3178) (29,0.3164) (30,0.315) (31,0.3277) (32,0.3263) (33,0.3249) (34,0.3235) (35,0.3221) (36,0.3206) (37,0.3192) (38,0.3178) (39,0.3164) (40,0.315) (41,0.314) (42,0.3131) (43,0.3185) (44,0.3235) (45,0.3221) (46,0.3206) (47,0.3192) (48,0.3178) (49,0.3164) (50,0.3154) (51,0.3107) (52,0.3008) (53,0.3008) (54,0.3118) (55,0.3729) (56,0.3729) (57,0.3729) (58,0.3729) (59,0.3729) (60,0.3957) (61,0.4377) (62,0.4559) (63,0.4597) (64,0.4597) (65,0.4597) (66,0.4597) (67,0.4841) (68,0.4841) (69,0.4841) (70,0.4841) (71,0.4841) (72,0.4841) (73,0.4841) (74,0.4948) (75,0.4948) (76,0.4948) (77,0.4948) (78,0.5119) (79,0.5546) (80,0.5774) (81,0.5774) (82,0.5774) (83,0.5774) (84,0.584) (85,0.5991) (86,0.6611) (87,0.6611) (88,0.6611) (89,0.6611) (90,0.663) (91,0.6824) (92,0.7015) (93,0.7015) (94,0.7015) (95,0.7015) (96,0.7162) (97,0.8347) (98,0.8959) (99,0.9625) (100,1.0245) (101,1.0638) (102,1.1173) (103,1.286) (104,1.3967) (105,1.4857) (106,1.5413) (107,1.6258) (108,1.7017) (109,1.8189) (110,1.8753) (111,2.2301) (112,2.2301) (113,2.2319) (114,2.2785) (115,2.3699) (116,2.4363) (117,2.4363) (118,2.4363) (119,2.4363) (120,2.4363) (121,2.4489) (122,2.4639) (123,2.4639) (124,2.4639) (125,2.4639) (126,2.4936) (127,2.5285) (128,2.5285) (129,2.5285) (130,2.5285) (131,2.5285) (132,2.5285) (133,2.5285) (134,2.5285) (135,2.5285) (136,2.5285) (137,2.5285) (138,2.5285) (139,2.5285) (140,2.5285) (141,2.5285) (142,2.5285) (143,2.5285) (144,2.5285) (145,2.5285) (146,2.5285) (147,2.5285) (148,2.5285) (149,2.5285) (150,2.5285) (151,2.5285) (152,2.5285) (153,2.5285) (154,2.5285) (155,2.5285) (156,2.5285) (157,2.5285) (158,2.5285) (159,2.5285) (160,2.5285) (161,2.5285) (162,2.5285) (163,2.5285) (164,2.5258) (165,2.4872) (166,2.4394) (167,2.4394) (168,2.4394) (169,2.4394) (170,2.4394) (171,2.3774) (172,2.2443) (173,2.236) (174,2.236) (175,2.236) (176,2.202) (177,2.1144) (178,2.0853) (179,2.0805) (180,2.0805) (181,2.0805) (182,2.0805) (183,2.0078) (184,1.8878) (185,1.7681) (186,1.764) (187,1.7559) (188,1.685) (189,1.647) (190,1.491) (191,1.3966) (192,1.3567) (193,1.3567) (194,1.2017) (195,1.1627) (196,1.1244) (197,1.0119) (198,0.9811) (199,0.9811) (200,0.9723) (201,0.9528) (202,0.9429) (203,0.9429) (204,0.9429) (205,0.9429) (206,0.9429) (207,0.9401) (208,0.9274) (209,0.9274) (210,0.9274) (211,0.9274) (212,0.9044) (213,0.8446) (214,0.8161) (215,0.8161) (216,0.8161) (217,0.8161) (218,0.8161) (219,0.8122) (220,0.7977) (221,0.787) (222,0.787) (223,0.7837) (224,0.7555) (225,0.7028) (226,0.6532) (227,0.6532) (228,0.6532) (229,0.6532) (230,0.6532) (231,0.6469) (232,0.6405) (233,0.6405) (234,0.6405) (235,0.6405) (236,0.6405) (237,0.6405) (238,0.6405) (239,0.6405) (240,0.6405) (241,0.7093) (242,0.777) (243,0.8151) (244,0.8531) (245,0.958) (246,0.9956) (247,1.1061) (248,1.4315) (249,1.6895) (250,1.6895) (251,1.7655) (252,1.7946) (253,1.8485) (254,1.9238) (255,2.1288) (256,2.1288) (257,2.1288) (258,2.1651) (259,2.2783) (260,2.3529) (261,2.3529) (262,2.3529) (263,2.3529) (264,2.3529) (265,2.3959) (266,2.4195) (267,2.4195) (268,2.4195) (269,2.4195) (270,2.4219) (271,2.4502) (272,2.4502) (273,2.4502) (274,2.4502) (275,2.4502) (276,2.4502) (277,2.4606) (278,2.4818) (279,2.4818) (280,2.4818) (281,2.4818) (282,2.5091) (283,2.5357) (284,2.6047) (285,2.6047) (286,2.6047) (287,2.6047) (288,2.6047) (289,2.6066) (290,2.6195) (291,2.6195) (292,2.6195) (293,2.6195) (294,2.6242) (295,2.6288) (296,2.6288) (297,2.6288) (298,2.6288) (299,2.6288) (300,2.6288) (301,2.6288) (302,2.6288) (303,2.6288) (304,2.6288) (305,2.6288) (306,2.6288) (307,2.6288) (308,2.6288) (309,2.6288) (310,2.6288) (311,2.6288) (312,2.6288) (313,2.6288) (314,2.6288) (315,2.6288) (316,2.6288) (317,2.6288) (318,2.6288) (319,2.6288) (320,2.6288) (321,2.6288) (322,2.6288) (323,2.6288) (324,2.6288) (325,2.6288) (326,2.6288) (327,2.6288) (328,2.6288) (329,2.6288) (330,2.6288) (331,2.6288) (332,2.6189) (333,2.5702) (334,2.5306) (335,2.5306) (336,2.5306) (337,2.5306) (338,2.5306) (339,2.4721) (340,2.4007) (341,2.4007) (342,2.4072) (343,2.5305) (344,2.4394) (345,2.3982) (346,2.3957) (347,2.3957) (348,2.3957) (349,2.3957) (350,2.3957) (351,2.3957) (352,2.3957) (353,2.3957) (354,2.3957) (355,2.3957) (356,2.3957) (357,2.3957) (358,2.3957) (359,2.3957) (360,2.3957) (361,2.3957) (362,2.3957) (363,2.3957) (364,2.3957) (365,2.3957) (366,2.3957) (367,2.3957) (368,2.3957) (369,2.3944) (370,2.393) (371,2.393) (372,2.393) (373,2.393) (374,2.393) (375,2.393) (376,2.393) (377,2.393) (378,2.393) (379,2.393) (380,2.3654) (381,2.328) (382,2.328) (383,2.328) (384,2.328) (385,2.328) (386,2.328) (387,2.3272) (388,2.2797) (389,2.2795) (390,2.2795) (391,2.2795) (392,2.1793) (393,2.1394) (394,2.0742) (395,2.0145) (396,1.9796) (397,1.9667) (398,1.7834) (399,1.6929) (400,1.6602) (401,1.5537) (402,1.5402) (403,1.5325) (404,1.4454) (405,1.392) (406,1.3849) (407,1.3849) (408,1.3849) (409,1.3849) (410,1.369) (411,1.3042) (412,1.2107) (413,1.1303) (414,1.1177) (415,1.1177) (416,1.0169) (417,0.9444) (418,0.9091) (419,0.8849) (420,0.8849) (421,0.8849) (422,0.8848) (423,0.8613) (424,0.7733) (425,0.6056) (426,0.6665) (427,0.7275) (428,0.5937) (429,0.5722) (430,0.5684) (431,0.5677) (432,0.5677) (433,0.5677) (434,0.5677) (435,0.5677) (436,0.5657) (437,0.5657) (438,0.5657) (439,0.5657) (440,0.5657) (441,0.5657) (442,0.5657) (443,0.5657) (444,0.5657) (445,0.5657) (446,0.5657) (447,0.5657) (448,0.5657) (449,0.5657) (450,0.5657) (451,0.5657) (452,0.5637) (453,0.5617) (454,0.5617) (455,0.5617) (456,0.5617) (457,0.5617) (458,0.5617) (459,0.5617) (460,0.5617) (461,0.5617) (462,0.5617) (463,0.5617) (464,0.5483) (465,0.5138) (466,0.5009) (467,0.5009) (468,0.5009) (469,0.5009) (470,0.497) (471,0.4931) (472,0.4191) (473,0.3861) (474,0.38) (475,0.2655) (476,0.2428) (477,0.1642) (478,0.1252) (479,0.1218) (480,0.1218) (481,0.1348) (482,0.1635) (483,0.1859) (484,0.1859) (485,0.1859) (486,0.1859) (487,0.1859) (488,0.1859) (489,0.1398) (490,0.1371) (491,0.1371) (492,0.1371) (493,0.1371) (494,0.1371) (495,0.1371) (496,0.1371) (497,0.1371) (498,0.1371) (499,0.1371) (500,0.1371) (501,0.1371) (502,0.1371) (503,0.1371) (504,0.1371) (505,0.1788) (506,0.2494) (507,0.2562) (508,0.2562) (509,0.2562) (510,0.2712) (511,0.3293) (512,0.3788) (513,0.433) (514,0.4384) (515,0.4473) (516,0.486) (517,0.6741) (518,0.7283) (519,0.9434) (520,0.9434) (521,0.9733) (522,1.0736) (523,1.1819) (524,1.2253) (525,1.2351) (526,1.2458) (527,1.2742) (528,1.3105) (529,1.417) (530,1.6028) (531,1.8465) (532,1.8465) (533,1.9239) (534,2.082) (535,2.1385) (536,2.2021) (537,2.2022) (538,2.2022) (539,2.2022) (540,2.2022) (541,2.2961) (542,2.3077) (543,2.3077) (544,2.3077) (545,2.3077) (546,2.3077) (547,2.3077) (548,2.3077) (549,2.3077) (550,2.3077) (551,2.3077) (552,2.3077) (553,2.3077) (554,2.3077) (555,2.3077) (556,2.3077) (557,2.3077) (558,2.3167) (559,2.3258) (560,2.3258) (561,2.3258) (562,2.3258) (563,2.3258) (564,2.3258) (565,2.3258) (566,2.3258) (567,2.3258) (568,2.3258) (569,2.3258) (570,2.3296) (571,2.343) (572,2.3441) (573,2.3441) (574,2.3441) (575,2.3441) (576,2.3629) (577,2.41) (578,2.4562) (579,2.4725) (580,2.4725) (581,2.4753) (582,2.4894) (583,2.5069) (584,2.5215) (585,2.5215) (586,2.5215) (587,2.5215) (588,2.5305) (589,2.5903) (590,2.7028) (591,2.7062) (592,2.7062) (593,2.7062) (594,2.7149) (595,2.7236) (596,2.7236) (597,2.7236) (598,2.7236) (599,2.7236) (600,2.7236) (601,2.7236) (602,2.7236) (603,2.7236) (604,2.7236) (605,2.7236) (606,2.7236) (607,2.7236) (608,2.7236) (609,2.7236) (610,2.7236) (611,2.7236) (612,2.7236) (613,2.7236) (614,2.7236) (615,2.7236) (616,2.7236) (617,2.7236) (618,2.7236) (619,2.7236) (620,2.7236) (621,2.7236) (622,2.7236) (623,2.7236) (624,2.7236) (625,2.7236) (626,2.7236) (627,2.7236) (628,2.7236) (629,2.7236) (630,2.7236) (631,2.7236) (632,2.7236) (633,2.6926) (634,2.6791) (635,2.6791) (636,2.6791) (637,2.6791) (638,2.6791) (639,2.6154) (640,2.4955) (641,2.4722) (642,2.4722) (643,2.4722) (644,2.4561) (645,2.4088) (646,2.3492) (647,2.2982) (648,2.2982) (649,2.2557) (650,2.1814) (651,2.0083) (652,1.9738) (653,1.8721) (654,1.7962) (655,1.7301) (656,1.5965) (657,1.5109) (658,1.466) (659,1.4487) (660,1.4487) (661,1.4487) (662,1.4466) (663,1.3516) (664,1.2868) (665,1.2843) (666,1.2843) (667,1.2843) (668,1.2547) (669,1.1774) (670,1.1316) (671,1.1316) (672,1.1316) (673,1.1316) (674,1.1145) (675,1.0122) (676,0.9239) (677,0.9205) (678,0.9205) (679,0.9205) (680,0.9144) (681,0.8032) (682,0.7757) (683,0.7757) (684,0.7757) (685,0.7757) (686,0.7757) (687,0.7243) (688,0.711) 
(689,0.7066) (690,0.7066) (691,0.7066) (692,0.6628) (693,0.581) (694,0.5552) (695,0.5584) (696,0.5634) (697,0.613) (698,0.6632) (699,0.7082) (700,0.7379) (701,0.8299) (702,0.9195) (703,0.9966) (704,1.169) (705,1.3757) (706,1.3757) (707,1.3916) (708,1.4295) (709,1.5408) (710,1.6195) (711,1.8131) (712,1.8131) (713,1.9066) (714,2.0366) (715,2.1214) (716,2.1527) (717,2.1527) (718,2.1527) (719,2.1527) (720,2.1701) (721,2.2932) (722,2.3268) (723,2.3799) (724,2.3799) (725,2.3799) (726,2.4242) (727,2.496) (728,2.542) (729,2.542) (730,2.542) (731,2.542) (732,2.5534) (733,2.5996) (734,2.6256) (735,2.6364) (736,2.6364) (737,2.6364) (738,2.6562) (739,2.707) (740,2.714) (741,2.714) (742,2.714) (743,2.714) (744,2.714) (745,2.7297) (746,2.7451) (747,2.7549) (748,2.7549) (749,2.7549) (750,2.8045) (751,2.9038) (752,2.9327) (753,2.9327) (754,2.9327) (755,2.9327) (756,2.9327) (757,2.9426) (758,2.9594) (759,2.9645) (760,2.9645) (761,2.9645) (762,2.9645) (763,3.0111) (764,3.0111) (765,3.0111) (766,3.0111) (767,3.0111) (768,3.0111) (769,3.0111) (770,3.0111) (771,3.0111) (772,3.0111) (773,3.0111) (774,3.0111) (775,3.0111) (776,3.0111) (777,3.0111) (778,3.0111) (779,3.0111) (780,3.0111) (781,3.0111) (782,3.0111) (783,3.0111) (784,3.0111) (785,3.0111) (786,3.0111) (787,3.0111) (788,3.0111) (789,3.0111) (790,3.0111) (791,3.0111) (792,3.0112) (793,3.0112) (794,3.0113) (795,3.0113) (796,3.0114) (797,3.0114) (798,3.0115) (799,3.0115) (800,3.0113) (801,2.9942) (802,2.9961) (803,2.9981) (804,3.0) (805,3.0019) (806,3.0038) (807,2.9898) (808,2.9196) (809,2.9191) (810,2.9203) (811,2.9204) (812,2.9146) (813,2.8394) (814,2.8268) (815,2.8274) (816,2.8279) (817,2.8285) (818,2.8291) (819,2.8209) (820,2.7718) (821,2.7701) (822,2.7705) (823,2.7709) (824,2.7713) (825,2.7425) (826,2.7335) (827,2.7336) (828,2.7337) (829,2.7338) (830,2.736) (831,2.733) (832,2.5969) (833,2.5704) (834,2.5748) (835,2.5792) (836,2.5575) (837,2.3032) (838,2.0787) (839,1.8335)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.8795) (1,1.8803) (2,1.8813) (3,1.8826) (4,2.3103) (5,3.0637) (6,3.4779) (7,3.6771) (8,3.415) (9,2.7803) (10,2.0447) (11,1.9576) (12,3.0902) (13,5.2537) (14,7.2099) (15,7.971) (16,6.9166) (17,5.2212) (18,4.2167) (19,3.9838) (20,4.4514) (21,4.1554) (22,2.9211) (23,1.9163) (24,1.9181) (25,1.9197) (26,2.8509) (27,4.492) (28,5.825) (29,6.7952) (30,7.5522) (31,7.8124) (32,6.7454) (33,4.574) (34,2.4218) (35,1.9302) (36,1.9309) (37,1.9313) (38,2.354) (39,2.5344) (40,2.2934) (41,1.926) (42,1.923) (43,1.9198) (44,1.9165) (45,1.9132) (46,1.9099) (47,1.9066) (48,1.9034) (49,2.0223) (50,2.1457) (51,1.8948) (52,1.8927) (53,1.8907) (54,2.0376) (55,3.6281) (56,5.389) (57,6.7486) (58,6.5551) (59,5.0133) (60,3.0379) (61,1.8715) (62,1.8683) (63,1.8654) (64,2.8404) (65,4.3933) (66,5.3648) (67,5.5086) (68,5.1612) (69,4.8506) (70,4.7175) (71,4.3265) (72,3.3756) (73,2.1199) (74,1.8271) (75,1.8228) (76,1.8184) (77,1.8138) (78,1.8109) (79,2.1253) (80,2.0723) (81,1.8189) (82,1.8211) (83,1.8233) (84,1.8254) (85,1.9583) (86,2.8569) (87,3.3581) (88,3.0109) (89,2.045) (90,1.8361) (91,1.8375) (92,1.8388) (93,1.8402) (94,1.8417) (95,1.8429) (96,1.8439) (97,1.8448) (98,1.8457) (99,1.8466) (100,1.8621) (101,1.866) (102,1.8493) (103,1.8501) (104,2.848) (105,5.5276) (106,8.236) (107,9.0876) (108,7.2987) (109,4.3558) (110,2.1353) (111,1.8587) (112,1.8593) (113,1.8595) (114,1.8596) (115,1.859) (116,1.8584) (117,1.8578) (118,1.8571) (119,1.8563) (120,1.8497) (121,1.8412) (122,1.8329) (123,1.825) (124,1.8173) (125,1.8095) (126,1.8014) (127,1.7935) (128,1.7859) (129,1.7785) (130,1.7714) (131,1.7644) (132,1.7576) (133,1.7512) (134,1.745) (135,1.7388) (136,1.7328) (137,1.7272) (138,1.7219) (139,1.7172) (140,1.7148) (141,1.7131) (142,1.7117) (143,1.7105) (144,1.7094) (145,1.7081) (146,1.7071) (147,1.7065) (148,1.7063) (149,1.7058) (150,1.7054) (151,2.0266) (152,2.8042) (153,2.9468) (154,2.4126) (155,1.7398) (156,1.7057) (157,1.7063) (158,2.0247) (159,2.0732) (160,1.757) (161,1.7083) (162,1.7091) (163,1.7099) (164,1.7106) (165,1.7115) (166,1.7128) (167,1.7141) (168,1.7157) (169,1.7175) (170,1.7194) (171,1.7213) (172,1.7239) (173,1.727) (174,1.7303) (175,1.7336) (176,1.7371) (177,1.741) (178,1.7433) (179,1.7401) (180,2.4941) (181,3.3527) (182,3.2348) (183,2.4195) (184,1.7276) (185,1.7253) (186,1.7229) (187,1.9924) (188,2.4157) (189,2.4455) (190,2.4861) (191,2.6429) (192,2.7759) (193,2.969) (194,2.9824) (195,3.0002) (196,2.8196) (197,2.2281) (198,1.7378) (199,1.7109) (200,1.8681) (201,2.6587) (202,3.1224) (203,2.8615) (204,2.0503) (205,1.7143) (206,1.7151) (207,1.716) (208,1.7165) (209,1.717) (210,1.7175) (211,1.7185) (212,1.7196) (213,1.7399) (214,2.5109) (215,3.4095) (216,4.2674) (217,4.9773) (218,5.3124) (219,6.0076) (220,6.4958) (221,7.2641) (222,8.1564) (223,8.2157) (224,7.4333) (225,5.6561) (226,3.7318) (227,2.3752) (228,1.7987) (229,1.8071) (230,1.8155) (231,1.8236) (232,1.8317) (233,1.8396) (234,1.8475) (235,1.8555) (236,1.8634) (237,1.871) (238,1.8786) (239,1.8859) (240,1.8931) (241,1.9003) (242,1.9073) (243,1.9141) (244,1.921) (245,3.9025) (246,7.6493) (247,10.7967) (248,11.2936) (249,9.2224) (250,6.0747) (251,3.5123) (252,2.2304) (253,2.0678) (254,2.3907) (255,2.8555) (256,3.2214) (257,3.2473) (258,3.0666) (259,2.6882) (260,2.0909) (261,2.0171) (262,2.022) (263,2.7734) (264,4.0905) (265,5.0841) (266,5.4529) (267,5.0071) (268,3.998) (269,2.777) (270,2.0605) (271,2.065) (272,2.0692) (273,2.0729) (274,2.0765) (275,2.0802) (276,2.0842) (277,2.228) (278,3.0318) (279,3.428) (280,2.9721) (281,2.2144) (282,2.1042) (283,2.1073) (284,2.1103) (285,2.1134) (286,2.1165) (287,2.1196) (288,2.1231) (289,2.1264) (290,2.1296) (291,2.307) (292,2.7964) (293,3.3038) (294,3.6087) (295,3.509) (296,2.9633) (297,2.5213) (298,2.1362) (299,2.1262) (300,2.127) (301,2.1276) (302,2.1254) (303,2.1231) (304,2.1207) (305,2.118) (306,2.1152) (307,2.1122) (308,2.1094) (309,2.1067) (310,2.1045) (311,2.322) (312,3.0182) (313,2.7866) (314,2.1051) (315,2.0932) (316,2.0914) (317,2.09) (318,2.0887) (319,2.0876) (320,2.0863) (321,2.0848) (322,2.0835) (323,2.0825) (324,2.0819) (325,2.0812) (326,2.0802) (327,2.0787) (328,2.077) (329,2.0756) (330,2.074) (331,2.072) (332,2.0676) (333,2.0566) (334,2.6738) (335,2.8937) (336,2.3112) (337,2.0111) (338,1.9996) (339,1.9879) (340,1.9762) (341,1.9648) (342,1.9537) (343,1.9428) (344,1.9319) (345,1.9212) (346,1.9108) (347,1.9003) (348,1.893) (349,1.8872) (350,1.8818) (351,1.8767) (352,1.8717) (353,1.8666) (354,1.8613) (355,1.8562) (356,1.8512) (357,1.8462) (358,1.8414) (359,1.8368) (360,1.8319) (361,1.9516) (362,2.0697) (363,1.8272) (364,1.812) (365,1.8066) (366,1.8012) (367,1.7959) (368,1.7908) (369,1.7854) (370,1.78) (371,1.7749) (372,1.7696) (373,1.7641) (374,1.7585) (375,1.7528) (376,1.7469) (377,1.741) (378,1.7352) (379,1.7747) (380,2.3194) (381,2.6634) (382,2.9763) (383,2.9555) (384,2.554) (385,2.0945) (386,1.7354) (387,1.7214) (388,1.9751) (389,2.0606) (390,1.914) (391,1.7271) (392,1.6822) (393,1.6807) (394,1.6844) (395,1.9878) (396,2.6672) (397,3.6373) (398,4.3644) (399,4.3488) (400,3.6177) (401,2.4421) (402,1.6937) (403,1.6792) (404,1.6804) (405,1.7442) (406,2.268) (407,2.8774) (408,2.9919) (409,2.4918) (410,1.7878) (411,1.692) (412,1.6944) (413,1.6974) (414,1.7006) (415,1.7041) (416,1.7076) (417,1.7109) (418,2.103) (419,3.5776) (420,4.3882) (421,4.0206) (422,2.9103) (423,1.9871) (424,1.7343) (425,1.7371) (426,1.7402) (427,1.7436) (428,1.7471) (429,1.7505) (430,1.754) (431,1.7576) (432,1.7639) (433,1.7765) (434,1.789) (435,1.8015) (436,1.8145) (437,1.8274) (438,1.8404) (439,1.8536) (440,1.8669) (441,2.8802) (442,4.4382) (443,5.2013) (444,4.8059) (445,3.3453) (446,2.0484) (447,1.958) (448,1.9682) (449,3.2648) (450,6.209) (451,9.1095) (452,10.3596) (453,9.5) (454,7.1246) (455,4.7412) (456,3.0606) (457,2.1407) (458,2.0434) (459,2.0499) (460,2.0564) (461,2.0629) (462,2.069) (463,2.075) (464,2.0811) (465,2.0869) (466,2.093) (467,2.099) (468,2.1049) (469,3.0365) (470,4.5262) (471,5.5458) (472,5.5674) (473,4.5227) (474,3.7947) (475,3.7428) (476,4.361) (477,4.6034) (478,3.6831) (479,2.4437) (480,2.177) (481,2.1819) (482,2.1869) (483,2.1922) (484,2.988) (485,4.4841) (486,6.0103) (487,7.0911) (488,7.4607) (489,6.5823) (490,5.135) (491,3.4665) (492,2.2354) (493,2.2115) (494,2.2117) (495,2.2118) (496,2.212) (497,2.2123) (498,2.2208) (499,2.2129) (500,2.2129) (501,2.2128) (502,2.2122) (503,2.2117) (504,2.2117) (505,2.2116) (506,2.2113) (507,2.2112) (508,2.2109) (509,2.2104) (510,2.2101) (511,2.2098) (512,2.2086) (513,2.2068) (514,3.1851) (515,5.7513) (516,8.2035) (517,8.7749) (518,6.8714) (519,3.804) (520,2.193) (521,2.1914) (522,2.1901) (523,2.1885) (524,2.1869) (525,2.1852) (526,2.1835) (527,2.22) (528,4.034) (529,6.2447) (530,7.0058) (531,5.8505) (532,3.7888) (533,2.2758) (534,2.1698) (535,2.168) (536,2.1664) (537,2.1646) (538,2.1631) (539,2.1613) (540,2.1595) (541,2.1576) (542,2.1553) (543,2.1531) (544,2.151) (545,2.1489) (546,2.1467) (547,2.1444) (548,2.1418) (549,2.1396) (550,2.1375) (551,2.1356) (552,2.1335) (553,2.1316) (554,2.1296) (555,2.1275) (556,2.1255) (557,2.1234) (558,2.1215) (559,2.1198) (560,2.1182) (561,2.1167) (562,2.1156) (563,2.1145) (564,2.1135) (565,2.113) (566,2.5415) (567,2.8157) (568,2.4287) (569,2.1121) (570,2.1121) (571,2.112) (572,2.1118) (573,2.1122) (574,2.1129) (575,2.1138) (576,2.1147) (577,2.1156) (578,2.1165) (579,2.1176) (580,2.119) (581,2.1209) (582,2.1227) (583,2.1212) (584,2.111) (585,2.101) (586,2.0912) (587,2.081) (588,2.0706) (589,2.0604) (590,2.0506) (591,2.0409) (592,2.0312) (593,2.0222) (594,2.0133) (595,2.0048) (596,2.4872) (597,3.1752) (598,3.4561) (599,2.9862) (600,2.135) (601,1.9535) (602,1.9462) (603,1.9388) (604,1.9313) (605,1.9273) (606,2.3933) (607,2.8856) (608,2.9743) (609,2.6823) (610,2.1491) (611,1.8855) (612,1.8796) (613,1.8741) (614,1.8686) (615,1.863) (616,1.857) (617,1.8511) (618,1.8455) (619,1.84) (620,1.8346) (621,1.8288) (622,1.8225) (623,1.8166) (624,1.8115) (625,1.8066) (626,1.8021) (627,1.7973) (628,1.7928) (629,1.7884) (630,1.7838) (631,1.7796) (632,1.7754) (633,1.7713) (634,1.7674) (635,1.7636) (636,1.7596) (637,1.7556) (638,1.7516) (639,1.7474) (640,1.7432) (641,2.1853) (642,2.8647) (643,2.7753) (644,2.1482) (645,1.7216) (646,1.7171) (647,1.7125) (648,1.7077) (649,1.7029) (650,1.6983) (651,1.6937) (652,2.3635) (653,3.3432) (654,3.4049) (655,2.4624) (656,1.6715) (657,1.6678) (658,1.6638) (659,1.6598) (660,1.9086) (661,2.9994) (662,3.6836) 
(663,3.8245) (664,3.5388) (665,3.2198) (666,2.7732) (667,2.146) (668,1.6758) (669,1.6174) (670,1.612) (671,1.6064) (672,1.601) (673,1.5953) (674,1.6213) (675,1.7995) (676,2.0527) (677,2.4553) (678,2.7709) (679,2.6551) (680,2.0611) (681,1.5519) (682,1.5497) (683,1.7643) (684,2.3203) (685,2.3696) (686,1.7742) (687,1.5917) (688,1.6027) (689,1.614) (690,1.6255) (691,1.941) (692,2.4375) (693,2.2263) (694,1.7835) (695,1.6854) (696,1.697) (697,1.7087) (698,1.7204) (699,1.732) (700,1.7433) (701,1.754) (702,1.7644) (703,1.8984) (704,3.3096) (705,5.8888) (706,8.4934) (707,9.6698) (708,8.4787) (709,5.3452) (710,2.4757) (711,1.8512) (712,1.9296) (713,3.0492) (714,3.9221) (715,3.854) (716,2.7654) (717,1.906) (718,1.9148) (719,1.9236) (720,1.9324) (721,2.1416) (722,2.2112) (723,2.0089) (724,1.9659) (725,1.9734) (726,1.9823) (727,1.9897) (728,1.9967) (729,2.0182) (730,2.4694) (731,2.3931) (732,2.1577) (733,2.0314) (734,2.038) (735,2.0445) (736,2.0511) (737,2.0577) (738,2.0644) (739,2.0709) (740,2.0773) (741,2.0838) (742,2.0903) (743,2.0971) (744,2.104) (745,2.1107) (746,2.1174) (747,2.1243) (748,2.1313) (749,2.6565) (750,3.0491) (751,2.6084) (752,2.1591) (753,2.166) (754,2.1729) (755,2.1797) (756,2.1861) (757,2.1925) (758,2.199) (759,2.2056) (760,2.2121) (761,2.2184) (762,2.3436) (763,2.6548) (764,2.5253) (765,2.3105) (766,2.3004) (767,2.6194) (768,3.1876) (769,3.7062) (770,3.8797) (771,3.6525) (772,2.9443) (773,2.2936) (774,2.3006) (775,2.3077) (776,2.3148) (777,2.3217) (778,2.3285) (779,2.3347) (780,2.337) (781,3.4111) (782,5.0021) (783,6.0863) (784,6.3232) (785,5.5179) (786,4.0584) (787,2.5287) (788,2.3412) (789,2.3378) (790,2.3331) (791,2.3324) (792,2.3334) (793,2.3346) (794,2.3357) (795,2.3367) (796,2.3377) (797,2.4302) (798,2.582) (799,2.3407) (800,2.3414) (801,2.3424) (802,2.3434) (803,2.3445) (804,2.3454) (805,2.3461) (806,2.3468) (807,2.3475) (808,2.3483) (809,2.349) (810,2.3494) (811,2.3494) (812,2.3493) (813,2.3492) (814,2.349) (815,2.3485) (816,2.3479) (817,2.3473) (818,2.3467) (819,2.5783) (820,3.5367) (821,3.9712) (822,4.0223) (823,4.3524) (824,5.6964) (825,7.463) (826,8.2558) (827,7.217) (828,5.0429) (829,2.9155) (830,2.3353) (831,2.3343) (832,2.3332) (833,2.3321) (834,2.3309) (835,2.3297) (836,2.3284) (837,2.327) (838,2.3254) (839,2.324)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{TS-1 Signal} 
%\label{fig:draft}
\end{figure}

\end{center}

==> figures/A3Benchmark-TS29.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=150:158,
    highlight=528:536,
    highlight=644:652,
    highlight=786:794,
    ]
    %true
    coordinates {
    (0,0.2183) (1,0.5169) (2,0.6755) (3,0.5056) (4,0.2272) (5,0.0694) (6,0.2236) (7,0.3422) (8,0.4101) (9,0.1304) (10,-0.1729) (11,-0.1615) (12,0.1585) (13,0.6202) (14,0.716) (15,0.5378) (16,0.2855) (17,0.1718) (18,0.2569) (19,0.4212) (20,0.3845) (21,0.1485) (22,-0.0846) (23,-0.2309) (24,0.2043) (25,0.5995) (26,0.7988) (27,0.6188) (28,0.2666) (29,0.1625) (30,0.213) (31,0.354) (32,0.3623) (33,0.1776) (34,-0.1729) (35,-0.2135) (36,0.0676) (37,0.5404) (38,0.7504) (39,0.5157) (40,0.2364) (41,0.0229) (42,0.1117) (43,0.3431) (44,0.3309) (45,-0.0027) (46,-0.3177) (47,-0.2757) (48,0.016) (49,0.5057) (50,0.6646) (51,0.4352) (52,0.0941) (53,0.054) (54,0.0791) (55,0.268) (56,0.2734) (57,-0.0622) (58,-0.3522) (59,-0.2911) (60,0.0153) (61,0.4444) (62,0.6199) (63,0.419) (64,0.0414) (65,-0.0758) (66,0.0885) (67,0.3277) (68,0.29) (69,-0.0538) (70,-0.3334) (71,-0.4221) (72,0.0214) (73,0.5165) (74,0.61) (75,0.4367) (76,0.1931) (77,-0.0711) (78,0.1352) (79,0.3181) (80,0.3224) (81,-0.0292) (82,-0.2789) (83,-0.315) (84,0.1073) (85,0.4026) (86,0.7799) (87,0.5203) (88,0.256) (89,-0.0387) (90,0.1248) (91,0.3727) (92,0.3505) (93,0.0659) (94,-0.2255) (95,-0.2079) (96,0.1177) (97,0.6591) (98,0.8178) (99,0.6067) (100,0.3311) (101,0.1693) (102,0.266) (103,0.4416) (104,0.4775) (105,0.1109) (106,-0.1983) (107,-0.1423) (108,0.1743) (109,0.5792) (110,0.7632) (111,0.6356) (112,0.3123) (113,0.152) (114,0.1731) (115,0.385) (116,0.3746) (117,0.1019) (118,-0.2376) (119,-0.241) (120,0.128) (121,0.5282) (122,0.7671) (123,0.5447) (124,0.2582) (125,0.082) (126,0.0636) (127,0.3607) (128,0.3322) (129,-0.0267) (130,-0.3333) (131,-0.2765) (132,0.009) (133,0.4651) (134,0.6303) (135,0.5308) (136,0.1315) (137,-0.088) (138,0.0022) (139,0.3099) (140,0.2754) (141,-0.0046) (142,-0.3199) (143,-0.3647) (144,-0.0185) (145,0.4152) (146,0.523) (147,0.4002) (148,0.0475) (149,-0.0424) (150,0.0457) (151,0.2126) (152,0.2719) (153,-0.0805) (154,0.0698) (155,-0.4324) (156,0.0674) (157,0.4538) (158,0.6081) (159,0.4661) (160,0.1372) (161,-0.0294) (162,0.0511) (163,0.3076) (164,0.3172) (165,0.0098) (166,-0.2523) (167,-0.2172) (168,0.1148) (169,0.4079) (170,0.7681) (171,0.4153) (172,0.2813) (173,0.0817) (174,0.1822) (175,0.3514) (176,0.3277) (177,0.0778) (178,-0.1955) (179,-0.2107) (180,0.1045) (181,0.6105) (182,0.7571) (183,0.5778) (184,0.2462) (185,0.0582) (186,0.1952) (187,0.4604) (188,0.4415) (189,0.132) (190,-0.1567) (191,-0.1173) (192,0.0984) (193,0.5547) (194,0.7485) (195,0.5935) (196,0.3664) (197,0.1132) (198,0.2467) (199,0.5146) (200,0.4045) (201,0.1223) (202,-0.1853) (203,-0.1797) (204,0.1924) (205,0.5594) (206,0.7336) (207,0.5455) (208,0.2162) (209,0.0467) (210,0.1486) (211,0.4137) (212,0.2427) (213,0.0677) (214,-0.2978) (215,-0.2278) (216,0.0385) (217,0.4315) (218,0.5872) (219,0.4757) (220,0.1245) (221,0.0134) (222,0.0593) (223,0.2937) (224,0.2042) (225,-0.0204) (226,-0.3508) (227,-0.299) (228,-0.1077) (229,0.3635) (230,0.5156) (231,0.4361) (232,0.0449) (233,-0.1412) (234,0.0687) (235,0.2502) (236,0.2297) (237,-0.0614) (238,-0.3651) (239,-0.2957) (240,-0.0071) (241,0.492) (242,0.611) (243,0.4619) (244,0.1421) (245,-0.0363) (246,0.1013) (247,0.3343) (248,0.3006) (249,0.0175) (250,-0.3219) (251,-0.1679) (252,0.0089) (253,0.5082) (254,0.6883) (255,0.5341) (256,0.1863) (257,-0.0416) (258,0.2032) (259,0.3157) (260,0.3543) (261,0.0693) (262,-0.1896) (263,-0.1115) (264,0.1527) (265,0.6094) (266,0.8105) (267,0.6144) (268,0.2925) (269,0.1667) (270,0.3036) (271,0.3836) (272,0.5067) (273,0.0975) (274,-0.1104) (275,-0.1863) (276,0.1313) (277,0.5297) (278,0.7113) (279,0.6799) (280,0.3305) (281,0.1093) (282,0.1761) (283,0.4383) (284,0.3981) (285,0.1541) (286,-0.1503) (287,-0.2472) (288,0.1292) (289,0.5204) (290,0.7196) (291,0.5665) (292,0.2583) (293,0.0955) (294,0.1257) (295,0.3286) (296,0.3041) (297,0.0513) (298,-0.3205) (299,-0.3136) (300,0.1183) (301,0.4937) (302,0.6161) (303,0.4702) (304,0.1443) (305,0.076) (306,0.0817) (307,0.2744) (308,0.2536) (309,0.0133) (310,-0.3131) (311,-0.3721) (312,-0.0162) (313,0.351) (314,0.6122) (315,0.3718) (316,0.1256) (317,-0.0084) (318,0.0437) (319,0.1634) (320,0.2386) (321,0.0004) (322,-0.376) (323,-0.3573) (324,-0.0338) (325,0.4883) (326,0.5883) (327,0.5061) (328,0.1508) (329,0.0171) (330,0.0267) (331,0.3211) (332,0.2981) (333,0.0127) (334,-0.2632) (335,-0.2822) (336,0.051) (337,0.4937) (338,0.7074) (339,0.5426) (340,0.1794) (341,0.0785) (342,0.1284) (343,0.3226) (344,0.3908) (345,0.0562) (346,-0.1894) (347,-0.1629) (348,0.1813) (349,0.642) (350,0.8105) (351,0.6437) (352,0.3115) (353,0.1428) (354,0.3034) (355,0.4694) (356,0.4384) (357,0.0788) (358,-0.2814) (359,-0.1777) (360,0.194) (361,0.5873) (362,0.8318) (363,0.5553) (364,0.2651) (365,0.1056) (366,0.1924) (367,0.4178) (368,0.3599) (369,0.0811) (370,-0.1812) (371,-0.1613) (372,0.1321) (373,0.6079) (374,0.7813) (375,0.5832) (376,0.1987) (377,-0.0008) (378,0.1982) (379,0.3488) (380,0.2612) (381,-0.0183) (382,-0.293) (383,-0.3512) (384,0.0943) (385,0.4779) (386,0.6749) (387,0.4495) (388,0.0845) (389,0.0299) (390,0.1707) (391,0.3224) (392,0.2187) (393,-0.0237) (394,-0.2992) (395,-0.3355) (396,0.04) (397,0.4131) (398,0.5809) (399,0.3349) (400,0.1017) (401,-0.033) (402,0.0999) (403,0.2614) (404,0.3095) (405,-0.0677) (406,-0.1719) (407,-0.3225) (408,-0.0458) (409,0.4271) (410,0.6558) (411,0.4387) (412,0.0974) (413,-0.0281) (414,0.1266) (415,0.3596) (416,0.3048) (417,0.1377) (418,-0.2157) (419,-0.2803) (420,0.0832) (421,0.5416) (422,0.7372) (423,0.4889) (424,0.1996) (425,0.0025) (426,0.2065) (427,0.3915) (428,0.3586) (429,0.0673) (430,-0.2234) (431,-0.1153) (432,0.1673) (433,0.5832) (434,0.7819) (435,0.5991) (436,0.2725) (437,0.1463) (438,0.3087) (439,0.3409) (440,0.4817) (441,0.1467) (442,-0.1644) (443,-0.1486) (444,0.1755) (445,0.5959) (446,0.7647) (447,0.6113) (448,0.2027) (449,0.175) (450,0.2277) (451,0.407) (452,0.4488) (453,0.1391) (454,-0.2124) (455,-0.1294) (456,0.1485) (457,0.5741) (458,0.6857) (459,0.6043) (460,0.2138) (461,-0.0085) (462,0.1701) (463,0.2303) (464,0.3308) (465,-0.024) (466,-0.2843) (467,-0.2889) (468,0.0363) (469,0.4466) (470,0.6828) (471,0.491) (472,0.1422) (473,0.0184) (474,0.1037) (475,0.1405) (476,0.1639) (477,-0.0005) (478,-0.4024) (479,-0.3597) (480,0.0184) (481,0.4643) (482,0.5988) (483,0.4562) (484,0.1663) (485,0.0157) (486,0.0561) (487,0.2377) (488,0.1599) (489,-0.0637) (490,-0.3884) (491,-0.3186) (492,0.0222) (493,0.4825) (494,0.5912) (495,0.4652) (496,0.1044) (497,-0.0348) (498,0.1768) (499,0.3399) (500,0.2193) (501,0.0466) (502,-0.2509) (503,-0.2556) (504,0.1092) (505,0.4866) (506,0.6479) (507,0.5807) (508,0.1825) (509,0.0928) (510,0.2371) (511,0.4354) (512,0.3898) (513,0.1119) (514,-0.2193) (515,-0.1669) (516,0.1969) (517,0.5663) (518,0.8362) (519,0.6177) (520,0.2549) (521,0.1347) (522,0.2365) (523,0.3249) (524,0.3545) (525,0.1278) (526,-0.1955) (527,-0.1959) (528,0.1654) (529,0.5954) (530,0.8146) (531,0.548) (532,0.6221) (533,0.2027) (534,0.2326) (535,0.4511) (536,0.4053) (537,0.1678) (538,-0.1746) (539,-0.1407) (540,0.0746) (541,0.5486) (542,0.7119) (543,0.602) (544,0.2329) (545,0.0732) (546,0.2202) (547,0.2965) (548,0.2566) (549,-0.0077) (550,-0.2605) (551,-0.1434) (552,0.0677) (553,0.4613) (554,0.766) (555,0.4871) (556,0.1734) (557,-0.068) (558,0.1454) (559,0.2279) (560,0.2591) (561,0.064) (562,-0.2689) (563,-0.335) (564,-0.0849) (565,0.4015) (566,0.7) (567,0.482) (568,0.0854) (569,-0.0887) (570,0.0138) (571,0.3075) (572,0.271) (573,-0.0447) (574,-0.3674) (575,-0.3829) (576,0.0331) (577,0.5175) (578,0.6986) (579,0.4885) (580,0.1486) (581,0.0696) (582,0.1543) (583,0.2966) (584,0.224) (585,0.0816) (586,-0.1835) (587,-0.2545) (588,0.1669) (589,0.556) (590,0.7081) (591,0.5804) (592,0.1957) (593,0.0132) (594,0.2013) (595,0.2961) (596,0.3462) (597,0.1836) (598,-0.1547) (599,-0.1686) (600,0.2047) (601,0.6336) (602,0.87) (603,0.6576) (604,0.2684) (605,0.1441) (606,0.2543) (607,0.5147) (608,0.4222) (609,0.0996) (610,-0.0949) (611,-0.0747) (612,0.2088) (613,0.7344) (614,0.8348) (615,0.6236) (616,0.35) (617,0.1565) (618,0.2072) (619,0.4385) (620,0.416) (621,0.124) (622,-0.1363) (623,-0.1961) (624,0.1863) (625,0.6191) (626,0.7529) (627,0.5665) (628,0.2045) (629,0.1149) (630,0.2755) (631,0.3229) (632,0.2829) (633,0.0161) (634,-0.2423) (635,-0.268) (636,0.1011) (637,0.517) (638,0.6917) (639,0.4622) (640,0.0376) (641,-0.0562) (642,0.0817) (643,0.3153) (644,0.2958) (645,-0.0514) (646,-0.3092) (647,-0.2589) (648,-0.3655) (649,0.4803) (650,0.6324) (651,0.4828) (652,0.0606) (653,-0.0311) (654,0.1953) (655,0.2818) (656,0.2559) (657,-0.0368) (658,-0.3016) (659,-0.3463) (660,-0.0015) (661,0.5133) (662,0.6637) (663,0.4161) (664,0.2184) (665,0.0314) (666,0.1384) (667,0.3327) (668,0.2807) (669,0.0319) (670,-0.1784) (671,-0.2296) (672,0.0692) (673,0.535) (674,0.6736) (675,0.5565) (676,0.2335) (677,0.1047) (678,0.2094) (679,0.4918) (680,0.3478) (681,0.0774) (682,-0.113) (683,-0.1666) (684,0.0931) (685,0.6043) (686,0.7226) (687,0.5832) (688,0.298) (689,0.1134) (690,0.2021) (691,0.3588) (692,0.4139) (693,0.1484) (694,-0.1565) (695,-0.1481) (696,0.2657) (697,0.6609) (698,0.8613) (699,0.7211) (700,0.3139) (701,0.1886) (702,0.2702) (703,0.4068) (704,0.3419) (705,0.0982) (706,-0.14) (707,-0.1643) (708,0.1257) (709,0.5643) (710,0.8077) (711,0.5662) (712,0.1991) (713,0.0392) (714,0.0494) (715,0.365) (716,0.319) (717,0.0857) (718,-0.2562) (719,-0.2493) (720,-0.0127) (721,0.4909) (722,0.5827) (723,0.454) (724,0.2844) (725,-0.0258) (726,0.091) (727,0.3213) (728,0.2053) (729,-0.0248) (730,-0.2699) (731,-0.336) (732,0.1087) (733,0.4656) (734,0.6067) (735,0.3553) (736,0.1112) (737,-0.1303) (738,0.0596) (739,0.2728) (740,0.2685) (741,-0.0468) (742,-0.234) (743,-0.3321) (744,0.0334) (745,0.5224) (746,0.6388) (747,0.5166) (748,0.1611) (749,-0.0219) (750,0.2015) (751,0.2826) (752,0.3238) (753,0.0974) (754,-0.2406) (755,-0.2362) (756,0.1016) (757,0.4548) (758,0.7307) (759,0.6166) (760,0.2655) (761,0.1112) (762,0.2804) (763,0.3795) (764,0.3547) (765,0.05) (766,-0.1604) (767,-0.189) 
(768,0.1393) (769,0.6065) (770,0.8595) (771,0.6196) (772,0.3328) (773,0.1719) (774,0.2515) (775,0.4286) (776,0.4363) (777,0.1619) (778,-0.096) (779,-0.0496) (780,0.2105) (781,0.5514) (782,0.7978) (783,0.6736) (784,0.2314) (785,0.1197) (786,0.2517) (787,0.4515) (788,0.4489) (789,0.1078) (790,-0.5897) (791,-0.1572) (792,0.121) (793,0.5955) (794,0.8177) (795,0.5412) (796,0.2291) (797,0.016) (798,0.2205) (799,0.3562) (800,0.336) (801,0.0564) (802,-0.2267) (803,-0.3115) (804,0.0161) (805,0.5) (806,0.7257) (807,0.4876) (808,0.1334) (809,-0.0066) (810,0.0084) (811,0.2952) (812,0.2262) (813,-0.0011) (814,-0.2444) (815,-0.2838) (816,-0.0147) (817,0.4443) (818,0.6245) (819,0.4247) (820,0.1039) (821,-0.0811) (822,0.0702) (823,0.2417) (824,0.2087) (825,-0.1039) (826,-0.2583) (827,-0.3411) (828,0.0642) (829,0.527) (830,0.6685) (831,0.4704) (832,0.0886) (833,0.0158) (834,0.1698) (835,0.3187) (836,0.3278) (837,0.1293) (838,-0.2545) (839,-0.2319)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,0.1935) (1,0.5404) (2,0.7503) (3,0.5271) (4,0.2489) (5,0.0817) (6,0.2033) (7,0.3888) (8,0.3811) (9,0.0918) (10,-0.1812) (11,-0.1626) (12,0.1571) (13,0.6068) (14,0.7744) (15,0.5761) (16,0.2804) (17,0.1338) (18,0.2471) (19,0.4205) (20,0.4078) (21,0.1211) (22,-0.1556) (23,-0.1391) (24,0.1844) (25,0.6101) (26,0.7887) (27,0.608) (28,0.3042) (29,0.1246) (30,0.2386) (31,0.4165) (32,0.3829) (33,0.1118) (34,-0.1902) (35,-0.1787) (36,0.1517) (37,0.5604) (38,0.7369) (39,0.536) (40,0.2182) (41,0.0484) (42,0.1702) (43,0.3376) (44,0.2861) (45,0.0118) (46,-0.2961) (47,-0.2668) (48,0.0607) (49,0.4675) (50,0.6494) (51,0.447) (52,0.1319) (53,-0.0079) (54,0.1037) (55,0.2792) (56,0.2394) (57,-0.0323) (58,-0.3435) (59,-0.3245) (60,-0.0002) (61,0.4152) (62,0.6069) (63,0.4167) (64,0.1019) (65,-0.0331) (66,0.0705) (67,0.2614) (68,0.2415) (69,-0.0247) (70,-0.332) (71,-0.3285) (72,-0.0087) (73,0.4254) (74,0.6335) (75,0.4484) (76,0.1318) (77,-0.0202) (78,0.0948) (79,0.3022) (80,0.3079) (81,0.0348) (82,-0.2564) (83,-0.2448) (84,0.0685) (85,0.5127) (86,0.7112) (87,0.5237) (88,0.2095) (89,0.0558) (90,0.1808) (91,0.3792) (92,0.3733) (93,0.0896) (94,-0.1853) (95,-0.1649) (96,0.1521) (97,0.5855) (98,0.7779) (99,0.6105) (100,0.2964) (101,0.1304) (102,0.2451) (103,0.4273) (104,0.4161) (105,0.1328) (106,-0.1545) (107,-0.1438) (108,0.1785) (109,0.601) (110,0.7901) (111,0.6238) (112,0.3065) (113,0.1245) (114,0.2357) (115,0.4157) (116,0.388) (117,0.1107) (118,-0.1919) (119,-0.1861) (120,0.153) (121,0.5598) (122,0.7343) (123,0.538) (124,0.2079) (125,0.0505) (126,0.168) (127,0.3311) (128,0.2773) (129,-0.0012) (130,-0.307) (131,-0.2744) (132,0.0596) (133,0.4698) (134,0.6393) (135,0.4295) (136,0.1119) (137,-0.0092) (138,0.1019) (139,0.2778) (140,0.2268) (141,-0.0542) (142,-0.3591) (143,-0.3256) (144,-0.0005) (145,0.4274) (146,0.6016) (147,0.3924) (148,0.0841) (149,-0.033) (150,0.0845) (151,0.274) (152,0.2355) (153,-0.0436) (154,-0.3382) (155,-0.3054) (156,0.0274) (157,0.4616) (158,0.6429) (159,0.4287) (160,0.1242) (161,-0.0048) (162,0.1184) (163,0.3174) (164,0.3032) (165,0.0218) (166,-0.2545) (167,-0.2286) (168,0.0917) (169,0.5317) (170,0.7155) (171,0.5115) (172,0.2104) (173,0.0686) (174,0.1908) (175,0.3825) (176,0.3709) (177,0.085) (178,-0.1873) (179,-0.1699) (180,0.1546) (181,0.5899) (182,0.7706) (183,0.585) (184,0.2843) (185,0.1291) (186,0.2443) (187,0.4226) (188,0.4118) (189,0.1301) (190,-0.1538) (191,-0.1403) (192,0.1814) (193,0.607) (194,0.7916) (195,0.6225) (196,0.3108) (197,0.1361) (198,0.2439) (199,0.4247) (200,0.4028) (201,0.1311) (202,-0.1738) (203,-0.1711) (204,0.1635) (205,0.5688) (206,0.7504) (207,0.5595) (208,0.2393) (209,0.0669) (210,0.1771) (211,0.3446) (212,0.2966) (213,0.0217) (214,-0.2858) (215,-0.2664) (216,0.0665) (217,0.4695) (218,0.6492) (219,0.4521) (220,0.1299) (221,-0.0079) (222,0.0959) (223,0.2701) (224,0.2295) (225,-0.0478) (226,-0.3606) (227,-0.3338) (228,-0.0091) (229,0.4069) (230,0.5861) (231,0.3907) (232,0.079) (233,-0.0465) (234,0.0593) (235,0.2497) (236,0.225) (237,-0.0518) (238,-0.3583) (239,-0.3399) (240,-0.0126) (241,0.4301) (242,0.6168) (243,0.4242) (244,0.1083) (245,-0.0313) (246,0.0933) (247,0.3028) (248,0.2975) (249,0.02) (250,-0.2619) (251,-0.2457) (252,0.0808) (253,0.5245) (254,0.7089) (255,0.5099) (256,0.2049) (257,0.0581) (258,0.1897) (259,0.3853) (260,0.3763) (261,0.0872) (262,-0.1817) (263,-0.158) (264,0.1616) (265,0.5977) (266,0.7807) (267,0.6059) (268,0.2989) (269,0.1356) (270,0.2487) (271,0.4308) (272,0.4221) (273,0.1399) (274,-0.1475) (275,-0.1439) (276,0.1751) (277,0.5958) (278,0.7942) (279,0.6332) (280,0.3148) (281,0.1344) (282,0.2333) (283,0.4157) (284,0.4047) (285,0.1397) (286,-0.1711) (287,-0.1841) (288,0.1368) (289,0.5498) (290,0.7467) (291,0.574) (292,0.2482) (293,0.0613) (294,0.1631) (295,0.339) (296,0.3092) (297,0.0418) (298,-0.2742) (299,-0.2744) (300,0.0473) (301,0.4581) (302,0.6559) (303,0.477) (304,0.1547) (305,-0.0049) (306,0.093) (307,0.2738) (308,0.2486) (309,-0.0148) (310,-0.3369) (311,-0.3394) (312,-0.0319) (313,0.3888) (314,0.5971) (315,0.4262) (316,0.1134) (317,-0.0409) (318,0.0567) (319,0.2479) (320,0.2429) (321,-0.022) (322,-0.3375) (323,-0.3453) (324,-0.0319) (325,0.41) (326,0.6223) (327,0.4456) (328,0.1274) (329,-0.0281) (330,0.0888) (331,0.3005) (332,0.3008) (333,0.0279) (334,-0.2581) (335,-0.2452) (336,0.0733) (337,0.5175) (338,0.7106) (339,0.5177) (340,0.2064) (341,0.0564) (342,0.1878) (343,0.3848) (344,0.3707) (345,0.08) (346,-0.1863) (347,-0.1559) (348,0.1748) (349,0.6017) (350,0.7787) (351,0.5997) (352,0.2898) (353,0.1319) (354,0.25) (355,0.4354) (356,0.4064) (357,0.1202) (358,-0.1625) (359,-0.1342) (360,0.1971) (361,0.6114) (362,0.7912) (363,0.6069) (364,0.2938) (365,0.1243) (366,0.2431) (367,0.4217) (368,0.3841) (369,0.1042) (370,-0.1923) (371,-0.1749) (372,0.1623) (373,0.568) (374,0.742) (375,0.5387) (376,0.2173) (377,0.0543) (378,0.1719) (379,0.3454) (380,0.2893) (381,0.0111) (382,-0.2942) (383,-0.2658) (384,0.0718) (385,0.476) (386,0.654) (387,0.4485) (388,0.1359) (389,-0.0029) (390,0.1095) (391,0.2842) (392,0.2413) (393,-0.0342) (394,-0.3412) (395,-0.3211) (396,-0.002) (397,0.4226) (398,0.6133) (399,0.4144) (400,0.107) (401,-0.0285) (402,0.0815) (403,0.271) (404,0.2485) (405,-0.0224) (406,-0.3222) (407,-0.3089) (408,0.0119) (409,0.4476) (410,0.6478) (411,0.4469) (412,0.1434) (413,-0.0009) (414,0.1207) (415,0.3237) (416,0.3164) (417,0.0393) (418,-0.2399) (419,-0.2232) (420,0.1028) (421,0.54) (422,0.7228) (423,0.5201) (424,0.2187) (425,0.0761) (426,0.2043) (427,0.3948) (428,0.3722) (429,0.08) (430,-0.1825) (431,-0.1489) (432,0.1844) (433,0.6137) (434,0.7829) (435,0.5854) (436,0.2826) (437,0.14) (438,0.2604) (439,0.4374) (440,0.4038) (441,0.1089) (442,-0.1631) (443,-0.1284) (444,0.2107) (445,0.6261) (446,0.7916) (447,0.5963) (448,0.2876) (449,0.1267) (450,0.2484) (451,0.4243) (452,0.379) (453,0.0934) (454,-0.2019) (455,-0.1672) (456,0.1803) (457,0.5802) (458,0.7351) (459,0.5205) (460,0.1997) (461,0.0514) (462,0.1764) (463,0.3399) (464,0.2747) (465,-0.0093) (466,-0.3105) (467,-0.263) (468,0.0858) (469,0.4832) (470,0.6422) (471,0.4294) (472,0.1079) (473,-0.0121) (474,0.1037) (475,0.2745) (476,0.2238) (477,-0.0577) (478,-0.3673) (479,-0.3287) (480,0.0017) (481,0.422) (482,0.5969) (483,0.395) (484,0.0825) (485,-0.0427) (486,0.0668) (487,0.2626) (488,0.2356) (489,-0.047) (490,-0.3457) (491,-0.3272) (492,-0.0017) (493,0.4384) (494,0.6366) (495,0.4394) (496,0.1292) (497,-0.0194) (498,0.101) (499,0.3086) (500,0.3106) (501,0.033) (502,-0.2503) (503,-0.235) (504,0.08) (505,0.5168) (506,0.7188) (507,0.5348) (508,0.2245) (509,0.0637) (510,0.184) (511,0.3806) (512,0.3806) (513,0.0964) (514,-0.1796) (515,-0.1644) (516,0.1428) (517,0.5807) (518,0.7787) (519,0.618) (520,0.2979) (521,0.134) (522,0.2383) (523,0.4227) (524,0.4153) (525,0.1343) (526,-0.1508) (527,-0.145) (528,0.1629) (529,0.5931) (530,0.7922) (531,0.6442) (532,0.3185) (533,0.1362) (534,0.2347) (535,0.4213) (536,0.4099) (537,0.1402) (538,-0.166) (539,-0.1735) (540,0.148) (541,0.564) (542,0.7579) (543,0.5797) (544,0.2532) (545,0.0662) (546,0.1787) (547,0.3528) (548,0.314) (549,0.0406) (550,-0.2755) (551,-0.2559) (552,0.0801) (553,0.4899) (554,0.6649) (555,0.47) (556,0.1444) (557,0.0019) (558,0.1109) (559,0.2861) (560,0.2389) (561,-0.0373) (562,-0.3482) (563,-0.3187) (564,0.0139) (565,0.4351) (566,0.6126) (567,0.4043) (568,0.0911) (569,-0.0325) (570,0.0821) (571,0.2727) (572,0.2345) (573,-0.0492) (574,-0.3439) (575,-0.3024) (576,0.0346) (577,0.4719) (578,0.6438) (579,0.4205) (580,0.1195) (581,-0.0038) (582,0.1342) (583,0.3372) (584,0.2901) (585,-0.0004) (586,-0.2625) (587,-0.2077) (588,0.1451) (589,0.5769) (590,0.7217) (591,0.4832) (592,0.1925) (593,0.0795) (594,0.2236) (595,0.4109) (596,0.3502) (597,0.0449) (598,-0.1935) (599,-0.1201) (600,0.24) (601,0.6522) (602,0.7891) (603,0.5572) (604,0.2684) (605,0.1448) (606,0.285) (607,0.4546) (608,0.3881) (609,0.0831) (610,-0.1698) (611,-0.1039) (612,0.2576) (613,0.6545) (614,0.7993) (615,0.5775) (616,0.2783) (617,0.1293) (618,0.2628) (619,0.4331) (620,0.3695) (621,0.0888) (622,-0.1992) (623,-0.1501) (624,0.2151) (625,0.6005) (626,0.7463) (627,0.5206) (628,0.2078) (629,0.0577) (630,0.1815) (631,0.3405) (632,0.2787) (633,0.0033) (634,-0.3013) (635,-0.2643) (636,0.0726) (637,0.4731) (638,0.647) (639,0.4606) (640,0.1393) (641,-0.0082) (642,0.093) (643,0.2659) (644,0.2458) (645,-0.0087) (646,-0.3341) (647,-0.347) (648,-0.0517) 
(649,0.376) (650,0.5983) (651,0.4423) (652,0.1271) (653,-0.0377) (654,0.0522) (655,0.2505) (656,0.2638) (657,0.0035) (658,-0.315) (659,-0.3303) (660,-0.036) (661,0.4133) (662,0.647) (663,0.4882) (664,0.1653) (665,0.001) (666,0.1013) (667,0.314) (668,0.3325) (669,0.0671) (670,-0.2253) (671,-0.2314) (672,0.0687) (673,0.5162) (674,0.729) (675,0.5657) (676,0.2419) (677,0.0792) (678,0.1942) (679,0.3925) (680,0.387) (681,0.1041) (682,-0.1734) (683,-0.1556) (684,0.1592) (685,0.597) (686,0.7838) (687,0.6207) (688,0.2992) (689,0.1388) (690,0.2519) (691,0.4368) (692,0.4132) (693,0.1249) (694,-0.157) (695,-0.1331) (696,0.2034) (697,0.6235) (698,0.7955) (699,0.6144) (700,0.2955) (701,0.1303) (702,0.2505) (703,0.4299) (704,0.3863) (705,0.1068) (706,-0.19) (707,-0.1633) (708,0.1861) (709,0.5887) (710,0.749) (711,0.5322) (712,0.2143) (713,0.0607) (714,0.1859) (715,0.3494) (716,0.2854) (717,0.0062) (718,-0.2951) (719,-0.2552) (720,0.0954) (721,0.4963) (722,0.6563) (723,0.4385) (724,0.122) (725,-0.0022) (726,0.1102) (727,0.2833) (728,0.2329) (729,-0.052) (730,-0.3532) (731,-0.3189) (732,0.0162) (733,0.4354) (734,0.6105) (735,0.3989) (736,0.093) (737,-0.0311) (738,0.0797) (739,0.2733) (740,0.25) (741,-0.0291) (742,-0.3261) (743,-0.3005) (744,0.0268) (745,0.4612) (746,0.6557) (747,0.4651) (748,0.155) (749,0.0073) (750,0.1277) (751,0.3346) (752,0.3358) (753,0.0566) (754,-0.2294) (755,-0.21) (756,0.1075) (757,0.5483) (758,0.7367) (759,0.5515) (760,0.2465) (761,0.0898) (762,0.2079) (763,0.3997) (764,0.3925) (765,0.1088) (766,-0.1689) (767,-0.1495) (768,0.1652) (769,0.5963) (770,0.7902) (771,0.622) (772,0.3067) (773,0.1438) (774,0.2519) (775,0.4316) (776,0.4184) (777,0.1367) (778,-0.1548) (779,-0.1443) (780,0.1855) (781,0.5988) (782,0.7858) (783,0.6193) (784,0.2984) (785,0.1194) (786,0.2251) (787,0.4075) (788,0.3804) (789,0.1069) (790,-0.1954) (791,-0.1925) (792,0.147) (793,0.5519) (794,0.732) (795,0.5403) (796,0.2157) (797,0.0438) (798,0.1577) (799,0.3342) (800,0.2865) (801,0.0106) (802,-0.3069) (803,-0.275) (804,0.0605) (805,0.4744) (806,0.6463) (807,0.4506) (808,0.1293) (809,-0.0097) (810,0.1049) (811,0.2849) (812,0.2366) (813,-0.0528) (814,-0.3535) (815,-0.325) (816,0.0087) (817,0.43) (818,0.6109) (819,0.4134) (820,0.1055) (821,-0.0267) (822,0.0936) (823,0.2884) (824,0.2438) (825,-0.0437) (826,-0.3286) (827,-0.2968) (828,0.0493) (829,0.4739) (830,0.6509) (831,0.4552) (832,0.1274) (833,0.001) (834,0.134) (835,0.3129) (836,0.299) (837,0.0082) (838,-0.2582) (839,-0.2168)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,0.2183) (1,0.5169) (2,0.6755) (3,0.5056) (4,0.2272) (5,0.0694) (6,0.2236) (7,0.3422) (8,0.4101) (9,0.1304) (10,-0.1729) (11,-0.1615) (12,0.1585) (13,0.6202) (14,0.716) (15,0.5378) (16,0.2855) (17,0.1718) (18,0.2569) (19,0.4212) (20,0.3845) (21,0.1485) (22,-0.0846) (23,-0.2309) (24,0.2043) (25,0.5995) (26,0.7988) (27,0.6188) (28,0.2666) (29,0.1625) (30,0.213) (31,0.354) (32,0.3623) (33,0.1776) (34,-0.1729) (35,-0.2135) (36,0.0676) (37,0.5404) (38,0.7504) (39,0.5157) (40,0.2364) (41,0.0229) (42,0.1117) (43,0.3431) (44,0.3309) (45,-0.0027) (46,-0.3177) (47,-0.2757) (48,0.016) (49,0.5057) (50,0.6646) (51,0.4352) (52,0.0941) (53,0.054) (54,0.0791) (55,0.268) (56,0.2734) (57,-0.0622) (58,-0.3522) (59,-0.2911) (60,0.0153) (61,0.4444) (62,0.6199) (63,0.419) (64,0.0414) (65,-0.0758) (66,0.0885) (67,0.3277) (68,0.29) (69,-0.0538) (70,-0.3334) (71,-0.4221) (72,0.0214) (73,0.5165) (74,0.61) (75,0.4367) (76,0.1931) (77,-0.0711) (78,0.1352) (79,0.3181) (80,0.3224) (81,-0.0292) (82,-0.2789) (83,-0.315) (84,0.1073) (85,0.4026) (86,0.7799) (87,0.5203) (88,0.256) (89,-0.0387) (90,0.1248) (91,0.3727) (92,0.3505) (93,0.0659) (94,-0.2255) (95,-0.2079) (96,0.1177) (97,0.6591) (98,0.8178) (99,0.6067) (100,0.3311) (101,0.1693) (102,0.266) (103,0.4416) (104,0.4775) (105,0.1109) (106,-0.1983) (107,-0.1423) (108,0.1743) (109,0.5792) (110,0.7632) (111,0.6356) (112,0.3123) (113,0.152) (114,0.1731) (115,0.385) (116,0.3746) (117,0.1019) (118,-0.2376) (119,-0.241) (120,0.128) (121,0.5282) (122,0.7671) (123,0.5447) (124,0.2582) (125,0.082) (126,0.0636) (127,0.3607) (128,0.3322) (129,-0.0267) (130,-0.3333) (131,-0.2765) (132,0.009) (133,0.4651) (134,0.6303) (135,0.5308) (136,0.1315) (137,-0.088) (138,0.0022) (139,0.3099) (140,0.2754) (141,-0.0046) (142,-0.3199) (143,-0.3647) (144,-0.0185) (145,0.4152) (146,0.523) (147,0.4002) (148,0.0475) (149,-0.0424) (150,0.0457) (151,0.2126) (152,0.2719) (153,-0.0805) (154,0.0698) (155,-0.4324) (156,0.0674) (157,0.4538) (158,0.6081) (159,0.4661) (160,0.1372) (161,-0.0294) (162,0.0511) (163,0.3076) (164,0.3172) (165,0.0098) (166,-0.2523) (167,-0.2172) (168,0.1148) (169,0.4079) (170,0.7681) (171,0.4153) (172,0.2813) (173,0.0817) (174,0.1822) (175,0.3514) (176,0.3277) (177,0.0778) (178,-0.1955) (179,-0.2107) (180,0.1045) (181,0.6105) (182,0.7571) (183,0.5778) (184,0.2462) (185,0.0582) (186,0.1952) (187,0.4604) (188,0.4415) (189,0.132) (190,-0.1567) (191,-0.1173) (192,0.0984) (193,0.5547) (194,0.7485) (195,0.5935) (196,0.3664) (197,0.1132) (198,0.2467) (199,0.5146) (200,0.4045) (201,0.1223) (202,-0.1853) (203,-0.1797) (204,0.1924) (205,0.5594) (206,0.7336) (207,0.5455) (208,0.2162) (209,0.0467) (210,0.1486) (211,0.4137) (212,0.2427) (213,0.0677) (214,-0.2978) (215,-0.2278) (216,0.0385) (217,0.4315) (218,0.5872) (219,0.4757) (220,0.1245) (221,0.0134) (222,0.0593) (223,0.2937) (224,0.2042) (225,-0.0204) (226,-0.3508) (227,-0.299) (228,-0.1077) (229,0.3635) (230,0.5156) (231,0.4361) (232,0.0449) (233,-0.1412) (234,0.0687) (235,0.2502) (236,0.2297) (237,-0.0614) (238,-0.3651) (239,-0.2957) (240,-0.0071) (241,0.492) (242,0.611) (243,0.4619) (244,0.1421) (245,-0.0363) (246,0.1013) (247,0.3343) (248,0.3006) (249,0.0175) (250,-0.3219) (251,-0.1679) (252,0.0089) (253,0.5082) (254,0.6883) (255,0.5341) (256,0.1863) (257,-0.0416) (258,0.2032) (259,0.3157) (260,0.3543) (261,0.0693) (262,-0.1896) (263,-0.1115) (264,0.1527) (265,0.6094) (266,0.8105) (267,0.6144) (268,0.2925) (269,0.1667) (270,0.3036) (271,0.3836) (272,0.5067) (273,0.0975) (274,-0.1104) (275,-0.1863) (276,0.1313) (277,0.5297) (278,0.7113) (279,0.6799) (280,0.3305) (281,0.1093) (282,0.1761) (283,0.4383) (284,0.3981) (285,0.1541) (286,-0.1503) (287,-0.2472) (288,0.1292) (289,0.5204) (290,0.7196) (291,0.5665) (292,0.2583) (293,0.0955) (294,0.1257) (295,0.3286) (296,0.3041) (297,0.0513) (298,-0.3205) (299,-0.3136) (300,0.1183) (301,0.4937) (302,0.6161) (303,0.4702) (304,0.1443) (305,0.076) (306,0.0817) (307,0.2744) (308,0.2536) (309,0.0133) (310,-0.3131) (311,-0.3721) (312,-0.0162) (313,0.351) (314,0.6122) (315,0.3718) (316,0.1256) (317,-0.0084) (318,0.0437) (319,0.1634) (320,0.2386) (321,0.0004) (322,-0.376) (323,-0.3573) (324,-0.0338) (325,0.4883) (326,0.5883) (327,0.5061) (328,0.1508) (329,0.0171) (330,0.0267) (331,0.3211) (332,0.2981) (333,0.0127) (334,-0.2632) (335,-0.2822) (336,0.051) (337,0.4937) (338,0.7074) (339,0.5426) (340,0.1794) (341,0.0785) (342,0.1284) (343,0.3226) (344,0.3908) (345,0.0562) (346,-0.1894) (347,-0.1629) (348,0.1813) (349,0.642) (350,0.8105) (351,0.6437) (352,0.3115) (353,0.1428) (354,0.3034) (355,0.4694) (356,0.4384) (357,0.0788) (358,-0.2814) (359,-0.1777) (360,0.194) (361,0.5873) (362,0.8318) (363,0.5553) (364,0.2651) (365,0.1056) (366,0.1924) (367,0.4178) (368,0.3599) (369,0.0811) (370,-0.1812) (371,-0.1613) (372,0.1321) (373,0.6079) (374,0.7813) (375,0.5832) (376,0.1987) (377,-0.0008) (378,0.1982) (379,0.3488) (380,0.2612) (381,-0.0183) (382,-0.293) (383,-0.3512) (384,0.0943) (385,0.4779) (386,0.6749) (387,0.4495) (388,0.0845) (389,0.0299) (390,0.1707) (391,0.3224) (392,0.2187) (393,-0.0237) (394,-0.2992) (395,-0.3355) (396,0.04) (397,0.4131) (398,0.5809) (399,0.3349) (400,0.1017) (401,-0.033) (402,0.0999) (403,0.2614) (404,0.3095) (405,-0.0677) (406,-0.1719) (407,-0.3225) (408,-0.0458) (409,0.4271) (410,0.6558) (411,0.4387) (412,0.0974) (413,-0.0281) (414,0.1266) (415,0.3596) (416,0.3048) (417,0.1377) (418,-0.2157) (419,-0.2803) (420,0.0832) (421,0.5416) (422,0.7372) (423,0.4889) (424,0.1996) (425,0.0025) (426,0.2065) (427,0.3915) (428,0.3586) (429,0.0673) (430,-0.2234) (431,-0.1153) (432,0.1673) (433,0.5832) (434,0.7819) (435,0.5991) (436,0.2725) (437,0.1463) (438,0.3087) (439,0.3409) (440,0.4817) (441,0.1467) (442,-0.1644) (443,-0.1486) (444,0.1755) (445,0.5959) (446,0.7647) (447,0.6113) (448,0.2027) (449,0.175) (450,0.2277) (451,0.407) (452,0.4488) (453,0.1391) (454,-0.2124) (455,-0.1294) (456,0.1485) (457,0.5741) (458,0.6857) (459,0.6043) (460,0.2138) (461,-0.0085) (462,0.1701) (463,0.2303) (464,0.3308) (465,-0.024) (466,-0.2843) (467,-0.2889) (468,0.0363) (469,0.4466) (470,0.6828) (471,0.491) (472,0.1422) (473,0.0184) (474,0.1037) (475,0.1405) (476,0.1639) (477,-0.0005) (478,-0.4024) (479,-0.3597) (480,0.0184) (481,0.4643) (482,0.5988) (483,0.4562) (484,0.1663) (485,0.0157) (486,0.0561) (487,0.2377) (488,0.1599) (489,-0.0637) (490,-0.3884) (491,-0.3186) (492,0.0222) (493,0.4825) (494,0.5912) (495,0.4652) (496,0.1044) (497,-0.0348) (498,0.1768) (499,0.3399) (500,0.2193) (501,0.0466) (502,-0.2509) (503,-0.2556) (504,0.1092) (505,0.4866) (506,0.6479) (507,0.5807) (508,0.1825) (509,0.0928) (510,0.2371) (511,0.4354) (512,0.3898) (513,0.1119) (514,-0.2193) (515,-0.1669) (516,0.1969) (517,0.5663) (518,0.8362) (519,0.6177) (520,0.2549) (521,0.1347) (522,0.2365) (523,0.3249) (524,0.3545) (525,0.1278) (526,-0.1955) (527,-0.1959) (528,0.1654) (529,0.5954) (530,0.8146) (531,0.548) (532,0.6221) (533,0.2027) (534,0.2326) (535,0.4511) (536,0.4053) (537,0.1678) (538,-0.1746) (539,-0.1407) (540,0.0746) (541,0.5486) (542,0.7119) (543,0.602) (544,0.2329) (545,0.0732) (546,0.2202) (547,0.2965) (548,0.2566) (549,-0.0077) (550,-0.2605) (551,-0.1434) (552,0.0677) (553,0.4613) (554,0.766) (555,0.4871) (556,0.1734) (557,-0.068) (558,0.1454) (559,0.2279) (560,0.2591) (561,0.064) (562,-0.2689) (563,-0.335) (564,-0.0849) (565,0.4015) (566,0.7) (567,0.482) (568,0.0854) (569,-0.0887) (570,0.0138) (571,0.3075) (572,0.271) (573,-0.0447) (574,-0.3674) (575,-0.3829) (576,0.0331) (577,0.5175) (578,0.6986) (579,0.4885) (580,0.1486) (581,0.0696) (582,0.1543) (583,0.2966) (584,0.224) (585,0.0816) (586,-0.1835) (587,-0.2545) (588,0.1669) (589,0.556) (590,0.7081) (591,0.5804) (592,0.1957) (593,0.0132) (594,0.2013) (595,0.2961) (596,0.3462) (597,0.1836) (598,-0.1547) (599,-0.1686) (600,0.2047) (601,0.6336) (602,0.87) (603,0.6576) (604,0.2684) (605,0.1441) (606,0.2543) (607,0.5147) (608,0.4222) (609,0.0996) (610,-0.0949) (611,-0.0747) (612,0.2088) (613,0.7344) (614,0.8348) (615,0.6236) (616,0.35) (617,0.1565) (618,0.2072) (619,0.4385) (620,0.416) (621,0.124) (622,-0.1363) (623,-0.1961) (624,0.1863) (625,0.6191) (626,0.7529) (627,0.5665) (628,0.2045) (629,0.1149) (630,0.2755) (631,0.3229) (632,0.2829) (633,0.0161) (634,-0.2423) (635,-0.268) (636,0.1011) (637,0.517) (638,0.6917) (639,0.4622) (640,0.0376) (641,-0.0562) (642,0.0817) (643,0.3153) (644,0.2958) (645,-0.0514) (646,-0.3092) (647,-0.2589) (648,-0.3655) (649,0.4803) (650,0.6324) (651,0.4828) (652,0.0606) (653,-0.0311) (654,0.1953) (655,0.2818) (656,0.2559) (657,-0.0368) (658,-0.3016) (659,-0.3463) (660,-0.0015) (661,0.5133) (662,0.6637) (663,0.4161) (664,0.2184) (665,0.0314) (666,0.1384) (667,0.3327) (668,0.2807) (669,0.0319) (670,-0.1784) (671,-0.2296) (672,0.0692) (673,0.535) (674,0.6736) (675,0.5565) (676,0.2335) (677,0.1047) (678,0.2094) (679,0.4918) (680,0.3478) (681,0.0774) (682,-0.113) (683,-0.1666) (684,0.0931) (685,0.6043) (686,0.7226) (687,0.5832) (688,0.298) (689,0.1134) (690,0.2021) (691,0.3588) (692,0.4139) (693,0.1484) (694,-0.1565) (695,-0.1481) (696,0.2657) (697,0.6609) (698,0.8613) (699,0.7211) (700,0.3139) (701,0.1886) (702,0.2702) (703,0.4068) (704,0.3419) (705,0.0982) (706,-0.14) (707,-0.1643) (708,0.1257) (709,0.5643) (710,0.8077) (711,0.5662) (712,0.1991) (713,0.0392) (714,0.0494) (715,0.365) (716,0.319) (717,0.0857) (718,-0.2562) (719,-0.2493) (720,-0.0127) (721,0.4909) (722,0.5827) (723,0.454) (724,0.2844) (725,-0.0258) (726,0.091) (727,0.3213) (728,0.2053) (729,-0.0248) (730,-0.2699) (731,-0.336) (732,0.1087) (733,0.4656) (734,0.6067) (735,0.3553) (736,0.1112) (737,-0.1303) (738,0.0596) (739,0.2728) (740,0.2685) (741,-0.0468) (742,-0.234) (743,-0.3321) (744,0.0334) (745,0.5224) (746,0.6388) (747,0.5166) (748,0.1611) (749,-0.0219) (750,0.2015) (751,0.2826) (752,0.3238) (753,0.0974) (754,-0.2406) (755,-0.2362) (756,0.1016) (757,0.4548) (758,0.7307) (759,0.6166) (760,0.2655) (761,0.1112) (762,0.2804) (763,0.3795) (764,0.3547) (765,0.05) (766,-0.1604) (767,-0.189) 
(768,0.1393) (769,0.6065) (770,0.8595) (771,0.6196) (772,0.3328) (773,0.1719) (774,0.2515) (775,0.4286) (776,0.4363) (777,0.1619) (778,-0.096) (779,-0.0496) (780,0.2105) (781,0.5514) (782,0.7978) (783,0.6736) (784,0.2314) (785,0.1197) (786,0.2517) (787,0.4515) (788,0.4489) (789,0.1078) (790,-0.5897) (791,-0.1572) (792,0.121) (793,0.5955) (794,0.8177) (795,0.5412) (796,0.2291) (797,0.016) (798,0.2205) (799,0.3562) (800,0.336) (801,0.0564) (802,-0.2267) (803,-0.3115) (804,0.0161) (805,0.5) (806,0.7257) (807,0.4876) (808,0.1334) (809,-0.0066) (810,0.0084) (811,0.2952) (812,0.2262) (813,-0.0011) (814,-0.2444) (815,-0.2838) (816,-0.0147) (817,0.4443) (818,0.6245) (819,0.4247) (820,0.1039) (821,-0.0811) (822,0.0702) (823,0.2417) (824,0.2087) (825,-0.1039) (826,-0.2583) (827,-0.3411) (828,0.0642) (829,0.527) (830,0.6685) (831,0.4704) (832,0.0886) (833,0.0158) (834,0.1698) (835,0.3187) (836,0.3278) (837,0.1293) (838,-0.2545) (839,-0.2319)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.1059) (1,1.3273) (2,1.5072) (3,1.3796) (4,1.0512) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0057) (16,1.0073) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0132) (34,1.112) (35,1.2424) (36,1.4958) (37,1.3662) (38,1.0197) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0297) (64,1.3122) (65,1.7317) (66,1.9174) (67,2.0073) (68,1.827) (69,1.5272) (70,1.3092) (71,1.2176) (72,1.0773) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0257) (82,1.3121) (83,1.3514) (84,1.1568) (85,1.0) (86,1.0) (87,1.0) (88,1.0396) (89,1.4396) (90,1.7378) (91,1.6501) (92,1.46) (93,1.3342) (94,1.3306) (95,1.3857) (96,1.2994) (97,1.1787) (98,1.1731) (99,1.1886) (100,1.2415) (101,1.1767) (102,1.0304) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.4084) (119,1.8757) (120,1.8771) (121,1.4445) (122,1.0259) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.007) (134,1.2584) (135,1.8467) (136,2.4896) (137,2.9096) (138,3.1678) (139,2.9739) (140,2.6595) (141,2.2872) (142,1.8046) (143,1.3524) (144,1.0713) (145,1.0) (146,1.0277) (147,1.1388) (148,1.2758) (149,1.4684) (150,1.7381) (151,2.4475) (152,3.6411) (153,5.0982) (154,5.8423) (155,5.0979) (156,3.3045) (157,1.383) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.043) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0967) (179,1.1131) (180,1.0) (181,1.0) (182,1.0) (183,1.09) (184,1.6043) (185,1.9076) (186,1.7692) (187,1.2657) (188,1.0) (189,1.0) (190,1.0) (191,1.048) (192,1.5732) (193,2.011) (194,1.9583) (195,1.4084) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.4567) (229,2.0607) (230,2.2653) (231,2.2034) (232,1.9825) (233,1.6425) (234,1.1525) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.1229) (242,1.3205) (243,1.127) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.1554) (257,1.7127) (258,2.0846) (259,1.9737) (260,1.5083) (261,1.0374) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.6116) (277,2.2085) (278,2.1331) (279,1.4828) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0419) (344,1.0248) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.2262) (351,1.5) (352,1.6042) (353,1.6477) (354,1.6771) (355,1.7599) (356,1.9662) (357,2.3696) (358,2.8181) (359,2.7892) (360,2.1673) (361,1.2335) (362,1.0) (363,1.0) (364,1.0) (365,1.0764) (366,1.0399) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0647) (375,1.2594) (376,1.097) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.1316) (400,1.0397) (401,1.0) (402,1.0) (403,1.0) (404,1.0218) (405,1.4314) (406,1.7808) (407,1.7452) (408,1.3774) (409,1.0532) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.1199) (418,1.1485) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0163) (446,1.0701) (447,1.0095) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.3423) (462,1.7989) (463,1.8707) (464,1.4154) (465,1.0052) (466,1.0) (467,1.0) (468,1.0766) (469,1.3468) (470,1.5983) (471,1.8639) (472,1.9443) (473,2.1927) (474,2.4347) (475,2.6345) (476,2.4481) (477,1.7086) (478,1.0371) (479,1.0) (480,1.0) (481,1.1028) (482,1.8663) (483,2.6775) (484,3.1372) (485,2.9937) (486,2.453) (487,2.0642) (488,1.9705) (489,1.914) (490,1.7429) (491,1.2919) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.4293) (511,1.6797) (512,1.375) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.1991) (522,1.6611) (523,2.2248) (524,2.5966) (525,2.622) (526,2.2943) (527,1.7077) (528,1.1003) (529,1.0) (530,1.361) (531,2.9901) (532,4.7984) (533,5.7621) (534,5.0536) (535,3.1608) (536,1.3498) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.1299) (548,1.741) (549,2.163) (550,2.1246) (551,1.9634) (552,1.7014) (553,1.5448) (554,1.5317) (555,1.3949) (556,1.0933) (557,1.0) (558,1.0) (559,1.0) (560,1.1581) (561,1.9104) (562,2.4451) (563,2.4553) (564,2.3489) (565,2.2824) (566,2.2255) (567,2.2843) (568,2.0274) (569,1.6566) (570,1.3317) (571,1.0) (572,1.0) (573,1.0) (574,1.0012) (575,1.1769) (576,1.2913) (577,1.5862) (578,2.1427) (579,2.6843) (580,2.9724) (581,2.7483) (582,2.1737) (583,1.665) (584,1.5754) (585,1.641) (586,1.7983) (587,1.5308) (588,1.1332) (589,1.0) (590,1.0546) (591,1.4856) (592,1.9841) (593,2.4769) (594,2.9153) (595,3.1838) (596,3.0513) (597,2.6835) (598,2.1654) (599,1.4876) (600,1.3503) (601,1.6102) (602,2.2326) (603,2.7258) (604,2.4304) (605,1.6994) (606,1.1021) (607,1.0128) (608,1.4108) (609,1.8245) (610,1.9127) (611,1.6976) (612,1.4869) (613,1.6571) (614,2.1358) (615,2.4348) (616,2.2399) (617,1.5166) (618,1.0) (619,1.0) (620,1.0) (621,1.2301) (622,1.366) (623,1.0829) (624,1.0) (625,1.0) (626,1.0) (627,1.086) (628,1.6192) (629,2.07) (630,2.0661) (631,1.6424) (632,1.1111) (633,1.0) (634,1.0) (635,1.0116) (636,1.2695) (637,1.5668) (638,1.9096) (639,2.2006) (640,2.4336) (641,2.5653) (642,2.3604) (643,1.9233) (644,1.463) (645,1.1202) (646,1.359) (647,1.996) (648,2.7049) (649,2.9877) (650,2.5399) (651,1.8329) (652,1.5251) (653,1.8826) (654,2.5564) (655,2.8421) (656,2.3058) (657,1.4167) (658,1.0) (659,1.0) (660,1.1455) (661,1.4274) (662,1.2655) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0142) (679,1.2034) (680,1.0681) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.2401) (686,1.5184) (687,1.6727) (688,1.7143) (689,1.7451) (690,1.7632) (691,1.5649) (692,1.1201) (693,1.0) (694,1.0) (695,1.0) (696,1.3791) (697,2.5517) (698,3.5061) (699,3.8823) (700,3.5892) (701,2.8348) (702,1.9672) (703,1.1947) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.1888) (713,1.6759) (714,2.1776) (715,2.4192) (716,2.516) (717,2.4778) (718,2.3106) (719,2.1889) (720,2.1441) (721,2.2111) (722,2.4353) (723,2.5157) (724,2.3848) (725,1.8617) (726,1.1047) (727,1.0) (728,1.0) (729,1.0) (730,1.5583) (731,2.0672) (732,2.1038) (733,1.7974) (734,1.339) (735,1.1772) (736,1.2704) (737,1.3781) (738,1.3264) (739,1.0426) (740,1.0) (741,1.0) (742,1.0) (743,1.0) (744,1.0) (745,1.0) (746,1.0) (747,1.0) (748,1.0) (749,1.0) (750,1.0) (751,1.0) (752,1.0) (753,1.0) (754,1.0) (755,1.0) (756,1.069) (757,1.5806) (758,1.9251) (759,1.997) (760,1.949) (761,1.6718) (762,1.4387) (763,1.2368) (764,1.2052) (765,1.2995) (766,1.2073) (767,1.0294) (768,1.0) (769,1.0) (770,1.0) (771,1.0) (772,1.0) (773,1.0) (774,1.0) (775,1.0) (776,1.0) (777,1.5784) (778,2.4191) (779,2.7696) (780,2.3304) (781,1.3893) (782,1.0) (783,1.0) (784,1.0) (785,1.0) (786,1.0) (787,1.3003) (788,2.809) (789,4.7714) (790,6.4607) (791,6.9119) (792,5.8729) (793,4.1484) (794,2.6203) (795,1.5315) (796,1.0312) (797,1.0) (798,1.0162) (799,1.5286) (800,2.0796) (801,2.2326) (802,1.931) (803,1.4032) (804,1.2246) (805,1.3654) (806,1.7165) (807,1.8855) (808,1.7298) (809,1.4541) (810,1.286) (811,1.3439) (812,1.7176) (813,2.2702) (814,2.587) (815,2.3105) (816,1.4327) (817,1.0) (818,1.0) (819,1.0) (820,1.0) (821,1.0) (822,1.5364) (823,1.9789) (824,1.9579) (825,1.4974) (826,1.0053) (827,1.0) (828,1.0) (829,1.0) (830,1.0) (831,1.0) (832,1.0) (833,1.0) (834,1.0) (835,1.3967) (836,2.2167) (837,2.6038) (838,2.4046) (839,1.8005)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.4954) (1,1.4956) (2,1.4959) (3,1.4962) (4,1.4965) (5,1.4967) (6,1.4968) (7,1.4967) (8,1.4966) (9,1.4966) (10,1.4965) (11,1.4965) (12,1.4967) (13,1.4969) (14,1.4974) (15,1.4981) (16,1.499) (17,1.5) (18,1.5009) (19,1.5016) (20,1.502) (21,1.5025) (22,1.503) (23,1.5034) (24,1.5039) (25,1.5047) (26,1.5058) (27,1.507) (28,1.5073) (29,1.5047) (30,1.502) (31,1.4994) (32,1.4968) (33,1.4943) (34,1.4917) (35,1.489) (36,1.4864) (37,1.4839) (38,1.4816) (39,1.4794) (40,1.4772) (41,1.4749) (42,1.4726) (43,1.4705) (44,1.4685) (45,1.4667) (46,1.465) (47,1.4634) (48,1.4619) (49,1.4603) (50,1.4588) (51,1.4569) (52,1.4551) (53,1.4534) (54,1.4519) (55,1.4506) (56,1.4496) (57,1.4485) (58,1.4474) (59,1.446) (60,1.4446) (61,1.4429) (62,1.4412) (63,1.4395) (64,1.4374) (65,1.4354) (66,1.4335) (67,1.4318) (68,1.4302) (69,1.4288) (70,1.4274) (71,1.426) (72,1.4245) (73,1.4229) (74,1.4213) (75,1.4197) (76,1.4179) (77,1.4161) (78,1.4147) (79,1.4137) (80,1.4229) (81,1.4355) (82,1.4483) (83,1.4613) (84,1.4741) (85,1.4871) (86,1.5002) (87,1.5132) (88,1.526) (89,1.5387) (90,1.5511) (91,1.5635) (92,1.5758) (93,1.5877) (94,1.5995) (95,1.6112) (96,1.6228) (97,1.6343) (98,1.6458) (99,1.6573) (100,1.6688) (101,1.6802) (102,1.6916) (103,1.7031) (104,1.7145) (105,1.726) (106,1.7376) (107,1.7494) (108,1.7614) (109,1.7735) (110,1.7855) (111,1.7976) (112,1.8095) (113,1.8214) (114,1.8333) (115,1.8451) (116,1.857) (117,1.8688) (118,1.8806) (119,1.8922) (120,1.9037) (121,1.9149) (122,1.926) (123,1.937) (124,1.9474) (125,1.9575) (126,1.9618) (127,1.9644) (128,1.968) (129,1.9738) (130,1.9797) (131,1.9856) (132,1.9915) (133,1.9974) (134,2.0032) (135,2.0092) (136,2.0155) (137,2.0218) (138,2.0283) (139,2.0348) (140,2.0415) (141,2.0483) (142,2.0551) (143,2.0622) (144,2.0692) (145,2.0761) (146,2.083) (147,2.09) (148,2.097) (149,2.104) (150,2.111) (151,2.118) (152,2.1249) (153,2.1318) (154,2.1384) (155,2.1449) (156,2.1514) (157,2.158) (158,2.1648) (159,2.1716) (160,2.1785) (161,2.1856) (162,2.193) (163,2.2005) (164,2.2083) (165,2.2161) (166,2.2236) (167,2.231) (168,2.2383) (169,2.2453) (170,2.252) (171,2.2586) (172,2.2658) (173,2.2729) (174,2.2801) (175,2.2873) (176,2.2948) (177,2.3022) (178,2.3089) (179,2.3153) (180,2.3115) (181,2.3043) (182,2.2969) (183,2.2892) (184,2.2817) (185,2.274) (186,2.2662) (187,2.2583) (188,2.2507) (189,2.2432) (190,2.2359) (191,2.2286) (192,2.2215) (193,2.2148) (194,2.2082) (195,2.2018) (196,2.1957) (197,2.1896) (198,2.1835) (199,2.1775) (200,2.1715) (201,2.1654) (202,2.1592) (203,2.1528) (204,2.1463) (205,2.14) (206,2.1335) (207,2.1267) (208,2.1198) (209,2.1127) (210,2.1056) (211,2.0986) (212,2.0915) (213,2.0844) (214,2.0771) (215,2.0696) (216,2.0618) (217,2.0542) (218,2.0467) (219,2.0397) (220,2.033) (221,2.0265) (222,2.02) (223,2.0134) (224,2.0071) (225,2.0011) (226,2.0004) (227,2.0016) (228,2.0027) (229,2.0045) (230,2.0069) (231,2.0098) (232,2.0128) (233,2.0161) (234,2.0169) (235,2.0168) (236,2.0164) (237,2.0158) (238,2.0149) (239,2.0139) (240,2.0127) (241,2.0114) (242,2.01) (243,2.0083) (244,2.0063) (245,2.0042) (246,2.002) (247,1.9997) (248,1.9973) (249,1.9949) (250,1.9925) (251,1.99) (252,1.9874) (253,1.9846) (254,1.9818) (255,1.9791) (256,1.9754) (257,1.969) (258,1.9624) (259,1.9556) (260,1.9488) (261,1.942) (262,1.9352) (263,1.9282) (264,1.9212) (265,1.9141) (266,1.9072) (267,1.9001) (268,1.8931) (269,1.8861) (270,1.8793) (271,1.8727) (272,1.8657) (273,1.8587) (274,1.8517) (275,1.8446) (276,1.8377) (277,1.8309) (278,1.8243) (279,1.8179) (280,1.8121) (281,1.808) (282,1.8014) (283,1.7948) (284,1.7882) (285,1.7815) (286,1.7749) (287,1.7681) (288,1.7621) (289,1.7591) (290,1.7563) (291,1.7536) (292,1.7508) (293,1.748) (294,1.7451) (295,1.7423) (296,1.7396) (297,1.7369) (298,1.7342) (299,1.7311) (300,1.7279) (301,1.7248) (302,1.7219) (303,1.7191) (304,1.7164) (305,1.7137) (306,1.7111) (307,1.709) (308,1.7067) (309,1.7043) (310,1.7018) (311,1.6994) (312,1.6968) (313,1.6941) (314,1.6914) (315,1.6888) (316,1.6861) (317,1.6834) (318,1.6807) (319,1.6781) (320,1.6754) (321,1.6726) (322,1.6698) (323,1.667) (324,1.6647) (325,1.6624) (326,1.6603) (327,1.6582) (328,1.656) (329,1.6533) (330,1.65) (331,1.6463) (332,1.6424) (333,1.6383) (334,1.6367) (335,1.6358) (336,1.6348) (337,1.6336) (338,1.6324) (339,1.6311) (340,1.6298) (341,1.6283) (342,1.6269) (343,1.6256) (344,1.6244) (345,1.6233) (346,1.6222) (347,1.6209) (348,1.6197) (349,1.6185) (350,1.6171) (351,1.6158) (352,1.6146) (353,1.6136) (354,1.6126) (355,1.6116) (356,1.6115) (357,1.614) (358,1.6167) (359,1.6195) (360,1.6223) (361,1.6252) (362,1.6284) (363,1.6317) (364,1.6351) (365,1.6386) (366,1.6422) (367,1.6458) (368,1.6494) (369,1.653) (370,1.6566) (371,1.6603) (372,1.6645) (373,1.6694) (374,1.6737) (375,1.6781) (376,1.6833) (377,1.6889) (378,1.6942) (379,1.6987) (380,1.7023) (381,1.7035) (382,1.7069) (383,1.7102) (384,1.7135) (385,1.7175) (386,1.722) (387,1.7271) (388,1.7313) (389,1.7325) (390,1.7337) (391,1.735) (392,1.7363) (393,1.7378) (394,1.7393) (395,1.7408) (396,1.7419) (397,1.743) (398,1.7443) (399,1.746) (400,1.7479) (401,1.7498) (402,1.7518) (403,1.7537) (404,1.7555) (405,1.7571) (406,1.7585) (407,1.7596) (408,1.7612) (409,1.763) (410,1.7648) (411,1.7654) (412,1.7627) (413,1.76) (414,1.7574) (415,1.7549) (416,1.7525) (417,1.7503) (418,1.7479) (419,1.7455) (420,1.7432) (421,1.7412) (422,1.7396) (423,1.7382) (424,1.7367) (425,1.7352) (426,1.7336) (427,1.7317) (428,1.7298) (429,1.7278) (430,1.726) (431,1.7242) (432,1.7225) (433,1.7209) (434,1.7195) (435,1.7183) (436,1.7174) (437,1.7164) (438,1.7155) (439,1.7148) (440,1.7142) (441,1.7137) (442,1.7133) (443,1.7129) (444,1.7127) (445,1.7126) (446,1.7127) (447,1.7129) (448,1.7132) (449,1.7135) (450,1.7139) (451,1.7144) (452,1.7149) (453,1.7154) (454,1.7158) (455,1.7164) (456,1.7169) (457,1.7174) (458,1.718) (459,1.7187) (460,1.7193) (461,1.7199) (462,1.7204) (463,1.7209) (464,1.7215) (465,1.7223) (466,1.7232) (467,1.724) (468,1.7247) (469,1.7253) (470,1.7324) (471,1.7417) (472,1.7503) (473,1.7583) (474,1.7667) (475,1.775) (476,1.7823) (477,1.7889) (478,1.7959) (479,1.8035) (480,1.8112) (481,1.8195) (482,1.8281) (483,1.8368) (484,1.8453) (485,1.8532) (486,1.8606) (487,1.8677) (488,1.8749) (489,1.882) (490,1.889) (491,1.8958) (492,1.9024) (493,1.9087) (494,1.9149) (495,1.9212) (496,1.927) (497,1.9327) (498,1.9387) (499,1.9448) (500,1.9508) (501,1.957) (502,1.9633) (503,1.9696) (504,1.9759) (505,1.9821) (506,1.9775) (507,1.9692) (508,1.9603) (509,1.9512) (510,1.9421) (511,1.9347) (512,1.9313) (513,1.9282) (514,1.9253) (515,1.923) (516,1.9213) (517,1.9206) (518,1.9207) (519,1.9213) (520,1.922) (521,1.9224) (522,1.9226) (523,1.9225) (524,1.9221) (525,1.922) (526,1.922) (527,1.9225) (528,1.9226) (529,1.9224) (530,1.9221) (531,1.9216) (532,1.9211) (533,1.9204) (534,1.9197) (535,1.919) (536,1.9184) (537,1.9178) (538,1.9172) (539,1.9165) (540,1.916) (541,1.9153) (542,1.9144) (543,1.9134) (544,1.9123) (545,1.9111) (546,1.9099) (547,1.9086) (548,1.9073) (549,1.9057) (550,1.9042) (551,1.9029) (552,1.9014) (553,1.8997) (554,1.8978) (555,1.8958) (556,1.8934) (557,1.8907) (558,1.8879) (559,1.8851) (560,1.8823) (561,1.88) (562,1.8775) (563,1.8741) (564,1.8701) (565,1.8658) (566,1.8611) (567,1.8564) (568,1.8517) (569,1.8469) (570,1.8354) (571,1.8215) (572,1.8077) (573,1.7941) (574,1.7805) (575,1.7668) (576,1.7531) (577,1.7393) (578,1.7253) (579,1.711) (580,1.7101) (581,1.7139) (582,1.7178) (583,1.7217) (584,1.7257) (585,1.7299) (586,1.7343) (587,1.7388) (588,1.7434) (589,1.7479) (590,1.7524) (591,1.7567) (592,1.7611) (593,1.7657) (594,1.7704) (595,1.775) (596,1.7802) (597,1.7855) (598,1.7903) (599,1.795) (600,1.7997) (601,1.804) (602,1.8083) (603,1.8126) (604,1.8169) (605,1.8214) (606,1.8369) (607,1.8559) (608,1.8754) (609,1.895) (610,1.9147) (611,1.9339) (612,1.9526) (613,1.971) (614,1.9893) (615,2.0069) (616,2.0237) (617,2.0393) (618,2.0542) (619,2.0686) (620,2.0828) (621,2.0933) (622,2.0917) (623,2.0908) (624,2.0903) (625,2.09) (626,2.0897) (627,2.0894) (628,2.0899) (629,2.0907) (630,2.0915) (631,2.0933) (632,2.0953) (633,2.0975) (634,2.1001) (635,2.1027) (636,2.1052) (637,2.1077) (638,2.1101) (639,2.1124) (640,2.1147) (641,2.1168) (642,2.1187) (643,2.1205) (644,2.122) (645,2.1236) (646,2.1251) (647,2.1267) (648,2.1283) (649,2.1302) (650,2.132) (651,2.1336) (652,2.1354) (653,2.1374) (654,2.1399) 
(655,2.1427) (656,2.1462) (657,2.15) (658,2.1541) (659,2.1583) (660,2.1626) (661,2.1667) (662,2.1709) (663,2.176) (664,2.1817) (665,2.1879) (666,2.1943) (667,2.2006) (668,2.2045) (669,2.2078) (670,2.2117) (671,2.2158) (672,2.2201) (673,2.2244) (674,2.2289) (675,2.2338) (676,2.2391) (677,2.2446) (678,2.2506) (679,2.2566) (680,2.2495) (681,2.238) (682,2.2267) (683,2.2156) (684,2.2045) (685,2.1933) (686,2.182) (687,2.1707) (688,2.1593) (689,2.1479) (690,2.1368) (691,2.1258) (692,2.115) (693,2.1042) (694,2.0933) (695,2.0825) (696,2.0717) (697,2.0608) (698,2.05) (699,2.0392) (700,2.0285) (701,2.0179) (702,2.0073) (703,1.9967) (704,1.9862) (705,1.9756) (706,1.9651) (707,1.9547) (708,1.9442) (709,1.9337) (710,1.923) (711,1.9124) (712,1.9019) (713,1.8914) (714,1.8812) (715,1.871) (716,1.8612) (717,1.8514) (718,1.8415) (719,1.8316) (720,1.8215) (721,1.8153) (722,1.821) (723,1.826) (724,1.8306) (725,1.8347) (726,1.8387) (727,1.8426) (728,1.8463) (729,1.85) (730,1.854) (731,1.8572) (732,1.8643) (733,1.8728) (734,1.8809) (735,1.8889) (736,1.8968) (737,1.9048) (738,1.9129) (739,1.9212) (740,1.9295) (741,1.9381) (742,1.9471) (743,1.9563) (744,1.9658) (745,1.9752) (746,1.9847) (747,1.9941) (748,2.0037) (749,2.0133) (750,2.0229) (751,2.0324) (752,2.042) (753,2.0514) (754,2.0606) (755,2.0696) (756,2.0783) (757,2.087) (758,2.0955) (759,2.1037) (760,2.1114) (761,2.1188) (762,2.1262) (763,2.1336) (764,2.1408) (765,2.1478) (766,2.1548) (767,2.1621) (768,2.172) (769,2.1823) (770,2.1921) (771,2.2014) (772,2.2104) (773,2.2192) (774,2.2278) (775,2.2363) (776,2.2447) (777,2.2533) (778,2.2619) (779,2.2708) (780,2.2713) (781,2.2689) (782,2.2664) (783,2.2636) (784,2.2606) (785,2.2569) (786,2.2525) (787,2.2476) (788,2.2447) (789,2.2444) (790,2.245) (791,2.2478) (792,2.2514) (793,2.2549) (794,2.2585) (795,2.2622) (796,2.2659) (797,2.2697) (798,2.2737) (799,2.2776) (800,2.2815) (801,2.2854) (802,2.2894) (803,2.2936) (804,2.2979) (805,2.3022) (806,2.3066) (807,2.3111) (808,2.3157) (809,2.3205) (810,2.3254) (811,2.3305) (812,2.3355) (813,2.3405) (814,2.3454) (815,2.3502) (816,2.3551) (817,2.36) (818,2.3649) (819,2.37) (820,2.3753) (821,2.3809) (822,2.3868) (823,2.3931) (824,2.3997) (825,2.4066) (826,2.4135) (827,2.4203) (828,2.4269) (829,2.4335) (830,2.4397) (831,2.446) (832,2.4452) (833,2.4418) (834,2.4383) (835,2.4348) (836,2.4313) (837,2.4277) (838,2.4239) (839,2.42)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.5296) (1,1.509) (2,1.5114) (3,1.5076) (4,1.5052) (5,1.474) (6,1.474) (7,1.474) (8,1.5052) (9,1.5052) (10,1.509) (11,1.5052) (12,1.4864) (13,1.493) (14,1.493) (15,1.4864) (16,1.4864) (17,1.4864) (18,1.4919) (19,1.4919) (20,1.4919) (21,1.4919) (22,1.4891) (23,1.4891) (24,1.4864) (25,1.4746) (26,1.4805) (27,1.4805) (28,1.4864) (29,1.4864) (30,1.4864) (31,1.4864) (32,1.4864) (33,1.4864) (34,1.4891) (35,1.4919) (36,1.4891) (37,1.4919) (38,1.4957) (39,1.5024) (40,1.5064) (41,1.5064) (42,1.5076) (43,1.5076) (44,1.5076) (45,1.5076) (46,1.5102) (47,1.5128) (48,1.5115) (49,1.5128) (50,1.5128) (51,1.5115) (52,1.5101) (53,1.5101) (54,1.5089) (55,1.503) (56,1.4957) (57,1.4919) (58,1.4919) (59,1.4957) (60,1.4957) (61,1.503) (62,1.5101) (63,1.5225) (64,1.5395) (65,1.553) (66,1.5677) (67,1.5633) (68,1.5482) (69,1.5363) (70,1.5348) (71,1.5348) (72,1.5348) (73,1.5395) (74,1.5577) (75,1.5791) (76,1.5945) (77,1.6061) (78,0.6991) (79,0.7053) (80,0.7053) (81,0.7115) (82,0.7123) (83,0.7226) (84,0.7288) (85,0.7382) (86,0.735) (87,0.7226) (88,0.7123) (89,0.7163) (90,0.7288) (91,0.7319) (92,0.7257) (93,0.7226) (94,0.7036) (95,0.6938) (96,0.6938) (97,0.6855) (98,0.6938) (99,0.6896) (100,0.6855) (101,0.6737) (102,0.6622) (103,0.6457) (104,0.6325) (105,0.6293) (106,0.6325) (107,0.6325) (108,0.6283) (109,0.6378) (110,0.6519) (111,0.6687) (112,0.6821) (113,0.7036) (114,0.7163) (115,0.7053) (116,0.6896) (117,0.6737) (118,0.6584) (119,0.6432) (120,0.6457) (121,0.6584) (122,0.6687) (123,0.6687) (124,0.6737) (125,0.6968) (126,0.7082) (127,0.6668) (128,0.6209) (129,-0.0668) (130,-0.7462) (131,-0.7565) (132,-0.7803) (133,-0.7803) (134,-0.7803) (135,-0.7973) (136,-0.7973) (137,-0.7803) (138,-0.7622) (139,-0.7481) (140,-0.7462) (141,-0.7462) (142,-0.7012) (143,-0.6969) (144,-0.6778) (145,-0.6666) (146,-0.6637) (147,-0.6607) (148,-0.6607) (149,-0.6607) (150,-0.655) (151,-0.655) (152,-0.655) (153,-0.655) (154,-0.655) (155,-0.6579) (156,-0.6722) (157,-0.6852) (158,-0.7012) (159,-0.7012) (160,-0.7012) (161,-0.7012) (162,-0.7012) (163,-0.7012) (164,-0.7237) (165,-0.7497) (166,-0.7497) (167,-0.7497) (168,-0.7012) (169,-0.6895) (170,-0.6693) (171,-0.6472) (172,-0.6339) (173,-0.6015) (174,-0.569) (175,0.6333) (176,1.8496) (177,1.8782) (178,1.8886) (179,1.8834) (180,1.8782) (181,1.8782) (182,1.8782) (183,1.8635) (184,1.8629) (185,1.8818) (186,1.8992) (187,1.9219) (188,1.935) (189,1.9505) (190,1.9505) (191,1.9505) (192,1.969) (193,1.9876) (194,1.9895) (195,1.9942) (196,2.0026) (197,2.0101) (198,2.0113) (199,2.0125) (200,2.0125) (201,2.0199) (202,2.0284) (203,2.0267) (204,2.0142) (205,2.0184) (206,2.0249) (207,2.0385) (208,2.0525) (209,2.0525) (210,2.0525) (211,2.0614) (212,2.0649) (213,2.074) (214,2.0665) (215,2.0487) (216,2.0564) (217,2.0589) (218,2.045) (219,2.0367) (220,2.0125) (221,2.0444) (222,2.0529) (223,2.045) (224,2.045) (225,2.045) (226,2.0387) (227,2.0249) (228,2.0214) (229,2.0249) (230,2.0249) (231,2.0214) (232,2.0196) (233,2.0196) (234,2.0214) (235,2.0196) (236,2.0136) (237,2.0101) (238,2.0101) (239,2.0101) (240,2.0152) (241,2.0214) (242,2.0304) (243,2.0312) (244,2.0387) (245,2.0444) (246,2.0564) (247,2.0564) (248,2.0564) (249,2.0564) (250,2.0564) (251,2.0312) (252,2.0157) (253,2.0136) (254,2.0174) (255,2.0136) (256,2.0025) (257,1.9967) (258,1.9946) (259,1.9946) (260,1.9946) (261,1.9962) (262,1.9904) (263,1.9856) (264,1.9779) (265,1.9721) (266,1.9779) (267,1.991) (268,1.9998) (269,2.0072) (270,2.0152) (271,2.0027) (272,1.9735) (273,1.962) (274,1.962) (275,1.9561) (276,1.9648) (277,1.9904) (278,2.0418) (279,2.1156) (280,2.1562) (281,2.1762) (282,2.2018) (283,2.0279) (284,1.8597) (285,1.8477) (286,1.8415) (287,1.8415) (288,1.8415) (289,1.8274) (290,1.8221) (291,1.8189) (292,1.8124) (293,1.7926) (294,1.7779) (295,1.7706) (296,1.7779) (297,1.7706) (298,1.7706) (299,1.7779) (300,1.7697) (301,1.7602) (302,1.7516) (303,1.7462) (304,1.7361) (305,1.7361) (306,1.3944) (307,1.3843) (308,1.3774) (309,1.3742) (310,1.3742) (311,1.3742) (312,1.3742) (313,1.3704) (314,1.3598) (315,1.3543) (316,1.3508) (317,1.3508) (318,1.3508) (319,1.3508) (320,1.3508) (321,1.3508) (322,1.3508) (323,1.3508) (324,1.3339) (325,1.3508) (326,1.3549) (327,1.3635) (328,1.3719) (329,1.3774) (330,1.6899) (331,1.359) (332,1.3584) (333,1.359) (334,1.359) (335,1.3584) (336,1.3374) (337,1.3108) (338,1.7104) (339,1.7246) (340,1.7433) (341,1.7468) (342,1.7491) (343,1.7445) (344,1.7445) (345,1.7839) (346,1.7892) (347,1.7944) (348,1.742) (349,1.742) (350,1.742) (351,1.7395) (352,1.7358) (353,1.7395) (354,1.742) (355,1.742) (356,1.7944) (357,1.7726) (358,1.7508) (359,1.7508) (360,1.7508) (361,1.7384) (362,1.7275) (363,1.7179) (364,1.7106) (365,1.7106) (366,1.7033) (367,1.7191) (368,1.7384) (369,1.7391) (370,1.7384) (371,1.7191) (372,1.6927) (373,1.7191) (374,1.736) (375,1.7373) (376,1.7659) (377,1.7703) (378,1.7954) (379,1.7918) (380,1.7918) (381,1.7928) (382,1.7992) (383,1.7831) (384,1.7745) (385,1.7428) (386,1.7348) (387,1.7179) (388,1.712) (389,1.6987) (390,1.6778) (391,1.6761) (392,1.6778) (393,1.6713) (394,1.6654) (395,1.6609) (396,1.6523) (397,1.6456) (398,1.6523) (399,1.6412) (400,1.636) (401,1.6412) (402,1.6441) (403,1.6441) (404,1.6441) (405,1.6382) (406,1.6449) (407,1.6449) (408,1.651) (409,1.6576) (410,1.6628) (411,1.6844) (412,1.7049) (413,1.7093) (414,1.7093) (415,1.706) (416,1.7125) (417,1.7125) (418,1.7125) (419,1.7125) (420,1.7093) (421,1.7489) (422,1.8364) (423,1.7945) (424,1.7668) (425,1.844) (426,1.9219) (427,1.907) (428,1.8381) (429,1.8173) (430,1.7517) (431,1.7021) (432,1.6866) (433,1.6866) (434,1.737) (435,1.8024) (436,1.8299) (437,1.8299) (438,1.8323) (439,1.8469) (440,1.8653) (441,1.8836) (442,1.8929) (443,1.8974) (444,1.8974) (445,1.8974) (446,1.8974) (447,1.907) (448,1.9165) (449,1.9264) (450,1.9329) (451,1.9329) (452,1.9329) (453,1.9219) (454,1.907) (455,1.8974) (456,1.8974) (457,1.9165) (458,1.9273) (459,1.9329) (460,1.9329) (461,0.5418) (462,0.5418) (463,0.5418) (464,0.5418) (465,0.5329) (466,0.5219) (467,0.5097) (468,0.5083) (469,0.4892) (470,0.4773) (471,0.4539) (472,0.4402) (473,0.429) (474,0.4219) (475,0.405) (476,0.4219) (477,0.4219) (478,0.4048) (479,0.3965) (480,0.3872) (481,0.3742) (482,0.3666) (483,0.3607) (484,0.352) (485,0.3571) (486,0.3645) (487,0.3668) (488,0.3668) (489,0.3689) (490,0.3689) (491,0.3668) (492,0.3607) (493,0.3546) (494,0.3483) (495,0.3358) (496,0.33) (497,0.3249) (498,0.322) (499,0.322) (500,0.3097) (501,0.3097) (502,0.3097) (503,0.3097) (504,0.3046) (505,0.3046) (506,0.3046) (507,0.3046) (508,0.2802) (509,0.2782) (510,0.2741) (511,0.27) (512,0.2408) (513,0.2281) (514,0.2205) (515,0.198) (516,0.2126) (517,0.2147) (518,0.2205) (519,-0.1992) (520,-0.6415) (521,-0.6361) (522,-0.6361) (523,-0.6263) (524,-0.613) (525,-0.6005) (526,-0.5869) (527,-0.5869) (528,-0.5869) (529,-0.5869) (530,-0.5612) (531,-0.5612) (532,-0.555) (533,-0.5504) (534,-0.5465) (535,-0.5465) (536,-0.5465) (537,-0.5465) (538,-0.5465) (539,-0.5465) (540,-0.5543) (541,-0.5465) (542,-0.5257) (543,-0.5257) (544,-0.5257) (545,-0.4945) (546,-0.4633) (547,-0.4945) (548,-0.5257) (549,-0.5257) (550,-0.555) (551,-0.5612) (552,-0.5612) (553,-0.555) (554,-0.5257) (555,0.2726) (556,1.0708) (557,1.0454) (558,1.0179) (559,0.9845) (560,0.9361) (561,0.8924) (562,0.8558) (563,0.8384) (564,0.7882) (565,0.7328) (566,0.612) (567,0.5169) (568,0.4556) (569,0.4182) (570,0.423) (571,0.4335) (572,0.4335) (573,0.4798) (574,0.4307) (575,0.423) (576,0.3693) (577,0.3938) (578,0.4238) (579,0.4278) (580,0.4278) (581,0.4278) (582,0.4278) (583,0.4278) (584,0.4278) (585,0.4238) (586,0.4238) (587,0.4278) (588,0.4278) (589,0.4278) (590,0.4329) (591,0.4489) (592,0.4613) (593,0.4613) (594,0.4613) (595,0.4592) (596,0.4571) (597,0.4571) (598,0.476) (599,0.4716) (600,0.4424) (601,0.4613) (602,0.4695) (603,0.4907) (604,0.5022) (605,0.5437) (606,0.5616) (607,0.5789) (608,0.5616) (609,0.5616) (610,0.5218) (611,0.4984) (612,0.5616) (613,0.6177) (614,0.6442) (615,0.6609) (616,0.6806) (617,0.6874) (618,0.7002) (619,0.7235) (620,0.7396) (621,0.7518) (622,0.7357) (623,0.7275) (624,0.7518) (625,0.7716) (626,0.7837) (627,0.8149) (628,0.8315) (629,-0.0376) (630,-0.9456) (631,-0.9456) (632,-0.9444) (633,-0.9456) (634,-0.9665) (635,-0.9802) (636,-0.9935) (637,-1.0028) (638,-0.9987) (639,-0.9987) (640,-0.9863) (641,-0.9802) (642,-0.9863) 
(643,-0.9923) (644,-0.9923) (645,-0.9935) (646,-0.9947) (647,-0.9947) (648,-0.9947) (649,-0.9947) (650,-0.9923) (651,-0.9923) (652,-0.9863) (653,-0.9802) (654,-0.9802) (655,-0.9802) (656,-0.9737) (657,-0.9802) (658,-0.9802) (659,-0.9863) (660,-0.9923) (661,-0.9923) (662,-0.9923) (663,-0.9923) (664,-0.9923) (665,-0.9798) (666,-0.9672) (667,-0.9923) (668,-0.9923) (669,-1.0028) (670,-1.0221) (671,1.4) (672,1.4523) (673,1.4775) (674,1.5265) (675,1.5596) (676,1.5944) (677,1.6259) (678,1.6542) (679,1.6542) (680,1.7168) (681,1.7795) (682,1.7795) (683,1.8329) (684,1.8285) (685,1.8285) (686,1.8291) (687,1.8169) (688,1.7945) (689,1.8096) (690,1.7795) (691,1.7457) (692,1.7245) (693,1.6926) (694,1.6965) (695,1.6965) (696,1.6965) (697,1.6965) (698,1.7148) (699,1.7148) (700,1.7148) (701,1.7148) (702,1.7245) (703,1.7457) (704,1.7648) (705,1.7945) (706,1.8096) (707,1.8291) (708,1.8505) (709,1.8742) (710,1.8935) (711,1.9042) (712,1.9328) (713,1.9433) (714,1.9618) (715,1.9751) (716,1.9538) (717,1.1746) (718,0.3792) (719,0.3427) (720,0.3368) (721,0.3217) (722,0.3125) (723,0.2803) (724,0.2712) (725,0.2553) (726,0.2482) (727,0.2062) (728,0.2482) (729,0.2288) (730,0.2028) (731,0.1962) (732,0.1609) (733,0.1596) (734,0.1585) (735,0.143) (736,0.1391) (737,0.1391) (738,0.1391) (739,0.1207) (740,0.1143) (741,0.1012) (742,0.0972) (743,0.0906) (744,0.0906) (745,0.0906) (746,0.0906) (747,0.0906) (748,0.0906) (749,0.0736) (750,0.0643) (751,0.0736) (752,0.0736) (753,0.0736) (754,0.0736) (755,0.0736) (756,0.0643) (757,0.0685) (758,0.0736) (759,0.0736) (760,0.0736) (761,0.064) (762,0.0518) (763,0.0407) (764,0.0239) (765,0.0142) (766,0.0029) (767,-0.0032) (768,-0.0007) (769,-0.0023) (770,0.0086) (771,0.019) (772,0.0306) (773,0.0482) (774,0.0512) (775,0.0407) (776,0.019) (777,-0.0047) (778,-0.0123) (779,-0.0553) (780,-0.065) (781,-0.35) (782,-0.64) (783,-0.64) (784,-0.6326) (785,-0.6253) (786,-0.6253) (787,-0.6253) (788,-0.6246) (789,-0.6246) (790,-0.6326) (791,-0.64) (792,-0.64) (793,-0.64) (794,-0.64) (795,-0.64) (796,-0.64) (797,-0.6553) (798,-0.6706) (799,-0.6706) (800,-0.6706) (801,-0.6706) (802,-0.6706) (803,-0.6706) (804,-0.6706) (805,-0.675) (806,-0.6795) (807,-0.6892) (808,-0.675) (809,-0.6553) (810,-0.64) (811,-0.64) (812,-0.6706) (813,-0.6706) (814,-0.6706) (815,-0.6706) (816,-0.6843) (817,-0.6795) (818,-0.6706) (819,-0.64) (820,-0.6057) (821,-0.5835) (822,-0.5797) (823,-0.5797) (824,-0.5797) (825,-0.5808) (826,-0.6253) (827,-0.6326) (828,-0.64) (829,-0.1014) (830,0.4372) (831,0.4372) (832,0.4372) (833,0.4372) (834,0.5287) (835,0.5603) (836,0.605) (837,0.5177) (838,0.2214) (839,0.0783)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.5296) (1,1.5062) (2,1.4702) (3,1.3702) (4,1.3766) (5,1.3831) (6,1.3895) (7,1.3959) (8,1.4023) (9,1.4087) (10,1.4151) (11,1.418) (12,1.3638) (13,1.3702) (14,1.3716) (15,1.3254) (16,1.3306) (17,1.3358) (18,1.341) (19,1.3461) (20,1.3513) (21,1.3555) (22,1.3594) (23,1.3549) (24,1.3176) (25,1.322) (26,1.3264) (27,1.3309) (28,1.3353) (29,1.3398) (30,1.3442) (31,1.3459) (32,1.3466) (33,1.3473) (34,1.348) (35,1.3488) (36,1.3495) (37,1.3502) (38,1.351) (39,1.3517) (40,1.3524) (41,1.3539) (42,1.3557) (43,1.3575) (44,1.3593) (45,1.361) (46,1.3628) (47,1.3646) (48,1.3664) (49,1.3682) (50,1.3681) (51,1.3492) (52,1.3461) (53,1.3461) (54,1.3446) (55,1.3216) (56,1.3161) (57,1.2976) (58,1.2516) (59,1.1906) (60,0.8415) (61,0.7329) (62,0.6293) (63,0.6014) (64,0.5953) (65,0.5953) (66,0.5953) (67,0.5953) (68,0.5953) (69,0.5953) (70,0.5773) (71,0.553) (72,0.5147) (73,0.5147) (74,0.5147) (75,0.5137) (76,0.5127) (77,0.5127) (78,0.5127) (79,0.5127) (80,0.5127) (81,0.5127) (82,0.5127) (83,0.5127) (84,0.5127) (85,0.5127) (86,0.5127) (87,0.4893) (88,0.4893) (89,0.4893) (90,0.4893) (91,0.4893) (92,0.4893) (93,0.4893) (94,0.4875) (95,0.4655) (96,0.4281) (97,0.3601) (98,0.2964) (99,0.2064) (100,0.1648) (101,0.1648) (102,0.1648) (103,0.1648) (104,0.1648) (105,0.1394) (106,0.1065) (107,0.0648) (108,-0.0867) (109,-0.3436) (110,-0.3969) (111,-0.4957) (112,-0.6143) (113,-0.6569) (114,-0.6761) (115,-0.6952) (116,-0.6952) (117,-0.7485) (118,-0.783) (119,-0.8778) (120,-1.0994) (121,-1.1633) (122,-1.2421) (123,-1.2484) (124,-1.2484) (125,-1.2484) (126,-1.2484) (127,-1.2484) (128,-1.2484) (129,-1.2484) (130,-1.2484) (131,-1.2484) (132,-1.2484) (133,-1.2484) (134,-1.2484) (135,-1.2484) (136,-1.2484) (137,-1.2484) (138,-1.2484) (139,-1.2484) (140,-1.2484) (141,-1.2484) (142,-1.2484) (143,-1.2484) (144,-1.2484) (145,-1.2484) (146,-1.2484) (147,-1.2484) (148,-1.2484) (149,-1.2484) (150,-1.2484) (151,-1.2484) (152,-1.2484) (153,-1.2484) (154,-1.2484) (155,-1.2484) (156,-1.2484) (157,-1.2484) (158,-1.2484) (159,-1.2484) (160,-1.2484) (161,-1.2484) (162,-1.2484) (163,-1.2484) (164,-1.2484) (165,-1.2484) (166,-1.2484) (167,-1.2484) (168,-1.2484) (169,-1.2375) (170,-1.199) (171,-1.1091) (172,-0.9989) (173,-0.9522) (174,-0.9148) (175,-0.899) (176,-0.899) (177,-0.899) (178,-0.899) (179,-0.899) (180,-0.8787) (181,-0.8682) (182,-0.7938) (183,-0.6583) (184,-0.6034) (185,-0.524) (186,-0.4727) (187,-0.4204) (188,-0.4053) (189,-0.3892) (190,-0.3892) (191,-0.3892) (192,-0.2996) (193,-0.1803) (194,-0.0806) (195,0.2976) (196,0.6563) (197,1.0074) (198,1.1116) (199,1.1404) (200,1.212) (201,1.2216) (202,1.2216) (203,1.2468) (204,1.4459) (205,1.4845) (206,1.6017) (207,1.6128) (208,1.682) (209,1.7303) (210,1.7403) (211,1.7403) (212,1.7403) (213,1.7403) (214,1.7403) (215,1.7403) (216,1.7403) (217,1.7403) (218,1.7403) (219,1.7374) (220,1.7344) (221,1.7344) (222,1.7344) (223,1.7344) (224,1.7344) (225,1.7344) (226,1.7344) (227,1.7344) (228,1.7344) (229,1.7372) (230,1.767) (231,1.767) (232,1.7947) (233,1.8379) (234,1.8721) (235,1.8721) (236,1.8721) (237,1.8721) (238,1.8721) (239,1.8721) (240,1.8721) (241,1.8721) (242,1.8721) (243,1.8721) (244,1.8721) (245,1.8721) (246,1.8721) (247,1.8721) (248,1.8721) (249,1.8721) (250,1.8721) (251,1.8721) (252,1.8497) (253,1.8497) (254,1.8497) (255,1.8261) (256,1.8261) (257,1.8261) (258,1.8261) (259,1.8261) (260,1.8261) (261,1.8261) (262,1.8256) (263,1.8213) (264,1.7774) (265,1.7505) (266,1.7353) (267,1.684) (268,1.6502) (269,1.6503) (270,1.6504) (271,1.6504) (272,1.6504) (273,1.6397) (274,1.5876) (275,1.5259) (276,1.4509) (277,1.3781) (278,1.3591) (279,1.3491) (280,1.3491) (281,1.3491) (282,1.3491) (283,1.3491) (284,1.3491) (285,1.3491) (286,1.3491) (287,1.3491) (288,1.3135) (289,1.3135) (290,1.3135) (291,1.2784) (292,1.2784) (293,1.2784) (294,1.2784) (295,1.2784) (296,1.2784) (297,1.2784) (298,1.2691) (299,1.2579) (300,1.2451) (301,1.2228) (302,1.1992) (303,1.1544) (304,1.1124) (305,1.1124) (306,1.1124) (307,1.1124) (308,1.1124) (309,1.1124) (310,1.1083) (311,1.0856) (312,1.039) (313,1.0297) (314,1.0297) (315,1.0297) (316,1.0297) (317,1.0297) (318,1.0297) (319,1.0297) (320,1.0297) (321,1.0297) (322,1.0297) (323,1.0297) (324,1.0297) (325,1.0297) (326,1.0297) (327,1.0297) (328,1.0297) (329,1.0297) (330,1.0297) (331,1.0297) (332,1.0297) (333,1.0297) (334,1.0297) (335,1.0297) (336,1.0297) (337,1.0297) (338,1.0297) (339,1.0297) (340,1.0297) (341,1.0297) (342,1.0297) (343,1.0297) (344,1.0297) (345,1.0297) (346,1.0297) (347,1.0297) (348,1.0297) (349,1.0297) (350,1.0297) (351,1.0297) (352,1.0297) (353,1.0297) (354,1.0297) (355,1.0297) (356,1.0297) (357,1.0297) (358,1.0297) (359,1.0297) (360,1.0886) (361,1.125) (362,1.1986) (363,1.2704) (364,1.3864) (365,1.4104) (366,1.4229) (367,1.4315) (368,1.4315) (369,1.4315) (370,1.4315) (371,1.4315) (372,1.4315) (373,1.4315) (374,1.4582) (375,1.4582) (376,1.4582) (377,1.4853) (378,1.4853) (379,1.4853) (380,1.4853) (381,1.4853) (382,1.4853) (383,1.4853) (384,1.4853) (385,1.4853) (386,1.4804) (387,1.4393) (388,1.4141) (389,1.4141) (390,1.4141) (391,1.4141) (392,1.4141) (393,1.4141) (394,1.4114) (395,1.4061) (396,1.4005) (397,1.4005) (398,1.4005) (399,1.4005) (400,1.4005) (401,1.4005) (402,1.4005) (403,1.4005) (404,1.4005) (405,1.4005) (406,1.4005) (407,1.4005) (408,1.4005) (409,1.4021) (410,1.4203) (411,1.4203) (412,1.4203) (413,1.4203) (414,1.4203) (415,1.4203) (416,1.4203) (417,1.4203) (418,1.4203) (419,1.4203) (420,1.4203) (421,1.4203) (422,1.4203) (423,1.4203) (424,1.4203) (425,1.4203) (426,1.4203) (427,1.4203) (428,1.4203) (429,1.4203) (430,1.4203) (431,1.4154) (432,1.4021) (433,1.3824) (434,1.3547) (435,1.323) (436,1.2265) (437,1.1549) (438,1.1549) (439,1.1549) (440,1.1549) (441,1.1412) (442,1.0857) (443,0.9748) (444,0.819) (445,0.6623) (446,0.5299) (447,0.4997) (448,0.4861) (449,0.4861) (450,0.4861) (451,0.4861) (452,0.4861) (453,0.4861) (454,0.433) (455,0.3969) (456,0.3704) (457,0.3515) (458,0.3463) (459,0.3298) (460,0.3268) (461,0.3268) (462,0.3268) (463,0.3268) (464,0.3268) (465,0.3244) (466,0.3064) (467,0.2398) (468,0.133) (469,0.0665) (470,0.0665) (471,0.0665) (472,0.0665) (473,0.0665) (474,0.0665) (475,0.0665) (476,0.0665) (477,0.0665) (478,0.0665) (479,0.0665) (480,0.0587) (481,0.0587) (482,0.0587) (483,0.0587) (484,0.0587) (485,0.0587) (486,0.0587) (487,0.0587) (488,0.0587) (489,-0.0011) (490,-0.0376) (491,-0.1495) (492,-0.3906) (493,-0.6057) (494,-0.6374) (495,-0.6826) (496,-0.6826) (497,-0.6826) (498,-0.6826) (499,-0.6826) (500,-0.6826) (501,-0.6826) (502,-0.6826) (503,-0.7032) (504,-0.7275) (505,-0.7275) (506,-0.7275) (507,-0.7378) (508,-0.743) (509,-0.743) (510,-0.743) (511,-0.743) (512,-0.743) (513,-0.743) (514,-0.7638) (515,-0.8045) (516,-0.8431) (517,-0.8977) (518,-0.9513) (519,-0.9697) (520,-0.9766) (521,-0.9766) (522,-0.9766) (523,-0.9766) (524,-0.9766) (525,-0.9766) (526,-0.9766) (527,-0.9766) (528,-0.9766) (529,-0.9766) (530,-0.9766) (531,-0.9766) (532,-0.9766) (533,-0.9766) (534,-0.9766) (535,-0.9766) (536,-0.9766) (537,-0.9766) (538,-0.9766) (539,-0.9766) (540,-0.9766) (541,-0.9766) (542,-0.9766) (543,-0.9766) (544,-0.9766) (545,-0.9766) (546,-0.9766) (547,-0.9766) (548,-0.9766) (549,-0.9766) (550,-0.9766) (551,-0.9766) (552,-0.9766) (553,-0.9766) (554,-0.9766) (555,-0.9766) (556,-0.9766) (557,-0.9766) (558,-0.9766) (559,-0.9766) (560,-0.9766) (561,-0.9766) (562,-0.9766) (563,-0.9766) (564,-0.9766) (565,-0.9766) (566,-0.8931) (567,-0.7743) (568,-0.6406) (569,-0.5563) (570,-0.4349) (571,-0.398) (572,-0.3277) (573,-0.2852) (574,-0.1359) (575,-0.0128) (576,0.0776) (577,0.0961) (578,0.0978) (579,0.0978) (580,0.0978) (581,0.0978) (582,0.0978) (583,0.0978) (584,0.0978) (585,0.0978) (586,0.0978) (587,0.0978) (588,0.0978) (589,0.0978) (590,0.0978) (591,0.0978) (592,0.0978) (593,0.0978) (594,0.0978) (595,0.0978) (596,0.0978) (597,0.0978) (598,0.0978) (599,0.0978) (600,0.0978) (601,0.0978) (602,0.0978) (603,0.0931) (604,0.0366) (605,-0.0123) (606,-0.0843) (607,-0.1458) (608,-0.1506) (609,-0.1693) (610,-0.206) (611,-0.4451) (612,-0.6243) (613,-0.8119) (614,-0.9641) (615,-1.0055) (616,-1.0209) (617,-1.0209) (618,-1.0209) (619,-1.0209) (620,-1.0209) (621,-1.0302) (622,-1.0472) (623,-1.0618) (624,-1.0968) (625,-1.1252) (626,-1.1363) (627,-1.1828) (628,-1.2232) (629,-1.2309) (630,-1.2309) (631,-1.2309) (632,-1.2309) (633,-1.2309) (634,-1.245) (635,-1.2596) (636,-1.2601) (637,-1.2601) (638,-1.2601) (639,-1.2601) (640,-1.2601) (641,-1.2601) (642,-1.2601) (643,-1.2601) (644,-1.2601) (645,-1.2601) (646,-1.2601) 
(647,-1.2601) (648,-1.2601) (649,-1.2601) (650,-1.2601) (651,-1.2601) (652,-1.2601) (653,-1.2601) (654,-1.2601) (655,-1.2601) (656,-1.2601) (657,-1.2601) (658,-1.2601) (659,-1.2601) (660,-1.2601) (661,-1.2601) (662,-1.2601) (663,-1.2601) (664,-1.2601) (665,-1.2596) (666,-1.2591) (667,-1.2591) (668,-1.2591) (669,-1.2591) (670,-1.2591) (671,-1.2591) (672,-1.2591) (673,-1.2579) (674,-1.2566) (675,-1.2566) (676,-1.2367) (677,-1.192) (678,-1.1632) (679,-1.1582) (680,-1.1582) (681,-1.1582) (682,-1.1582) (683,-1.1551) (684,-1.0565) (685,-0.9788) (686,-0.8218) (687,-0.6699) (688,-0.3146) (689,0.0402) (690,0.3301) (691,0.7351) (692,0.7923) (693,0.8345) (694,0.8345) (695,0.7856) (696,0.7683) (697,0.7333) (698,0.5762) (699,0.5541) (700,0.4957) (701,0.4957) (702,0.4957) (703,0.4957) (704,0.4957) (705,0.4859) (706,0.4364) (707,0.3635) (708,0.2164) (709,0.1132) (710,0.1035) (711,0.0937) (712,0.0915) (713,0.0915) (714,0.0915) (715,0.0637) (716,0.0637) (717,0.0637) (718,0.0452) (719,0.0363) (720,-0.0035) (721,-0.0226) (722,-0.0514) (723,-0.1008) (724,-0.1918) (725,-0.1918) (726,-0.1918) (727,-0.1918) (728,-0.1918) (729,-0.1918) (730,-0.1918) (731,-0.1918) (732,-0.1918) (733,-0.1918) (734,-0.1918) (735,-0.1918) (736,-0.1918) (737,-0.1918) (738,-0.1918) (739,-0.1918) (740,-0.1918) (741,-0.1918) (742,-0.1918) (743,-0.1918) (744,-0.1918) (745,-0.1918) (746,-0.1918) (747,-0.206) (748,-0.2263) (749,-0.231) (750,-0.231) (751,-0.231) (752,-0.231) (753,-0.231) (754,-0.2416) (755,-0.2957) (756,-0.3444) (757,-0.4227) (758,-0.4875) (759,-0.6562) (760,-0.7095) (761,-0.7095) (762,-0.7095) (763,-0.7095) (764,-0.7095) (765,-0.7095) (766,-0.7095) (767,-0.7728) (768,-0.7796) (769,-0.7974) (770,-0.8379) (771,-0.8756) (772,-0.9039) (773,-0.9039) (774,-0.9039) (775,-0.9039) (776,-0.9039) (777,-0.9039) (778,-0.9039) (779,-0.9039) (780,-0.9039) (781,-0.9039) (782,-0.9039) (783,-0.9039) (784,-0.9039) (785,-0.9039) (786,-0.9039) (787,-0.9039) (788,-0.9039) (789,-0.9039) (790,-0.9039) (791,-0.9043) (792,-0.9048) (793,-0.9053) (794,-0.9058) (795,-0.9063) (796,-0.9068) (797,-0.9074) (798,-0.9079) (799,-0.9084) (800,-0.9106) (801,-0.918) (802,-0.9254) (803,-0.9329) (804,-0.9403) (805,-0.9477) (806,-0.9551) (807,-0.9625) (808,-0.97) (809,-0.9049) (810,-0.9038) (811,-0.9043) (812,-0.9048) (813,-0.9053) (814,-0.9058) (815,-0.9063) (816,-0.9068) (817,-0.9074) (818,-0.9079) (819,-0.9084) (820,-0.8864) (821,-0.857) (822,-0.7613) (823,-0.7356) (824,-0.7415) (825,-0.7474) (826,-0.7533) (827,-0.7592) (828,-0.7651) (829,-0.7352) (830,-0.6913) (831,-0.6925) (832,-0.6509) (833,-0.3507) (834,0.0249) (835,0.077) (836,0.0718) (837,0.0666) (838,0.0614) (839,0.0562)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.5296) (1,1.5281) (2,1.5266) (3,1.525) (4,1.548) (5,1.8196) (6,1.8839) (7,1.917) (8,2.0596) (9,2.0957) (10,2.0896) (11,2.0812) (12,2.072) (13,2.0627) (14,2.0535) (15,2.0443) (16,2.0351) (17,2.0259) (18,2.0167) (19,2.0074) (20,2.0764) (21,2.0805) (22,2.0794) (23,2.0783) (24,2.0773) (25,2.0762) (26,2.0751) (27,2.0741) (28,2.073) (29,2.0719) (30,2.0713) (31,2.0714) (32,2.0796) (33,2.0786) (34,2.0776) (35,2.0766) (36,2.0756) (37,2.0746) (38,2.0737) (39,2.0727) (40,2.0717) (41,2.0714) (42,2.0796) (43,2.0824) (44,2.102) (45,2.0998) (46,2.0975) (47,2.0953) (48,2.0931) (49,2.0909) (50,2.0892) (51,2.0892) (52,2.0892) (53,2.0892) (54,2.0892) (55,2.0892) (56,2.0892) (57,2.0892) (58,2.0773) (59,2.0719) (60,2.0719) (61,2.0719) (62,2.0719) (63,2.0719) (64,2.0719) (65,2.0719) (66,2.0719) (67,2.0719) (68,2.0719) (69,2.0719) (70,2.0613) (71,2.0506) (72,2.0506) (73,2.0506) (74,2.0506) (75,2.0506) (76,2.0506) (77,2.0506) (78,2.0506) (79,2.0496) (80,2.0454) (81,2.0412) (82,2.0247) (83,2.0123) (84,2.0123) (85,2.0123) (86,2.0123) (87,2.0123) (88,2.0123) (89,2.0123) (90,2.0123) (91,2.0083) (92,1.8719) (93,1.7639) (94,1.5997) (95,1.5726) (96,1.537) (97,1.4766) (98,1.4259) (99,1.3856) (100,1.3635) (101,1.3589) (102,1.3472) (103,1.3229) (104,1.3172) (105,1.2245) (106,1.1943) (107,1.1518) (108,1.1518) (109,1.1518) (110,1.1518) (111,1.1518) (112,1.1518) (113,1.1518) (114,1.1518) (115,1.1518) (116,1.1518) (117,1.1518) (118,1.1518) (119,1.1518) (120,1.1518) (121,1.1518) (122,1.1518) (123,1.1518) (124,1.1518) (125,1.1518) (126,1.1518) (127,1.1518) (128,1.1518) (129,1.146) (130,1.0827) (131,1.0388) (132,1.0036) (133,1.0036) (134,1.0036) (135,0.974) (136,0.974) (137,0.974) (138,0.974) (139,0.9656) (140,0.7852) (141,0.6347) (142,0.5548) (143,0.4841) (144,0.4545) (145,0.4545) (146,0.4545) (147,0.4545) (148,0.4606) (149,0.5143) (150,0.5548) (151,0.6277) (152,0.8588) (153,1.0759) (154,1.1295) (155,1.1831) (156,1.2229) (157,1.2763) (158,1.3884) (159,1.4726) (160,1.4847) (161,1.5502) (162,1.6352) (163,1.8589) (164,1.9532) (165,2.0513) (166,2.0685) (167,2.0685) (168,2.0685) (169,2.0698) (170,2.0711) (171,2.0711) (172,2.0852) (173,2.1334) (174,2.2262) (175,2.2646) (176,2.2723) (177,2.276) (178,2.276) (179,2.276) (180,2.276) (181,2.276) (182,2.276) (183,2.276) (184,2.276) (185,2.276) (186,2.276) (187,2.276) (188,2.355) (189,2.355) (190,2.355) (191,2.355) (192,2.355) (193,2.355) (194,2.355) (195,2.355) (196,2.355) (197,2.3669) (198,2.3795) (199,2.3795) (200,2.383) (201,2.385) (202,2.385) (203,2.385) (204,2.385) (205,2.385) (206,2.385) (207,2.385) (208,2.385) (209,2.4068) (210,2.4565) (211,2.4565) (212,2.4695) (213,2.472) (214,2.472) (215,2.472) (216,2.472) (217,2.472) (218,2.472) (219,2.472) (220,2.472) (221,2.472) (222,2.472) (223,2.472) (224,2.472) (225,2.472) (226,2.4669) (227,2.4669) (228,2.4669) (229,2.4669) (230,2.4669) (231,2.4669) (232,2.4669) (233,2.4669) (234,2.4669) (235,2.4669) (236,2.4812) (237,2.4903) (238,2.4903) (239,2.4903) (240,2.4903) (241,2.4903) (242,2.4903) (243,2.4903) (244,2.4903) (245,2.4903) (246,2.4903) (247,2.4903) (248,2.5109) (249,2.5143) (250,2.5075) (251,2.5075) (252,2.5075) (253,2.5075) (254,2.5075) (255,2.5075) (256,2.5075) (257,2.5075) (258,2.5075) (259,2.4989) (260,2.472) (261,2.472) (262,2.46) (263,2.4523) (264,2.4523) (265,2.4523) (266,2.4523) (267,2.4523) (268,2.4523) (269,2.4523) (270,2.4523) (271,2.4523) (272,2.4523) (273,2.4523) (274,2.4523) (275,2.4523) (276,2.4523) (277,2.4523) (278,2.4523) (279,2.4523) (280,2.4523) (281,2.4523) (282,2.4523) (283,2.4523) (284,2.4523) (285,2.4449) (286,2.4328) (287,2.4319) (288,2.4319) (289,2.4319) (290,2.4319) (291,2.4319) (292,2.4319) (293,2.4319) (294,2.4319) (295,2.4128) (296,2.3936) (297,2.3123) (298,2.2853) (299,2.2781) (300,2.2781) (301,2.2781) (302,2.2781) (303,2.2781) (304,2.2781) (305,2.2781) (306,2.2781) (307,2.2275) (308,2.1695) (309,2.0204) (310,1.9721) (311,1.8816) (312,1.8343) (313,1.8343) (314,1.8343) (315,1.8343) (316,1.8343) (317,1.8343) (318,1.8343) (319,1.8262) (320,1.8764) (321,1.9149) (322,1.904) (323,1.8932) (324,1.8932) (325,1.8932) (326,1.8932) (327,1.8932) (328,1.8932) (329,1.9207) (330,1.9478) (331,1.9954) (332,2.0308) (333,2.0535) (334,2.0535) (335,2.0535) (336,2.0535) (337,2.0535) (338,2.0535) (339,2.0535) (340,2.0535) (341,2.0967) (342,2.1606) (343,2.1934) (344,2.2492) (345,2.2569) (346,2.2569) (347,2.2569) (348,2.2569) (349,2.2569) (350,2.2569) (351,2.2569) (352,2.2569) (353,2.2569) (354,2.2569) (355,2.2569) (356,2.2569) (357,2.2569) (358,2.2569) (359,2.2569) (360,2.2569) (361,2.2569) (362,2.2569) (363,2.2569) (364,2.2569) (365,2.2569) (366,2.2569) (367,2.2569) (368,2.2569) (369,2.2569) (370,2.2569) (371,2.2569) (372,2.2569) (373,2.2569) (374,2.2569) (375,2.2569) (376,2.2569) (377,2.2569) (378,2.2569) (379,2.2569) (380,2.2756) (381,2.2756) (382,2.2489) (383,2.2414) (384,2.2414) (385,2.2414) (386,2.2414) (387,2.2414) (388,2.2414) (389,2.2414) (390,2.2414) (391,2.2079) (392,2.197) (393,2.1839) (394,2.1482) (395,2.1443) (396,2.1443) (397,2.1443) (398,2.1443) (399,2.1443) (400,2.1443) (401,2.1443) (402,2.1443) (403,2.1443) (404,2.1656) (405,2.179) (406,2.179) (407,2.179) (408,2.179) (409,2.179) (410,2.179) (411,2.179) (412,2.179) (413,2.179) (414,2.179) (415,2.1969) (416,2.2487) (417,2.2597) (418,2.2597) (419,2.2597) (420,2.2597) (421,2.2597) (422,2.2597) (423,2.2597) (424,2.2597) (425,2.2597) (426,2.2597) (427,2.2597) (428,2.2753) (429,2.2786) (430,2.2755) (431,2.2755) (432,2.2755) (433,2.2755) (434,2.2755) (435,2.2755) (436,2.2755) (437,2.2755) (438,2.2755) (439,2.2755) (440,2.2755) (441,2.2755) (442,2.2755) (443,2.2755) (444,2.2755) (445,2.2755) (446,2.2755) (447,2.2755) (448,2.2755) (449,2.2755) (450,2.2755) (451,2.2755) (452,2.2755) (453,2.2755) (454,2.2597) (455,2.2597) (456,2.2597) (457,2.2597) (458,2.2597) (459,2.2597) (460,2.2597) (461,2.2597) (462,2.2597) (463,2.2597) (464,2.2597) (465,2.217) (466,2.1861) (467,2.1811) (468,2.1811) (469,2.1811) (470,2.1811) (471,2.1811) (472,2.1811) (473,2.1811) (474,2.1811) (475,2.0965) (476,1.9355) (477,1.6655) (478,1.4805) (479,1.4057) (480,1.3782) (481,1.3378) (482,1.3247) (483,1.2619) (484,1.216) (485,1.216) (486,1.216) (487,1.176) (488,1.0503) (489,0.9222) (490,0.8902) (491,0.8359) (492,0.7972) (493,0.7972) (494,0.7972) (495,0.7972) (496,0.7972) (497,0.7972) (498,0.7972) (499,0.7925) (500,0.7297) (501,0.6928) (502,0.6406) (503,0.5287) (504,0.5287) (505,0.5287) (506,0.5287) (507,0.5287) (508,0.5287) (509,0.5287) (510,0.5287) (511,0.5126) (512,0.4761) (513,0.4654) (514,0.4396) (515,0.4327) (516,0.4327) (517,0.4327) (518,0.4327) (519,0.4327) (520,0.4327) (521,0.4327) (522,0.4327) (523,0.4327) (524,0.4327) (525,0.4314) (526,0.3972) (527,0.3586) (528,0.3464) (529,0.3972) (530,0.4318) (531,0.4622) (532,0.744) (533,0.8033) (534,0.9745) (535,1.22) (536,1.4181) (537,1.5077) (538,1.5077) (539,1.5077) (540,1.5077) (541,1.5077) (542,1.5077) (543,1.5077) (544,1.5077) (545,1.5077) (546,1.5077) (547,1.5077) (548,1.5077) (549,1.5077) (550,1.5077) (551,1.5077) (552,1.5077) (553,1.5077) (554,1.5077) (555,1.5077) (556,1.5077) (557,1.5077) (558,1.5077) (559,1.5077) (560,1.5077) (561,1.5077) (562,1.5077) (563,1.5077) (564,1.5077) (565,1.5077) (566,1.5077) (567,1.5077) (568,1.5077) (569,1.5077) (570,1.5077) (571,1.5077) (572,1.5077) (573,1.5077) (574,1.5077) (575,1.5077) (576,1.5077) (577,1.5077) (578,1.5077) (579,1.5077) (580,1.5077) (581,1.5077) (582,1.5077) (583,1.5077) (584,1.448) (585,1.3736) (586,1.3343) (587,1.2909) (588,1.2846) (589,1.2846) (590,1.2846) (591,1.2846) (592,1.2846) (593,1.2846) (594,1.2846) (595,1.2618) (596,1.2594) (597,1.2594) (598,1.239) (599,1.2186) (600,1.2186) (601,1.2186) (602,1.2186) (603,1.2186) (604,1.2186) (605,1.2186) (606,1.2186) (607,1.2186) (608,1.2186) (609,1.2186) (610,1.2186) (611,1.2186) (612,1.2186) (613,1.2186) (614,1.2186) (615,1.2186) (616,1.2186) (617,1.2186) (618,1.2186) (619,1.2186) (620,1.2186) (621,1.2186) (622,1.2186) (623,1.2186) (624,1.2186) (625,1.2186) (626,1.2186) (627,1.2186) (628,1.2186) (629,1.2186) (630,1.2186) (631,1.2186) (632,1.2186) (633,1.2015) (634,1.1452) (635,1.1112) (636,1.1112) (637,1.1112) (638,1.1112) (639,1.1112) (640,1.1112) (641,1.1112) (642,1.1112) (643,1.0859) (644,0.9502) (645,0.8297) (646,0.8273) (647,0.8075) (648,0.8145) (649,0.844) (650,0.8496) (651,0.8732) (652,0.9145) (653,0.9543) (654,1.0466) (655,1.2583) (656,1.401) (657,1.4807) (658,1.5496) (659,1.5496) (660,1.5496) (661,1.5603) (662,1.5603) (663,1.5603) (664,1.5741) (665,1.6269) (666,1.7213) (667,1.9055) (668,2.0468) (669,2.1684) (670,2.1967) (671,2.1967) (672,2.1967) (673,2.1967) (674,2.1967) (675,2.1967) (676,2.1967) (677,2.2431) (678,2.2944) (679,2.3522) (680,2.3687) (681,2.3723) (682,2.3723) (683,2.3723) (684,2.3723) (685,2.3723) (686,2.3723) (687,2.3723) (688,2.3723) (689,2.3723) (690,2.3723) (691,2.3723) (692,2.3723) (693,2.3723) (694,2.3723) (695,2.3723) (696,2.3723) (697,2.3723) (698,2.3723) (699,2.3723) (700,2.3723) (701,2.3723) (702,2.3723) (703,2.3723) (704,2.3723) (705,2.3723) (706,2.3723) (707,2.3723) (708,2.3723) (709,2.3723) (710,2.3723) (711,2.3723) (712,2.3723) (713,2.3723) (714,2.3723) (715,2.3723) (716,2.3723) (717,2.3723) (718,2.3637) (719,2.3624) (720,2.3624) (721,2.3624) (722,2.3624) (723,2.3624) (724,2.3624) (725,2.3624) (726,2.3624) (727,2.342) (728,2.2333) (729,2.0219) (730,1.9232) (731,1.8331) (732,1.8113) (733,1.8096) (734,1.7738) (735,1.7066) (736,1.6728) (737,1.6728) (738,1.6442) (739,1.4827) (740,1.2209) (741,0.9276) (742,0.8505) (743,0.7816) (744,0.7787) (745,0.7787) (746,0.7787) (747,0.7787) (748,0.7787) (749,0.7787) (750,0.7787) (751,0.7183) (752,0.6844) (753,0.6789) (754,0.6448) (755,0.6397) (756,0.6397) (757,0.6397) (758,0.6397) (759,0.6397) (760,0.6397) (761,0.6397) (762,0.6397) (763,0.6397) (764,0.6397) (765,0.6397) (766,0.6397) (767,0.6397) (768,0.6397) (769,0.6397) (770,0.6397) (771,0.6397) (772,0.6397) (773,0.6397) (774,0.6397) (775,0.6397) (776,0.6397) (777,0.6397) (778,0.6397) (779,0.6397) (780,0.6397) (781,0.6397) (782,0.6397) (783,0.6397) (784,0.6397) (785,0.6397) (786,0.6397) (787,0.6448) (788,0.6858) (789,0.6857) (790,0.6424) (791,0.6077) (792,0.5978) (793,0.5493) (794,0.5556) (795,0.5619) (796,0.5683) (797,0.5746) (798,0.5809) (799,0.5873) (800,0.5927) (801,0.5953) (802,0.5978) (803,0.6004) (804,0.603) (805,0.6056) (806,0.6082) (807,0.6108) (808,0.6134) (809,0.616) (810,0.6199) (811,0.6278) (812,0.6357) (813,0.6436) (814,0.6515) (815,0.6594) (816,0.6674) (817,0.6753) (818,0.6832) (819,0.6911) (820,0.6994) (821,0.7086) (822,0.7179) (823,0.7272) (824,0.7365) (825,0.7458) (826,0.7551) (827,0.7643) (828,0.7736) (829,0.7829) (830,0.7934) (831,0.8076) (832,0.8219) (833,0.8361) (834,0.8503) (835,0.8645) (836,0.8787) (837,0.8813) (838,0.615) (839,0.2084)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.6538) (1,1.9852) (2,2.2546) (3,2.0642) (4,1.5731) (5,1.4967) (6,1.4968) (7,1.4967) (8,1.4966) (9,1.4966) (10,1.4965) (11,1.4965) (12,1.4967) (13,1.4969) (14,1.4974) (15,1.5066) (16,1.5099) (17,1.5) (18,1.5009) (19,1.5016) (20,1.502) (21,1.5025) (22,1.503) (23,1.5034) (24,1.5039) (25,1.5047) (26,1.5058) (27,1.507) (28,1.5073) (29,1.5047) (30,1.502) (31,1.4994) (32,1.4968) (33,1.514) (34,1.6588) (35,1.8499) (36,2.2233) (37,2.0273) (38,1.5108) (39,1.4794) (40,1.4772) (41,1.4749) (42,1.4726) (43,1.4705) (44,1.4685) (45,1.4667) (46,1.465) (47,1.4634) (48,1.4619) (49,1.4603) (50,1.4588) (51,1.4569) (52,1.4551) (53,1.4534) (54,1.4519) (55,1.4506) (56,1.4496) (57,1.4485) (58,1.4474) (59,1.446) (60,1.4446) (61,1.4429) (62,1.4412) (63,1.4822) (64,1.8862) (65,2.4856) (66,2.7485) (67,2.8741) (68,2.613) (69,2.182) (70,1.8688) (71,1.7364) (72,1.5346) (73,1.4229) (74,1.4213) (75,1.4197) (76,1.4179) (77,1.4161) (78,1.4147) (79,1.4137) (80,1.4229) (81,1.4726) (82,1.9005) (83,1.9747) (84,1.705) (85,1.4871) (86,1.5002) (87,1.5132) (88,1.5866) (89,2.2153) (90,2.6955) (91,2.5797) (92,2.3005) (93,2.1183) (94,2.1284) (95,2.2326) (96,2.1085) (97,1.9263) (98,1.9308) (99,1.97) (100,2.0718) (101,1.977) (102,1.743) (103,1.7031) (104,1.7145) (105,1.726) (106,1.7376) (107,1.7494) (108,1.7614) (109,1.7735) (110,1.7855) (111,1.7976) (112,1.8095) (113,1.8214) (114,1.8333) (115,1.8451) (116,1.857) (117,1.8688) (118,2.6491) (119,3.5494) (120,3.5732) (121,2.7658) (122,1.9759) (123,1.937) (124,1.9474) (125,1.9575) (126,1.9618) (127,1.9644) (128,1.968) (129,1.9738) (130,1.9797) (131,1.9856) (132,1.9915) (133,2.0114) (134,2.5211) (135,3.7108) (136,5.0179) (137,5.8829) (138,6.4251) (139,6.0512) (140,5.4293) (141,4.6847) (142,3.7084) (143,2.7887) (144,2.2166) (145,2.0761) (146,2.1408) (147,2.3801) (148,2.6755) (149,3.0897) (150,3.6694) (151,5.1842) (152,7.7377) (153,10.8689) (154,12.4934) (155,10.9341) (156,7.1084) (157,2.984) (158,2.1648) (159,2.1716) (160,2.1785) (161,2.1856) (162,2.193) (163,2.2005) (164,2.2083) (165,2.2161) (166,2.2236) (167,2.231) (168,2.2383) (169,2.2453) (170,2.3489) (171,2.2586) (172,2.2658) (173,2.2729) (174,2.2801) (175,2.2873) (176,2.2948) (177,2.3022) (178,2.5322) (179,2.5772) (180,2.3115) (181,2.3043) (182,2.2969) (183,2.495) (184,3.6603) (185,4.3378) (186,4.0095) (187,2.8587) (188,2.2507) (189,2.2432) (190,2.2359) (191,2.3355) (192,3.4947) (193,4.4539) (194,4.3244) (195,3.1013) (196,2.1957) (197,2.1896) (198,2.1835) (199,2.1775) (200,2.1715) (201,2.1654) (202,2.1592) (203,2.1528) (204,2.1463) (205,2.14) (206,2.1335) (207,2.1267) (208,2.1198) (209,2.1127) (210,2.1056) (211,2.0986) (212,2.0915) (213,2.0844) (214,2.0771) (215,2.0696) (216,2.0618) (217,2.0542) (218,2.0467) (219,2.0397) (220,2.033) (221,2.0265) (222,2.02) (223,2.0134) (224,2.0071) (225,2.0011) (226,2.0004) (227,2.0016) (228,2.9173) (229,4.1308) (230,4.5462) (231,4.4283) (232,3.9903) (233,3.3113) (234,2.3244) (235,2.0168) (236,2.0164) (237,2.0158) (238,2.0149) (239,2.0139) (240,2.0127) (241,2.2586) (242,2.6542) (243,2.2635) (244,2.0063) (245,2.0042) (246,2.002) (247,1.9997) (248,1.9973) (249,1.9949) (250,1.9925) (251,1.99) (252,1.9874) (253,1.9846) (254,1.9818) (255,1.9791) (256,2.2821) (257,3.3721) (258,4.0907) (259,3.86) (260,2.9397) (261,2.0148) (262,1.9352) (263,1.9282) (264,1.9212) (265,1.9141) (266,1.9072) (267,1.9001) (268,1.8931) (269,1.8861) (270,1.8793) (271,1.8727) (272,1.8657) (273,1.8587) (274,1.8517) (275,1.8446) (276,2.9612) (277,4.0434) (278,3.8916) (279,2.6958) (280,1.8121) (281,1.808) (282,1.8014) (283,1.7948) (284,1.7882) (285,1.7815) (286,1.7749) (287,1.7681) (288,1.7621) (289,1.7591) (290,1.7563) (291,1.7536) (292,1.7508) (293,1.748) (294,1.7451) (295,1.7423) (296,1.7396) (297,1.7369) (298,1.7342) (299,1.7311) (300,1.7279) (301,1.7248) (302,1.7219) (303,1.7191) (304,1.7164) (305,1.7137) (306,1.7111) (307,1.709) (308,1.7067) (309,1.7043) (310,1.7018) (311,1.6994) (312,1.6968) (313,1.6941) (314,1.6914) (315,1.6888) (316,1.6861) (317,1.6834) (318,1.6807) (319,1.6781) (320,1.6754) (321,1.6726) (322,1.6698) (323,1.667) (324,1.6647) (325,1.6624) (326,1.6603) (327,1.6582) (328,1.656) (329,1.6533) (330,1.65) (331,1.6463) (332,1.6424) (333,1.6383) (334,1.6367) (335,1.6358) (336,1.6348) (337,1.6336) (338,1.6324) (339,1.6311) (340,1.6298) (341,1.6283) (342,1.6269) (343,1.6937) (344,1.6648) (345,1.6233) (346,1.6222) (347,1.6209) (348,1.6197) (349,1.6185) (350,1.9828) (351,2.4237) (352,2.5901) (353,2.6586) (354,2.7044) (355,2.8362) (356,3.1686) (357,3.8247) (358,4.5561) (359,4.5169) (360,3.5158) (361,2.0045) (362,1.6284) (363,1.6317) (364,1.6351) (365,1.7639) (366,1.7077) (367,1.6458) (368,1.6494) (369,1.653) (370,1.6566) (371,1.6603) (372,1.6645) (373,1.6694) (374,1.7821) (375,2.1134) (376,1.8464) (377,1.6889) (378,1.6942) (379,1.6987) (380,1.7023) (381,1.7035) (382,1.7069) (383,1.7102) (384,1.7135) (385,1.7175) (386,1.722) (387,1.7271) (388,1.7313) (389,1.7325) (390,1.7337) (391,1.735) (392,1.7363) (393,1.7378) (394,1.7393) (395,1.7408) (396,1.7419) (397,1.743) (398,1.7443) (399,1.9759) (400,1.8173) (401,1.7498) (402,1.7518) (403,1.7537) (404,1.7937) (405,2.5151) (406,3.1315) (407,3.0708) (408,2.4259) (409,1.8568) (410,1.7648) (411,1.7654) (412,1.7627) (413,1.76) (414,1.7574) (415,1.7549) (416,1.7525) (417,1.9602) (418,2.0076) (419,1.7455) (420,1.7432) (421,1.7412) (422,1.7396) (423,1.7382) (424,1.7367) (425,1.7352) (426,1.7336) (427,1.7317) (428,1.7298) (429,1.7278) (430,1.726) (431,1.7242) (432,1.7225) (433,1.7209) (434,1.7195) (435,1.7183) (436,1.7174) (437,1.7164) (438,1.7155) (439,1.7148) (440,1.7142) (441,1.7137) (442,1.7133) (443,1.7129) (444,1.7127) (445,1.7406) (446,1.8328) (447,1.7292) (448,1.7132) (449,1.7135) (450,1.7139) (451,1.7144) (452,1.7149) (453,1.7154) (454,1.7158) (455,1.7164) (456,1.7169) (457,1.7174) (458,1.718) (459,1.7187) (460,1.7193) (461,2.3086) (462,3.0948) (463,3.2193) (464,2.4367) (465,1.7313) (466,1.7232) (467,1.724) (468,1.8569) (469,2.3237) (470,2.7692) (471,3.2464) (472,3.4031) (473,3.8556) (474,4.3015) (475,4.6763) (476,4.363) (477,3.0562) (478,1.8624) (479,1.8035) (480,1.8112) (481,2.0067) (482,3.4124) (483,4.9184) (484,5.7891) (485,5.5478) (486,4.5636) (487,3.8553) (488,3.6945) (489,3.6021) (490,3.2923) (491,2.449) (492,1.9024) (493,1.9087) (494,1.9149) (495,1.9212) (496,1.927) (497,1.9327) (498,1.9387) (499,1.9448) (500,1.9508) (501,1.957) (502,1.9633) (503,1.9696) (504,1.9759) (505,1.9821) (506,1.9775) (507,1.9692) (508,1.9603) (509,1.9512) (510,2.7756) (511,3.2497) (512,2.6557) (513,1.9282) (514,1.9253) (515,1.923) (516,1.9213) (517,1.9206) (518,1.9207) (519,1.9213) (520,1.922) (521,2.3052) (522,3.1937) (523,4.2772) (524,4.991) (525,5.0394) (526,4.4095) (527,3.2831) (528,2.1155) (529,1.9224) (530,2.6159) (531,5.7458) (532,9.218) (533,11.0659) (534,9.7017) (535,6.0657) (536,2.5894) (537,1.9178) (538,1.9172) (539,1.9165) (540,1.916) (541,1.9153) (542,1.9144) (543,1.9134) (544,1.9123) (545,1.9111) (546,1.9099) (547,2.1565) (548,3.3206) (549,4.122) (550,4.0458) (551,3.7361) (552,3.2349) (553,2.9347) (554,2.907) (555,2.6445) (556,2.0701) (557,1.8907) (558,1.8879) (559,1.8851) (560,2.1799) (561,3.5913) (562,4.5906) (563,4.6014) (564,4.3927) (565,4.2584) (566,4.1419) (567,4.2406) (568,3.7541) (569,3.0596) (570,2.4446) (571,1.8215) (572,1.8077) (573,1.7941) (574,1.7826) (575,2.0792) (576,2.2636) (577,2.7584) (578,3.6962) (579,4.5923) (580,5.0831) (581,4.7102) (582,3.7338) (583,2.8666) (584,2.7187) (585,2.839) (586,3.1188) (587,2.6616) (588,1.9755) (589,1.7479) (590,1.8481) (591,2.6099) (592,3.4943) (593,4.3736) (594,5.1613) (595,5.6513) (596,5.4317) (597,4.7913) (598,3.8767) (599,2.6701) (600,2.4301) (601,2.9049) (602,4.0375) (603,4.9406) (604,4.4156) (605,3.0951) (606,2.0239) (607,1.8797) (608,2.6464) (609,3.4578) (610,3.6621) (611,3.2826) (612,2.9032) (613,3.2667) (614,4.2492) (615,4.8866) (616,4.5323) (617,3.0919) (618,2.0542) (619,2.0686) (620,2.0828) (621,2.575) (622,2.8573) (623,2.264) (624,2.0903) (625,2.09) (626,2.0897) (627,2.2692) (628,3.384) (629,4.3277) (630,4.3213) (631,3.4378) (632,2.3282) (633,2.0975) (634,2.1001) (635,2.1272) (636,2.6727) (637,3.3025) (638,4.0296) (639,4.6486) (640,5.1464) (641,5.4301) (642,5.0009) (643,4.0782) (644,3.1045) (645,2.3788) (646,2.8881) (647,4.2449) (648,5.7569) (649,6.3645) (650,5.4151) (651,3.9107) (652,3.2567) (653,4.0239) (654,5.4706) (655,6.0898) (656,4.9484) (657,3.0458) (658,2.1541) (659,2.1583) (660,2.4773) (661,3.0929) (662,2.7472) (663,2.176) (664,2.1817) (665,2.1879) (666,2.1943) (667,2.2006) (668,2.2045) (669,2.2078) (670,2.2117) (671,2.2158) (672,2.2201) (673,2.2244) (674,2.2289) (675,2.2338) (676,2.2391) (677,2.2446) (678,2.2826) (679,2.7155) (680,2.4029) (681,2.238) (682,2.2267) (683,2.2156) (684,2.2045) (685,2.7197) (686,3.3131) (687,3.6309) 
(688,3.7016) (689,3.7483) (690,3.7675) (691,3.3269) (692,2.3694) (693,2.1042) (694,2.0933) (695,2.0825) (696,2.8563) (697,5.2578) (698,7.187) (699,7.9167) (700,7.2812) (701,5.721) (702,3.9493) (703,2.3859) (704,1.9862) (705,1.9756) (706,1.9651) (707,1.9547) (708,1.9442) (709,1.9337) (710,1.923) (711,1.9124) (712,2.2607) (713,3.1694) (714,4.0962) (715,4.5263) (716,4.6827) (717,4.5875) (718,4.2552) (719,4.0092) (720,3.9057) (721,4.0138) (722,4.4347) (723,4.5935) (724,4.3656) (725,3.4155) (726,2.0311) (727,1.8426) (728,1.8463) (729,1.85) (730,2.8893) (731,3.8392) (732,3.922) (733,3.3659) (734,2.5183) (735,2.2236) (736,2.4098) (737,2.6251) (738,2.5372) (739,2.003) (740,1.9295) (741,1.9381) (742,1.9471) (743,1.9563) (744,1.9658) (745,1.9752) (746,1.9847) (747,1.9941) (748,2.0037) (749,2.0133) (750,2.0229) (751,2.0324) (752,2.042) (753,2.0514) (754,2.0606) (755,2.0696) (756,2.2219) (757,3.2989) (758,4.0343) (759,4.2011) (760,4.115) (761,3.5421) (762,3.0589) (763,2.6388) (764,2.5801) (765,2.7911) (766,2.6015) (767,2.2257) (768,2.172) (769,2.1823) (770,2.1921) (771,2.2014) (772,2.2104) (773,2.2192) (774,2.2278) (775,2.2363) (776,2.2447) (777,3.5571) (778,5.4721) (779,6.2892) (780,5.2931) (781,3.1523) (782,2.2664) (783,2.2636) (784,2.2606) (785,2.2569) (786,2.2525) (787,2.9221) (788,6.3051) (789,10.7092) (790,14.5042) (791,15.5367) (792,13.2217) (793,9.3539) (794,5.9177) (795,3.4643) (796,2.3366) (797,2.2697) (798,2.3105) (799,3.4818) (800,4.7445) (801,5.1024) (802,4.4206) (803,3.2182) (804,2.8141) (805,3.1435) (806,3.9594) (807,4.3576) (808,4.0057) (809,3.3741) (810,2.9905) (811,3.1321) (812,4.0115) (813,5.3133) (814,6.0675) (815,5.4301) (816,3.3738) (817,2.36) (818,2.3649) (819,2.37) (820,2.3753) (821,2.3809) (822,3.6673) (823,4.7356) (824,4.6982) (825,3.6033) (826,2.4264) (827,2.4203) (828,2.4269) (829,2.4335) (830,2.4397) (831,2.446) (832,2.4452) (833,2.4418) (834,2.4383) (835,3.4006) (836,5.3894) (837,6.3212) (838,5.8286) (839,4.3573)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{TS-29 Signal} 
%\label{fig:draft}
\end{figure}

\end{center}

==> figures/A4Benchmark-TS61.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    %A4Benchmark-TS61,"[[334, 334], [458, 458], [1324, 1324]]"
    highlight style = {red!30},
    highlight=334/2-3:334/2+3,
    highlight=458/2-3:458/2+3,
    highlight=1324/2-3:1324/2+3,
    ]
    %true
    coordinates {
    (0,-0.0538) (1,0.2846) (2,0.5011) (3,0.2351) (4,-0.1111) (5,-0.2143) (6,-0.0562) (7,0.1824) (8,0.3179) (9,-0.0106) (10,-0.4143) (11,-0.3941) (12,-0.0886) (13,0.4432) (14,0.7082) (15,0.4454) (16,0.0033) (17,-0.4428) (18,-0.0264) (19,0.173) (20,0.3436) (21,-0.0564) (22,-0.4131) (23,-0.4151) (24,-0.3432) (25,0.5076) (26,0.6146) (27,0.3347) (28,0.0041) (29,-0.2922) (30,0.0598) (31,0.2884) (32,0.1927) (33,-0.0818) (34,-0.5401) (35,-0.5008) (36,-0.1597) (37,0.5011) (38,0.6184) (39,0.4344) (40,-0.1451) (41,-0.3751) (42,-0.0313) (43,0.2045) (44,0.2544) (45,-0.2025) (46,-0.4675) (47,-0.6615) (48,-0.1672) (49,0.2686) (50,0.4202) (51,0.0468) (52,-0.2858) (53,-0.4891) (54,-0.2036) (55,0.0955) (56,-0.1046) (57,-0.2789) (58,-0.6037) (59,-0.7) (60,-0.2117) (61,0.1872) (62,0.4918) (63,0.241) (64,-0.1717) (65,-0.453) (66,-0.2178) (67,0.086) (68,0.0448) (69,-0.4247) (70,-0.6102) (71,-0.9116) (72,-0.3408) (73,0.1949) (74,0.5883) (75,0.2472) (76,-0.2668) (77,-0.3579) (78,-0.1694) (79,0.1845) (80,0.0786) (81,-0.1386) (82,-0.4803) (83,-0.7189) (84,-0.2134) (85,0.2565) (86,0.5247) (87,0.3076) (88,-0.1114) (89,-0.2984) (90,-0.0412) (91,0.2297) (92,0.3435) (93,-0.0355) (94,-0.602) (95,-0.4677) (96,0.0151) (97,0.6558) (98,0.7817) (99,0.3738) (100,0.0552) (101,-0.1695) (102,0.09) (103,0.3544) (104,0.3441) (105,0.05) (106,-0.3656) (107,-0.3893) (108,0.0424) (109,0.3827) (110,0.6195) (111,0.3949) (112,0.0842) (113,-0.2087) (114,0.0651) (115,0.1131) (116,0.2786) (117,0.0559) (118,-0.4603) (119,-0.5184) (120,-0.1895) (121,0.4373) (122,0.5716) (123,0.435) (124,-0.1574) (125,-0.5068) (126,-0.1484) (127,0.2113) (128,0.2061) (129,-0.3226) (130,-0.5141) (131,-0.5852) (132,-0.2709) (133,0.3848) (134,0.3714) (135,0.1168) (136,-0.2489) (137,-0.3803) (138,-0.402) (139,0.1011) (140,-0.0992) (141,-0.2105) (142,-0.5973) (143,-0.6095) (144,-0.2339) (145,0.0561) (146,0.5036) (147,0.0923) (148,-0.1727) (149,-0.4398) (150,-0.2755) (151,0.0245) (152,0.1945) (153,-0.1665) (154,-0.6173) (155,-0.7288) (156,-0.4685) (157,0.228) (158,0.538) (159,0.1923) (160,-0.1974) (161,-0.477) (162,-0.2772) (163,0.1787) (164,0.1126) (165,-0.2175) (166,-0.8904) (167,-0.0555) (168,-0.1336) (169,0.3162) (170,0.5206) (171,0.3636) (172,-0.2016) (173,-0.3204) (174,0.0782) (175,0.157) (176,0.0609) (177,0.0606) (178,-0.3607) (179,-0.5638) (180,-0.0515) (181,0.254) (182,0.5187) (183,0.2783) (184,-0.0669) (185,-0.0995) (186,0.1339) (187,0.3067) (188,0.2704) (189,0.0094) (190,-0.3243) (191,-0.4639) (192,-0.1016) (193,0.5353) (194,0.7924) (195,0.4163) (196,-0.1153) (197,-0.1868) (198,-0.081) (199,0.1661) (200,0.2073) (201,-0.0657) (202,-0.3746) (203,-0.3734) (204,-0.1966) (205,0.5343) (206,0.6435) (207,0.4329) (208,-0.1531) (209,-0.217) (210,-0.0742) (211,-0.1221) (212,0.0424) (213,-0.2048) (214,-0.5343) (215,-0.5843) (216,-0.1969) (217,0.4218) (218,0.4614) (219,0.1962) (220,-0.3424) (221,-0.3464) (222,-0.1828) (223,-0.0761) (224,0.2082) (225,-0.2739) (226,-0.6894) (227,-0.7696) (228,-0.3771) (229,-0.4676) (230,0.4549) (231,0.017) (232,-0.2537) (233,-0.4662) (234,-0.2166) (235,-0.0346) (236,0.1209) (237,-0.3061) (238,-0.659) (239,-0.6777) (240,-0.201) (241,0.2683) (242,0.3847) (243,0.2025) (244,-0.1791) (245,-0.3236) (246,-0.2483) (247,0.1493) (248,0.223) (249,-0.2608) (250,-0.4905) (251,-0.8054) (252,-0.0511) (253,0.2337) (254,0.4754) (255,0.2071) (256,-0.1426) (257,-0.2542) (258,0.0894) (259,0.2834) (260,0.305) (261,-0.0097) (262,-0.5056) (263,-0.4632) (264,0.0954) (265,0.4777) (266,0.5578) (267,0.5226) (268,0.0136) (269,-0.1511) (270,0.0596) (271,0.2107) (272,0.3929) (273,-0.0448) (274,-0.21) (275,-0.3526) (276,-0.0054) (277,0.4729) (278,0.6345) (279,0.5277) (280,-0.0631) (281,-0.219) (282,-0.0432) (283,0.2146) (284,0.3286) (285,0.0708) (286,-0.4182) (287,-0.4514) (288,-0.052) (289,0.434) (290,0.4906) (291,0.3069) (292,-0.0421) (293,-0.2855) (294,-0.007) (295,0.0282) (296,0.0851) (297,-0.1425) (298,-0.5696) (299,-0.5802) (300,-0.4477) (301,0.2558) (302,0.4799) (303,0.0399) (304,-0.1622) (305,-0.3352) (306,-0.3878) (307,0.0016) (308,0.0148) (309,-0.3003) (310,-0.7001) (311,-0.8368) (312,-0.2912) (313,0.2242) (314,0.4969) (315,0.3084) (316,-0.1336) (317,-0.464) (318,-0.321) (319,0.0754) (320,0.0595) (321,-0.2516) (322,-0.5914) (323,-0.8533) (324,-0.3981) (325,0.1356) (326,0.3541) (327,0.1548) (328,-0.12) (329,-0.2559) (330,-0.0514) (331,0.1602) (332,0.075) (333,-0.1782) (334,-0.4777) (335,-0.5027) (336,-0.118) (337,0.3734) (338,0.5784) (339,0.3212) (340,-0.2232) (341,-0.2677) (342,-0.0273) (343,0.3416) (344,0.4548) (345,-0.0086) (346,-0.3198) (347,-0.3662) (348,0.0547) (349,0.427) (350,0.6373) (351,0.316) (352,-0.0122) (353,-0.2608) (354,0.1607) (355,0.2867) (356,0.3124) (357,-0.0401) (358,-0.1981) (359,-0.3879) (360,-0.0588) (361,0.4783) (362,0.48) (363,0.3833) (364,-0.0723) (365,-0.0232) (366,0.0497) (367,0.4274) (368,0.2187) (369,0.0396) (370,-0.4196) (371,-0.4148) (372,-0.2964) (373,0.4678) (374,0.6296) (375,0.3195) (376,-0.0651) (377,-0.4266) (378,-0.0887) (379,0.0757) (380,0.2864) (381,-0.274) (382,-0.4813) (383,-0.608) (384,-0.2995) (385,0.2132) (386,0.3854) (387,0.2044) (388,-0.2261) (389,-0.4356) (390,-0.1637) (391,0.0539) (392,-0.0163) (393,-0.1707) (394,-0.6741) (395,-0.8114) (396,-0.3639) (397,0.3146) (398,0.389) (399,0.2231) (400,-0.2419) (401,-0.4241) (402,-0.2328) (403,-0.0495) (404,-0.0177) (405,-0.3155) (406,-0.563) (407,-0.7779) (408,-0.329) (409,0.1616) (410,0.4626) (411,0.3093) (412,-0.2437) (413,-0.3409) (414,-0.2399) (415,0.0746) (416,0.1645) (417,-0.1346) (418,-0.4649) (419,-0.5724) (420,-0.3049) (421,0.3004) (422,0.5292) (423,0.3181) (424,-0.0712) (425,-0.2523) (426,-0.1963) (427,0.321) (428,0.3162) (429,-0.0218) (430,-0.471) (431,-0.53) (432,-0.0405) (433,0.4124) (434,0.6928) (435,0.3749) (436,-0.0214) (437,-0.2492) (438,0.1996) (439,0.2111) (440,0.3985) (441,0.0646) (442,-0.4178) (443,-0.4055) (444,0.0207) (445,0.5982) (446,0.7339) (447,0.3592) (448,0.1847) (449,-0.2666) (450,0.2502) (451,0.227) (452,0.3305) (453,0.1379) (454,-0.3483) (455,-0.3119) (456,-0.1183) (457,0.3587) (458,0.5298) (459,0.4175) (460,0.0084) (461,-0.3842) (462,-0.1225) (463,0.1956) (464,0.2492) (465,-0.2047) (466,-0.3425) (467,-0.5396) (468,-0.3004) (469,0.2241) (470,0.4644) (471,0.0585) (472,-0.1444) (473,-0.3227) (474,-0.1468) (475,0.0207) (476,0.0178) (477,-0.2629) (478,-0.6756) (479,-0.66) (480,-0.3787) (481,0.1666) (482,0.4464) (483,0.325) (484,-0.2153) (485,-0.5044) (486,-0.256) (487,0.1088) (488,0.0484) (489,-0.2772) (490,-0.4721) (491,-0.5032) (492,-0.2784) (493,0.2092) (494,0.5682) (495,0.0129) (496,-0.1032) (497,-0.3657) (498,-0.2985) (499,0.0486) (500,0.1992) (501,-0.1186) (502,-0.599) (503,-0.5222) (504,-0.1523) (505,0.1942) (506,0.5446) (507,0.2238) (508,-0.1459) (509,-0.1474) (510,-0.0106) (511,0.2155) (512,0.3577) (513,0.0285) (514,-0.5107) (515,-0.5346) (516,-0.0125) (517,0.5921) (518,0.6847) (519,0.5507) (520,0.1578) (521,-0.1335) (522,-0.0032) (523,0.2107) (524,0.4489) (525,-0.0369) (526,-0.3892) (527,-0.7441) (528,-0.0523) (529,0.5929) (530,0.7119) (531,0.4766) (532,0.0383) (533,-0.0956) (534,0.0432) (535,0.1432) (536,0.3217) (537,-0.0873) (538,-0.4176) (539,-0.4246) (540,-0.0387) (541,0.5921) (542,0.6906) (543,0.3554) (544,0.0692) (545,-0.2732) (546,-0.0825) (547,0.1901) (548,0.1055) (549,-0.2056) (550,-0.4917) (551,-0.605) (552,-0.1658) (553,0.3759) (554,0.5796) (555,0.1573) (556,-0.0427) (557,-0.3265) (558,-0.2395) (559,0.0107) (560,0.1537) (561,-0.2573) (562,-0.5492) (563,-0.6941) (564,-0.3025) (565,0.2776) (566,0.4171) (567,0.1646) (568,-0.4033) (569,-0.4636) (570,-0.4088) (571,0.1981) (572,0.1737) (573,-0.2149) (574,-0.7252) (575,-0.5886) (576,-0.0505) (577,0.3786) (578,0.3813) (579,0.2211) (580,-0.2524) (581,-0.4874) (582,-0.0119) (583,0.121) (584,0.3481) (585,-0.1773) (586,-0.561) (587,-0.5857) (588,-0.0998) (589,0.3963) (590,0.638) (591,0.158) (592,-0.0031) (593,-0.2901) (594,-0.0352) (595,0.2515) (596,0.3085) (597,0.12) (598,-0.4168) (599,-0.3205) (600,-0.009) (601,0.4556) (602,0.6114) (603,0.4761) (604,0.0787) (605,-0.0678) (606,0.0396) (607,0.3399) (608,0.497) (609,0.1423) (610,-0.4358) (611,-0.3699) (612,0.0937) (613,0.5215) (614,0.6399) (615,0.5404) (616,0.0999) (617,-0.1258) (618,0.0838) (619,0.239) (620,0.2709) (621,-0.0444) (622,-0.4805) (623,-0.3533) (624,-0.076) (625,0.4025) (626,0.5326) (627,0.3601) 
(628,-0.0148) (629,-0.3783) (630,-0.2225) (631,0.2) (632,0.1766) (633,-0.1779) (634,-0.6367) (635,-0.6477) (636,-0.2273) (637,0.3178) (638,0.527) (639,0.0979) (640,-0.0873) (641,-0.3085) (642,-0.1118) (643,0.0051) (644,0.0592) (645,-0.2724) (646,-0.5516) (647,-0.7326) (648,-0.3359) (649,0.2612) (650,0.3204) (651,0.1887) (652,-0.1844) (653,-0.4452) (654,-0.2825) (655,0.0481) (656,0.2585) (657,-0.2886) (658,-0.7538) (659,-0.8176) (660,-0.1914) (661,0.3049) (662,-0.0782) (663,0.2844) (664,-0.1799) (665,-0.2789) (666,-0.2396) (667,0.1634) (668,0.3282) (669,-0.2401) (670,-0.4674) (671,-0.4607) (672,-0.1039) (673,0.4933) (674,0.541) (675,0.3113) (676,-0.0026) (677,-0.2353) (678,-0.1348) (679,0.4125) (680,0.1608) (681,-0.0419) (682,-0.4628) (683,-0.5047) (684,-0.0265) (685,0.6664) (686,0.6824) (687,0.4948) (688,-0.0274) (689,-0.212) (690,0.0285) (691,0.3269) (692,0.3916) (693,-0.0562) (694,-0.3575) (695,-0.4498) (696,-0.0346) (697,0.3818) (698,0.6507) (699,0.479) (700,-0.0602) (701,-0.187) (702,-0.037) (703,0.2392) (704,0.2496) (705,-0.1495) (706,-0.4538) (707,-0.4232) (708,-0.1422) (709,0.4122) (710,0.6323) (711,0.1802) (712,-0.1457) (713,-0.36) (714,-0.2212) (715,0.2457) (716,0.1612) (717,-0.2107) (718,-0.5427) (719,-0.6354) (720,-0.0655) (721,0.3351) (722,0.4544) (723,0.214) (724,-0.312) (725,-0.4617) (726,-0.2896) (727,0.0249) (728,0.1655) (729,-0.2362) (730,-0.5681) (731,-0.7184) (732,-0.2303) (733,0.3123) (734,0.3425) (735,0.1597) (736,-0.3342) (737,-0.4412) (738,-0.0135) (739,0.0336) (740,-0.0183) (741,-0.2457) (742,-0.6556) (743,-0.6962) (744,-0.4541) (745,0.29) (746,0.3899) (747,0.2353) (748,-0.2286) (749,-0.4214) (750,-0.349) (751,0.0613) (752,0.143) (753,-0.2535) (754,-0.5949) (755,-0.5206) (756,-0.2592) (757,0.2527) (758,0.6301) (759,0.364) (760,0.0482) (761,-0.1825) (762,0.0818) (763,0.3088) (764,0.3309) (765,-0.0477) (766,-0.4275) (767,-0.5708) (768,-0.0703) (769,0.3705) (770,0.6227) (771,0.3806) (772,0.0107) (773,-0.1756) (774,-0.1161) (775,0.438) (776,0.3872) (777,0.1151) (778,-0.2682) (779,-0.3161) (780,-0.0569) (781,0.4137) (782,0.6253) (783,0.2605) (784,0.0074) (785,-0.0971) (786,-0.0569) (787,0.3956) (788,0.3268) (789,0.0963) (790,-0.4401) (791,-0.4091) (792,-0.1067) (793,0.4539) (794,0.6999) (795,0.3565) (796,-0.2292) (797,-0.3633) (798,-0.1184) (799,0.2346) (800,0.2988) (801,0.0353) (802,-0.4224) (803,-0.5679) (804,-0.2236) (805,0.3432) (806,0.447) (807,0.1684) (808,-0.1346) (809,-0.3933) (810,-0.2205) (811,0.14) (812,0.0457) (813,-0.3313) (814,-0.5122) (815,-0.72) (816,-0.2668) (817,0.1284) (818,0.5256) (819,0.1198) (820,-0.0865) (821,-0.5002) (822,-0.2614) (823,0.0513) (824,-0.15) (825,-0.2229) (826,-0.4991) (827,-0.6044) (828,-0.2563) (829,0.1917) (830,0.4934) (831,0.3096) (832,-0.2509) (833,-0.3422) (834,-0.1698) (835,0.0345) (836,0.1997) (837,-0.2053) (838,-0.4481) (839,-0.5118)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,0.1739) (1,0.4701) (2,0.5984) (3,0.3551) (4,-0.0184) (5,-0.2019) (6,-0.0145) (7,0.2628) (8,0.3557) (9,-0.0612) (10,-0.4145) (11,-0.5061) (12,-0.0204) (13,0.536) (14,0.6668) (15,0.4347) (16,0.0302) (17,-0.1557) (18,0.0145) (19,0.2588) (20,0.3689) (21,-0.0023) (22,-0.3588) (23,-0.4738) (24,-0.0709) (25,0.5145) (26,0.6755) (27,0.4294) (28,0.0398) (29,-0.1599) (30,-0.0231) (31,0.2816) (32,0.2551) (33,-0.0738) (34,-0.4414) (35,-0.4064) (36,-0.0808) (37,0.4524) (38,0.6371) (39,0.33) (40,-0.0789) (41,-0.3496) (42,-0.1087) (43,0.1597) (44,0.1989) (45,-0.2066) (46,-0.5024) (47,-0.5729) (48,-0.2334) (49,0.2824) (50,0.4293) (51,0.1312) (52,-0.2091) (53,-0.394) (54,-0.232) (55,0.0413) (56,0.0471) (57,-0.2653) (58,-0.6186) (59,-0.7611) (60,-0.2621) (61,0.243) (62,0.4297) (63,0.24) (64,-0.2075) (65,-0.4297) (66,-0.241) (67,0.0676) (68,0.0347) (69,-0.2944) (70,-0.6168) (71,-0.7872) (72,-0.3268) (73,0.2585) (74,0.5018) (75,0.2653) (76,-0.1703) (77,-0.3422) (78,-0.2078) (79,0.1091) (80,0.1455) (81,-0.1707) (82,-0.5149) (83,-0.5769) (84,-0.1839) (85,0.284) (86,0.5334) (87,0.2951) (88,-0.0729) (89,-0.2053) (90,-0.0177) (91,0.2733) (92,0.3526) (93,-0.0184) (94,-0.451) (95,-0.456) (96,0.0113) (97,0.508) (98,0.6403) (99,0.4037) (100,0.0308) (101,-0.1575) (102,0.0584) (103,0.2841) (104,0.3423) (105,-0.0002) (106,-0.3302) (107,-0.4074) (108,-0.0211) (109,0.482) (110,0.6244) (111,0.398) (112,0.009) (113,-0.2108) (114,-0.0136) (115,0.2776) (116,0.2293) (117,-0.0851) (118,-0.4435) (119,-0.4411) (120,-0.0938) (121,0.4337) (122,0.5579) (123,0.2383) (124,-0.1218) (125,-0.3541) (126,-0.0944) (127,0.1333) (128,0.1189) (129,-0.2651) (130,-0.5576) (131,-0.6201) (132,-0.2505) (133,0.2842) (134,0.399) (135,0.0952) (136,-0.2501) (137,-0.4154) (138,-0.2383) (139,0.051) (140,0.0411) (141,-0.3005) (142,-0.6511) (143,-0.7327) (144,-0.1967) (145,0.2827) (146,0.4702) (147,0.2076) (148,-0.2479) (149,-0.4365) (150,-0.207) (151,0.1041) (152,0.0575) (153,-0.2749) (154,-0.6019) (155,-0.6805) (156,-0.2069) (157,0.309) (158,0.4605) (159,0.1711) (160,-0.2325) (161,-0.3465) (162,-0.1496) (163,0.1684) (164,0.1505) (165,-0.2058) (166,-0.5508) (167,-0.4953) (168,-0.071) (169,0.3784) (170,0.5112) (171,0.2295) (172,-0.1323) (173,-0.2111) (174,0.0401) (175,0.3047) (176,0.3285) (177,-0.0981) (178,-0.482) (179,-0.3873) (180,0.1017) (181,0.5482) (182,0.6146) (183,0.3419) (184,-0.0305) (185,-0.1515) (186,0.1034) (187,0.3073) (188,0.3291) (189,-0.0593) (190,-0.3738) (191,-0.4071) (192,0.072) (193,0.5872) (194,0.637) (195,0.3643) (196,-0.0093) (197,-0.1408) (198,0.0526) (199,0.3036) (200,0.2529) (201,-0.0977) (202,-0.4476) (203,-0.3863) (204,0.0038) (205,0.495) (206,0.5911) (207,0.2587) (208,-0.1252) (209,-0.3363) (210,-0.0573) (211,0.1185) (212,0.1619) (213,-0.2098) (214,-0.515) (215,-0.6257) (216,-0.3184) (217,0.2328) (218,0.3848) (219,0.1148) (220,-0.1776) (221,-0.3857) (222,-0.2828) (223,-0.0022) (224,0.0181) (225,-0.2288) (226,-0.6292) (227,-0.8311) (228,-0.381) (229,0.2373) (230,0.4271) (231,0.348) (232,-0.1043) (233,-0.4198) (234,-0.2778) (235,0.0593) (236,0.067) (237,-0.2098) (238,-0.5349) (239,-0.7729) (240,-0.4042) (241,0.1814) (242,0.476) (243,0.2649) (244,-0.1407) (245,-0.3326) (246,-0.1891) (247,0.114) (248,0.1708) (249,-0.1315) (250,-0.4672) (251,-0.553) (252,-0.1589) (253,0.2852) (254,0.5338) (255,0.2974) (256,-0.0752) (257,-0.2159) (258,-0.0068) (259,0.2753) (260,0.3636) (261,-0.0044) (262,-0.4299) (263,-0.4243) (264,0.0226) (265,0.4956) (266,0.6245) (267,0.3951) (268,0.0241) (269,-0.1598) (270,0.0678) (271,0.284) (272,0.3532) (273,0.0112) (274,-0.3137) (275,-0.3944) (276,0.0015) (277,0.4947) (278,0.6149) (279,0.3818) (280,-0.0002) (281,-0.1868) (282,0.0087) (283,0.2833) (284,0.257) (285,-0.0564) (286,-0.4205) (287,-0.4269) (288,-0.0849) (289,0.4299) (290,0.5638) (291,0.256) (292,-0.1086) (293,-0.3472) (294,-0.0918) (295,0.1112) (296,0.1364) (297,-0.2328) (298,-0.5318) (299,-0.6474) (300,-0.3195) (301,0.2326) (302,0.3878) (303,0.1214) (304,-0.2047) (305,-0.4034) (306,-0.2753) (307,0.0151) (308,0.0231) (309,-0.266) (310,-0.6551) (311,-0.8287) (312,-0.3036) (313,0.2589) (314,0.4481) (315,0.3253) (316,-0.1426) (317,-0.422) (318,-0.2551) (319,0.077) (320,0.0663) (321,-0.2338) (322,-0.5587) (323,-0.7683) (324,-0.3762) (325,0.2017) (326,0.4634) (327,0.239) (328,-0.1293) (329,-0.2901) (330,-0.1517) (331,0.1282) (332,0.2071) (333,-0.121) (334,-0.467) (335,-0.5216) (336,-0.1347) (337,0.3098) (338,0.5606) (339,0.3291) (340,-0.0599) (341,-0.2407) (342,-0.017) (343,0.2815) (344,0.3868) (345,0.0411) (346,-0.3595) (347,-0.408) (348,-0.0054) (349,0.4802) (350,0.6252) (351,0.4088) (352,0.0478) (353,-0.1548) (354,0.0383) (355,0.2545) (356,0.3665) (357,0.069) (358,-0.2667) (359,-0.4125) (360,-0.0948) (361,0.4235) (362,0.6224) (363,0.4303) (364,0.0371) (365,-0.1993) (366,-0.0514) (367,0.2429) (368,0.2924) (369,-0.0086) (370,-0.3866) (371,-0.454) (372,-0.1594) (373,0.3779) (374,0.5801) (375,0.3187) (376,-0.0689) (377,-0.344) (378,-0.1419) (379,0.1115) (380,0.162) (381,-0.1904) (382,-0.4983) (383,-0.632) (384,-0.3319) (385,0.2051) (386,0.4131) (387,0.1472) (388,-0.1795) (389,-0.3961) (390,-0.2762) (391,0.0091) (392,0.0478) (393,-0.2342) (394,-0.6137) (395,-0.7983) (396,-0.307) (397,0.2381) (398,0.4357) (399,0.2948) (400,-0.1682) (401,-0.4312) (402,-0.253) (403,0.0705) (404,0.0506) (405,-0.2771) (406,-0.5832) (407,-0.7703) (408,-0.3404) (409,0.2465) (410,0.4913) (411,0.2552) (412,-0.1712) (413,-0.3423) (414,-0.2021) (415,0.1136) (416,0.1562) (417,-0.1657) (418,-0.516) (419,-0.5811) (420,-0.1762) (421,0.285) (422,0.5306) (423,0.2865) (424,-0.0799) (425,-0.2166) (426,-0.0459) (427,0.2602) (428,0.3442) (429,-0.0242) (430,-0.4406) (431,-0.4525) (432,0.0005) (433,0.4817) (434,0.6246) (435,0.3889) (436,0.012) (437,-0.1735) (438,0.0461) (439,0.2772) (440,0.3736) (441,0.0365) (442,-0.3172) (443,-0.413) (444,-0.0155) (445,0.4988) (446,0.6359) (447,0.4211) (448,0.0524) (449,-0.1471) (450,0.0319) (451,0.2602) (452,0.303) (453,0.0097) (454,-0.3815) (455,-0.4002) (456,-0.0934) (457,0.4416) (458,0.606) (459,0.3302) (460,-0.0831) (461,-0.3468) (462,-0.0895) (463,0.1499) (464,0.1984) (465,-0.18) (466,-0.4809) (467,-0.5794) (468,-0.2667) (469,0.2681) (470,0.4337) (471,0.1315) (472,-0.1891) (473,-0.3896) (474,-0.2525) (475,0.0318) (476,0.0555) (477,-0.2608) (478,-0.5982) (479,-0.7467) (480,-0.2941) (481,0.2326) (482,0.4603) (483,0.2522) (484,-0.2137) (485,-0.4534) (486,-0.2723) (487,0.0842) (488,0.0915) (489,-0.2306) (490,-0.5624) (491,-0.694) (492,-0.2717) (493,0.2723) (494,0.477) (495,0.223) (496,-0.2058) (497,-0.3523) (498,-0.203) (499,0.1282) (500,0.1826) (501,-0.1557) (502,-0.505) (503,-0.5584) (504,-0.1527) (505,0.3052) (506,0.5443) (507,0.3011) (508,-0.0761) (509,-0.2187) (510,-0.0437) (511,0.2672) (512,0.3473) (513,-0.0087) (514,-0.4341) (515,-0.5035) (516,-0.0158) (517,0.5126) (518,0.6659) (519,0.4402) (520,0.0664) (521,-0.1393) (522,0.0368) (523,0.2586) (524,0.351) (525,-0.0073) (526,-0.3775) (527,-0.4887) (528,-0.0408) (529,0.5515) (530,0.6818) (531,0.4495) (532,0.0702) (533,-0.1457) (534,0.0188) (535,0.2652) (536,0.2702) (537,-0.0601) (538,-0.4427) (539,-0.4119) (540,-0.0583) (541,0.4764) (542,0.635) (543,0.3476) (544,-0.0679) (545,-0.3275) (546,-0.0698) (547,0.1871) (548,0.1801) (549,-0.2095) (550,-0.5142) (551,-0.5432) (552,-0.1807) (553,0.3259) (554,0.4374) (555,0.1204) (556,-0.2084) (557,-0.3755) (558,-0.2022) (559,0.0638) (560,0.0497) (561,-0.3053) (562,-0.6284) (563,-0.7254) (564,-0.2073) (565,0.2675) (566,0.4564) (567,0.1874) (568,-0.2604) (569,-0.4523) (570,-0.2277) (571,0.107) (572,0.068) (573,-0.279) (574,-0.6267) (575,-0.6958) (576,-0.1892) (577,0.3209) (578,0.4571) (579,0.1716) (580,-0.2319) (581,-0.3295) (582,-0.1229) (583,0.1658) (584,0.1625) (585,-0.1896) (586,-0.5345) (587,-0.489) (588,-0.0737) (589,0.3667) (590,0.5242) (591,0.252) (592,-0.1236) (593,-0.2204) (594,0.0424) (595,0.307) (596,0.3619) (597,-0.0417) (598,-0.4211) (599,-0.3801) (600,0.0633) (601,0.5383) (602,0.614) (603,0.3661) (604,0.0128) (605,-0.1481) (606,0.0727) (607,0.2887) (608,0.3385) (609,-0.0004) (610,-0.3038) (611,-0.3965) (612,-0.0133) (613,0.4769) (614,0.6089) (615,0.4034) (616,0.0017) (617,-0.1934) (618,-0.0351) (619,0.2418) (620,0.2676) (621,-0.0414) (622,-0.3941) (623,-0.4442) (624,-0.1611) (625,0.3602) (626,0.566) (627,0.3138) (628,-0.0634) (629,-0.3367) (630,-0.1642) (631,0.1076) (632,0.1639) (633,-0.1708) 
(634,-0.4887) (635,-0.6373) (636,-0.3732) (637,0.1689) (638,0.4281) (639,0.1789) (640,-0.157) (641,-0.3941) (642,-0.3034) (643,-0.0155) (644,0.0609) (645,-0.1911) (646,-0.5752) (647,-0.7937) (648,-0.4029) (649,0.2074) (650,0.4197) (651,0.3264) (652,-0.1169) (653,-0.426) (654,-0.2992) (655,0.0398) (656,0.0822) (657,-0.2061) (658,-0.5395) (659,-0.7594) (660,-0.3822) (661,0.2033) (662,0.474) (663,0.2697) (664,-0.1276) (665,-0.3123) (666,-0.1724) (667,0.1138) (668,0.2015) (669,-0.1327) (670,-0.4792) (671,-0.5037) (672,-0.1128) (673,0.3192) (674,0.5608) (675,0.3192) (676,-0.0627) (677,-0.2241) (678,0.0212) (679,0.2761) (680,0.3693) (681,-0.0258) (682,-0.421) (683,-0.4339) (684,0.0436) (685,0.5703) (686,0.6386) (687,0.3978) (688,0.0243) (689,-0.1428) (690,0.0705) (691,0.294) (692,0.301) (693,-0.0496) (694,-0.3908) (695,-0.4002) (696,0.0122) (697,0.5279) (698,0.6385) (699,0.3646) (700,-0.0229) (701,-0.2169) (702,-0.0136) (703,0.3008) (704,0.2028) (705,-0.1426) (706,-0.485) (707,-0.4218) (708,-0.0323) (709,0.4774) (710,0.5693) (711,0.2207) (712,-0.135) (713,-0.3507) (714,-0.0749) (715,0.1687) (716,0.1382) (717,-0.2686) (718,-0.536) (719,-0.5693) (720,-0.179) (721,0.3198) (722,0.4171) (723,0.1045) (724,-0.2552) (725,-0.4085) (726,-0.209) (727,0.0596) (728,0.064) (729,-0.2867) (730,-0.6131) (731,-0.7236) (732,-0.22) (733,0.2555) (734,0.4375) (735,0.214) (736,-0.2368) (737,-0.4347) (738,-0.2433) (739,0.071) (740,0.0478) (741,-0.2779) (742,-0.6091) (743,-0.7913) (744,-0.3482) (745,0.2644) (746,0.5008) (747,0.2653) (748,-0.1783) (749,-0.3483) (750,-0.2387) (751,0.0967) (752,0.1621) (753,-0.1402) (754,-0.4836) (755,-0.61) (756,-0.2193) (757,0.2467) (758,0.5283) (759,0.3298) (760,-0.037) (761,-0.2163) (762,-0.0648) (763,0.249) (764,0.3502) (765,0.0512) (766,-0.4087) (767,-0.4756) (768,-0.0642) (769,0.4274) (770,0.6411) (771,0.4275) (772,0.0544) (773,-0.1748) (774,0.0082) (775,0.2619) (776,0.3836) (777,0.0825) (778,-0.277) (779,-0.4159) (780,-0.0911) (781,0.4417) (782,0.6337) (783,0.431) (784,0.0584) (785,-0.1612) (786,0.0212) (787,0.2691) (788,0.3135) (789,0.0298) (790,-0.3923) (791,-0.4181) (792,-0.0938) (793,0.418) (794,0.6155) (795,0.3517) (796,-0.0681) (797,-0.3389) (798,-0.1082) (799,0.1738) (800,0.2141) (801,-0.1529) (802,-0.4795) (803,-0.5549) (804,-0.2339) (805,0.2807) (806,0.4452) (807,0.1431) (808,-0.1605) (809,-0.3803) (810,-0.2539) (811,0.0371) (812,0.0542) (813,-0.2672) (814,-0.6027) (815,-0.7261) (816,-0.2618) (817,0.2605) (818,0.4499) (819,0.2009) (820,-0.2303) (821,-0.4671) (822,-0.2583) (823,0.0803) (824,0.0601) (825,-0.2495) (826,-0.5959) (827,-0.6967) (828,-0.2355) (829,0.2771) (830,0.4811) (831,0.2058) (832,-0.2274) (833,-0.3518) (834,-0.1591) (835,0.1054) (836,0.0955) (837,-0.1895) (838,-0.5067) (839,-0.489)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.0538) (1,0.2846) (2,0.5011) (3,0.2351) (4,-0.1111) (5,-0.2143) (6,-0.0562) (7,0.1824) (8,0.3179) (9,-0.0106) (10,-0.4143) (11,-0.3941) (12,-0.0886) (13,0.4432) (14,0.7082) (15,0.4454) (16,0.0033) (17,-0.4428) (18,-0.0264) (19,0.173) (20,0.3436) (21,-0.0564) (22,-0.4131) (23,-0.4151) (24,-0.3432) (25,0.5076) (26,0.6146) (27,0.3347) (28,0.0041) (29,-0.2922) (30,0.0598) (31,0.2884) (32,0.1927) (33,-0.0818) (34,-0.5401) (35,-0.5008) (36,-0.1597) (37,0.5011) (38,0.6184) (39,0.4344) (40,-0.1451) (41,-0.3751) (42,-0.0313) (43,0.2045) (44,0.2544) (45,-0.2025) (46,-0.4675) (47,-0.6615) (48,-0.1672) (49,0.2686) (50,0.4202) (51,0.0468) (52,-0.2858) (53,-0.4891) (54,-0.2036) (55,0.0955) (56,-0.1046) (57,-0.2789) (58,-0.6037) (59,-0.7) (60,-0.2117) (61,0.1872) (62,0.4918) (63,0.241) (64,-0.1717) (65,-0.453) (66,-0.2178) (67,0.086) (68,0.0448) (69,-0.4247) (70,-0.6102) (71,-0.9116) (72,-0.3408) (73,0.1949) (74,0.5883) (75,0.2472) (76,-0.2668) (77,-0.3579) (78,-0.1694) (79,0.1845) (80,0.0786) (81,-0.1386) (82,-0.4803) (83,-0.7189) (84,-0.2134) (85,0.2565) (86,0.5247) (87,0.3076) (88,-0.1114) (89,-0.2984) (90,-0.0412) (91,0.2297) (92,0.3435) (93,-0.0355) (94,-0.602) (95,-0.4677) (96,0.0151) (97,0.6558) (98,0.7817) (99,0.3738) (100,0.0552) (101,-0.1695) (102,0.09) (103,0.3544) (104,0.3441) (105,0.05) (106,-0.3656) (107,-0.3893) (108,0.0424) (109,0.3827) (110,0.6195) (111,0.3949) (112,0.0842) (113,-0.2087) (114,0.0651) (115,0.1131) (116,0.2786) (117,0.0559) (118,-0.4603) (119,-0.5184) (120,-0.1895) (121,0.4373) (122,0.5716) (123,0.435) (124,-0.1574) (125,-0.5068) (126,-0.1484) (127,0.2113) (128,0.2061) (129,-0.3226) (130,-0.5141) (131,-0.5852) (132,-0.2709) (133,0.3848) (134,0.3714) (135,0.1168) (136,-0.2489) (137,-0.3803) (138,-0.402) (139,0.1011) (140,-0.0992) (141,-0.2105) (142,-0.5973) (143,-0.6095) (144,-0.2339) (145,0.0561) (146,0.5036) (147,0.0923) (148,-0.1727) (149,-0.4398) (150,-0.2755) (151,0.0245) (152,0.1945) (153,-0.1665) (154,-0.6173) (155,-0.7288) (156,-0.4685) (157,0.228) (158,0.538) (159,0.1923) (160,-0.1974) (161,-0.477) (162,-0.2772) (163,0.1787) (164,0.1126) (165,-0.2175) (166,-0.8904) (167,-0.0555) (168,-0.1336) (169,0.3162) (170,0.5206) (171,0.3636) (172,-0.2016) (173,-0.3204) (174,0.0782) (175,0.157) (176,0.0609) (177,0.0606) (178,-0.3607) (179,-0.5638) (180,-0.0515) (181,0.254) (182,0.5187) (183,0.2783) (184,-0.0669) (185,-0.0995) (186,0.1339) (187,0.3067) (188,0.2704) (189,0.0094) (190,-0.3243) (191,-0.4639) (192,-0.1016) (193,0.5353) (194,0.7924) (195,0.4163) (196,-0.1153) (197,-0.1868) (198,-0.081) (199,0.1661) (200,0.2073) (201,-0.0657) (202,-0.3746) (203,-0.3734) (204,-0.1966) (205,0.5343) (206,0.6435) (207,0.4329) (208,-0.1531) (209,-0.217) (210,-0.0742) (211,-0.1221) (212,0.0424) (213,-0.2048) (214,-0.5343) (215,-0.5843) (216,-0.1969) (217,0.4218) (218,0.4614) (219,0.1962) (220,-0.3424) (221,-0.3464) (222,-0.1828) (223,-0.0761) (224,0.2082) (225,-0.2739) (226,-0.6894) (227,-0.7696) (228,-0.3771) (229,-0.4676) (230,0.4549) (231,0.017) (232,-0.2537) (233,-0.4662) (234,-0.2166) (235,-0.0346) (236,0.1209) (237,-0.3061) (238,-0.659) (239,-0.6777) (240,-0.201) (241,0.2683) (242,0.3847) (243,0.2025) (244,-0.1791) (245,-0.3236) (246,-0.2483) (247,0.1493) (248,0.223) (249,-0.2608) (250,-0.4905) (251,-0.8054) (252,-0.0511) (253,0.2337) (254,0.4754) (255,0.2071) (256,-0.1426) (257,-0.2542) (258,0.0894) (259,0.2834) (260,0.305) (261,-0.0097) (262,-0.5056) (263,-0.4632) (264,0.0954) (265,0.4777) (266,0.5578) (267,0.5226) (268,0.0136) (269,-0.1511) (270,0.0596) (271,0.2107) (272,0.3929) (273,-0.0448) (274,-0.21) (275,-0.3526) (276,-0.0054) (277,0.4729) (278,0.6345) (279,0.5277) (280,-0.0631) (281,-0.219) (282,-0.0432) (283,0.2146) (284,0.3286) (285,0.0708) (286,-0.4182) (287,-0.4514) (288,-0.052) (289,0.434) (290,0.4906) (291,0.3069) (292,-0.0421) (293,-0.2855) (294,-0.007) (295,0.0282) (296,0.0851) (297,-0.1425) (298,-0.5696) (299,-0.5802) (300,-0.4477) (301,0.2558) (302,0.4799) (303,0.0399) (304,-0.1622) (305,-0.3352) (306,-0.3878) (307,0.0016) (308,0.0148) (309,-0.3003) (310,-0.7001) (311,-0.8368) (312,-0.2912) (313,0.2242) (314,0.4969) (315,0.3084) (316,-0.1336) (317,-0.464) (318,-0.321) (319,0.0754) (320,0.0595) (321,-0.2516) (322,-0.5914) (323,-0.8533) (324,-0.3981) (325,0.1356) (326,0.3541) (327,0.1548) (328,-0.12) (329,-0.2559) (330,-0.0514) (331,0.1602) (332,0.075) (333,-0.1782) (334,-0.4777) (335,-0.5027) (336,-0.118) (337,0.3734) (338,0.5784) (339,0.3212) (340,-0.2232) (341,-0.2677) (342,-0.0273) (343,0.3416) (344,0.4548) (345,-0.0086) (346,-0.3198) (347,-0.3662) (348,0.0547) (349,0.427) (350,0.6373) (351,0.316) (352,-0.0122) (353,-0.2608) (354,0.1607) (355,0.2867) (356,0.3124) (357,-0.0401) (358,-0.1981) (359,-0.3879) (360,-0.0588) (361,0.4783) (362,0.48) (363,0.3833) (364,-0.0723) (365,-0.0232) (366,0.0497) (367,0.4274) (368,0.2187) (369,0.0396) (370,-0.4196) (371,-0.4148) (372,-0.2964) (373,0.4678) (374,0.6296) (375,0.3195) (376,-0.0651) (377,-0.4266) (378,-0.0887) (379,0.0757) (380,0.2864) (381,-0.274) (382,-0.4813) (383,-0.608) (384,-0.2995) (385,0.2132) (386,0.3854) (387,0.2044) (388,-0.2261) (389,-0.4356) (390,-0.1637) (391,0.0539) (392,-0.0163) (393,-0.1707) (394,-0.6741) (395,-0.8114) (396,-0.3639) (397,0.3146) (398,0.389) (399,0.2231) (400,-0.2419) (401,-0.4241) (402,-0.2328) (403,-0.0495) (404,-0.0177) (405,-0.3155) (406,-0.563) (407,-0.7779) (408,-0.329) (409,0.1616) (410,0.4626) (411,0.3093) (412,-0.2437) (413,-0.3409) (414,-0.2399) (415,0.0746) (416,0.1645) (417,-0.1346) (418,-0.4649) (419,-0.5724) (420,-0.3049) (421,0.3004) (422,0.5292) (423,0.3181) (424,-0.0712) (425,-0.2523) (426,-0.1963) (427,0.321) (428,0.3162) (429,-0.0218) (430,-0.471) (431,-0.53) (432,-0.0405) (433,0.4124) (434,0.6928) (435,0.3749) (436,-0.0214) (437,-0.2492) (438,0.1996) (439,0.2111) (440,0.3985) (441,0.0646) (442,-0.4178) (443,-0.4055) (444,0.0207) (445,0.5982) (446,0.7339) (447,0.3592) (448,0.1847) (449,-0.2666) (450,0.2502) (451,0.227) (452,0.3305) (453,0.1379) (454,-0.3483) (455,-0.3119) (456,-0.1183) (457,0.3587) (458,0.5298) (459,0.4175) (460,0.0084) (461,-0.3842) (462,-0.1225) (463,0.1956) (464,0.2492) (465,-0.2047) (466,-0.3425) (467,-0.5396) (468,-0.3004) (469,0.2241) (470,0.4644) (471,0.0585) (472,-0.1444) (473,-0.3227) (474,-0.1468) (475,0.0207) (476,0.0178) (477,-0.2629) (478,-0.6756) (479,-0.66) (480,-0.3787) (481,0.1666) (482,0.4464) (483,0.325) (484,-0.2153) (485,-0.5044) (486,-0.256) (487,0.1088) (488,0.0484) (489,-0.2772) (490,-0.4721) (491,-0.5032) (492,-0.2784) (493,0.2092) (494,0.5682) (495,0.0129) (496,-0.1032) (497,-0.3657) (498,-0.2985) (499,0.0486) (500,0.1992) (501,-0.1186) (502,-0.599) (503,-0.5222) (504,-0.1523) (505,0.1942) (506,0.5446) (507,0.2238) (508,-0.1459) (509,-0.1474) (510,-0.0106) (511,0.2155) (512,0.3577) (513,0.0285) (514,-0.5107) (515,-0.5346) (516,-0.0125) (517,0.5921) (518,0.6847) (519,0.5507) (520,0.1578) (521,-0.1335) (522,-0.0032) (523,0.2107) (524,0.4489) (525,-0.0369) (526,-0.3892) (527,-0.7441) (528,-0.0523) (529,0.5929) (530,0.7119) (531,0.4766) (532,0.0383) (533,-0.0956) (534,0.0432) (535,0.1432) (536,0.3217) (537,-0.0873) (538,-0.4176) (539,-0.4246) (540,-0.0387) (541,0.5921) (542,0.6906) (543,0.3554) (544,0.0692) (545,-0.2732) (546,-0.0825) (547,0.1901) (548,0.1055) (549,-0.2056) (550,-0.4917) (551,-0.605) (552,-0.1658) (553,0.3759) (554,0.5796) (555,0.1573) (556,-0.0427) (557,-0.3265) (558,-0.2395) (559,0.0107) (560,0.1537) (561,-0.2573) (562,-0.5492) (563,-0.6941) (564,-0.3025) (565,0.2776) (566,0.4171) (567,0.1646) (568,-0.4033) (569,-0.4636) (570,-0.4088) (571,0.1981) (572,0.1737) (573,-0.2149) (574,-0.7252) (575,-0.5886) (576,-0.0505) (577,0.3786) (578,0.3813) (579,0.2211) (580,-0.2524) (581,-0.4874) (582,-0.0119) (583,0.121) (584,0.3481) (585,-0.1773) (586,-0.561) (587,-0.5857) (588,-0.0998) (589,0.3963) (590,0.638) (591,0.158) (592,-0.0031) (593,-0.2901) (594,-0.0352) (595,0.2515) (596,0.3085) (597,0.12) (598,-0.4168) (599,-0.3205) (600,-0.009) (601,0.4556) (602,0.6114) (603,0.4761) (604,0.0787) (605,-0.0678) (606,0.0396) (607,0.3399) (608,0.497) (609,0.1423) (610,-0.4358) (611,-0.3699) (612,0.0937) (613,0.5215) (614,0.6399) (615,0.5404) (616,0.0999) (617,-0.1258) (618,0.0838) (619,0.239) (620,0.2709) (621,-0.0444) (622,-0.4805) (623,-0.3533) (624,-0.076) (625,0.4025) (626,0.5326) (627,0.3601) 
(628,-0.0148) (629,-0.3783) (630,-0.2225) (631,0.2) (632,0.1766) (633,-0.1779) (634,-0.6367) (635,-0.6477) (636,-0.2273) (637,0.3178) (638,0.527) (639,0.0979) (640,-0.0873) (641,-0.3085) (642,-0.1118) (643,0.0051) (644,0.0592) (645,-0.2724) (646,-0.5516) (647,-0.7326) (648,-0.3359) (649,0.2612) (650,0.3204) (651,0.1887) (652,-0.1844) (653,-0.4452) (654,-0.2825) (655,0.0481) (656,0.2585) (657,-0.2886) (658,-0.7538) (659,-0.8176) (660,-0.1914) (661,0.3049) (662,-0.0782) (663,0.2844) (664,-0.1799) (665,-0.2789) (666,-0.2396) (667,0.1634) (668,0.3282) (669,-0.2401) (670,-0.4674) (671,-0.4607) (672,-0.1039) (673,0.4933) (674,0.541) (675,0.3113) (676,-0.0026) (677,-0.2353) (678,-0.1348) (679,0.4125) (680,0.1608) (681,-0.0419) (682,-0.4628) (683,-0.5047) (684,-0.0265) (685,0.6664) (686,0.6824) (687,0.4948) (688,-0.0274) (689,-0.212) (690,0.0285) (691,0.3269) (692,0.3916) (693,-0.0562) (694,-0.3575) (695,-0.4498) (696,-0.0346) (697,0.3818) (698,0.6507) (699,0.479) (700,-0.0602) (701,-0.187) (702,-0.037) (703,0.2392) (704,0.2496) (705,-0.1495) (706,-0.4538) (707,-0.4232) (708,-0.1422) (709,0.4122) (710,0.6323) (711,0.1802) (712,-0.1457) (713,-0.36) (714,-0.2212) (715,0.2457) (716,0.1612) (717,-0.2107) (718,-0.5427) (719,-0.6354) (720,-0.0655) (721,0.3351) (722,0.4544) (723,0.214) (724,-0.312) (725,-0.4617) (726,-0.2896) (727,0.0249) (728,0.1655) (729,-0.2362) (730,-0.5681) (731,-0.7184) (732,-0.2303) (733,0.3123) (734,0.3425) (735,0.1597) (736,-0.3342) (737,-0.4412) (738,-0.0135) (739,0.0336) (740,-0.0183) (741,-0.2457) (742,-0.6556) (743,-0.6962) (744,-0.4541) (745,0.29) (746,0.3899) (747,0.2353) (748,-0.2286) (749,-0.4214) (750,-0.349) (751,0.0613) (752,0.143) (753,-0.2535) (754,-0.5949) (755,-0.5206) (756,-0.2592) (757,0.2527) (758,0.6301) (759,0.364) (760,0.0482) (761,-0.1825) (762,0.0818) (763,0.3088) (764,0.3309) (765,-0.0477) (766,-0.4275) (767,-0.5708) (768,-0.0703) (769,0.3705) (770,0.6227) (771,0.3806) (772,0.0107) (773,-0.1756) (774,-0.1161) (775,0.438) (776,0.3872) (777,0.1151) (778,-0.2682) (779,-0.3161) (780,-0.0569) (781,0.4137) (782,0.6253) (783,0.2605) (784,0.0074) (785,-0.0971) (786,-0.0569) (787,0.3956) (788,0.3268) (789,0.0963) (790,-0.4401) (791,-0.4091) (792,-0.1067) (793,0.4539) (794,0.6999) (795,0.3565) (796,-0.2292) (797,-0.3633) (798,-0.1184) (799,0.2346) (800,0.2988) (801,0.0353) (802,-0.4224) (803,-0.5679) (804,-0.2236) (805,0.3432) (806,0.447) (807,0.1684) (808,-0.1346) (809,-0.3933) (810,-0.2205) (811,0.14) (812,0.0457) (813,-0.3313) (814,-0.5122) (815,-0.72) (816,-0.2668) (817,0.1284) (818,0.5256) (819,0.1198) (820,-0.0865) (821,-0.5002) (822,-0.2614) (823,0.0513) (824,-0.15) (825,-0.2229) (826,-0.4991) (827,-0.6044) (828,-0.2563) (829,0.1917) (830,0.4934) (831,0.3096) (832,-0.2509) (833,-0.3422) (834,-0.1698) (835,0.0345) (836,0.1997) (837,-0.2053) (838,-0.4481) (839,-0.5118)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,4.3379) (1,4.2921) (2,4.1066) (3,3.6699) (4,3.0745) (5,2.35) (6,1.6146) (7,1.0606) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0496) (16,1.8758) (17,2.8943) (18,3.3956) (19,3.1086) (20,2.2292) (21,1.4989) (22,1.365) (23,1.8666) (24,2.5101) (25,2.8528) (26,2.7175) (27,2.3098) (28,1.7828) (29,1.2353) (30,1.0) (31,1.0) (32,1.0) (33,1.1127) (34,1.5403) (35,1.6658) (36,1.3981) (37,1.0128) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.12) (52,1.3466) (53,1.2506) (54,1.028) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.2358) (71,1.311) (72,1.0509) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0383) (91,1.0671) (92,1.0456) (93,1.1009) (94,1.3163) (95,1.6475) (96,1.9391) (97,2.1668) (98,2.0579) (99,1.5658) (100,1.0511) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0216) (116,1.1563) (117,1.414) (118,1.6225) (119,1.6334) (120,1.6294) (121,1.4911) (122,1.4104) (123,1.5092) (124,1.5487) (125,1.5817) (126,1.5408) (127,1.2704) (128,1.0579) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0263) (140,1.1929) (141,1.3429) (142,1.6937) (143,2.0823) (144,2.305) (145,2.3027) (146,1.7895) (147,1.1228) (148,1.0) (149,1.0) (150,1.0) (151,1.2402) (152,1.5688) (153,1.9711) (154,2.3192) (155,2.7183) (156,2.9822) (157,2.6889) (158,1.9894) (159,1.4138) (160,1.2145) (161,1.4946) (162,1.835) (163,1.9569) (164,1.9216) (165,2.0173) (166,2.1453) (167,2.2069) (168,2.1149) (169,1.6864) (170,1.3003) (171,1.0991) (172,1.153) (173,1.6362) (174,2.2718) (175,2.8028) (176,3.0038) (177,2.7594) (178,2.9226) (179,3.667) (180,4.9772) (181,5.8523) (182,5.4835) (183,4.1125) (184,2.377) (185,1.1516) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.1621) (192,1.6217) (193,1.703) (194,1.5983) (195,1.684) (196,1.9592) (197,2.5967) (198,2.9884) (199,2.8642) (200,2.2394) (201,1.4015) (202,1.0) (203,1.0) (204,1.133) (205,1.6318) (206,2.0291) (207,2.1873) (208,1.9139) (209,1.6576) (210,1.7056) (211,2.0924) (212,2.3119) (213,2.0669) (214,1.749) (215,1.902) (216,2.6891) (217,3.4069) (218,3.3961) (219,2.6044) (220,1.5327) (221,1.0004) (222,1.0) (223,1.004) (224,1.0441) (225,1.0) (226,1.4108) (227,2.769) (228,5.0986) (229,7.4631) (230,8.6997) (231,8.1873) (232,6.4079) (233,4.0546) (234,2.0417) (235,1.0562) (236,1.0) (237,1.0795) (238,1.7123) (239,2.2943) (240,2.7423) (241,2.7823) (242,2.3719) (243,1.925) (244,1.3615) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.2704) (250,1.9964) (251,2.2528) (252,2.0323) (253,1.6901) (254,1.5372) (255,1.5723) (256,1.4561) (257,1.0999) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0855) (283,1.248) (284,1.3552) (285,1.3229) (286,1.058) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.2484) (324,1.6597) (325,1.8824) (326,1.8174) (327,1.5159) (328,1.1474) (329,1.0) (330,1.0) (331,1.175) (332,1.3351) (333,1.3332) (334,1.0998) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0084) (340,1.231) (341,1.4038) (342,1.3618) (343,1.1311) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0279) (352,1.2184) (353,1.1194) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.305) (363,1.6815) (364,2.0538) (365,2.4339) (366,2.7427) (367,2.6155) (368,2.0152) (369,1.1804) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0514) (404,1.2009) (405,1.0481) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0358) (426,1.182) (427,1.0334) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0814) (445,1.6076) (446,1.8617) (447,1.627) (448,1.257) (449,1.0186) (450,1.024) (451,1.2336) (452,1.4837) (453,1.7427) (454,1.8776) (455,1.7854) (456,1.4639) (457,1.1109) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0178) (474,1.2275) (475,1.1839) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.1016) (491,1.4965) (492,1.3867) (493,1.0173) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.1564) (507,1.2168) (508,1.0323) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0867) (518,1.487) (519,1.7552) (520,1.7521) (521,1.3539) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.4529) (527,1.87) (528,1.7216) (529,1.1583) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.2463) (542,1.6002) (543,1.7576) (544,1.7265) (545,1.5239) (546,1.1879) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.4554) (555,2.2222) (556,2.5569) (557,2.2481) (558,1.4974) (559,1.0) (560,1.0) (561,1.0) (562,1.0227) (563,1.0143) (564,1.0) (565,1.0) (566,1.0049) (567,1.3866) (568,1.8065) (569,2.0362) (570,2.0996) (571,1.8687) (572,1.5858) (573,1.2734) (574,1.1255) (575,1.24) (576,1.4083) (577,1.2997) (578,1.0141) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.13) (584,1.2219) (585,1.1229) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.1178) (595,1.2902) (596,1.2632) (597,1.0999) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.1113) (604,1.4272) (605,1.4273) (606,1.4221) (607,1.5711) (608,1.8619) (609,1.9832) (610,1.6939) (611,1.3771) (612,1.3566) (613,1.778) (614,2.3889) (615,2.887) (616,3.0942) (617,2.895) (618,2.3005) (619,1.4868) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0656) (625,1.0149) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.2296) (636,1.8233) (637,2.2221) (638,2.0993) (639,1.8073) (640,1.7744) (641,2.1484) (642,2.5034) (643,2.4042) (644,1.7371) (645,1.1005) (646,1.0) (647,1.0) (648,1.0) (649,1.1937) (650,1.6352) (651,2.0127) (652,2.004) (653,1.607) (654,1.1002) (655,1.0) (656,1.1671) (657,1.584) (658,2.0299) (659,2.2659) (660,2.7135) (661,3.3299) (662,3.6962) (663,3.3894) (664,2.1983) (665,1.1269) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.018) (673,1.1267) (674,1.0087) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0644) (680,1.4025) (681,1.5628) (682,1.3957) (683,1.0667) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0773) (696,1.3456) (697,1.5158) (698,1.3991) (699,1.0659) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.0305) (722,1.2045) (723,1.2938) (724,1.3286) (725,1.4031) (726,1.5598) (727,1.6079) (728,1.6043) (729,1.4819) (730,1.1528) (731,1.0) (732,1.0) (733,1.0) (734,1.0) (735,1.3526) (736,1.8101) (737,1.891) (738,1.7166) (739,1.2702) (740,1.0) (741,1.0) (742,1.0) (743,1.0) (744,1.0) (745,1.0) (746,1.0926) (747,1.4842) (748,1.7389) (749,1.8248) (750,1.8961) (751,1.9951) (752,2.0595) (753,1.9649) (754,1.6005) (755,1.0708) (756,1.0) (757,1.0) (758,1.0) (759,1.3391) (760,1.9892) (761,2.3969) (762,2.5315) (763,2.3086) (764,1.9522) (765,1.6619) (766,1.4419) (767,1.3146) (768,1.1556) (769,1.0204) (770,1.0) (771,1.0) (772,1.0) (773,1.0) (774,1.0) (775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0) (783,1.2268) (784,1.3233) (785,1.1113) (786,1.0) (787,1.0) (788,1.0) (789,1.0) (790,1.0) (791,1.0) (792,1.0) (793,1.0) (794,1.0) (795,1.0215) (796,1.2409) (797,1.4142) (798,1.6058) (799,2.0778) (800,2.5898) (801,2.7273) (802,2.2584) (803,1.3596) (804,1.0) (805,1.0) (806,1.0) (807,1.0) (808,1.0) (809,1.0) (810,1.0) (811,1.0) (812,1.0) (813,1.0) (814,1.0) (815,1.0) (816,1.0) (817,1.0) (818,1.0) (819,1.0) (820,1.0) (821,1.0) (822,1.0) (823,1.0) (824,1.183) (825,1.3698) (826,1.3516) (827,1.197) (828,1.0) (829,1.0) (830,1.0) (831,1.0) (832,1.0) (833,1.0) (834,1.0) (835,1.0) (836,1.0) (837,1.0) (838,1.0) (839,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.2938) (1,1.2935) (2,1.2931) (3,1.2927) (4,1.2927) (5,1.2924) (6,1.292) (7,1.2914) (8,1.291) (9,1.2906) (10,1.2902) (11,1.2897) (12,1.289) (13,1.2883) (14,1.2876) (15,1.2868) (16,1.2855) (17,1.2843) (18,1.283) (19,1.2814) (20,1.2798) (21,1.2808) (22,1.2825) (23,1.2839) (24,1.2852) (25,1.2866) (26,1.2883) (27,1.2901) (28,1.292) (29,1.2939) (30,1.2957) (31,1.2975) (32,1.2992) (33,1.3009) (34,1.3026) (35,1.3042) (36,1.3057) (37,1.3074) (38,1.3092) (39,1.3111) (40,1.313) (41,1.3164) (42,1.3248) (43,1.3333) (44,1.3417) (45,1.35) (46,1.3583) (47,1.3666) (48,1.3747) (49,1.3829) (50,1.3908) (51,1.3984) (52,1.4058) (53,1.414) (54,1.4243) (55,1.4346) (56,1.444) (57,1.453) (58,1.4622) (59,1.4714) (60,1.4806) (61,1.4895) (62,1.4983) (63,1.5072) (64,1.5164) (65,1.5255) (66,1.5345) (67,1.5436) (68,1.5527) (69,1.5618) (70,1.5709) (71,1.5802) (72,1.5896) (73,1.5994) (74,1.6095) (75,1.6198) (76,1.6301) (77,1.6404) (78,1.6507) (79,1.6611) (80,1.6714) (81,1.6818) (82,1.6921) (83,1.7027) (84,1.7135) (85,1.7244) (86,1.7356) (87,1.7471) (88,1.7587) (89,1.7704) (90,1.7822) (91,1.7941) (92,1.806) (93,1.8182) (94,1.8306) (95,1.8432) (96,1.856) (97,1.869) (98,1.8822) (99,1.8956) (100,1.9093) (101,1.9279) (102,1.9483) (103,1.9688) (104,1.9892) (105,2.0097) (106,2.0304) (107,2.0514) (108,2.0723) (109,2.0932) (110,2.114) (111,2.1349) (112,2.1559) (113,2.1768) (114,2.1977) (115,2.2186) (116,2.2399) (117,2.2611) (118,2.2822) (119,2.3034) (120,2.3245) (121,2.3438) (122,2.3626) (123,2.3816) (124,2.4005) (125,2.4194) (126,2.4381) (127,2.4566) (128,2.475) (129,2.4934) (130,2.5117) (131,2.529) (132,2.5437) (133,2.5582) (134,2.5726) (135,2.587) (136,2.6015) (137,2.6158) (138,2.6299) (139,2.644) (140,2.658) (141,2.6706) (142,2.6785) (143,2.6863) (144,2.6938) (145,2.7014) (146,2.7088) (147,2.716) (148,2.7232) (149,2.7302) (150,2.7373) (151,2.7445) (152,2.7516) (153,2.7587) (154,2.7657) (155,2.7727) (156,2.7797) (157,2.7866) (158,2.7935) (159,2.8004) (160,2.8074) (161,2.8143) (162,2.8212) (163,2.8282) (164,2.835) (165,2.8419) (166,2.8488) (167,2.8556) (168,2.8624) (169,2.869) (170,2.8754) (171,2.8818) (172,2.8881) (173,2.8945) (174,2.901) (175,2.9075) (176,2.9142) (177,2.9218) (178,2.9307) (179,2.9398) (180,2.9491) (181,2.9584) (182,2.9676) (183,2.9765) (184,2.9853) (185,2.9937) (186,3.002) (187,3.0102) (188,3.0185) (189,3.0268) (190,3.0348) (191,3.0429) (192,3.0506) (193,3.0582) (194,3.0649) (195,3.0712) (196,3.0773) (197,3.067) (198,3.0513) (199,3.0356) (200,3.0202) (201,3.0) (202,2.9783) (203,2.9565) (204,2.9348) (205,2.9133) (206,2.8919) (207,2.8704) (208,2.8492) (209,2.8281) (210,2.8071) (211,2.7862) (212,2.7654) (213,2.7448) (214,2.7243) (215,2.7037) (216,2.6832) (217,2.6627) (218,2.6424) (219,2.6223) (220,2.6025) (221,2.5827) (222,2.5629) (223,2.543) (224,2.5231) (225,2.5033) (226,2.4835) (227,2.4636) (228,2.4436) (229,2.4235) (230,2.4037) (231,2.3849) (232,2.3688) (233,2.353) (234,2.3372) (235,2.3214) (236,2.3056) (237,2.2898) (238,2.274) (239,2.2582) (240,2.2424) (241,2.2267) (242,2.2109) (243,2.1952) (244,2.1794) (245,2.1637) (246,2.1479) (247,2.132) (248,2.1161) (249,2.1002) (250,2.0844) (251,2.0685) (252,2.0524) (253,2.0363) (254,2.0199) (255,2.0033) (256,1.9866) (257,1.97) (258,1.9537) (259,1.9376) (260,1.9213) (261,1.9053) (262,1.8892) (263,1.8729) (264,1.8567) (265,1.8407) (266,1.8247) (267,1.8086) (268,1.7922) (269,1.7759) (270,1.7596) (271,1.7431) (272,1.726) (273,1.7081) (274,1.6898) (275,1.6712) (276,1.6522) (277,1.6322) (278,1.6111) (279,1.5907) (280,1.5738) (281,1.5576) (282,1.5418) (283,1.5261) (284,1.5104) (285,1.4948) (286,1.4794) (287,1.4639) (288,1.4483) (289,1.4327) (290,1.4174) (291,1.402) (292,1.3868) (293,1.3718) (294,1.3574) (295,1.343) (296,1.3287) (297,1.3306) (298,1.3376) (299,1.3444) (300,1.3508) (301,1.3569) (302,1.363) (303,1.3689) (304,1.3747) (305,1.3805) (306,1.3863) (307,1.392) (308,1.3974) (309,1.4027) (310,1.4078) (311,1.4129) (312,1.4179) (313,1.4228) (314,1.4276) (315,1.4326) (316,1.4376) (317,1.4424) (318,1.4471) (319,1.4517) (320,1.4561) (321,1.4605) (322,1.465) (323,1.4696) (324,1.4742) (325,1.4788) (326,1.4835) (327,1.4883) (328,1.4931) (329,1.4979) (330,1.5026) (331,1.5071) (332,1.5114) (333,1.5158) (334,1.5201) (335,1.5243) (336,1.5283) (337,1.5323) (338,1.5363) (339,1.5399) (340,1.5435) (341,1.5471) (342,1.5507) (343,1.5541) (344,1.5574) (345,1.557) (346,1.5553) (347,1.5532) (348,1.5511) (349,1.5485) (350,1.546) (351,1.5439) (352,1.5418) (353,1.5412) (354,1.5416) (355,1.5422) (356,1.5429) (357,1.5436) (358,1.5442) (359,1.5445) (360,1.5448) (361,1.5452) (362,1.5454) (363,1.5456) (364,1.5456) (365,1.5455) (366,1.5453) (367,1.5453) (368,1.5455) (369,1.5458) (370,1.546) (371,1.5464) (372,1.5474) (373,1.5489) (374,1.5506) (375,1.5525) (376,1.5545) (377,1.5565) (378,1.5582) (379,1.5602) (380,1.5618) (381,1.5628) (382,1.5633) (383,1.5638) (384,1.5641) (385,1.5644) (386,1.5645) (387,1.5647) (388,1.5647) (389,1.5648) (390,1.5648) (391,1.5649) (392,1.5649) (393,1.5646) (394,1.5643) (395,1.5642) (396,1.5641) (397,1.564) (398,1.564) (399,1.5639) (400,1.5639) (401,1.5639) (402,1.5639) (403,1.5639) (404,1.5638) (405,1.5637) (406,1.5633) (407,1.5629) (408,1.5626) (409,1.5622) (410,1.5619) (411,1.5617) (412,1.5614) (413,1.5611) (414,1.5608) (415,1.5603) (416,1.5599) (417,1.5596) (418,1.5594) (419,1.5593) (420,1.5591) (421,1.559) (422,1.5576) (423,1.5524) (424,1.5471) (425,1.5416) (426,1.536) (427,1.5303) (428,1.5245) (429,1.5187) (430,1.5129) (431,1.507) (432,1.5012) (433,1.4952) (434,1.4891) (435,1.4832) (436,1.4777) (437,1.4725) (438,1.4674) (439,1.4626) (440,1.4575) (441,1.4519) (442,1.4459) (443,1.4399) (444,1.4339) (445,1.4314) (446,1.4304) (447,1.4296) (448,1.4291) (449,1.4289) (450,1.4285) (451,1.4279) (452,1.4273) (453,1.4254) (454,1.4228) (455,1.4202) (456,1.4176) (457,1.415) (458,1.4121) (459,1.4094) (460,1.4067) (461,1.4039) (462,1.4012) (463,1.3986) (464,1.3961) (465,1.3937) (466,1.3912) (467,1.3887) (468,1.3863) (469,1.384) (470,1.3816) (471,1.3793) (472,1.3772) (473,1.3749) (474,1.3726) (475,1.3703) (476,1.3678) (477,1.3662) (478,1.3671) (479,1.3667) (480,1.3627) (481,1.3588) (482,1.3549) (483,1.3509) (484,1.347) (485,1.3431) (486,1.3392) (487,1.3353) (488,1.3315) (489,1.3276) (490,1.3237) (491,1.3198) (492,1.3159) (493,1.3121) (494,1.3083) (495,1.3045) (496,1.3008) (497,1.2972) (498,1.2936) (499,1.2899) (500,1.2862) (501,1.2823) (502,1.2784) (503,1.2745) (504,1.2706) (505,1.2667) (506,1.2628) (507,1.2588) (508,1.2548) (509,1.2507) (510,1.2467) (511,1.2426) (512,1.2386) (513,1.2348) (514,1.2311) (515,1.2273) (516,1.2236) (517,1.2198) (518,1.216) (519,1.2124) (520,1.2086) (521,1.2048) (522,1.202) (523,1.203) (524,1.2041) (525,1.2053) (526,1.2066) (527,1.208) (528,1.2095) (529,1.2112) (530,1.2129) (531,1.2147) (532,1.2165) (533,1.2184) (534,1.2199) (535,1.2212) (536,1.2251) (537,1.2367) (538,1.2486) (539,1.2606) (540,1.2729) (541,1.2861) (542,1.2996) (543,1.3131) (544,1.3267) (545,1.3406) (546,1.3546) (547,1.3688) (548,1.3829) (549,1.3971) (550,1.4118) (551,1.4265) (552,1.4413) (553,1.4562) (554,1.4711) (555,1.4859) (556,1.5006) (557,1.5154) (558,1.5303) (559,1.5454) (560,1.5606) (561,1.5759) (562,1.5913) (563,1.6068) (564,1.6222) (565,1.6377) (566,1.6532) (567,1.6686) (568,1.684) (569,1.6995) (570,1.715) (571,1.7306) (572,1.7461) (573,1.7616) (574,1.7771) (575,1.7928) (576,1.8086) (577,1.8236) (578,1.8363) (579,1.849) (580,1.8618) (581,1.8747) (582,1.8875) (583,1.9003) (584,1.9132) (585,1.9261) (586,1.939) (587,1.9519) (588,1.9648) (589,1.9774) (590,1.9901) (591,2.0028) (592,2.0158) (593,2.0288) (594,2.0418) (595,2.055) (596,2.0683) (597,2.0814) (598,2.0995) (599,2.1191) (600,2.1386) (601,2.158) (602,2.1775) (603,2.1969) (604,2.2164) (605,2.2359) (606,2.2554) (607,2.275) (608,2.2946) (609,2.3142) (610,2.3336) (611,2.3529) (612,2.3722) (613,2.3913) (614,2.4104) (615,2.4295) (616,2.4487) (617,2.4678) (618,2.4869) (619,2.5059) (620,2.5251) (621,2.5445) (622,2.5639) (623,2.5835) (624,2.6031) (625,2.6225) (626,2.6419) (627,2.6612) (628,2.6805) (629,2.6998) (630,2.719) (631,2.7217) (632,2.7188) (633,2.7157) (634,2.713) (635,2.7103) (636,2.705) (637,2.6916) (638,2.6782) (639,2.6648) (640,2.6514) (641,2.6378) (642,2.6245) (643,2.6112) (644,2.5979) (645,2.5848) (646,2.5715) (647,2.5583) (648,2.545) (649,2.5318) (650,2.5183) (651,2.5047) (652,2.4911) (653,2.4776) (654,2.4642) (655,2.4508) (656,2.4374) (657,2.4241) (658,2.4109) (659,2.3976) (660,2.3843) (661,2.371) (662,2.3578) (663,2.3445) (664,2.3312) (665,2.3179) (666,2.3045) (667,2.2913) (668,2.278) (669,2.2647) (670,2.2515) (671,2.2384) (672,2.2253) (673,2.2121) (674,2.1989) (675,2.1856) (676,2.1724) (677,2.1591) (678,2.1458) (679,2.1324) (680,2.1189) (681,2.1055) (682,2.0921) (683,2.0791) (684,2.0662) (685,2.0531) (686,2.0401) (687,2.0272) (688,2.0146) (689,2.0019) (690,1.9891) (691,1.9763) (692,1.9633) (693,1.9502) (694,1.9373) (695,1.9245) (696,1.9117) (697,1.8991) (698,1.8814) (699,1.8623) (700,1.8434) (701,1.8245) (702,1.8055) (703,1.7864) (704,1.765) (705,1.7427) (706,1.7205) (707,1.6982) (708,1.6759) (709,1.6536) (710,1.6315) (711,1.6094) (712,1.5874) (713,1.5654) (714,1.5434) (715,1.5212) (716,1.4991) (717,1.4771) (718,1.455) (719,1.433) (720,1.4109) (721,1.3888) (722,1.3666) (723,1.3444) (724,1.3222) (725,1.3001) (726,1.2779) (727,1.2559) (728,1.2339) (729,1.2118) (730,1.1898) (731,1.1844) (732,1.1847) (733,1.1852) (734,1.1857) (735,1.1864) (736,1.187) (737,1.1876) (738,1.1881) (739,1.1884) (740,1.1885) (741,1.1887) (742,1.1887) (743,1.1887) (744,1.1887) (745,1.1887) (746,1.1887) (747,1.1887) (748,1.1886) (749,1.1885) (750,1.1883) (751,1.188) (752,1.1878) (753,1.1873) (754,1.1871) (755,1.1868) (756,1.1866) (757,1.1863) (758,1.1861) (759,1.1859) (760,1.1856) (761,1.185) (762,1.1842) (763,1.1831) (764,1.1822) (765,1.1814) (766,1.1807) (767,1.1798) (768,1.179) (769,1.1784) (770,1.1778) (771,1.1773) (772,1.1766) (773,1.1759) (774,1.1751) (775,1.174) (776,1.1729) (777,1.1719) (778,1.1709) (779,1.17) (780,1.1688) (781,1.1673) (782,1.1655) (783,1.1649) (784,1.1654) (785,1.1661) (786,1.1669) (787,1.1676) (788,1.1684) (789,1.1694) (790,1.17) (791,1.1688) (792,1.1669) (793,1.165) (794,1.1627) (795,1.1603) (796,1.1576) (797,1.1547) (798,1.1518) (799,1.1488) (800,1.1458) (801,1.1429) (802,1.1401) (803,1.1372) (804,1.137) (805,1.1378) (806,1.1385) (807,1.1394) (808,1.1403) (809,1.1413) (810,1.1422) (811,1.1432) (812,1.1442) (813,1.1453) (814,1.1464) (815,1.1476) (816,1.1489) (817,1.1501) (818,1.1513) (819,1.1525) (820,1.1538) (821,1.1551) (822,1.1564) (823,1.1578) (824,1.1592) (825,1.1607) (826,1.1622) (827,1.1638) (828,1.1654) (829,1.1671) (830,1.1688) (831,1.1706) (832,1.1724) (833,1.1743) (834,1.1762) (835,1.1782) (836,1.1802) (837,1.1823) (838,1.1844) (839,1.1866)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,0.6362) (1,0.5456) (2,0.5874) (3,0.847) (4,0.847) (5,1.06) (6,1.293) (7,1.273) (8,1.273) (9,1.2604) (10,1.293) (11,1.3131) (12,1.3131) (13,1.293) (14,1.3131) (15,1.3131) (16,1.3131) (17,1.3131) (18,1.3131) (19,1.3131) (20,1.3047) (21,1.3029) (22,1.287) (23,1.273) (24,1.273) (25,1.273) (26,1.273) (27,1.273) (28,1.273) (29,1.284) (30,1.2951) (31,1.3011) (32,1.3047) (33,1.3089) (34,1.3089) (35,1.3131) (36,1.3089) (37,1.3047) (38,1.3011) (39,1.2981) (40,1.2951) (41,1.2981) (42,1.2951) (43,1.2951) (44,1.2951) (45,1.2951) (46,1.2951) (47,1.2951) (48,1.2951) (49,1.2738) (50,1.2738) (51,1.2738) (52,1.2738) (53,1.2844) (54,1.2844) (55,1.2714) (56,1.2584) (57,1.2645) (58,1.2696) (59,1.2717) (60,1.2584) (61,1.2475) (62,1.2445) (63,1.2445) (64,1.2445) (65,1.2036) (66,1.2036) (67,1.2009) (68,1.1827) (69,1.1683) (70,0.7109) (71,0.59) (72,0.6171) (73,0.6173) (74,0.6171) (75,0.5892) (76,0.5755) (77,0.5625) (78,0.5625) (79,0.5606) (80,0.5606) (81,0.5625) (82,0.5606) (83,0.5606) (84,0.5606) (85,0.5606) (86,0.5606) (87,0.529) (88,0.5259) (89,0.5228) (90,0.5228) (91,-0.0804) (92,-0.1045) (93,-0.122) (94,-0.1274) (95,-0.1345) (96,-0.1596) (97,-0.1629) (98,-0.1768) (99,-0.1796) (100,-0.1662) (101,-0.1629) (102,-0.1715) (103,-0.1768) (104,-0.1823) (105,-0.1854) (106,-0.1911) (107,-0.1911) (108,-0.1911) (109,-0.1898) (110,-0.1886) (111,-0.1905) (112,-0.1999) (113,-0.2099) (114,-0.2199) (115,-0.2199) (116,-0.2199) (117,-0.2199) (118,-0.2239) (119,-0.2263) (120,-0.23) (121,-0.2378) (122,-0.2554) (123,-0.2709) (124,-0.3006) (125,-0.3049) (126,-0.3049) (127,-0.3049) (128,-0.3049) (129,-0.3254) (130,-0.3254) (131,-0.334) (132,-0.3602) (133,-0.3786) (134,-0.4) (135,-0.4277) (136,-0.4513) (137,-0.4636) (138,-0.4636) (139,-0.4792) (140,-0.4792) (141,-0.4909) (142,-0.5077) (143,-0.5238) (144,-0.5594) (145,-0.5594) (146,-0.5906) (147,-0.6114) (148,-0.6349) (149,-0.6355) (150,-0.9697) (151,-1.304) (152,-1.3264) (153,-1.3299) (154,-1.3334) (155,-1.3334) (156,-1.3504) (157,-1.3607) (158,-1.3566) (159,-1.3519) (160,-1.349) (161,-1.349) (162,-1.3334) (163,-1.3334) (164,-1.3299) (165,-1.3264) (166,-1.3264) (167,-1.3152) (168,-1.3008) (169,-1.2846) (170,-1.2797) (171,-1.2797) (172,-1.2797) (173,-1.2797) (174,-1.2797) (175,-1.2744) (176,-1.2797) (177,-1.2797) (178,-1.282) (179,-1.2691) (180,-1.258) (181,-0.9104) (182,-0.8916) (183,-0.8822) (184,-0.8822) (185,-0.8822) (186,-0.8822) (187,-0.8822) (188,-0.8822) (189,-0.8822) (190,-0.8822) (191,-0.8822) (192,-0.8822) (193,-0.8822) (194,-0.8822) (195,-0.8822) (196,-0.8822) (197,-0.8822) (198,-0.8822) (199,-0.8822) (200,-0.8822) (201,-0.8822) (202,-0.8822) (203,-0.8822) (204,-0.8822) (205,-0.8822) (206,-0.8822) (207,-0.8822) (208,-0.8822) (209,-0.888) (210,-0.8771) (211,-0.8822) (212,-0.8961) (213,-0.8984) (214,-0.9069) (215,-0.9049) (216,-0.9094) (217,-0.8984) (218,-0.8856) (219,-0.872) (220,-0.8689) (221,-0.8704) (222,-0.8961) (223,-0.9166) (224,-0.9446) (225,-0.9748) (226,-1.0238) (227,-1.1736) (228,-1.2219) (229,-1.2451) (230,-1.2573) (231,-1.2573) (232,-1.2573) (233,-1.2573) (234,-1.2573) (235,-1.2573) (236,-1.2739) (237,-1.2904) (238,-1.298) (239,-1.2777) (240,-1.298) (241,-1.2573) (242,-1.298) (243,-1.1999) (244,-1.1978) (245,-1.1872) (246,-0.0661) (247,1.0456) (248,1.0516) (249,1.0987) (250,1.1144) (251,1.1301) (252,1.1489) (253,1.1588) (254,1.1739) (255,1.1885) (256,1.2088) (257,1.2279) (258,1.2439) (259,1.2525) (260,1.2589) (261,1.2619) (262,1.275) (263,1.275) (264,1.275) (265,1.2729) (266,1.275) (267,1.2807) (268,1.2871) (269,1.2937) (270,1.2994) (271,1.2994) (272,1.2994) (273,1.2881) (274,1.2994) (275,1.2937) (276,1.2871) (277,1.2823) (278,1.2771) (279,1.2771) (280,1.2871) (281,1.3025) (282,1.3056) (283,1.2994) (284,1.3056) (285,1.3056) (286,1.2994) (287,1.2994) (288,1.3025) (289,1.3056) (290,1.3056) (291,1.3056) (292,1.3056) (293,1.3098) (294,1.3056) (295,1.3056) (296,1.2994) (297,1.2881) (298,1.2937) (299,1.2994) (300,1.2937) (301,1.2764) (302,1.2764) (303,1.245) (304,1.226) (305,1.2169) (306,1.2169) (307,1.2406) (308,1.2708) (309,1.2708) (310,1.2626) (311,1.2806) (312,1.2648) (313,1.2784) (314,1.2958) (315,1.316) (316,1.299) (317,1.272) (318,1.245) (319,1.2395) (320,1.2395) (321,1.1735) (322,1.1237) (323,1.0939) (324,1.0939) (325,1.0852) (326,1.0618) (327,1.0767) (328,1.0767) (329,1.544) (330,1.6226) (331,1.6645) (332,1.6884) (333,1.6892) (334,1.6986) (335,1.7137) (336,1.7211) (337,1.7324) (338,1.7381) (339,1.7482) (340,1.7486) (341,1.7486) (342,1.7606) (343,1.7726) (344,1.7486) (345,1.7486) (346,1.7486) (347,1.7486) (348,1.7451) (349,1.7373) (350,1.7373) (351,1.741) (352,1.741) (353,1.7443) (354,1.7529) (355,1.7717) (356,1.778) (357,1.7753) (358,1.7753) (359,1.769) (360,1.7654) (361,1.7654) (362,1.7654) (363,1.7613) (364,1.7654) (365,1.7753) (366,1.7613) (367,1.7572) (368,1.7452) (369,1.7394) (370,1.7418) (371,1.747) (372,1.747) (373,1.7572) (374,1.7572) (375,1.7613) (376,1.7654) (377,1.7654) (378,1.7572) (379,1.7492) (380,1.7433) (381,1.7344) (382,1.7397) (383,1.7344) (384,1.7312) (385,1.7083) (386,1.7017) (387,1.7009) (388,1.6719) (389,1.663) (390,1.663) (391,1.663) (392,1.6571) (393,1.6362) (394,1.3985) (395,1.1261) (396,1.1044) (397,1.0784) (398,1.043) (399,1.0508) (400,1.0658) (401,1.074) (402,1.1514) (403,1.2818) (404,1.2818) (405,1.2818) (406,1.2901) (407,1.3058) (408,1.3058) (409,1.2994) (410,1.3058) (411,1.2994) (412,1.2914) (413,1.2889) (414,1.2889) (415,1.2889) (416,1.2901) (417,1.2853) (418,1.2763) (419,1.2672) (420,1.2672) (421,1.2541) (422,1.2635) (423,1.2672) (424,1.2763) (425,1.2818) (426,1.2672) (427,1.2478) (428,1.2672) (429,1.7222) (430,1.7315) (431,1.7315) (432,1.736) (433,1.7271) (434,1.7271) (435,1.7315) (436,1.736) (437,1.736) (438,1.7445) (439,1.7531) (440,1.7531) (441,1.7531) (442,1.7393) (443,1.7393) (444,1.7393) (445,1.7393) (446,1.7393) (447,1.7393) (448,1.7376) (449,1.7393) (450,1.7393) (451,1.7393) (452,1.7393) (453,1.7393) (454,1.7393) (455,1.7393) (456,1.7393) (457,1.7393) (458,1.7393) (459,1.7393) (460,1.7393) (461,1.7393) (462,1.7376) (463,1.7271) (464,1.7271) (465,1.7271) (466,1.7315) (467,1.736) (468,1.7271) (469,1.7271) (470,1.7271) (471,1.7376) (472,1.2266) (473,1.2265) (474,1.2103) (475,1.2103) (476,1.1962) (477,1.1861) (478,1.1742) (479,1.1681) (480,1.1599) (481,1.1516) (482,1.1417) (483,1.1288) (484,1.1341) (485,1.1454) (486,1.1742) (487,1.1939) (488,1.1809) (489,1.1742) (490,1.1122) (491,1.0639) (492,1.0613) (493,1.0402) (494,1.0257) (495,1.0144) (496,1.0188) (497,1.018) (498,1.0272) (499,1.018) (500,1.009) (501,1.009) (502,0.9973) (503,0.9824) (504,0.979) (505,0.9716) (506,0.9716) (507,0.9739) (508,0.9716) (509,0.9716) (510,0.9716) (511,0.9716) (512,0.9716) (513,0.9601) (514,0.9601) (515,0.9601) (516,0.9601) (517,0.9538) (518,0.9601) (519,0.9658) (520,0.9658) (521,0.9601) (522,0.9601) (523,0.9601) (524,0.9601) (525,0.9658) (526,0.9716) (527,1.3386) (528,1.3371) (529,1.3347) (530,1.3372) (531,1.3388) (532,1.3388) (533,1.3388) (534,1.3371) (535,1.3388) (536,1.3476) (537,1.3476) (538,1.3622) (539,1.3641) (540,1.3622) (541,1.3575) (542,1.3575) (543,1.3622) (544,1.3622) (545,1.3641) (546,1.3749) (547,1.3817) (548,1.3749) (549,1.3641) (550,1.3575) (551,1.3497) (552,1.3497) (553,1.3497) (554,1.3497) (555,1.3464) (556,1.3388) (557,1.337) (558,1.3336) (559,1.3357) (560,1.3357) (561,1.3388) (562,1.3491) (563,1.3529) (564,1.3529) (565,1.3529) (566,1.3529) (567,1.3529) (568,1.366) (569,1.3529) (570,1.3475) (571,1.3371) (572,1.3296) (573,1.3277) (574,1.3296) (575,1.3368) (576,1.3368) (577,1.3343) (578,1.3371) (579,1.3412) (580,1.337) (581,1.3277) (582,1.3277) (583,1.2969) (584,1.2661) (585,1.2661) (586,-0.3509) (587,-0.3639) (588,-0.3796) (589,-0.3821) (590,-0.4262) (591,-0.4059) (592,-0.4059) (593,-0.4059) (594,-0.4059) (595,-0.4161) (596,-0.4293) (597,-0.4367) (598,-0.4367) (599,-0.4774) (600,-0.4778) (601,-0.4897) (602,-0.5042) (603,-0.5042) (604,-0.5012) (605,-0.5012) (606,-0.5012) (607,-0.5189) (608,-0.5328) (609,-0.5484) (610,-0.5572) (611,-0.5632) (612,-0.5785) (613,-0.5834) (614,-0.5838) (615,-0.5864) (616,-0.5864) (617,-0.586) (618,-0.5875) (619,-0.5894) (620,-0.5894) (621,-0.5894) (622,-0.5894) (623,-0.5894) (624,-0.6068) (625,-0.6068) (626,-0.6068) (627,-0.6068) (628,-0.6086) (629,-0.6195) (630,-0.6195) (631,-0.6195) (632,-0.6198) (633,-0.624) (634,-0.6289) 
(635,-0.6299) (636,-0.6403) (637,-0.6403) (638,-0.6299) (639,-0.6289) (640,-0.6289) (641,-0.6453) (642,-0.6618) (643,-0.6654) (644,-0.6777) (645,-0.6922) (646,-0.6918) (647,-1.0213) (648,-1.3415) (649,-1.3167) (650,-1.2967) (651,-1.2967) (652,-1.2967) (653,-1.2967) (654,-1.2967) (655,-1.2967) (656,-1.2967) (657,-1.2967) (658,-1.2967) (659,-1.2779) (660,-1.2699) (661,-1.2653) (662,-1.2653) (663,-1.2653) (664,-1.2653) (665,-1.2653) (666,-1.2653) (667,-1.2653) (668,-1.2653) (669,-1.2699) (670,-1.2779) (671,-1.2779) (672,-1.2779) (673,-1.2973) (674,-1.2745) (675,-1.2745) (676,-1.2699) (677,-1.2653) (678,-1.2653) (679,-1.2699) (680,-0.1552) (681,0.9603) (682,0.9764) (683,0.9898) (684,0.9989) (685,1.0025) (686,1.0095) (687,1.0228) (688,1.0363) (689,1.0519) (690,1.0625) (691,1.0688) (692,1.0751) (693,1.0783) (694,1.0888) (695,1.0951) (696,1.1062) (697,1.1117) (698,1.1188) (699,1.1242) (700,1.1242) (701,1.1242) (702,1.1587) (703,1.1587) (704,1.1587) (705,1.1622) (706,1.1722) (707,1.1932) (708,1.2086) (709,1.2122) (710,1.2362) (711,1.2362) (712,1.2525) (713,1.2525) (714,1.2525) (715,1.2525) (716,1.2593) (717,1.2596) (718,1.2596) (719,1.2665) (720,1.2764) (721,1.2764) (722,1.2716) (723,1.2734) (724,1.2793) (725,1.2793) (726,1.2793) (727,1.2819) (728,1.2691) (729,1.2701) (730,1.2764) (731,1.2819) (732,1.3063) (733,1.3364) (734,1.3208) (735,1.3261) (736,1.348) (737,1.3707) (738,1.3671) (739,1.3461) (740,1.3573) (741,1.348) (742,1.348) (743,1.3797) (744,1.3933) (745,1.4134) (746,1.4221) (747,1.4195) (748,1.4256) (749,1.424) (750,1.408) (751,1.3981) (752,1.3869) (753,1.232) (754,1.0749) (755,1.0754) (756,1.0659) (757,1.0646) (758,1.065) (759,1.0633) (760,1.0633) (761,1.0633) (762,1.0633) (763,1.0633) (764,1.0572) (765,1.051) (766,1.0572) (767,1.0633) (768,1.0649) (769,1.0637) (770,1.0637) (771,1.0633) (772,1.0633) (773,1.0633) (774,1.0633) (775,1.0634) (776,1.0633) (777,1.0637) (778,1.0633) (779,1.0633) (780,1.0634) (781,1.0634) (782,1.0647) (783,1.0647) (784,1.0658) (785,1.0681) (786,1.072) (787,1.0681) (788,1.0758) (789,1.0681) (790,1.0758) (791,1.0758) (792,1.0781) (793,1.0803) (794,1.0844) (795,1.0962) (796,1.108) (797,1.1042) (798,1.1042) (799,1.1042) (800,1.1028) (801,1.1028) (802,1.1128) (803,1.1286) (804,1.136) (805,1.136) (806,1.152) (807,1.1647) (808,1.1814) (809,1.1966) (810,1.1774) (811,1.1647) (812,1.1483) (813,1.152) (814,1.1774) (815,1.1774) (816,1.1774) (817,1.1774) (818,1.1938) (819,1.2023) (820,1.2257) (821,1.214) (822,1.2023) (823,1.1938) (824,1.1775) (825,1.1647) (826,1.1814) (827,1.1814) (828,1.1854) (829,1.152) (830,1.1209) (831,1.1209) (832,0.8853) (833,0.6418) (834,0.603) (835,0.603) (836,0.5686) (837,0.5582) (838,0.5413) (839,0.5689)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,0.6362) (1,0.5112) (2,0.5184) (3,0.5267) (4,0.5351) (5,0.5435) (6,0.5518) (7,0.5602) (8,0.5686) (9,0.577) (10,0.5853) (11,0.5911) (12,0.596) (13,0.6008) (14,0.6057) (15,0.6106) (16,0.6155) (17,0.6204) (18,0.6252) (19,0.6301) (20,0.635) (21,0.652) (22,0.6731) (23,0.6942) (24,0.7153) (25,0.7364) (26,0.7574) (27,0.7785) (28,0.7996) (29,0.8207) (30,0.8418) (31,0.8511) (32,0.8566) (33,0.862) (34,0.8675) (35,0.8729) (36,0.8784) (37,0.8838) (38,0.8893) (39,0.8947) (40,0.9002) (41,0.9028) (42,0.9044) (43,0.8896) (44,0.8642) (45,0.8398) (46,0.7654) (47,0.7276) (48,0.6431) (49,0.5853) (50,0.5412) (51,0.5605) (52,0.5605) (53,0.5605) (54,0.5605) (55,0.5096) (56,0.4821) (57,0.4148) (58,0.4148) (59,0.4148) (60,0.3976) (61,0.3771) (62,0.375) (63,0.375) (64,0.375) (65,0.375) (66,0.375) (67,0.3705) (68,0.3029) (69,0.2858) (70,0.2578) (71,0.2087) (72,0.1699) (73,0.0738) (74,-0.0593) (75,-0.0666) (76,-0.0666) (77,-0.0666) (78,-0.0666) (79,-0.1113) (80,-0.1573) (81,-0.2109) (82,-0.2209) (83,-0.2403) (84,-0.2606) (85,-0.2778) (86,-0.2968) (87,-0.2968) (88,-0.2968) (89,-0.2968) (90,-0.2968) (91,-0.2968) (92,-0.3058) (93,-0.3058) (94,-0.3058) (95,-0.3144) (96,-0.3284) (97,-0.3346) (98,-0.3652) (99,-0.3698) (100,-0.3698) (101,-0.3698) (102,-0.3698) (103,-0.3772) (104,-0.3877) (105,-0.4157) (106,-0.4194) (107,-0.4687) (108,-0.5433) (109,-0.6174) (110,-0.731) (111,-0.7403) (112,-0.7403) (113,-0.7403) (114,-0.7403) (115,-0.7403) (116,-0.7586) (117,-0.7768) (118,-0.7768) (119,-0.7768) (120,-0.7768) (121,-0.7768) (122,-0.7774) (123,-0.7805) (124,-0.8097) (125,-0.8287) (126,-0.8617) (127,-0.8891) (128,-0.9603) (129,-1.071) (130,-1.2397) (131,-1.2841) (132,-1.3543) (133,-1.3977) (134,-1.4788) (135,-1.5063) (136,-1.5063) (137,-1.5063) (138,-1.5063) (139,-1.52) (140,-1.5209) (141,-1.5219) (142,-1.5219) (143,-1.5219) (144,-1.5219) (145,-1.5816) (146,-1.6302) (147,-1.6317) (148,-1.6317) (149,-1.6317) (150,-1.6317) (151,-1.6317) (152,-1.6317) (153,-1.6317) (154,-1.6317) (155,-1.6317) (156,-1.64) (157,-1.64) (158,-1.64) (159,-1.64) (160,-1.64) (161,-1.64) (162,-1.64) (163,-1.64) (164,-1.64) (165,-1.64) (166,-1.64) (167,-1.64) (168,-1.64) (169,-1.64) (170,-1.64) (171,-1.64) (172,-1.64) (173,-1.64) (174,-1.64) (175,-1.64) (176,-1.64) (177,-1.64) (178,-1.64) (179,-1.64) (180,-1.64) (181,-1.6354) (182,-1.6308) (183,-1.6273) (184,-1.6188) (185,-1.6103) (186,-1.6103) (187,-1.6103) (188,-1.6103) (189,-1.6103) (190,-1.6103) (191,-1.6103) (192,-1.6103) (193,-1.6103) (194,-1.6189) (195,-1.6092) (196,-1.6038) (197,-1.5996) (198,-1.5996) (199,-1.5996) (200,-1.6092) (201,-1.6103) (202,-1.6208) (203,-1.6244) (204,-1.6279) (205,-1.6279) (206,-1.6208) (207,-1.6165) (208,-1.6121) (209,-1.6121) (210,-1.6121) (211,-1.6121) (212,-1.6121) (213,-1.6121) (214,-1.6121) (215,-1.6121) (216,-1.6121) (217,-1.6121) (218,-1.6121) (219,-1.6121) (220,-1.6121) (221,-1.6121) (222,-1.6121) (223,-1.6121) (224,-1.6121) (225,-1.6121) (226,-1.6121) (227,-1.6121) (228,-1.6121) (229,-1.6121) (230,-1.6121) (231,-1.6121) (232,-1.6121) (233,-1.6121) (234,-1.6121) (235,-1.6121) (236,-1.6121) (237,-1.6121) (238,-1.6121) (239,-1.6121) (240,-1.6121) (241,-1.6121) (242,-1.6121) (243,-1.6121) (244,-1.6011) (245,-1.5901) (246,-1.5901) (247,-1.5829) (248,-1.5756) (249,-1.5756) (250,-1.5089) (251,-1.4818) (252,-1.4466) (253,-1.3439) (254,-1.201) (255,-1.1322) (256,-1.0716) (257,-1.0587) (258,-1.0569) (259,-1.0275) (260,-0.9664) (261,-0.8901) (262,-0.8125) (263,-0.7771) (264,-0.7224) (265,-0.5472) (266,-0.2259) (267,-0.1293) (268,-0.0363) (269,-0.0055) (270,0.0808) (271,0.1392) (272,0.2677) (273,0.3783) (274,0.4512) (275,0.4918) (276,0.5389) (277,0.6902) (278,0.8833) (279,0.9241) (280,0.9739) (281,0.9831) (282,0.9831) (283,0.9831) (284,0.9831) (285,0.9784) (286,0.99) (287,0.9951) (288,0.9834) (289,0.9713) (290,0.9241) (291,0.9082) (292,0.9082) (293,0.9082) (294,0.9082) (295,0.8998) (296,0.8766) (297,0.8125) (298,0.8117) (299,0.8117) (300,0.8053) (301,0.798) (302,0.798) (303,0.798) (304,0.798) (305,0.798) (306,0.798) (307,0.798) (308,0.798) (309,0.798) (310,0.798) (311,0.798) (312,0.798) (313,0.798) (314,0.798) (315,0.798) (316,0.798) (317,0.798) (318,0.798) (319,0.798) (320,0.798) (321,0.798) (322,0.798) (323,0.798) (324,0.798) (325,0.798) (326,0.798) (327,0.798) (328,0.798) (329,0.798) (330,0.798) (331,0.798) (332,0.798) (333,0.798) (334,0.798) (335,0.798) (336,0.798) (337,0.798) (338,0.798) (339,0.8016) (340,0.8053) (341,0.8053) (342,0.8053) (343,0.8053) (344,0.8053) (345,0.8122) (346,0.8602) (347,0.9101) (348,0.9909) (349,1.114) (350,1.2255) (351,1.3049) (352,1.3513) (353,1.3633) (354,1.3633) (355,1.3633) (356,1.3633) (357,1.3702) (358,1.3728) (359,1.4103) (360,1.413) (361,1.416) (362,1.4396) (363,1.4681) (364,1.5061) (365,1.5061) (366,1.5061) (367,1.4684) (368,1.4559) (369,1.4281) (370,1.3872) (371,1.3758) (372,1.3468) (373,1.249) (374,1.2145) (375,1.1759) (376,1.1759) (377,1.1759) (378,1.1659) (379,1.1383) (380,1.0433) (381,1.0284) (382,1.0268) (383,1.0009) (384,0.9424) (385,0.9322) (386,0.9219) (387,0.9124) (388,0.9124) (389,0.9124) (390,0.9124) (391,0.9124) (392,0.9117) (393,0.8928) (394,0.8806) (395,0.8556) (396,0.8272) (397,0.8043) (398,0.8043) (399,0.8043) (400,0.8043) (401,0.8043) (402,0.8043) (403,0.8043) (404,0.8043) (405,0.8043) (406,0.8043) (407,0.8043) (408,0.8043) (409,0.8043) (410,0.8043) (411,0.8043) (412,0.8043) (413,0.8043) (414,0.8043) (415,0.8043) (416,0.8043) (417,0.8043) (418,0.8043) (419,0.8043) (420,0.8043) (421,0.8043) (422,0.8043) (423,0.8043) (424,0.8043) (425,0.8043) (426,0.8043) (427,0.8043) (428,0.8043) (429,0.8043) (430,0.8043) (431,0.8043) (432,0.8043) (433,0.8043) (434,0.8043) (435,0.8048) (436,0.8053) (437,0.8053) (438,0.8053) (439,0.8053) (440,0.8053) (441,0.8053) (442,0.8134) (443,0.8665) (444,0.8787) (445,0.9003) (446,1.1105) (447,1.2233) (448,1.2408) (449,1.2572) (450,1.2629) (451,1.2514) (452,1.246) (453,1.246) (454,1.2459) (455,1.2344) (456,1.2034) (457,1.1313) (458,1.0664) (459,1.0597) (460,1.0597) (461,1.0597) (462,1.0597) (463,1.0482) (464,1.033) (465,1.0178) (466,0.9777) (467,0.9593) (468,0.9343) (469,0.9028) (470,0.8778) (471,0.8778) (472,0.8778) (473,0.8778) (474,0.8778) (475,0.8778) (476,0.8546) (477,0.8314) (478,0.8314) (479,0.8255) (480,0.8088) (481,0.8047) (482,0.8023) (483,0.8023) (484,0.8023) (485,0.8023) (486,0.8023) (487,0.8023) (488,0.8023) (489,0.8023) (490,0.8023) (491,0.7966) (492,0.7901) (493,0.7827) (494,0.7753) (495,0.7753) (496,0.7753) (497,0.7753) (498,0.7753) (499,0.7753) (500,0.7685) (501,0.754) (502,0.754) (503,0.754) (504,0.754) (505,0.754) (506,0.754) (507,0.754) (508,0.754) (509,0.754) (510,0.754) (511,0.754) (512,0.754) (513,0.754) (514,0.754) (515,0.754) (516,0.754) (517,0.754) (518,0.754) (519,0.754) (520,0.754) (521,0.754) (522,0.754) (523,0.754) (524,0.754) (525,0.754) (526,0.7579) (527,0.7618) (528,0.7618) (529,0.7683) (530,0.7891) (531,0.7984) (532,0.8078) (533,0.8078) (534,0.8078) (535,0.8078) (536,0.8078) (537,0.8078) (538,0.8078) (539,0.8078) (540,0.8078) (541,0.8119) (542,0.8383) (543,0.8548) (544,0.8674) (545,0.8674) (546,0.8674) (547,0.8674) (548,0.8674) (549,0.8727) (550,0.8921) (551,0.9056) (552,0.9309) (553,0.9273) (554,0.9316) (555,0.967) (556,0.9996) (557,0.9996) (558,0.9316) (559,0.907) (560,0.8589) (561,0.7669) (562,0.5774) (563,0.4741) (564,0.3766) (565,0.2535) (566,0.0701) (567,0.0487) (568,0.0196) (569,-0.0272) (570,-0.0621) (571,-0.1559) (572,-0.1875) (573,-0.3122) (574,-0.4054) (575,-0.4689) (576,-0.5212) (577,-0.5468) (578,-0.5524) (579,-0.5524) (580,-0.5524) (581,-0.5524) (582,-0.5524) (583,-0.5524) (584,-0.564) (585,-0.564) (586,-0.564) (587,-0.5835) (588,-0.6039) (589,-0.6211) (590,-0.6416) (591,-0.6416) (592,-0.6416) (593,-0.6416) (594,-0.6416) (595,-0.6416) (596,-0.6787) (597,-0.6907) (598,-0.6907) (599,-0.6939) (600,-0.6939) (601,-0.6945) (602,-0.7008) (603,-0.7008) (604,-0.7008) (605,-0.7008) (606,-0.7008) (607,-0.7008) (608,-0.7036) (609,-0.7063) (610,-0.7063) (611,-0.7232) (612,-0.7444) (613,-0.7613) (614,-0.7613) (615,-0.7613) (616,-0.7613) (617,-0.7613) (618,-0.7613) (619,-0.8106) (620,-0.8247) (621,-0.8416) (622,-0.8814) (623,-0.9388) (624,-1.1111) (625,-1.19) (626,-1.2432) (627,-1.2989) (628,-1.3205) (629,-1.3341) (630,-1.3682) (631,-1.4693) (632,-1.4995) (633,-1.6035) (634,-1.6035) (635,-1.618) (636,-1.6325) (637,-1.6325) (638,-1.6325) (639,-1.6325) (640,-1.6325) (641,-1.6325) (642,-1.6325) (643,-1.6325) (644,-1.6325) (645,-1.6325)
 (646,-1.6325) (647,-1.6325) (648,-1.6325) (649,-1.6325) (650,-1.6325) (651,-1.6325) (652,-1.6325) (653,-1.6325) (654,-1.6325) (655,-1.6325) (656,-1.6325) (657,-1.6325) (658,-1.6325) (659,-1.6325) (660,-1.6325) (661,-1.6325) (662,-1.6325) (663,-1.6325) (664,-1.6325) (665,-1.6325) (666,-1.6325) (667,-1.6325) (668,-1.6325) (669,-1.6325) (670,-1.6325) (671,-1.6325) (672,-1.6325) (673,-1.6325) (674,-1.6325) (675,-1.6325) (676,-1.6248) (677,-1.6172) (678,-1.6172) (679,-1.6172) (680,-1.6172) (681,-1.5877) (682,-1.583) (683,-1.5794) (684,-1.5167) (685,-1.4604) (686,-1.4189) (687,-1.4091) (688,-1.4079) (689,-1.3213) (690,-1.3213) (691,-1.3213) (692,-1.3213) (693,-1.2712) (694,-1.1844) (695,-1.1365) (696,-0.9517) (697,-0.8955) (698,-0.5767) (699,-0.5012) (700,-0.415) (701,-0.4095) (702,-0.3334) (703,-0.3004) (704,-0.1459) (705,0.1403) (706,0.2929) (707,0.4259) (708,0.5043) (709,0.6128) (710,0.7068) (711,0.8075) (712,0.8469) (713,0.8956) (714,0.8956) (715,0.8956) (716,0.8956) (717,0.898) (718,0.9292) (719,0.9667) (720,0.9926) (721,0.9987) (722,1.0139) (723,1.0504) (724,1.0588) (725,1.0622) (726,1.0622) (727,1.0553) (728,1.0511) (729,1.0469) (730,1.0448) (731,1.0301) (732,0.9934) (733,0.9907) (734,0.9912) (735,1.0154) (736,1.0154) (737,1.0154) (738,1.0154) (739,1.0154) (740,1.0033) (741,0.9912) (742,0.9912) (743,0.9684) (744,0.9457) (745,0.9407) (746,0.9407) (747,0.9407) (748,0.9407) (749,0.9407) (750,0.9407) (751,0.9407) (752,0.9407) (753,0.9407) (754,0.9407) (755,0.9407) (756,0.9407) (757,0.9056) (758,0.9056) (759,0.9056) (760,0.9056) (761,0.9056) (762,0.9056) (763,0.9056) (764,0.9056) (765,0.9056) (766,0.9056) (767,0.9056) (768,0.9056) (769,0.9056) (770,0.9056) (771,0.9056) (772,0.9056) (773,0.9056) (774,0.9056) (775,0.9056) (776,0.9056) (777,0.9056) (778,0.9227) (779,0.9399) (780,0.9399) (781,0.9412) (782,0.9424) (783,0.9541) (784,0.9541) (785,0.9541) (786,0.9483) (787,0.9231) (788,0.8716) (789,0.8346) (790,0.7311) (791,0.671) (792,0.6632) (793,0.6554) (794,0.6477) (795,0.6399) (796,0.6321) (797,0.6243) (798,0.6166) (799,0.6088) (800,0.6021) (801,0.5987) (802,0.5952) (803,0.5918) (804,0.5884) (805,0.5849) (806,0.5815) (807,0.5781) (808,0.5746) (809,0.5712) (810,0.5681) (811,0.566) (812,0.5639) (813,0.5619) (814,0.5598) (815,0.5577) (816,0.5556) (817,0.5536) (818,0.5515) (819,0.5494) (820,0.5475) (821,0.5462) (822,0.5449) (823,0.5436) (824,0.5423) (825,0.541) (826,0.5397) (827,0.5384) (828,0.5371) (829,0.5358) (830,0.5333) (831,0.5273) (832,0.5213) (833,0.5153) (834,0.5093) (835,0.5033) (836,0.4973) (837,0.4913) (838,0.4853) (839,0.481)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,0.6362) (1,0.6305) (2,0.853) (3,1.0314) (4,1.3043) (5,1.3823) (6,1.3802) (7,1.3781) (8,1.3761) (9,1.3872) (10,1.4461) (11,1.4415) (12,1.4362) (13,1.4308) (14,1.4255) (15,1.4398) (16,1.503) (17,1.5724) (18,1.5628) (19,1.5533) (20,1.5437) (21,1.5366) (22,1.5303) (23,1.524) (24,1.5177) (25,1.5114) (26,1.505) (27,1.5324) (28,1.5713) (29,1.6206) (30,1.6188) (31,1.6149) (32,1.6104) (33,1.6059) (34,1.6013) (35,1.5968) (36,1.5923) (37,1.5877) (38,1.5832) (39,1.5787) (40,1.5742) (41,1.5707) (42,1.5675) (43,1.5643) (44,1.5611) (45,1.558) (46,1.5548) (47,1.5516) (48,1.5485) (49,1.5453) (50,1.5429) (51,1.5429) (52,1.5429) (53,1.5429) (54,1.5429) (55,1.5429) (56,1.5429) (57,1.5429) (58,1.5429) (59,1.5429) (60,1.5429) (61,1.5429) (62,1.5429) (63,1.5429) (64,1.5429) (65,1.5336) (66,1.4776) (67,1.4588) (68,1.4588) (69,1.4588) (70,1.4588) (71,1.4588) (72,1.4588) (73,1.4588) (74,1.4588) (75,1.4588) (76,1.4588) (77,1.4516) (78,1.4147) (79,1.37) (80,1.3471) (81,1.3444) (82,1.3317) (83,1.2733) (84,1.2319) (85,1.1928) (86,1.1788) (87,1.1648) (88,1.1255) (89,1.118) (90,0.953) (91,0.8944) (92,0.8477) (93,0.8298) (94,0.8096) (95,0.8018) (96,0.7961) (97,0.769) (98,0.769) (99,0.769) (100,0.769) (101,0.7669) (102,0.7519) (103,0.6979) (104,0.6932) (105,0.6932) (106,0.6932) (107,0.6932) (108,0.6932) (109,0.6932) (110,0.6932) (111,0.6932) (112,0.6932) (113,0.657) (114,0.3773) (115,0.248) (116,0.1849) (117,0.1618) (118,0.1353) (119,0.1175) (120,0.0969) (121,0.093) (122,0.093) (123,0.093) (124,0.093) (125,0.0717) (126,0.017) (127,-0.0084) (128,-0.0384) (129,-0.0422) (130,-0.0422) (131,-0.0422) (132,-0.0422) (133,-0.0422) (134,-0.0422) (135,-0.0422) (136,-0.0422) (137,-0.0422) (138,-0.0636) (139,-0.0904) (140,-0.1229) (141,-0.1563) (142,-0.1563) (143,-0.1563) (144,-0.203) (145,-0.2222) (146,-0.2222) (147,-0.2222) (148,-0.2222) (149,-0.2242) (150,-0.3212) (151,-0.4146) (152,-0.421) (153,-0.4324) (154,-0.4395) (155,-0.4421) (156,-0.4569) (157,-0.4569) (158,-0.4569) (159,-0.4569) (160,-0.4569) (161,-0.4601) (162,-0.4839) (163,-0.4918) (164,-0.5514) (165,-0.5869) (166,-0.5869) (167,-0.5869) (168,-0.6772) (169,-0.7355) (170,-0.7414) (171,-0.7538) (172,-0.7516) (173,-0.7385) (174,-0.734) (175,-0.734) (176,-0.734) (177,-0.734) (178,-0.734) (179,-0.734) (180,-0.734) (181,-0.734) (182,-0.734) (183,-0.6904) (184,-0.663) (185,-0.6203) (186,-0.6203) (187,-0.6203) (188,-0.6203) (189,-0.6203) (190,-0.6203) (191,-0.6203) (192,-0.6203) (193,-0.6203) (194,-0.6203) (195,-0.6203) (196,-0.6203) (197,-0.6203) (198,-0.6203) (199,-0.6203) (200,-0.6203) (201,-0.6203) (202,-0.6203) (203,-0.6203) (204,-0.6203) (205,-0.6203) (206,-0.6203) (207,-0.6203) (208,-0.6199) (209,-0.6195) (210,-0.6195) (211,-0.6195) (212,-0.6195) (213,-0.6195) (214,-0.5886) (215,-0.5577) (216,-0.5572) (217,-0.5533) (218,-0.5494) (219,-0.5367) (220,-0.5203) (221,-0.3642) (222,-0.1691) (223,-0.0347) (224,-0.0286) (225,0.0532) (226,0.1029) (227,0.227) (228,0.3292) (229,0.4089) (230,0.4894) (231,0.5209) (232,0.6507) (233,0.8824) (234,1.1512) (235,1.17) (236,1.17) (237,1.17) (238,1.171) (239,1.1719) (240,1.1719) (241,1.1719) (242,1.1719) (243,1.1771) (244,1.2056) (245,1.2926) (246,1.441) (247,1.441) (248,1.441) (249,1.441) (250,1.4914) (251,1.4914) (252,1.4914) (253,1.4914) (254,1.4914) (255,1.4948) (256,1.5348) (257,1.5636) (258,1.6017) (259,1.6017) (260,1.6017) (261,1.6017) (262,1.6017) (263,1.6017) (264,1.6017) (265,1.6017) (266,1.6017) (267,1.6017) (268,1.6223) (269,1.6247) (270,1.6247) (271,1.6247) (272,1.6247) (273,1.6247) (274,1.6247) (275,1.6247) (276,1.6247) (277,1.6247) (278,1.6247) (279,1.6247) (280,1.6247) (281,1.6247) (282,1.6247) (283,1.6247) (284,1.6247) (285,1.6247) (286,1.6247) (287,1.6247) (288,1.6247) (289,1.6247) (290,1.6247) (291,1.6247) (292,1.6247) (293,1.6247) (294,1.6247) (295,1.6247) (296,1.6247) (297,1.6247) (298,1.6247) (299,1.6247) (300,1.6247) (301,1.6247) (302,1.6247) (303,1.6247) (304,1.6279) (305,1.6759) (306,1.6728) (307,1.6902) (308,1.6277) (309,1.6277) (310,1.6277) (311,1.6277) (312,1.6277) (313,1.6277) (314,1.6277) (315,1.6906) (316,1.7022) (317,1.7403) (318,1.8065) (319,1.8608) (320,1.8608) (321,1.8608) (322,1.8608) (323,1.8608) (324,1.8608) (325,1.8608) (326,1.8608) (327,1.8608) (328,1.8786) (329,1.895) (330,1.9465) (331,1.9465) (332,1.9465) (333,1.9465) (334,1.9465) (335,1.9465) (336,1.9465) (337,1.9465) (338,1.9465) (339,1.9552) (340,2.0024) (341,2.043) (342,2.053) (343,2.053) (344,2.053) (345,2.053) (346,2.053) (347,2.053) (348,2.053) (349,2.053) (350,2.053) (351,2.0567) (352,2.0755) (353,2.1059) (354,2.1253) (355,2.1253) (356,2.1253) (357,2.1253) (358,2.1253) (359,2.1253) (360,2.1253) (361,2.1253) (362,2.1253) (363,2.1253) (364,2.1253) (365,2.1253) (366,2.1253) (367,2.1253) (368,2.1253) (369,2.1253) (370,2.1253) (371,2.1253) (372,2.1253) (373,2.1253) (374,2.1253) (375,2.1253) (376,2.1253) (377,2.1253) (378,2.1253) (379,2.1253) (380,2.1253) (381,2.1253) (382,2.1253) (383,2.1253) (384,2.1253) (385,2.1253) (386,2.1253) (387,2.1253) (388,2.1253) (389,2.1253) (390,2.0766) (391,2.0438) (392,2.0273) (393,2.0273) (394,2.0273) (395,2.0273) (396,2.0273) (397,2.0273) (398,2.0273) (399,2.0273) (400,2.0273) (401,2.0159) (402,1.8988) (403,1.8378) (404,1.7826) (405,1.7435) (406,1.7347) (407,1.7209) (408,1.6707) (409,1.6694) (410,1.6694) (411,1.6716) (412,1.7438) (413,1.7657) (414,1.7657) (415,1.7573) (416,1.7573) (417,1.7611) (418,1.7936) (419,1.8098) (420,1.8098) (421,1.8098) (422,1.8098) (423,1.8254) (424,1.8751) (425,1.8953) (426,1.9182) (427,1.9182) (428,1.9182) (429,1.9182) (430,1.9182) (431,1.9182) (432,1.9182) (433,1.9182) (434,1.9182) (435,1.9242) (436,1.9627) (437,2.0136) (438,2.0568) (439,2.0568) (440,2.0568) (441,2.0568) (442,2.0568) (443,2.0568) (444,2.0568) (445,2.0568) (446,2.0568) (447,2.0568) (448,2.0568) (449,2.0568) (450,2.0568) (451,2.0568) (452,2.0568) (453,2.0568) (454,2.0568) (455,2.0568) (456,2.0568) (457,2.0568) (458,2.0568) (459,2.0568) (460,2.0568) (461,2.0568) (462,2.0568) (463,2.0568) (464,2.0568) (465,2.0568) (466,2.0568) (467,2.0568) (468,2.0568) (469,2.0568) (470,2.0568) (471,2.0568) (472,2.0568) (473,2.0568) (474,2.0136) (475,1.9649) (476,1.9561) (477,1.9561) (478,1.9561) (479,1.9561) (480,1.9561) (481,1.9561) (482,1.9561) (483,1.9561) (484,1.9561) (485,1.9477) (486,1.8139) (487,1.7758) (488,1.7235) (489,1.683) (490,1.6044) (491,1.5953) (492,1.513) (493,1.4904) (494,1.4904) (495,1.4904) (496,1.4904) (497,1.4899) (498,1.4892) (499,1.4603) (500,1.4202) (501,1.4159) (502,1.4159) (503,1.4159) (504,1.4159) (505,1.4159) (506,1.4159) (507,1.4202) (508,1.4408) (509,1.4747) (510,1.4893) (511,1.4894) (512,1.4894) (513,1.4918) (514,1.5082) (515,1.5221) (516,1.5221) (517,1.5221) (518,1.5221) (519,1.5301) (520,1.5639) (521,1.5893) (522,1.5906) (523,1.5906) (524,1.5906) (525,1.5906) (526,1.5906) (527,1.5906) (528,1.5906) (529,1.5906) (530,1.5906) (531,1.5932) (532,1.6416) (533,1.6623) (534,1.685) (535,1.685) (536,1.685) (537,1.685) (538,1.685) (539,1.685) (540,1.685) (541,1.685) (542,1.685) (543,1.685) (544,1.7016) (545,1.7185) (546,1.7185) (547,1.7185) (548,1.7185) (549,1.7185) (550,1.7185) (551,1.7185) (552,1.7185) (553,1.7185) (554,1.7185) (555,1.7185) (556,1.7185) (557,1.7185) (558,1.7185) (559,1.7185) (560,1.7185) (561,1.7185) (562,1.7185) (563,1.7185) (564,1.7185) (565,1.7185) (566,1.7185) (567,1.7185) (568,1.7185) (569,1.7185) (570,1.7185) (571,1.7185) (572,1.7185) (573,1.7185) (574,1.7185) (575,1.7185) (576,1.7185) (577,1.7185) (578,1.7185) (579,1.7185) (580,1.7185) (581,1.7095) (582,1.6682) (583,1.6591) (584,1.5828) (585,1.5828) (586,1.5828) (587,1.5828) (588,1.5828) (589,1.5828) (590,1.5828) (591,1.5828) (592,1.5828) (593,1.5482) (594,1.433) (595,1.299) (596,1.2606) (597,1.2435) (598,1.2145) (599,1.1705) (600,1.1122) (601,1.0399) (602,1.0315) (603,1.0315) (604,1.0315) (605,0.8656) (606,0.6797) (607,0.5354) (608,0.431) (609,0.3459) (610,0.2058) (611,0.1644) (612,0.0731) (613,0.0241) (614,-0.0448) (615,-0.0503) (616,-0.0909) (617,-0.1282) (618,-0.1567) (619,-0.1895) (620,-0.2052) (621,-0.2052) (622,-0.2052) (623,-0.2052) (624,-0.2052) (625,-0.2052) (626,-0.2052) (627,-0.2052) (628,-0.2052) (629,-0.2052) (630,-0.2108) (631,-0.2114) (632,-0.2119) (633,-0.2119) (634,-0.2119) (635,-0.2119) (636,-0.2119) (637,-0.2119) (638,-0.2119) (639,-0.2119) (640,-0.2119) (641,-0.2119) (642,-0.2169) (643,-0.2314) 
(644,-0.2409) (645,-0.2409) (646,-0.2409) (647,-0.2409) (648,-0.2409) (649,-0.2409) (650,-0.2409) (651,-0.2409) (652,-0.227) (653,-0.213) (654,-0.213) (655,-0.2152) (656,-0.2152) (657,-0.2141) (658,-0.2034) (659,-0.0953) (660,0.0716) (661,0.2104) (662,0.3677) (663,0.47) (664,0.5732) (665,0.6826) (666,0.9416) (667,0.9555) (668,0.9555) (669,0.9555) (670,0.9667) (671,0.9881) (672,1.0044) (673,1.0061) (674,1.0136) (675,1.0235) (676,1.0573) (677,1.2595) (678,1.2836) (679,1.3008) (680,1.3008) (681,1.3008) (682,1.3008) (683,1.3008) (684,1.3008) (685,1.3008) (686,1.3008) (687,1.3074) (688,1.3253) (689,1.3439) (690,1.3559) (691,1.3678) (692,1.3678) (693,1.3678) (694,1.3678) (695,1.3678) (696,1.3678) (697,1.3678) (698,1.3678) (699,1.4007) (700,1.4196) (701,1.4773) (702,1.536) (703,1.536) (704,1.536) (705,1.536) (706,1.536) (707,1.536) (708,1.536) (709,1.536) (710,1.536) (711,1.5606) (712,1.5745) (713,1.5949) (714,1.6172) (715,1.6172) (716,1.6172) (717,1.6172) (718,1.6172) (719,1.6172) (720,1.6172) (721,1.6172) (722,1.6172) (723,1.6172) (724,1.6172) (725,1.6172) (726,1.6172) (727,1.6172) (728,1.6172) (729,1.6172) (730,1.6172) (731,1.6172) (732,1.6172) (733,1.6172) (734,1.6172) (735,1.6172) (736,1.6172) (737,1.6172) (738,1.6172) (739,1.6172) (740,1.6172) (741,1.6172) (742,1.6172) (743,1.6172) (744,1.6172) (745,1.6172) (746,1.6172) (747,1.6172) (748,1.6172) (749,1.6139) (750,1.6082) (751,1.6058) (752,1.6058) (753,1.6058) (754,1.6058) (755,1.6058) (756,1.6058) (757,1.6058) (758,1.6058) (759,1.6058) (760,1.6058) (761,1.5993) (762,1.5865) (763,1.5471) (764,1.5436) (765,1.5436) (766,1.5436) (767,1.5261) (768,1.4801) (769,1.4538) (770,1.4538) (771,1.4538) (772,1.4745) (773,1.4849) (774,1.4636) (775,1.4443) (776,1.4443) (777,1.4443) (778,1.4443) (779,1.4443) (780,1.4443) (781,1.4443) (782,1.4443) (783,1.4443) (784,1.4443) (785,1.4405) (786,1.4313) (787,1.4231) (788,1.4199) (789,1.4199) (790,1.4199) (791,1.4201) (792,1.4205) (793,1.4208) (794,1.4211) (795,1.4214) (796,1.4217) (797,1.4221) (798,1.4151) (799,1.3782) (800,1.3814) (801,1.3857) (802,1.3899) (803,1.3942) (804,1.3984) (805,1.4027) (806,1.407) (807,1.4112) (808,1.4155) (809,1.4197) (810,1.4235) (811,1.3857) (812,1.3899) (813,1.3942) (814,1.3984) (815,1.4027) (816,1.407) (817,1.4112) (818,1.4155) (819,1.4197) (820,1.4242) (821,1.4292) (822,1.3996) (823,1.3431) (824,1.3371) (825,1.3378) (826,1.3385) (827,1.332) (828,1.3107) (829,1.2959) (830,1.2983) (831,1.3019) (832,1.3056) (833,1.3093) (834,1.1713) (835,1.0455) (836,0.847) (837,0.7245) (838,0.6671) (839,0.5964)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,5.6123) (1,5.5517) (2,5.3102) (3,4.7441) (4,3.9743) (5,3.0372) (6,2.0861) (7,1.3696) (8,1.291) (9,1.2906) (10,1.2902) (11,1.2897) (12,1.289) (13,1.2883) (14,1.2876) (15,1.3506) (16,2.4112) (17,3.717) (18,4.3565) (19,3.9835) (20,2.853) (21,1.9197) (22,1.7507) (23,2.3966) (24,3.2262) (25,3.6705) (26,3.5009) (27,2.9799) (28,2.3033) (29,1.5982) (30,1.2957) (31,1.2975) (32,1.2992) (33,1.4475) (34,2.0064) (35,2.1725) (36,1.8255) (37,1.3241) (38,1.3092) (39,1.3111) (40,1.313) (41,1.3164) (42,1.3248) (43,1.3333) (44,1.3417) (45,1.35) (46,1.3583) (47,1.3666) (48,1.3747) (49,1.3829) (50,1.3908) (51,1.5664) (52,1.8931) (53,1.7682) (54,1.464) (55,1.4346) (56,1.444) (57,1.453) (58,1.4622) (59,1.4714) (60,1.4806) (61,1.4895) (62,1.4983) (63,1.5072) (64,1.5164) (65,1.5255) (66,1.5345) (67,1.5436) (68,1.5527) (69,1.5618) (70,1.9415) (71,2.0716) (72,1.6704) (73,1.5994) (74,1.6095) (75,1.6198) (76,1.6301) (77,1.6404) (78,1.6507) (79,1.6611) (80,1.6714) (81,1.6818) (82,1.6921) (83,1.7027) (84,1.7135) (85,1.7244) (86,1.7356) (87,1.7471) (88,1.7587) (89,1.7704) (90,1.8506) (91,1.9144) (92,1.8885) (93,2.0018) (94,2.4098) (95,3.037) (96,3.5991) (97,4.0498) (98,3.8731) (99,2.9678) (100,2.0066) (101,1.9279) (102,1.9483) (103,1.9688) (104,1.9892) (105,2.0097) (106,2.0304) (107,2.0514) (108,2.0723) (109,2.0932) (110,2.114) (111,2.1349) (112,2.1559) (113,2.1768) (114,2.1977) (115,2.2666) (116,2.5902) (117,3.1976) (118,3.703) (119,3.7625) (120,3.7874) (121,3.4947) (122,3.3322) (123,3.5944) (124,3.7177) (125,3.827) (126,3.7563) (127,3.1206) (128,2.618) (129,2.4934) (130,2.5117) (131,2.529) (132,2.5437) (133,2.5582) (134,2.5726) (135,2.587) (136,2.6015) (137,2.6158) (138,2.6299) (139,2.7136) (140,3.1708) (141,3.5864) (142,4.5368) (143,5.5937) (144,6.2095) (145,6.2203) (146,4.8471) (147,3.0493) (148,2.7232) (149,2.7302) (150,2.7373) (151,3.4038) (152,4.3169) (153,5.438) (154,6.4146) (155,7.5374) (156,8.2896) (157,7.4927) (158,5.5571) (159,3.9592) (160,3.4097) (161,4.2064) (162,5.1769) (163,5.5345) (164,5.4477) (165,5.7331) (166,6.1117) (167,6.3021) (168,6.0536) (169,4.838) (170,3.7389) (171,3.1672) (172,3.3302) (173,4.7363) (174,6.5907) (175,8.1493) (176,8.7539) (177,8.0625) (178,8.5655) (179,10.781) (180,14.679) (181,17.3136) (182,16.272) (183,12.2398) (184,7.0949) (185,3.4472) (186,3.002) (187,3.0102) (188,3.0185) (189,3.0268) (190,3.0348) (191,3.5362) (192,4.9474) (193,5.2081) (194,4.8986) (195,5.1719) (196,6.0295) (197,7.9632) (198,9.1184) (199,8.6949) (200,6.7642) (201,4.2054) (202,2.9783) (203,2.9565) (204,3.3246) (205,4.7532) (206,5.8674) (207,6.2787) (208,5.4535) (209,4.6881) (210,4.7876) (211,5.8293) (212,6.3934) (213,5.6738) (214,4.765) (215,5.1418) (216,7.2142) (217,9.0711) (218,8.9745) (219,6.8311) (220,3.9899) (221,2.5838) (222,2.5629) (223,2.5531) (224,2.6345) (225,2.5033) (226,3.5026) (227,6.8191) (228,12.4555) (229,18.0848) (230,20.9107) (231,19.527) (232,15.1815) (233,9.5428) (234,4.7733) (235,2.4522) (236,2.3056) (237,2.4716) (238,3.893) (239,5.1804) (240,6.1492) (241,6.1955) (242,5.2444) (243,4.2261) (244,2.9678) (245,2.1637) (246,2.1479) (247,2.132) (248,2.1161) (249,2.6675) (250,4.1607) (251,4.6598) (252,4.1715) (253,3.4417) (254,3.1049) (255,3.1496) (256,2.8929) (257,2.1672) (258,1.9537) (259,1.9376) (260,1.9213) (261,1.9053) (262,1.8892) (263,1.8729) (264,1.8567) (265,1.8407) (266,1.8247) (267,1.8086) (268,1.7922) (269,1.7759) (270,1.7596) (271,1.7431) (272,1.726) (273,1.7081) (274,1.6898) (275,1.6712) (276,1.6522) (277,1.6322) (278,1.6111) (279,1.5907) (280,1.5738) (281,1.5576) (282,1.6734) (283,1.9043) (284,2.0468) (285,1.9777) (286,1.5654) (287,1.4639) (288,1.4483) (289,1.4327) (290,1.4174) (291,1.402) (292,1.3868) (293,1.3718) (294,1.3574) (295,1.343) (296,1.3287) (297,1.3306) (298,1.3376) (299,1.3444) (300,1.3508) (301,1.3569) (302,1.363) (303,1.3689) (304,1.3747) (305,1.3805) (306,1.3863) (307,1.392) (308,1.3974) (309,1.4027) (310,1.4078) (311,1.4129) (312,1.4179) (313,1.4228) (314,1.4276) (315,1.4326) (316,1.4376) (317,1.4424) (318,1.4471) (319,1.4517) (320,1.4561) (321,1.4605) (322,1.465) (323,1.8348) (324,2.4468) (325,2.7837) (326,2.6961) (327,2.2561) (328,1.7131) (329,1.4979) (330,1.5026) (331,1.771) (332,2.018) (333,2.0209) (334,1.6717) (335,1.5243) (336,1.5283) (337,1.5323) (338,1.5363) (339,1.5528) (340,1.9002) (341,2.1718) (342,2.1116) (343,1.7578) (344,1.5574) (345,1.557) (346,1.5553) (347,1.5532) (348,1.5511) (349,1.5485) (350,1.546) (351,1.5869) (352,1.8785) (353,1.7252) (354,1.5416) (355,1.5422) (356,1.5429) (357,1.5436) (358,1.5442) (359,1.5445) (360,1.5448) (361,1.5452) (362,2.0168) (363,2.599) (364,3.1744) (365,3.7618) (366,4.2383) (367,4.0417) (368,3.1144) (369,1.8247) (370,1.546) (371,1.5464) (372,1.5474) (373,1.5489) (374,1.5506) (375,1.5525) (376,1.5545) (377,1.5565) (378,1.5582) (379,1.5602) (380,1.5618) (381,1.5628) (382,1.5633) (383,1.5638) (384,1.5641) (385,1.5644) (386,1.5645) (387,1.5647) (388,1.5647) (389,1.5648) (390,1.5648) (391,1.5649) (392,1.5649) (393,1.5646) (394,1.5643) (395,1.5642) (396,1.5641) (397,1.564) (398,1.564) (399,1.5639) (400,1.5639) (401,1.5639) (402,1.5639) (403,1.6442) (404,1.878) (405,1.6389) (406,1.5633) (407,1.5629) (408,1.5626) (409,1.5622) (410,1.5619) (411,1.5617) (412,1.5614) (413,1.5611) (414,1.5608) (415,1.5603) (416,1.5599) (417,1.5596) (418,1.5594) (419,1.5593) (420,1.5591) (421,1.559) (422,1.5576) (423,1.5524) (424,1.5471) (425,1.5967) (426,1.8155) (427,1.5815) (428,1.5245) (429,1.5187) (430,1.5129) (431,1.507) (432,1.5012) (433,1.4952) (434,1.4891) (435,1.4832) (436,1.4777) (437,1.4725) (438,1.4674) (439,1.4626) (440,1.4575) (441,1.4519) (442,1.4459) (443,1.4399) (444,1.5505) (445,2.3011) (446,2.663) (447,2.326) (448,1.7963) (449,1.4556) (450,1.4628) (451,1.7615) (452,2.1176) (453,2.4839) (454,2.6713) (455,2.5356) (456,2.0753) (457,1.572) (458,1.4121) (459,1.4094) (460,1.4067) (461,1.4039) (462,1.4012) (463,1.3986) (464,1.3961) (465,1.3937) (466,1.3912) (467,1.3887) (468,1.3863) (469,1.384) (470,1.3816) (471,1.3793) (472,1.3772) (473,1.3994) (474,1.685) (475,1.6222) (476,1.3678) (477,1.3662) (478,1.3671) (479,1.3667) (480,1.3627) (481,1.3588) (482,1.3549) (483,1.3509) (484,1.347) (485,1.3431) (486,1.3392) (487,1.3353) (488,1.3315) (489,1.3276) (490,1.4581) (491,1.975) (492,1.8248) (493,1.3347) (494,1.3083) (495,1.3045) (496,1.3008) (497,1.2972) (498,1.2936) (499,1.2899) (500,1.2862) (501,1.2823) (502,1.2784) (503,1.2745) (504,1.2706) (505,1.2667) (506,1.4602) (507,1.5318) (508,1.2953) (509,1.2507) (510,1.2467) (511,1.2426) (512,1.2386) (513,1.2348) (514,1.2311) (515,1.2273) (516,1.2236) (517,1.3254) (518,1.808) (519,2.1279) (520,2.1176) (521,1.6313) (522,1.202) (523,1.203) (524,1.2041) (525,1.2053) (526,1.7532) (527,2.2589) (528,2.0823) (529,1.4029) (530,1.2129) (531,1.2147) (532,1.2165) (533,1.2184) (534,1.2199) (535,1.2212) (536,1.2251) (537,1.2367) (538,1.2486) (539,1.2606) (540,1.2729) (541,1.6032) (542,2.0798) (543,2.3078) (544,2.2906) (545,2.0427) (546,1.6088) (547,1.3688) (548,1.3829) (549,1.3971) (550,1.4118) (551,1.4265) (552,1.4413) (553,1.4562) (554,2.1418) (555,3.3025) (556,3.8368) (557,3.4061) (558,2.2907) (559,1.5454) (560,1.5606) (561,1.5759) (562,1.6275) (563,1.6296) (564,1.6222) (565,1.6377) (566,1.6613) (567,2.3142) (568,3.0424) (569,3.4607) (570,3.6008) (571,3.2337) (572,2.7687) (573,2.243) (574,2.0001) (575,2.2233) (576,2.5471) (577,2.3699) (578,1.8621) (579,1.849) (580,1.8618) (581,1.8747) (582,1.8875) (583,2.1476) (584,2.3376) (585,2.1627) (586,1.939) (587,1.9519) (588,1.9648) (589,1.9774) (590,1.9901) (591,2.0028) (592,2.0158) (593,2.0288) (594,2.2826) (595,2.6515) (596,2.6125) (597,2.2892) (598,2.0995) (599,2.1191) (600,2.1386) (601,2.158) (602,2.1775) (603,2.442) (604,3.1634) (605,3.1912) (606,3.2074) (607,3.5746) (608,4.2726) (609,4.5894) (610,3.9524) (611,3.2399) (612,3.2184) (613,4.2525) (614,5.759) (615,7.0145) (616,7.5766) (617,7.1439) (618,5.7201) (619,3.7249) (620,2.5251) (621,2.5445) (622,2.5639) (623,2.5835) (624,2.7739) (625,2.6614) (626,2.6419) (627,2.6612) (628,2.6805) (629,2.6998) (630,2.719) (631,2.7217) (632,2.7188) (633,2.7157) (634,2.713) (635,3.3327) (636,4.9314) (637,5.9808) (638,5.6225) (639,4.8162) (640,4.7044) (641,5.6667) (642,6.5699) (643,6.2781) (644,4.5134) (645,2.8448) (646,2.5715) (647,2.5583) (648,2.545) (649,3.022) (650,4.1176) (651,5.041) (652,4.9924) (653,3.982) (654,2.7115) (655,2.4508) (656,2.8444) (657,3.8395) (658,4.8935) (659,5.4324) (660,6.4691) (661,7.895) (662,8.7148) (663,7.9471) (664,5.1259) (665,2.6125) (666,2.3045) (667,2.2913) (668,2.278) (669,2.2647) (670,2.2515) (671,2.2384) (672,2.2653) (673,2.4924) (674,2.2181) (675,2.1856) (676,2.1724) (677,2.1591) (678,2.1458) (679,2.2694) (680,2.9716) (681,3.2904) (682,2.9202) (683,2.218) (684,2.0662) (685,2.0531) (686,2.0401) (687,2.0272) (688,2.0146) (689,2.0019) (690,1.9891) (691,1.9763) (692,1.9633) (693,1.9502) (694,1.9373) (695,2.0731) (696,2.5722) (697,2.8785) (698,2.6327) (699,1.9854) (700,1.8434) (701,1.8245) (702,1.8055) (703,1.7864) (704,1.765) (705,1.7427) (706,1.7205) (707,1.6982) (708,1.6759) (709,1.6536) (710,1.6315) (711,1.6094) (712,1.5874) (713,1.5654) (714,1.5434) (715,1.5212) (716,1.4991) (717,1.4771) (718,1.455) (719,1.433) (720,1.4109) (721,1.431) (722,1.6459) (723,1.7392) (724,1.7567) (725,1.8238) (726,1.9932) (727,2.0194) (728,1.9795) (729,1.7962) (730,1.3722) (731,1.1844) (732,1.1847) (733,1.1852) (734,1.1857) (735,1.6047) (736,2.1487) (737,2.2458) (738,2.0394) (739,1.5095) (740,1.1885) (741,1.1887) (742,1.1887) (743,1.1887) (744,1.1887) (745,1.1887) (746,1.2988) (747,1.7642) (748,2.0669) (749,2.1687) (750,2.253) (751,2.3703) (752,2.4462) (753,2.333) (754,1.8999) (755,1.2708) (756,1.1866) (757,1.1863) (758,1.1861) (759,1.588) (760,2.3583) (761,2.8403) (762,2.9977) (763,2.7314) (764,2.3079) (765,1.9635) (766,1.7024) (767,1.5511) (768,1.3625) (769,1.2024) (770,1.1778) (771,1.1773) (772,1.1766) (773,1.1759) (774,1.1751) (775,1.174) (776,1.1729) (777,1.1719) (778,1.1709) (779,1.17) (780,1.1688) (781,1.1673) (782,1.1655) (783,1.4291) (784,1.5422) (785,1.2959) (786,1.1669) (787,1.1676) (788,1.1684) (789,1.1694) (790,1.17) (791,1.1688) (792,1.1669) (793,1.165) (794,1.1627) (795,1.1852) (796,1.4364) (797,1.633) (798,1.8496) (799,2.3869) (800,2.9673) (801,3.1172) (802,2.5748) (803,1.5463) (804,1.137) (805,1.1378) (806,1.1385) (807,1.1394) (808,1.1403) (809,1.1413) (810,1.1422) (811,1.1432) (812,1.1442) (813,1.1453) (814,1.1464) (815,1.1476) (816,1.1489) (817,1.1501) (818,1.1513) (819,1.1525) (820,1.1538) (821,1.1551) (822,1.1564) (823,1.1578) (824,1.3714) (825,1.5899) (826,1.5709) (827,1.3931) (828,1.1654) (829,1.1671) (830,1.1688) (831,1.1706) (832,1.1724) (833,1.1743) (834,1.1762) (835,1.1782) (836,1.1802) (837,1.1823) (838,1.1844) (839,1.1866)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{TS-61 Signal} 
%\label{fig:draft}
\end{figure}

\end{center}

==> figures/A4Benchmark-TS8.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    %A4Benchmark-TS8,"[[264, 264], [268, 268], [348, 348], [384, 384], [557, 557], [605, 605], [839, 839], [1115, 1115], [1322, 1322], [1520, 1520], [1566, 1566], [1600, 1600], [1618, 1618]]"
    highlight style = {red!30},
    highlight=264/2-3:264/2+3,
    highlight=268/2-3:268/2+3,
    highlight=348/2-3:348/2+3,
    highlight=384/2-3:384/2+3,
    highlight=557/2-3:557/2+3,
    highlight=605/2-3:605/2+3,
    highlight=839/2-3:839/2+3,
    highlight=1115/2-3:1115/2+3,
    highlight=1322/2-3:1322/2+3,
    highlight=1520/2-3:1520/2+3,
    highlight=1566/2-3:1566/2+3,
    highlight=1600/2-3:1600/2+3,
    highlight=1618/2-3:1618/2+3,
    ]
    %true
    coordinates {
    (0,0.1751) (1,0.2154) (2,0.2419) (3,0.215) (4,0.169) (5,0.157) (6,0.1797) (7,0.209) (8,0.2112) (9,0.1728) (10,0.135) (11,0.1264) (12,0.1747) (13,0.2431) (14,0.2662) (15,0.2355) (16,0.191) (17,0.1704) (18,0.1832) (19,0.2193) (20,0.2262) (21,0.1765) (22,0.1411) (23,0.1393) (24,0.1857) (25,0.245) (26,0.2721) (27,0.2429) (28,0.1954) (29,0.1774) (30,0.1988) (31,0.2239) (32,0.219) (33,0.1842) (34,0.1348) (35,0.1367) (36,0.1866) (37,0.2409) (38,0.2637) (39,0.2371) (40,0.193) (41,0.1637) (42,0.1869) (43,0.2188) (44,0.2126) (45,0.177) (46,0.1322) (47,0.1325) (48,0.1756) (49,0.2335) (50,0.2559) (51,0.2306) (52,0.1849) (53,0.1649) (54,0.1817) (55,0.2111) (56,0.2109) (57,0.1771) (58,0.1253) (59,0.1285) (60,0.172) (61,0.2307) (62,0.2628) (63,0.233) (64,0.1898) (65,0.1578) (66,0.1803) (67,0.2149) (68,0.2158) (69,0.1755) (70,0.1376) (71,0.1308) (72,0.1813) (73,0.242) (74,0.267) (75,0.2444) (76,0.2014) (77,0.1731) (78,0.1976) (79,0.2296) (80,0.2348) (81,0.1954) (82,0.153) (83,0.1453) (84,0.2009) (85,0.2572) (86,0.2872) (87,0.2632) (88,0.2192) (89,0.1949) (90,0.2176) (91,0.2515) (92,0.2501) (93,0.2115) (94,0.1682) (95,0.173) (96,0.2211) (97,0.2802) (98,0.3009) (99,0.2755) (100,0.2297) (101,0.2092) (102,0.2345) (103,0.2592) (104,0.2603) (105,0.2243) (106,0.1798) (107,0.1778) (108,0.231) (109,0.2865) (110,0.3055) (111,0.2839) (112,0.242) (113,0.2183) (114,0.2352) (115,0.2672) (116,0.2642) (117,0.2256) (118,0.1782) (119,0.174) (120,0.2319) (121,0.2877) (122,0.3112) (123,0.2812) (124,0.2305) (125,0.208) (126,0.2323) (127,0.2603) (128,0.2614) (129,0.2159) (130,0.1826) (131,0.1652) (132,0.1596) (133,0.2729) (134,0.2479) (135,0.2781) (136,0.2229) (137,0.2065) (138,0.2234) (139,0.251) (140,0.2523) (141,0.2178) (142,0.1654) (143,0.1717) (144,0.213) (145,0.2746) (146,0.3008) (147,0.2756) (148,0.2243) (149,0.2077) (150,0.2236) (151,0.2578) (152,0.2574) (153,0.219) (154,0.173) (155,0.1762) (156,0.2217) (157,0.2792) (158,0.3119) (159,0.284) (160,0.2392) (161,0.217) (162,0.2376) (163,0.2729) (164,0.2739) (165,0.2375) (166,0.1994) (167,0.1939) (168,0.2432) (169,0.3056) (170,0.3291) (171,0.3115) (172,0.2589) (173,0.2448) (174,0.2087) (175,0.2869) (176,0.2921) (177,0.2582) (178,0.2173) (179,0.2102) (180,0.261) (181,0.3265) (182,0.3496) (183,0.3199) (184,0.2704) (185,0.2548) (186,0.2711) (187,0.3057) (188,0.3043) (189,0.2683) (190,0.2237) (191,0.2196) (192,0.3285) (193,0.3281) (194,0.3505) (195,0.3259) (196,0.2762) (197,0.2593) (198,0.2777) (199,0.3073) (200,0.3075) (201,0.2706) (202,0.2261) (203,0.2178) (204,0.2673) (205,0.327) (206,0.3473) (207,0.3246) (208,0.27) (209,0.2509) (210,0.2728) (211,0.3002) (212,0.3008) (213,0.2605) (214,0.2173) (215,0.211) (216,0.2601) (217,0.3199) (218,0.3415) (219,0.3139) (220,0.2679) (221,0.2457) (222,0.2642) (223,0.2936) (224,0.3035) (225,0.2561) (226,0.2158) (227,0.2112) (228,0.2579) (229,0.3179) (230,0.3444) (231,0.3149) (232,0.2719) (233,0.251) (234,0.2659) (235,0.3018) (236,0.306) (237,0.2693) (238,0.2228) (239,0.2175) (240,0.2656) (241,0.33) (242,0.3594) (243,0.3289) (244,0.2787) (245,0.2612) (246,0.2858) (247,0.3151) (248,0.3131) (249,0.2827) (250,0.2373) (251,0.2345) (252,0.2834) (253,0.3436) (254,0.3732) (255,0.3457) (256,0.2998) (257,0.279) (258,0.3051) (259,0.3391) (260,0.3423) (261,0.2986) (262,0.2583) (263,0.2518) (264,0.3072) (265,0.3675) (266,0.3922) (267,0.3657) (268,0.3155) (269,0.2967) (270,0.3196) (271,0.3486) (272,0.3465) (273,0.3092) (274,0.2676) (275,0.2674) (276,0.3114) (277,0.3749) (278,0.3365) (279,0.3726) (280,0.326) (281,0.25) (282,0.3713) (283,0.5986) (284,0.5348) (285,0.2915) (286,-0.0817) (287,-0.1443) (288,0.2558) (289,0.6861) (290,0.8637) (291,0.6884) (292,0.2885) (293,0.0795) (294,0.2556) (295,0.509) (296,0.4669) (297,0.1571) (298,-0.1724) (299,-0.2122) (300,0.1743) (301,0.5987) (302,0.3593) (303,0.5916) (304,0.2043) (305,0.0154) (306,0.1453) (307,0.3807) (308,0.4205) (309,0.1135) (310,-0.268) (311,-0.2891) (312,0.0958) (313,0.5367) (314,0.7275) (315,0.5393) (316,0.1397) (317,-0.0218) (318,0.1738) (319,0.4029) (320,0.3955) (321,0.1005) (322,-0.2463) (323,-0.2435) (324,0.0932) (325,0.6169) (326,0.8078) (327,0.5472) (328,0.2335) (329,0.0232) (330,0.2176) (331,0.4482) (332,0.4918) (333,0.1868) (334,-0.1806) (335,-0.1641) (336,0.2105) (337,0.6899) (338,0.8732) (339,0.7178) (340,0.3301) (341,0.1873) (342,0.3334) (343,0.5933) (344,0.5895) (345,0.3196) (346,-0.0393) (347,-0.0478) (348,0.297) (349,0.8054) (350,0.9818) (351,0.8384) (352,0.3646) (353,0.2497) (354,0.406) (355,0.6442) (356,0.6427) (357,0.306) (358,-0.0121) (359,-0.0675) (360,0.3594) (361,0.8411) (362,0.9834) (363,0.7859) (364,0.4074) (365,0.2699) (366,0.3755) (367,0.6342) (368,0.6419) (369,0.2798) (370,-0.0523) (371,-0.0787) (372,0.3023) (373,0.7359) (374,0.957) (375,0.7296) (376,0.2965) (377,0.1364) (378,0.331) (379,0.5414) (380,0.5471) (381,0.1941) (382,-0.2017) (383,-0.1692) (384,0.2208) (385,0.6593) (386,0.8582) (387,0.652) (388,0.2223) (389,0.0784) (390,0.2183) (391,0.4443) (392,0.4427) (393,0.1347) (394,-0.2742) (395,-0.2465) (396,0.1739) (397,0.6323) (398,0.7847) (399,0.567) (400,0.1619) (401,0.0378) (402,0.2023) (403,0.4043) (404,0.4404) (405,0.1126) (406,-0.2127) (407,-0.2759) (408,0.1536) (409,0.6364) (410,0.8278) (411,0.6178) (412,0.2585) (413,0.1121) (414,0.3005) (415,0.5287) (416,0.5325) (417,0.2251) (418,-0.1113) (419,-0.6118) (420,0.2595) (421,0.5744) (422,0.6729) (423,0.5814) (424,0.3786) (425,0.3001) (426,0.3807) (427,0.5192) (428,0.5184) (429,0.3417) (430,0.1567) (431,0.1627) (432,0.3208) (433,0.6049) (434,0.711) (435,0.6016) (436,0.3923) (437,0.3149) (438,0.3718) (439,0.5324) (440,0.5245) (441,0.395) (442,0.1894) (443,0.1727) (444,0.371) (445,0.597) (446,0.6929) (447,0.5935) (448,0.3927) (449,0.3025) (450,0.4035) (451,0.4887) (452,0.4993) (453,0.3472) (454,0.143) (455,0.1478) (456,0.3157) (457,0.5472) (458,0.6567) (459,0.5384) (460,0.3313) (461,0.2439) (462,0.3416) (463,0.4557) (464,0.4396) (465,0.2932) (466,0.1076) (467,0.0935) (468,0.2797) (469,0.5127) (470,0.6007) (471,0.4814) (472,0.2964) (473,0.2555) (474,0.2708) (475,0.404) (476,0.4084) (477,0.2412) (478,0.0536) (479,0.0378) (480,0.2208) (481,0.4712) (482,0.5652) (483,0.4474) (484,0.2649) (485,0.1815) (486,0.2582) (487,0.371) (488,0.3803) (489,0.2253) (490,0.0561) (491,0.047) (492,0.2483) (493,0.4804) (494,0.588) (495,0.4749) (496,0.2855) (497,0.2053) (498,0.2879) (499,0.4259) (500,0.4153) (501,0.2536) (502,0.1135) (503,0.0891) (504,0.2739) (505,0.5318) (506,0.6281) (507,0.5142) (508,0.3226) (509,0.2673) (510,0.3422) (511,0.4579) (512,0.4648) (513,0.3144) (514,0.1264) (515,0.1491) (516,0.3177) (517,0.5515) (518,0.669) (519,0.5564) (520,0.3574) (521,0.2701) (522,0.3543) (523,0.4707) (524,0.4728) (525,0.316) (526,0.1312) (527,0.1406) (528,0.3137) (529,0.5443) (530,0.6308) (531,0.5377) (532,0.3626) (533,0.2744) (534,0.3399) (535,0.4583) (536,0.4596) (537,0.2883) (538,0.1275) (539,0.1058) (540,0.3073) (541,0.5355) (542,0.601) (543,0.5091) (544,0.3179) (545,0.2257) (546,0.2905) (547,0.3865) (548,0.4181) (549,0.2693) (550,0.0757) (551,0.0445) (552,0.2334) (553,0.4693) (554,0.5306) (555,0.4597) (556,0.2582) (557,0.4076) (558,0.2363) (559,0.3596) (560,0.346) (561,0.2037) (562,0.0087) (563,-0.0013) (564,0.1888) (565,0.4525) (566,0.506) (567,0.4036) (568,0.2225) (569,0.1577) (570,0.2004) (571,0.349) (572,0.3479) (573,0.1734) (574,0.0534) (575,0.016) (576,0.211) (577,0.4512) (578,0.5377) (579,0.4197) (580,0.2402) (581,0.17) (582,0.2403) (583,0.3602) (584,0.3667) (585,0.229) (586,0.0466) (587,0.0412) (588,0.2619) (589,0.4676) (590,0.5992) (591,0.4791) (592,0.3023) (593,0.2266) (594,0.3011) (595,0.4004) (596,0.4395) (597,0.2644) (598,0.0898) (599,0.0875) (600,0.2818) (601,0.5269) (602,0.6186) (603,0.4922) (604,0.3178) (605,0.2247) (606,0.3222) (607,0.4406) (608,0.444) (609,0.2828) (610,0.0817) (611,0.0952) (612,0.2935) (613,0.5552) (614,0.6203) (615,0.5161) (616,0.3259) (617,0.233) (618,0.2977) (619,0.4028) (620,0.4033) (621,0.2537) (622,0.0778) (623,0.0532) (624,0.2573) (625,0.4851) (626,0.5745) (627,0.4731) (628,0.2976) (629,0.1802) (630,0.2693) (631,0.3629) (632,0.3768) (633,0.188) (634,0.0224) (635,0.0172) (636,0.1901) (637,0.4367) (638,0.5039) (639,0.413) (640,0.2033) (641,0.1209) (642,0.2041) (643,0.2987) (644,0.3285) (645,0.1472) (646,-0.0108) 
(647,-0.0369) (648,0.1623) (649,0.3758) (650,0.4891) (651,0.3495) (652,0.1917) (653,0.0986) (654,0.1773) (655,0.3026) (656,0.287) (657,0.1567) (658,-0.0171) (659,-0.0409) (660,0.1817) (661,0.1562) (662,0.4901) (663,0.3828) (664,0.1978) (665,0.1366) (666,0.1952) (667,0.3436) (668,0.3387) (669,0.189) (670,-0.0078) (671,0.0091) (672,0.1886) (673,0.4495) (674,0.5301) (675,0.4401) (676,0.2306) (677,0.1499) (678,0.25) (679,0.3655) (680,0.3922) (681,0.2253) (682,0.0534) (683,0.0285) (684,0.2556) (685,0.4605) (686,0.5655) (687,0.4798) (688,0.2823) (689,0.1907) (690,0.2698) (691,0.3937) (692,0.403) (693,0.24) (694,0.0673) (695,0.0493) (696,0.2443) (697,0.485) (698,0.5818) (699,0.452) (700,0.2877) (701,0.1735) (702,0.2801) (703,0.3808) (704,0.3434) (705,0.219) (706,0.0633) (707,-0.0012) (708,0.1968) (709,0.4418) (710,0.5333) (711,0.4012) (712,0.2134) (713,0.1407) (714,0.2402) (715,0.3128) (716,0.3326) (717,0.1668) (718,-0.0244) (719,-0.0496) (720,0.1434) (721,0.3581) (722,0.4797) (723,0.3681) (724,0.1557) (725,0.0932) (726,0.1443) (727,0.269) (728,0.2728) (729,0.1211) (730,-0.0531) (731,-0.0792) (732,0.1257) (733,0.3728) (734,0.4518) (735,0.3398) (736,0.1427) (737,0.0666) (738,0.1424) (739,0.2761) (740,0.2229) (741,0.1264) (742,-0.0641) (743,-0.0894) (744,0.1104) (745,0.351) (746,0.4584) (747,0.3468) (748,0.1742) (749,0.0812) (750,0.1686) (751,0.2809) (752,0.2904) (753,0.157) (754,-0.0365) (755,-0.0236) (756,0.132) (757,0.4083) (758,0.505) (759,0.3966) (760,-0.0363) (761,0.1234) (762,0.2034) (763,0.3333) (764,0.329) (765,0.1605) (766,-0.004) (767,0.0214) (768,0.1883) (769,0.4226) (770,0.544) (771,0.4266) (772,0.2267) (773,0.1559) (774,0.2592) (775,0.3691) (776,0.3509) (777,0.2006) (778,0.0279) (779,0.0309) (780,0.1909) (781,0.4412) (782,0.5337) (783,0.642) (784,0.244) (785,0.1546) (786,0.2212) (787,0.3224) (788,0.3433) (789,0.1573) (790,0.0035) (791,0.0023) (792,0.1651) (793,0.3916) (794,0.5002) (795,0.3874) (796,0.1942) (797,0.1093) (798,0.1518) (799,0.2804) (800,0.5162) (801,0.1172) (802,-0.07) (803,-0.0685) (804,0.0948) (805,0.3396) (806,0.4433) (807,0.3146) (808,0.1427) (809,0.2576) (810,0.0996) (811,0.2481) (812,0.2384) (813,0.055) (814,-0.0907) (815,-0.0915) (816,0.0578) (817,0.3126) (818,0.4177) (819,0.2911) (820,0.1074) (821,0.0211) (822,0.0842) (823,0.211) (824,0.2191) (825,0.0557) (826,-0.1074) (827,-0.1287) (828,0.0698) (829,0.3399) (830,0.4199) (831,0.3011) (832,0.1133) (833,0.0609) (834,0.1196) (835,0.2554) (836,0.245) (837,0.1038) (838,-0.0716) (839,-0.0692)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,0.178) (1,0.2046) (2,0.2201) (3,0.209) (4,0.1886) (5,0.1759) (6,0.181) (7,0.1913) (8,0.1915) (9,0.1797) (10,0.1676) (11,0.1659) (12,0.1777) (13,0.1938) (14,0.2029) (15,0.1977) (16,0.1829) (17,0.1747) (18,0.1794) (19,0.188) (20,0.1888) (21,0.1781) (22,0.1657) (23,0.1651) (24,0.1765) (25,0.1922) (26,0.2003) (27,0.1959) (28,0.1839) (29,0.1754) (30,0.1784) (31,0.1862) (32,0.1882) (33,0.1795) (34,0.1677) (35,0.1648) (36,0.1748) (37,0.1906) (38,0.1997) (39,0.1965) (40,0.1841) (41,0.1761) (42,0.1777) (43,0.1851) (44,0.1876) (45,0.1801) (46,0.1682) (47,0.1636) (48,0.1732) (49,0.19) (50,0.1995) (51,0.1962) (52,0.1842) (53,0.1751) (54,0.1778) (55,0.1861) (56,0.1884) (57,0.1795) (58,0.1683) (59,0.1649) (60,0.1746) (61,0.1895) (62,0.1983) (63,0.1955) (64,0.1832) (65,0.1751) (66,0.1787) (67,0.1873) (68,0.1873) (69,0.1781) (70,0.167) (71,0.1642) (72,0.1745) (73,0.1907) (74,0.1983) (75,0.1928) (76,0.1801) (77,0.1721) (78,0.1774) (79,0.187) (80,0.1846) (81,0.1717) (82,0.1574) (83,0.1582) (84,0.1733) (85,0.1926) (86,0.2016) (87,0.1912) (88,0.1733) (89,0.1667) (90,0.1755) (91,0.1885) (92,0.1817) (93,0.1621) (94,0.1442) (95,0.1461) (96,0.1715) (97,0.2032) (98,0.2115) (99,0.1949) (100,0.1696) (101,0.1618) (102,0.1752) (103,0.1917) (104,0.1838) (105,0.1591) (106,0.1363) (107,0.1377) (108,0.1723) (109,0.2087) (110,0.2219) (111,0.2022) (112,0.1725) (113,0.1603) (114,0.1752) (115,0.1916) (116,0.1878) (117,0.1627) (118,0.1357) (119,0.1383) (120,0.1731) (121,0.2089) (122,0.2254) (123,0.2039) (124,0.1755) (125,0.162) (126,0.1754) (127,0.1919) (128,0.1905) (129,0.1664) (130,0.143) (131,0.1415) (132,0.1707) (133,0.2041) (134,0.2177) (135,0.1996) (136,0.1747) (137,0.1635) (138,0.1749) (139,0.1905) (140,0.1875) (141,0.1654) (142,0.1416) (143,0.1411) (144,0.1709) (145,0.207) (146,0.2174) (147,0.1986) (148,0.1718) (149,0.1625) (150,0.1754) (151,0.1905) (152,0.186) (153,0.1567) (154,0.1332) (155,0.1335) (156,0.1724) (157,0.2157) (158,0.2302) (159,0.2132) (160,0.1748) (161,0.1653) (162,0.1809) (163,0.2003) (164,0.1924) (165,0.1455) (166,0.1096) (167,0.1267) (168,0.1886) (169,0.251) (170,0.273) (171,0.2386) (172,0.1879) (173,0.1743) (174,0.2011) (175,0.23) (176,0.2117) (177,0.1414) (178,0.0794) (179,0.128) (180,0.2468) (181,0.357) (182,0.3459) (183,0.2677) (184,0.1985) (185,0.1864) (186,0.2348) (187,0.2738) (188,0.2364) (189,0.1377) (190,0.0629) (191,0.13) (192,0.2702) (193,0.4044) (194,0.377) (195,0.2863) (196,0.1979) (197,0.1851) (198,0.2432) (199,0.2816) (200,0.2415) (201,0.1308) (202,0.0621) (203,0.1204) (204,0.2698) (205,0.3758) (206,0.3781) (207,0.2856) (208,0.193) (209,0.1789) (210,0.2316) (211,0.2729) (212,0.2384) (213,0.1325) (214,0.0643) (215,0.111) (216,0.2545) (217,0.3655) (218,0.3686) (219,0.2874) (220,0.195) (221,0.1753) (222,0.2278) (223,0.2771) (224,0.246) (225,0.1446) (226,0.0647) (227,0.1089) (228,0.2428) (229,0.3618) (230,0.3707) (231,0.3021) (232,0.2055) (233,0.1801) (234,0.2306) (235,0.2777) (236,0.2536) (237,0.1514) (238,0.0669) (239,0.111) (240,0.2398) (241,0.3713) (242,0.4031) (243,0.3226) (244,0.2176) (245,0.188) (246,0.233) (247,0.2917) (248,0.2686) (249,0.1623) (250,0.0773) (251,0.1085) (252,0.2438) (253,0.3833) (254,0.4448) (255,0.3421) (256,0.2288) (257,0.2032) (258,0.2518) (259,0.3078) (260,0.287) (261,0.1924) (262,0.096) (263,0.1127) (264,0.2583) (265,0.4239) (266,0.5049) (267,0.4065) (268,0.2825) (269,0.2238) (270,0.2715) (271,0.351) (272,0.3577) (273,0.2386) (274,0.1117) (275,0.1066) (276,0.2551) (277,0.4515) (278,0.5586) (279,0.4544) (280,0.2964) (281,0.2233) (282,0.2691) (283,0.3739) (284,0.377) (285,0.2541) (286,0.0913) (287,0.0565) (288,0.2077) (289,0.4315) (290,0.5548) (291,0.4516) (292,0.2766) (293,0.1965) (294,0.2297) (295,0.3475) (296,0.3705) (297,0.2333) (298,0.0726) (299,0.0228) (300,0.179) (301,0.4149) (302,0.5624) (303,0.4662) (304,0.2649) (305,0.1716) (306,0.2022) (307,0.3364) (308,0.3671) (309,0.2126) (310,0.0538) (311,0.0041) (312,0.1385) (313,0.4426) (314,0.6343) (315,0.5034) (316,0.2418) (317,0.1329) (318,0.1722) (319,0.346) (320,0.3853) (321,0.1991) (322,-0.0787) (323,-0.17) (324,0.0933) (325,0.4949) (326,0.7375) (327,0.5663) (328,0.2695) (329,0.1054) (330,0.1688) (331,0.3603) (332,0.4262) (333,0.2337) (334,-0.0898) (335,-0.1692) (336,0.1019) (337,0.5217) (338,0.7975) (339,0.6869) (340,0.3503) (341,0.1595) (342,0.2256) (343,0.4293) (344,0.498) (345,0.3197) (346,-0.0139) (347,-0.119) (348,0.1472) (349,0.5755) (350,0.8299) (351,0.7403) (352,0.3742) (353,0.2305) (354,0.2947) (355,0.4579) (356,0.4927) (357,0.3368) (358,0.0575) (359,-0.0546) (360,0.1839) (361,0.5356) (362,0.7226) (363,0.6058) (364,0.3563) (365,0.2456) (366,0.2857) (367,0.423) (368,0.4473) (369,0.3071) (370,0.0861) (371,0.0147) (372,0.196) (373,0.4879) (374,0.6263) (375,0.527) (376,0.3276) (377,0.2211) (378,0.2538) (379,0.3771) (380,0.4161) (381,0.2769) (382,0.076) (383,0.0353) (384,0.182) (385,0.4486) (386,0.6065) (387,0.5189) (388,0.2877) (389,0.1897) (390,0.2189) (391,0.3514) (392,0.3951) (393,0.2453) (394,0.0583) (395,-0.0126) (396,0.1354) (397,0.4349) (398,0.6658) (399,0.5491) (400,0.2843) (401,0.1528) (402,0.1717) (403,0.34) (404,0.403) (405,0.2409) (406,-0.0278) (407,-0.1485) (408,0.0774) (409,0.449) (410,0.7232) (411,0.6001) (412,0.3133) (413,0.1221) (414,0.1572) (415,0.3384) (416,0.4271) (417,0.2937) (418,-0.0393) (419,-0.1734) (420,0.0696) (421,0.4626) (422,0.7636) (423,0.6966) (424,0.3836) (425,0.1849) (426,0.2104) (427,0.405) (428,0.4796) (429,0.3647) (430,0.0542) (431,-0.0951) (432,0.1356) (433,0.5226) (434,0.7757) (435,0.7242) (436,0.4171) (437,0.2476) (438,0.2881) (439,0.4445) (440,0.4807) (441,0.3644) (442,0.1111) (443,0.0395) (444,0.2025) (445,0.511) (446,0.6343) (447,0.5554) (448,0.3674) (449,0.2537) (450,0.2957) (451,0.4147) (452,0.4305) (453,0.3047) (454,0.1076) (455,0.0604) (456,0.2292) (457,0.4813) (458,0.5785) (459,0.4811) (460,0.3061) (461,0.2279) (462,0.2751) (463,0.3836) (464,0.3937) (465,0.2609) (466,0.0749) (467,0.047) (468,0.2346) (469,0.4777) (470,0.5648) (471,0.4555) (472,0.2771) (473,0.1955) (474,0.2482) (475,0.373) (476,0.379) (477,0.23) (478,0.0489) (479,0.0291) (480,0.2216) (481,0.481) (482,0.5768) (483,0.4578) (484,0.2591) (485,0.1769) (486,0.2404) (487,0.3781) (488,0.381) (489,0.2106) (490,0.0311) (491,0.0062) (492,0.2243) (493,0.5009) (494,0.6204) (495,0.486) (496,0.2735) (497,0.1805) (498,0.2492) (499,0.3995) (500,0.4117) (501,0.2359) (502,0.0471) (503,0.0233) (504,0.2381) (505,0.5286) (506,0.6425) (507,0.5211) (508,0.306) (509,0.2135) (510,0.2846) (511,0.4343) (512,0.4387) (513,0.2645) (514,0.075) (515,0.0467) (516,0.2634) (517,0.5582) (518,0.643) (519,0.523) (520,0.3167) (521,0.2366) (522,0.3079) (523,0.4352) (524,0.4343) (525,0.2746) (526,0.0861) (527,0.0684) (528,0.2726) (529,0.5222) (530,0.6043) (531,0.4901) (532,0.311) (533,0.2292) (534,0.2943) (535,0.4027) (536,0.408) (537,0.2625) (538,0.0805) (539,0.0629) (540,0.247) (541,0.4754) (542,0.5655) (543,0.4586) (544,0.2854) (545,0.1993) (546,0.2531) (547,0.3726) (548,0.3817) (549,0.2315) (550,0.0588) (551,0.0383) (552,0.2203) (553,0.4475) (554,0.5513) (555,0.4385) (556,0.2623) (557,0.1782) (558,0.2333) (559,0.3563) (560,0.3703) (561,0.2211) (562,0.0421) (563,0.0173) (564,0.2041) (565,0.4533) (566,0.5718) (567,0.4468) (568,0.2568) (569,0.1636) (570,0.2238) (571,0.3639) (572,0.3739) (573,0.2163) (574,0.0395) (575,0.0049) (576,0.204) (577,0.4829) (578,0.6129) (579,0.4742) (580,0.2712) (581,0.1686) (582,0.2304) (583,0.3749) (584,0.3993) (585,0.2366) (586,0.0562) (587,0.0187) (588,0.2156) (589,0.5051) (590,0.6276) (591,0.5026) (592,0.2948) (593,0.1975) (594,0.2689) (595,0.4112) (596,0.4244) (597,0.2575) (598,0.0753) (599,0.046) (600,0.2537) (601,0.5282) (602,0.6299) (603,0.5074) (604,0.3088) (605,0.2231) (606,0.301) (607,0.4241) (608,0.4191) (609,0.2562) (610,0.0695) (611,0.0563) (612,0.2631) (613,0.4992) (614,0.5816) (615,0.4612) (616,0.2795) (617,0.201) (618,0.2621) (619,0.3795) (620,0.3828) (621,0.2255) (622,0.0593) (623,0.04) (624,0.2195) (625,0.4458) (626,0.5465) (627,0.4196) (628,0.2504) (629,0.1752) (630,0.2229) (631,0.3491) (632,0.3589) (633,0.2046) (634,0.0652) (635,0.0364) (636,0.1818) (637,0.3935) (638,0.487) (639,0.3651) (640,0.2262) (641,0.1663) (642,0.1909) (643,0.2517) (644,0.2606) (645,0.1909) (646,0.0933) (647,0.0623) (648,0.1504) (649,0.2778) (650,0.3726) (651,0.3247) (652,0.222) (653,0.16) (654,0.1704) (655,0.2316) (656,0.2549) (657,0.1897) (658,0.0977) (659,0.0551) (660,0.1394) (661,0.2903) (662,0.4076) (663,0.3641) (664,0.238) (665,0.1651) (666,0.1777) (667,0.2692) (668,0.3147) (669,0.205) (670,0.0945) (671,0.0719) (672,0.1522) (673,0.3979) (674,0.5601) (675,0.4564) (676,0.2685) (677,0.1795) (678,0.211) (679,0.3648) (680,0.3871) (681,0.2451) (682,0.0834) (683,0.0598) (684,0.2059) (685,0.4823) (686,0.5819) (687,0.4738) (688,0.2926) (689,0.1966) (690,0.2535) (691,0.3729) (692,0.3852) (693,0.2424) (694,0.0652) (695,0.0398) (696,0.2125) (697,0.4586) (698,0.5564) (699,0.4404) (700,0.264) (701,0.1774) (702,0.2346) (703,0.3586) (704,0.3657) (705,0.2054) (706,0.0603) (707,0.0372) (708,0.1899) (709,0.4172) (710,0.5253) (711,0.3929) (712,0.226) (713,0.1692) (714,0.2029) (715,0.2676) (716,0.2576) (717,0.1846) (718,0.0999) (719,0.0853) (720,0.154) (721,0.2365) (722,0.278) (723,0.2641) (724,0.2164) (725,0.1719) (726,0.1729) (727,0.2036) (728,0.211) (729,0.1854) (730,0.1372) (731,0.1206) (732,0.1494) (733,0.2099) (734,0.2562) (735,0.2542) (736,0.2152) (737,0.172) (738,0.1699) (739,0.1945) (740,0.2073) (741,0.1853) (742,0.144) (743,0.1228) (744,0.1477) (745,0.2045) (746,0.2552) (747,0.256) (748,0.2138) (749,0.1674) (750,0.1686) (751,0.1953) (752,0.2109) (753,0.1871) (754,0.1372) (755,0.1157) (756,0.1518) (757,0.2198) (758,0.2794) (759,0.2722) (760,0.2189) (761,0.1686) (762,0.1825) (763,0.2502) (764,0.2771) (765,0.1933) (766,0.0948) (767,0.0814) (768,0.1824) (769,0.4118) (770,0.5053) (771,0.3938) (772,0.2409) (773,0.1719) (774,0.2107) (775,0.3169) (776,0.3336) (777,0.2099) (778,0.0713) (779,0.0477) (780,0.188) (781,0.4037) (782,0.523) (783,0.4216) (784,0.2552) (785,0.1685) (786,0.2082) (787,0.325) (788,0.3457) (789,0.2131) (790,0.0704) (791,0.0343) (792,0.1784) (793,0.3936) (794,0.4846) (795,0.4018) (796,0.2446) (797,0.171) (798,0.1996) (799,0.2863) (800,0.2919) (801,0.2017) (802,0.0967) (803,0.0638) (804,0.148) (805,0.2348) (806,0.3026) (807,0.2909) (808,0.2333) (809,0.1735) (810,0.1725) (811,0.202) (812,0.2141) (813,0.196) (814,0.1431) (815,0.117) (816,0.1392) (817,0.1868) (818,0.2453) (819,0.2628) (820,0.2264) (821,0.1782) (822,0.1622) (823,0.181) (824,0.198) (825,0.1931) (826,0.1629) (827,0.1333) (828,0.1375) (829,0.1717) (830,0.219) (831,0.2396) (832,0.2145) (833,0.1767) (834,0.1644) (835,0.1723) (836,0.1805) (837,0.1873) (838,0.1777) (839,0.1497)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,0.1751) (1,0.2154) (2,0.2419) (3,0.215) (4,0.169) (5,0.157) (6,0.1797) (7,0.209) (8,0.2112) (9,0.1728) (10,0.135) (11,0.1264) (12,0.1747) (13,0.2431) (14,0.2662) (15,0.2355) (16,0.191) (17,0.1704) (18,0.1832) (19,0.2193) (20,0.2262) (21,0.1765) (22,0.1411) (23,0.1393) (24,0.1857) (25,0.245) (26,0.2721) (27,0.2429) (28,0.1954) (29,0.1774) (30,0.1988) (31,0.2239) (32,0.219) (33,0.1842) (34,0.1348) (35,0.1367) (36,0.1866) (37,0.2409) (38,0.2637) (39,0.2371) (40,0.193) (41,0.1637) (42,0.1869) (43,0.2188) (44,0.2126) (45,0.177) (46,0.1322) (47,0.1325) (48,0.1756) (49,0.2335) (50,0.2559) (51,0.2306) (52,0.1849) (53,0.1649) (54,0.1817) (55,0.2111) (56,0.2109) (57,0.1771) (58,0.1253) (59,0.1285) (60,0.172) (61,0.2307) (62,0.2628) (63,0.233) (64,0.1898) (65,0.1578) (66,0.1803) (67,0.2149) (68,0.2158) (69,0.1755) (70,0.1376) (71,0.1308) (72,0.1813) (73,0.242) (74,0.267) (75,0.2444) (76,0.2014) (77,0.1731) (78,0.1976) (79,0.2296) (80,0.2348) (81,0.1954) (82,0.153) (83,0.1453) (84,0.2009) (85,0.2572) (86,0.2872) (87,0.2632) (88,0.2192) (89,0.1949) (90,0.2176) (91,0.2515) (92,0.2501) (93,0.2115) (94,0.1682) (95,0.173) (96,0.2211) (97,0.2802) (98,0.3009) (99,0.2755) (100,0.2297) (101,0.2092) (102,0.2345) (103,0.2592) (104,0.2603) (105,0.2243) (106,0.1798) (107,0.1778) (108,0.231) (109,0.2865) (110,0.3055) (111,0.2839) (112,0.242) (113,0.2183) (114,0.2352) (115,0.2672) (116,0.2642) (117,0.2256) (118,0.1782) (119,0.174) (120,0.2319) (121,0.2877) (122,0.3112) (123,0.2812) (124,0.2305) (125,0.208) (126,0.2323) (127,0.2603) (128,0.2614) (129,0.2159) (130,0.1826) (131,0.1652) (132,0.1596) (133,0.2729) (134,0.2479) (135,0.2781) (136,0.2229) (137,0.2065) (138,0.2234) (139,0.251) (140,0.2523) (141,0.2178) (142,0.1654) (143,0.1717) (144,0.213) (145,0.2746) (146,0.3008) (147,0.2756) (148,0.2243) (149,0.2077) (150,0.2236) (151,0.2578) (152,0.2574) (153,0.219) (154,0.173) (155,0.1762) (156,0.2217) (157,0.2792) (158,0.3119) (159,0.284) (160,0.2392) (161,0.217) (162,0.2376) (163,0.2729) (164,0.2739) (165,0.2375) (166,0.1994) (167,0.1939) (168,0.2432) (169,0.3056) (170,0.3291) (171,0.3115) (172,0.2589) (173,0.2448) (174,0.2087) (175,0.2869) (176,0.2921) (177,0.2582) (178,0.2173) (179,0.2102) (180,0.261) (181,0.3265) (182,0.3496) (183,0.3199) (184,0.2704) (185,0.2548) (186,0.2711) (187,0.3057) (188,0.3043) (189,0.2683) (190,0.2237) (191,0.2196) (192,0.3285) (193,0.3281) (194,0.3505) (195,0.3259) (196,0.2762) (197,0.2593) (198,0.2777) (199,0.3073) (200,0.3075) (201,0.2706) (202,0.2261) (203,0.2178) (204,0.2673) (205,0.327) (206,0.3473) (207,0.3246) (208,0.27) (209,0.2509) (210,0.2728) (211,0.3002) (212,0.3008) (213,0.2605) (214,0.2173) (215,0.211) (216,0.2601) (217,0.3199) (218,0.3415) (219,0.3139) (220,0.2679) (221,0.2457) (222,0.2642) (223,0.2936) (224,0.3035) (225,0.2561) (226,0.2158) (227,0.2112) (228,0.2579) (229,0.3179) (230,0.3444) (231,0.3149) (232,0.2719) (233,0.251) (234,0.2659) (235,0.3018) (236,0.306) (237,0.2693) (238,0.2228) (239,0.2175) (240,0.2656) (241,0.33) (242,0.3594) (243,0.3289) (244,0.2787) (245,0.2612) (246,0.2858) (247,0.3151) (248,0.3131) (249,0.2827) (250,0.2373) (251,0.2345) (252,0.2834) (253,0.3436) (254,0.3732) (255,0.3457) (256,0.2998) (257,0.279) (258,0.3051) (259,0.3391) (260,0.3423) (261,0.2986) (262,0.2583) (263,0.2518) (264,0.3072) (265,0.3675) (266,0.3922) (267,0.3657) (268,0.3155) (269,0.2967) (270,0.3196) (271,0.3486) (272,0.3465) (273,0.3092) (274,0.2676) (275,0.2674) (276,0.3114) (277,0.3749) (278,0.3365) (279,0.3726) (280,0.326) (281,0.25) (282,0.3713) (283,0.5986) (284,0.5348) (285,0.2915) (286,-0.0817) (287,-0.1443) (288,0.2558) (289,0.6861) (290,0.8637) (291,0.6884) (292,0.2885) (293,0.0795) (294,0.2556) (295,0.509) (296,0.4669) (297,0.1571) (298,-0.1724) (299,-0.2122) (300,0.1743) (301,0.5987) (302,0.3593) (303,0.5916) (304,0.2043) (305,0.0154) (306,0.1453) (307,0.3807) (308,0.4205) (309,0.1135) (310,-0.268) (311,-0.2891) (312,0.0958) (313,0.5367) (314,0.7275) (315,0.5393) (316,0.1397) (317,-0.0218) (318,0.1738) (319,0.4029) (320,0.3955) (321,0.1005) (322,-0.2463) (323,-0.2435) (324,0.0932) (325,0.6169) (326,0.8078) (327,0.5472) (328,0.2335) (329,0.0232) (330,0.2176) (331,0.4482) (332,0.4918) (333,0.1868) (334,-0.1806) (335,-0.1641) (336,0.2105) (337,0.6899) (338,0.8732) (339,0.7178) (340,0.3301) (341,0.1873) (342,0.3334) (343,0.5933) (344,0.5895) (345,0.3196) (346,-0.0393) (347,-0.0478) (348,0.297) (349,0.8054) (350,0.9818) (351,0.8384) (352,0.3646) (353,0.2497) (354,0.406) (355,0.6442) (356,0.6427) (357,0.306) (358,-0.0121) (359,-0.0675) (360,0.3594) (361,0.8411) (362,0.9834) (363,0.7859) (364,0.4074) (365,0.2699) (366,0.3755) (367,0.6342) (368,0.6419) (369,0.2798) (370,-0.0523) (371,-0.0787) (372,0.3023) (373,0.7359) (374,0.957) (375,0.7296) (376,0.2965) (377,0.1364) (378,0.331) (379,0.5414) (380,0.5471) (381,0.1941) (382,-0.2017) (383,-0.1692) (384,0.2208) (385,0.6593) (386,0.8582) (387,0.652) (388,0.2223) (389,0.0784) (390,0.2183) (391,0.4443) (392,0.4427) (393,0.1347) (394,-0.2742) (395,-0.2465) (396,0.1739) (397,0.6323) (398,0.7847) (399,0.567) (400,0.1619) (401,0.0378) (402,0.2023) (403,0.4043) (404,0.4404) (405,0.1126) (406,-0.2127) (407,-0.2759) (408,0.1536) (409,0.6364) (410,0.8278) (411,0.6178) (412,0.2585) (413,0.1121) (414,0.3005) (415,0.5287) (416,0.5325) (417,0.2251) (418,-0.1113) (419,-0.6118) (420,0.2595) (421,0.5744) (422,0.6729) (423,0.5814) (424,0.3786) (425,0.3001) (426,0.3807) (427,0.5192) (428,0.5184) (429,0.3417) (430,0.1567) (431,0.1627) (432,0.3208) (433,0.6049) (434,0.711) (435,0.6016) (436,0.3923) (437,0.3149) (438,0.3718) (439,0.5324) (440,0.5245) (441,0.395) (442,0.1894) (443,0.1727) (444,0.371) (445,0.597) (446,0.6929) (447,0.5935) (448,0.3927) (449,0.3025) (450,0.4035) (451,0.4887) (452,0.4993) (453,0.3472) (454,0.143) (455,0.1478) (456,0.3157) (457,0.5472) (458,0.6567) (459,0.5384) (460,0.3313) (461,0.2439) (462,0.3416) (463,0.4557) (464,0.4396) (465,0.2932) (466,0.1076) (467,0.0935) (468,0.2797) (469,0.5127) (470,0.6007) (471,0.4814) (472,0.2964) (473,0.2555) (474,0.2708) (475,0.404) (476,0.4084) (477,0.2412) (478,0.0536) (479,0.0378) (480,0.2208) (481,0.4712) (482,0.5652) (483,0.4474) (484,0.2649) (485,0.1815) (486,0.2582) (487,0.371) (488,0.3803) (489,0.2253) (490,0.0561) (491,0.047) (492,0.2483) (493,0.4804) (494,0.588) (495,0.4749) (496,0.2855) (497,0.2053) (498,0.2879) (499,0.4259) (500,0.4153) (501,0.2536) (502,0.1135) (503,0.0891) (504,0.2739) (505,0.5318) (506,0.6281) (507,0.5142) (508,0.3226) (509,0.2673) (510,0.3422) (511,0.4579) (512,0.4648) (513,0.3144) (514,0.1264) (515,0.1491) (516,0.3177) (517,0.5515) (518,0.669) (519,0.5564) (520,0.3574) (521,0.2701) (522,0.3543) (523,0.4707) (524,0.4728) (525,0.316) (526,0.1312) (527,0.1406) (528,0.3137) (529,0.5443) (530,0.6308) (531,0.5377) (532,0.3626) (533,0.2744) (534,0.3399) (535,0.4583) (536,0.4596) (537,0.2883) (538,0.1275) (539,0.1058) (540,0.3073) (541,0.5355) (542,0.601) (543,0.5091) (544,0.3179) (545,0.2257) (546,0.2905) (547,0.3865) (548,0.4181) (549,0.2693) (550,0.0757) (551,0.0445) (552,0.2334) (553,0.4693) (554,0.5306) (555,0.4597) (556,0.2582) (557,0.4076) (558,0.2363) (559,0.3596) (560,0.346) (561,0.2037) (562,0.0087) (563,-0.0013) (564,0.1888) (565,0.4525) (566,0.506) (567,0.4036) (568,0.2225) (569,0.1577) (570,0.2004) (571,0.349) (572,0.3479) (573,0.1734) (574,0.0534) (575,0.016) (576,0.211) (577,0.4512) (578,0.5377) (579,0.4197) (580,0.2402) (581,0.17) (582,0.2403) (583,0.3602) (584,0.3667) (585,0.229) (586,0.0466) (587,0.0412) (588,0.2619) (589,0.4676) (590,0.5992) (591,0.4791) (592,0.3023) (593,0.2266) (594,0.3011) (595,0.4004) (596,0.4395) (597,0.2644) (598,0.0898) (599,0.0875) (600,0.2818) (601,0.5269) (602,0.6186) (603,0.4922) (604,0.3178) (605,0.2247) (606,0.3222) (607,0.4406) (608,0.444) (609,0.2828) (610,0.0817) (611,0.0952) (612,0.2935) (613,0.5552) (614,0.6203) (615,0.5161) (616,0.3259) (617,0.233) (618,0.2977) (619,0.4028) (620,0.4033) (621,0.2537) (622,0.0778) (623,0.0532) (624,0.2573) (625,0.4851) (626,0.5745) (627,0.4731) (628,0.2976) (629,0.1802) (630,0.2693) (631,0.3629) (632,0.3768) (633,0.188) (634,0.0224) (635,0.0172) (636,0.1901) (637,0.4367) (638,0.5039) (639,0.413) (640,0.2033) (641,0.1209) (642,0.2041) (643,0.2987) (644,0.3285) (645,0.1472) (646,-0.0108) 
(647,-0.0369) (648,0.1623) (649,0.3758) (650,0.4891) (651,0.3495) (652,0.1917) (653,0.0986) (654,0.1773) (655,0.3026) (656,0.287) (657,0.1567) (658,-0.0171) (659,-0.0409) (660,0.1817) (661,0.1562) (662,0.4901) (663,0.3828) (664,0.1978) (665,0.1366) (666,0.1952) (667,0.3436) (668,0.3387) (669,0.189) (670,-0.0078) (671,0.0091) (672,0.1886) (673,0.4495) (674,0.5301) (675,0.4401) (676,0.2306) (677,0.1499) (678,0.25) (679,0.3655) (680,0.3922) (681,0.2253) (682,0.0534) (683,0.0285) (684,0.2556) (685,0.4605) (686,0.5655) (687,0.4798) (688,0.2823) (689,0.1907) (690,0.2698) (691,0.3937) (692,0.403) (693,0.24) (694,0.0673) (695,0.0493) (696,0.2443) (697,0.485) (698,0.5818) (699,0.452) (700,0.2877) (701,0.1735) (702,0.2801) (703,0.3808) (704,0.3434) (705,0.219) (706,0.0633) (707,-0.0012) (708,0.1968) (709,0.4418) (710,0.5333) (711,0.4012) (712,0.2134) (713,0.1407) (714,0.2402) (715,0.3128) (716,0.3326) (717,0.1668) (718,-0.0244) (719,-0.0496) (720,0.1434) (721,0.3581) (722,0.4797) (723,0.3681) (724,0.1557) (725,0.0932) (726,0.1443) (727,0.269) (728,0.2728) (729,0.1211) (730,-0.0531) (731,-0.0792) (732,0.1257) (733,0.3728) (734,0.4518) (735,0.3398) (736,0.1427) (737,0.0666) (738,0.1424) (739,0.2761) (740,0.2229) (741,0.1264) (742,-0.0641) (743,-0.0894) (744,0.1104) (745,0.351) (746,0.4584) (747,0.3468) (748,0.1742) (749,0.0812) (750,0.1686) (751,0.2809) (752,0.2904) (753,0.157) (754,-0.0365) (755,-0.0236) (756,0.132) (757,0.4083) (758,0.505) (759,0.3966) (760,-0.0363) (761,0.1234) (762,0.2034) (763,0.3333) (764,0.329) (765,0.1605) (766,-0.004) (767,0.0214) (768,0.1883) (769,0.4226) (770,0.544) (771,0.4266) (772,0.2267) (773,0.1559) (774,0.2592) (775,0.3691) (776,0.3509) (777,0.2006) (778,0.0279) (779,0.0309) (780,0.1909) (781,0.4412) (782,0.5337) (783,0.642) (784,0.244) (785,0.1546) (786,0.2212) (787,0.3224) (788,0.3433) (789,0.1573) (790,0.0035) (791,0.0023) (792,0.1651) (793,0.3916) (794,0.5002) (795,0.3874) (796,0.1942) (797,0.1093) (798,0.1518) (799,0.2804) (800,0.5162) (801,0.1172) (802,-0.07) (803,-0.0685) (804,0.0948) (805,0.3396) (806,0.4433) (807,0.3146) (808,0.1427) (809,0.2576) (810,0.0996) (811,0.2481) (812,0.2384) (813,0.055) (814,-0.0907) (815,-0.0915) (816,0.0578) (817,0.3126) (818,0.4177) (819,0.2911) (820,0.1074) (821,0.0211) (822,0.0842) (823,0.211) (824,0.2191) (825,0.0557) (826,-0.1074) (827,-0.1287) (828,0.0698) (829,0.3399) (830,0.4199) (831,0.3011) (832,0.1133) (833,0.0609) (834,0.1196) (835,0.2554) (836,0.245) (837,0.1038) (838,-0.0716) (839,-0.0692)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0535) (87,1.1928) (88,1.1197) (89,1.0007) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.1924) (98,1.4482) (99,1.5393) (100,1.4658) (101,1.3421) (102,1.2819) (103,1.2982) (104,1.3134) (105,1.2577) (106,1.1546) (107,1.1039) (108,1.1849) (109,1.3711) (110,1.5521) (111,1.6256) (112,1.5813) (113,1.4923) (114,1.4368) (115,1.4208) (116,1.3817) (117,1.2725) (118,1.1315) (119,1.0664) (120,1.1491) (121,1.3358) (122,1.4922) (123,1.5123) (124,1.4053) (125,1.2731) (126,1.204) (127,1.1918) (128,1.1447) (129,1.0158) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0168) (137,1.0203) (138,1.0123) (139,1.0215) (140,1.006) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0638) (146,1.287) (147,1.3688) (148,1.2971) (149,1.1778) (150,1.1238) (151,1.1529) (152,1.1884) (153,1.1523) (154,1.0538) (155,1.0) (156,1.0267) (157,1.1723) (158,1.3303) (159,1.4063) (160,1.3818) (161,1.3271) (162,1.3381) (163,1.4582) (164,1.6387) (165,1.7738) (166,1.7765) (167,1.6396) (168,1.4444) (169,1.3005) (170,1.2577) (171,1.2602) (172,1.2253) (173,1.1337) (174,1.0977) (175,1.2611) (176,1.6375) (177,2.0192) (178,2.1045) (179,1.7521) (180,1.1344) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0537) (187,1.2333) (188,1.6239) (189,2.124) (190,2.376) (191,2.1786) (192,1.5651) (193,1.0135) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0294) (199,1.2211) (200,1.619) (201,2.1055) (202,2.3265) (203,2.0739) (204,1.4179) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0349) (211,1.2084) (212,1.5551) (213,1.9892) (214,2.1925) (215,1.9591) (216,1.3384) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0326) (224,1.3355) (225,1.7839) (226,2.0452) (227,1.8859) (228,1.3264) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0469) (236,1.3905) (237,1.8694) (238,2.1551) (239,2.0074) (240,1.454) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.1097) (248,1.4652) (249,1.9603) (250,2.3016) (251,2.2218) (252,1.7157) (253,1.0952) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0227) (259,1.2004) (260,1.5376) (261,2.0198) (262,2.3732) (263,2.3551) (264,1.9807) (265,1.4557) (266,1.0983) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.1924) (274,1.8039) (275,2.1952) (276,2.2806) (277,2.1842) (278,2.0832) (279,1.8662) (280,1.6383) (281,1.6982) (282,2.1287) (283,2.6303) (284,2.9118) (285,2.7414) (286,2.4673) (287,2.6074) (288,3.1602) (289,4.0955) (290,4.673) (291,4.403) (292,3.355) (293,2.1626) (294,1.4259) (295,1.3433) (296,1.8105) (297,2.3862) (298,2.9522) (299,3.0846) (300,2.5597) (301,1.7669) (302,1.0897) (303,1.0) (304,1.0358) (305,1.1921) (306,1.1797) (307,1.1127) (308,1.568) (309,2.5579) (310,3.664) (311,4.1158) (312,3.6028) (313,2.5228) (314,1.6721) (315,1.2623) (316,1.2224) (317,1.2286) (318,1.0327) (319,1.0) (320,1.0) (321,1.2573) (322,1.6444) (323,1.7534) (324,1.5472) (325,1.2383) (326,1.0247) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0196) (336,1.41) (337,1.7923) (338,1.7525) (339,1.3669) (340,1.0181) (341,1.0223) (342,1.3878) (343,1.7561) (344,1.6918) (345,1.2924) (346,1.0963) (347,1.5201) (348,2.4363) (349,3.2196) (350,3.3138) (351,2.7172) (352,1.9713) (353,1.6719) (354,1.9046) (355,2.2373) (356,2.2209) (357,1.7586) (358,1.4742) (359,1.8851) (360,3.0511) (361,4.4117) (362,5.0343) (363,4.6389) (364,3.6157) (365,2.7869) (366,2.5833) (367,2.7386) (368,2.806) (369,2.4369) (370,2.0373) (371,2.1268) (372,2.8396) (373,3.9896) (374,4.6077) (375,4.2661) (376,3.1254) (377,2.0153) (378,1.4686) (379,1.5905) (380,2.1042) (381,2.5678) (382,2.9931) (383,3.2602) (384,3.3976) (385,3.5397) (386,3.4747) (387,3.0508) (388,2.2721) (389,1.4833) (390,1.0133) (391,1.0282) (392,1.5998) (393,2.5514) (394,3.4642) (395,3.8139) (396,3.48) (397,2.8527) (398,2.3023) (399,1.8588) (400,1.5637) (401,1.2792) (402,1.0122) (403,1.0) (404,1.1232) (405,1.5831) (406,2.1138) (407,2.3917) (408,2.3688) (409,2.2151) (410,1.8413) (411,1.3226) (412,1.0156) (413,1.0804) (414,1.5599) (415,2.0273) (416,2.2212) (417,2.2195) (418,2.237) (419,2.2694) (420,2.0179) (421,1.6523) (422,1.2367) (423,1.1279) (424,1.3483) (425,1.7442) (426,2.0998) (427,2.095) (428,1.9046) (429,1.8834) (430,2.3352) (431,2.9715) (432,3.2403) (433,2.8847) (434,2.0959) (435,1.4595) (436,1.1225) (437,1.0904) (438,1.2173) (439,1.2658) (440,1.3086) (441,1.4371) (442,1.7668) (443,2.2337) (444,2.527) (445,2.406) (446,1.9165) (447,1.3696) (448,1.0661) (449,1.0984) (450,1.3108) (451,1.4547) (452,1.4225) (453,1.2947) (454,1.237) (455,1.3278) (456,1.4822) (457,1.5423) (458,1.4221) (459,1.1692) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0125) (515,1.0621) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.009) (558,1.0776) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0) (609,1.0) (610,1.0) (611,1.0) (612,1.0) (613,1.0) (614,1.0) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.0) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.0) (645,1.0) (646,1.0079) (647,1.1392) (648,1.2101) (649,1.2375) (650,1.1685) (651,1.0127) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0911) (659,1.2185) (660,1.0968) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.2268) (719,1.547) (720,1.8325) (721,2.1014) (722,2.2383) (723,2.0614) (724,1.583) (725,1.0893) (726,1.0) (727,1.0) (728,1.0) (729,1.4532) (730,2.1202) (731,2.581) (732,2.711) (733,2.6476) (734,2.4988) (735,2.1724) (736,1.6817) (737,1.1905) (738,1.0) (739,1.0) (740,1.0248) (741,1.5817) (742,2.3498) (743,2.845) (744,2.9348) (745,2.7784) (746,2.5552) (747,2.1494) (748,1.5661) (749,1.0766) (750,1.0) (751,1.0) (752,1.0327) (753,1.3341) (754,1.7395) (755,2.1077) (756,2.3768) (757,2.5668) (758,2.6496) (759,2.364) (760,1.8761) (761,1.3897) (762,1.0052) (763,1.0) (764,1.0) (765,1.0) (766,1.0) (767,1.0) (768,1.0) (769,1.0) (770,1.0) (771,1.0) (772,1.0) (773,1.0) (774,1.0) (775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0298) (783,1.1634) (784,1.0303) (785,1.0) (786,1.0) (787,1.0) (788,1.0) (789,1.0) (790,1.0) (791,1.0) (792,1.0) (793,1.0) (794,1.0) (795,1.0) (796,1.0) (797,1.0) (798,1.0) (799,1.022) (800,1.2928) (801,1.6435) (802,1.9892) (803,2.1188) (804,1.9779) (805,1.6955) (806,1.3856) (807,1.0478) (808,1.0) (809,1.0) (810,1.0) (811,1.0) (812,1.0771) (813,2.0108) (814,2.9839) (815,3.3838) (816,3.1374) (817,2.5015) (818,2.0749) (819,1.8844) (820,1.8812) (821,1.8238) (822,1.5039) (823,1.2723) (824,1.5282) (825,2.4009) (826,3.4118) (827,3.9586) (828,3.7878) (829,3.1731) (830,2.6388) (831,2.1769) (832,1.7667) (833,1.4397) (834,1.082) (835,1.0) (836,1.2898) (837,1.9546) (838,2.8808) (839,3.6459)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.0167) (1,1.0167) (2,1.0167) (3,1.0168) (4,1.017) (5,1.0171) (6,1.0173) (7,1.0175) (8,1.0183) (9,1.0208) (10,1.0233) (11,1.0257) (12,1.0281) (13,1.0305) (14,1.0328) (15,1.035) (16,1.0372) (17,1.0394) (18,1.0415) (19,1.0436) (20,1.0457) (21,1.0477) (22,1.0497) (23,1.0516) (24,1.0535) (25,1.0553) (26,1.0571) (27,1.0588) (28,1.0604) (29,1.062) (30,1.0636) (31,1.0651) (32,1.0666) (33,1.0681) (34,1.0695) (35,1.0709) (36,1.0723) (37,1.0737) (38,1.075) (39,1.0762) (40,1.0775) (41,1.0786) (42,1.0798) (43,1.0809) (44,1.082) (45,1.0831) (46,1.0842) (47,1.0853) (48,1.0863) (49,1.0873) (50,1.0884) (51,1.09) (52,1.0919) (53,1.0938) (54,1.0956) (55,1.0974) (56,1.0991) (57,1.1009) (58,1.1027) (59,1.1045) (60,1.1064) (61,1.1083) (62,1.1104) (63,1.1124) (64,1.1144) (65,1.1163) (66,1.1183) (67,1.1202) (68,1.1221) (69,1.124) (70,1.1259) (71,1.1278) (72,1.1297) (73,1.1316) (74,1.1336) (75,1.1355) (76,1.1375) (77,1.1395) (78,1.1416) (79,1.1436) (80,1.1456) (81,1.1477) (82,1.1498) (83,1.1519) (84,1.1541) (85,1.1563) (86,1.1586) (87,1.1609) (88,1.1632) (89,1.1663) (90,1.1697) (91,1.1731) (92,1.1765) (93,1.1799) (94,1.1833) (95,1.1867) (96,1.1902) (97,1.1936) (98,1.1971) (99,1.2006) (100,1.2041) (101,1.2075) (102,1.2109) (103,1.2143) (104,1.2176) (105,1.221) (106,1.2243) (107,1.2276) (108,1.2305) (109,1.2324) (110,1.2343) (111,1.2362) (112,1.238) (113,1.2399) (114,1.2417) (115,1.2435) (116,1.2453) (117,1.2471) (118,1.2489) (119,1.2507) (120,1.2525) (121,1.2543) (122,1.2561) (123,1.2579) (124,1.2597) (125,1.2616) (126,1.2623) (127,1.2625) (128,1.2627) (129,1.2629) (130,1.2632) (131,1.2634) (132,1.2637) (133,1.2639) (134,1.2642) (135,1.2644) (136,1.2647) (137,1.2649) (138,1.2652) (139,1.2655) (140,1.2657) (141,1.266) (142,1.2663) (143,1.2666) (144,1.2669) (145,1.2672) (146,1.2674) (147,1.2677) (148,1.2679) (149,1.2682) (150,1.2684) (151,1.2686) (152,1.2688) (153,1.2689) (154,1.269) (155,1.2691) (156,1.2692) (157,1.2694) (158,1.2695) (159,1.2697) (160,1.2711) (161,1.2728) (162,1.2744) (163,1.276) (164,1.2776) (165,1.2791) (166,1.2806) (167,1.2821) (168,1.2835) (169,1.2851) (170,1.2866) (171,1.2881) (172,1.2896) (173,1.2911) (174,1.2926) (175,1.2941) (176,1.2955) (177,1.297) (178,1.2984) (179,1.2997) (180,1.301) (181,1.3023) (182,1.3036) (183,1.3048) (184,1.3061) (185,1.3073) (186,1.3084) (187,1.3096) (188,1.3107) (189,1.3111) (190,1.3112) (191,1.3114) (192,1.3115) (193,1.3117) (194,1.3118) (195,1.3119) (196,1.3119) (197,1.3118) (198,1.3117) (199,1.3114) (200,1.3111) (201,1.3108) (202,1.3104) (203,1.31) (204,1.3096) (205,1.3092) (206,1.3087) (207,1.3082) (208,1.3077) (209,1.3071) (210,1.3064) (211,1.3056) (212,1.3047) (213,1.3038) (214,1.3028) (215,1.3018) (216,1.3006) (217,1.2994) (218,1.2981) (219,1.2967) (220,1.2989) (221,1.3023) (222,1.3056) (223,1.3088) (224,1.312) (225,1.3151) (226,1.3196) (227,1.3244) (228,1.3293) (229,1.3342) (230,1.339) (231,1.3438) (232,1.3486) (233,1.3534) (234,1.358) (235,1.3625) (236,1.3671) (237,1.3717) (238,1.3762) (239,1.381) (240,1.3858) (241,1.3906) (242,1.3956) (243,1.4006) (244,1.4058) (245,1.4108) (246,1.4158) (247,1.4207) (248,1.4255) (249,1.4304) (250,1.435) (251,1.4395) (252,1.4439) (253,1.4443) (254,1.4437) (255,1.4431) (256,1.4425) (257,1.4418) (258,1.4411) (259,1.4403) (260,1.4384) (261,1.4362) (262,1.434) (263,1.4317) (264,1.4293) (265,1.4268) (266,1.4241) (267,1.4213) (268,1.4183) (269,1.4152) (270,1.4118) (271,1.4083) (272,1.4048) (273,1.4013) (274,1.3981) (275,1.3948) (276,1.3916) (277,1.3884) (278,1.3852) (279,1.3821) (280,1.3989) (281,1.4223) (282,1.4458) (283,1.4692) (284,1.4926) (285,1.5163) (286,1.5401) (287,1.5643) (288,1.5886) (289,1.613) (290,1.6376) (291,1.662) (292,1.6863) (293,1.7106) (294,1.7349) (295,1.7592) (296,1.7831) (297,1.807) (298,1.8307) (299,1.8543) (300,1.8777) (301,1.901) (302,1.9241) (303,1.9472) (304,1.9704) (305,1.9936) (306,2.0169) (307,2.0403) (308,2.0638) (309,2.0874) (310,2.1113) (311,2.1355) (312,2.1601) (313,2.1848) (314,2.2095) (315,2.2339) (316,2.2582) (317,2.2826) (318,2.3073) (319,2.3321) (320,2.3535) (321,2.3738) (322,2.3945) (323,2.4145) (324,2.4344) (325,2.4537) (326,2.4678) (327,2.4676) (328,2.4671) (329,2.4661) (330,2.4645) (331,2.4627) (332,2.4606) (333,2.4586) (334,2.4566) (335,2.4539) (336,2.4511) (337,2.4481) (338,2.445) (339,2.4414) (340,2.4375) (341,2.4333) (342,2.4291) (343,2.4247) (344,2.4205) (345,2.4163) (346,2.412) (347,2.4079) (348,2.4039) (349,2.3998) (350,2.3959) (351,2.3921) (352,2.3884) (353,2.3887) (354,2.3899) (355,2.3912) (356,2.3926) (357,2.3937) (358,2.3948) (359,2.3959) (360,2.397) (361,2.3981) (362,2.399) (363,2.3998) (364,2.4007) (365,2.4018) (366,2.403) (367,2.4044) (368,2.4062) (369,2.4083) (370,2.4106) (371,2.413) (372,2.4279) (373,2.447) (374,2.4662) (375,2.486) (376,2.5061) (377,2.5268) (378,2.5479) (379,2.5696) (380,2.5715) (381,2.5671) (382,2.5633) (383,2.5598) (384,2.5563) (385,2.5525) (386,2.5487) (387,2.5444) (388,2.5398) (389,2.5353) (390,2.5308) (391,2.5268) (392,2.5231) (393,2.5196) (394,2.516) (395,2.5125) (396,2.5094) (397,2.5064) (398,2.5037) (399,2.5011) (400,2.4987) (401,2.4966) (402,2.4947) (403,2.4928) (404,2.4908) (405,2.4887) (406,2.4865) (407,2.4842) (408,2.482) (409,2.4798) (410,2.4774) (411,2.4749) (412,2.4722) (413,2.4695) (414,2.467) (415,2.4648) (416,2.4629) (417,2.4495) (418,2.4319) (419,2.4142) (420,2.3964) (421,2.3786) (422,2.3606) (423,2.343) (424,2.3256) (425,2.3087) (426,2.2972) (427,2.3001) (428,2.3033) (429,2.3069) (430,2.3114) (431,2.3162) (432,2.3213) (433,2.3263) (434,2.3316) (435,2.3375) (436,2.3435) (437,2.3498) (438,2.3561) (439,2.3627) (440,2.3696) (441,2.3768) (442,2.384) (443,2.3911) (444,2.3981) (445,2.405) (446,2.412) (447,2.4191) (448,2.4261) (449,2.4332) (450,2.44) (451,2.4468) (452,2.4536) (453,2.4603) (454,2.4688) (455,2.4827) (456,2.4966) (457,2.5109) (458,2.5253) (459,2.5397) (460,2.5539) (461,2.5681) (462,2.5824) (463,2.5968) (464,2.6113) (465,2.6258) (466,2.6403) (467,2.6547) (468,2.6667) (469,2.6776) (470,2.6885) (471,2.6995) (472,2.6981) (473,2.6923) (474,2.6863) (475,2.6796) (476,2.6726) (477,2.6651) (478,2.6573) (479,2.6492) (480,2.6427) (481,2.6365) (482,2.6299) (483,2.6229) (484,2.6158) (485,2.6087) (486,2.6016) (487,2.5946) (488,2.5877) (489,2.5808) (490,2.5736) (491,2.566) (492,2.5576) (493,2.5472) (494,2.5367) (495,2.5261) (496,2.5153) (497,2.504) (498,2.4925) (499,2.4739) (500,2.4529) (501,2.4317) (502,2.4105) (503,2.3893) (504,2.3682) (505,2.3472) (506,2.3262) (507,2.3052) (508,2.2842) (509,2.2631) (510,2.2421) (511,2.2208) (512,2.1995) (513,2.1782) (514,2.1568) (515,2.1353) (516,2.1138) (517,2.1036) (518,2.0975) (519,2.0914) (520,2.0851) (521,2.0787) (522,2.0724) (523,2.0662) (524,2.06) (525,2.0539) (526,2.0476) (527,2.0412) (528,2.0349) (529,2.0286) (530,2.022) (531,2.0154) (532,2.0087) (533,2.0021) (534,1.9955) (535,1.989) (536,1.9873) (537,1.9875) (538,1.9877) (539,1.9882) (540,1.9887) (541,1.9893) (542,1.9898) (543,1.9903) (544,1.9908) (545,1.9914) (546,1.9919) (547,1.9925) (548,1.9931) (549,1.9938) (550,1.9948) (551,1.9937) (552,1.9917) (553,1.9898) (554,1.9861) (555,1.9771) (556,1.9682) (557,1.9591) (558,1.9502) (559,1.9422) (560,1.9353) (561,1.9284) (562,1.9216) (563,1.9149) (564,1.9083) (565,1.9016) (566,1.895) (567,1.8883) (568,1.8838) (569,1.8802) (570,1.8767) (571,1.8733) (572,1.8698) (573,1.8664) (574,1.8631) (575,1.8597) (576,1.8561) (577,1.852) (578,1.8477) (579,1.8431) (580,1.8361) (581,1.8259) (582,1.815) (583,1.8043) (584,1.7936) (585,1.7829) (586,1.7718) (587,1.7607) (588,1.7496) (589,1.7384) (590,1.727) (591,1.7157) (592,1.705) (593,1.6961) (594,1.6872) (595,1.6784) (596,1.67) (597,1.662) (598,1.6544) (599,1.654) (600,1.656) (601,1.6583) (602,1.6609) (603,1.6635) (604,1.666) (605,1.6685) (606,1.6711) (607,1.6736) (608,1.6761) (609,1.6782) (610,1.6803) (611,1.6823) (612,1.6844) (613,1.6865) (614,1.6886) (615,1.691) (616,1.6934) (617,1.696) (618,1.6976) (619,1.6975) (620,1.6975) (621,1.6975) (622,1.6976) (623,1.6978) (624,1.698) (625,1.6982) (626,1.6984) (627,1.6985) (628,1.6987) (629,1.6988) (630,1.6989) (631,1.6992) (632,1.6995) (633,1.6997) (634,1.7) (635,1.7002) (636,1.6955) (637,1.6891) (638,1.6825) (639,1.6757) (640,1.6688) (641,1.6618) (642,1.6548) (643,1.6477) (644,1.6407) (645,1.6335) (646,1.6264) (647,1.6192) (648,1.6121) (649,1.6049) (650,1.5976) (651,1.5925) (652,1.5882) (653,1.5838) (654,1.5796) (655,1.5753) (656,1.5709) (657,1.5664) (658,1.5615) (659,1.5557) (660,1.5485) (661,1.5428) (662,1.542) (663,1.5415) (664,1.5411) (665,1.5407) (666,1.5408) (667,1.541) (668,1.5415) (669,1.5418) (670,1.5419) (671,1.542) (672,1.542) (673,1.5419) (674,1.5418) (675,1.5418) (676,1.5421) (677,1.5428) (678,1.5434) (679,1.5441) (680,1.5452) (681,1.5489) (682,1.5532) (683,1.5575) (684,1.5618) (685,1.5663) (686,1.5711) (687,1.576) (688,1.5809) (689,1.5858) (690,1.5908) (691,1.5958) (692,1.6008) (693,1.6059) (694,1.6111) (695,1.6162) (696,1.6213) (697,1.6264) (698,1.6313) (699,1.6362) (700,1.6412) (701,1.646) (702,1.6504) (703,1.6546) (704,1.6588) (705,1.6628) (706,1.6667) (707,1.6706) (708,1.6684) (709,1.6644) (710,1.6604) (711,1.6566) (712,1.6527) (713,1.6489) (714,1.6453) (715,1.6413) (716,1.6372) (717,1.6331) (718,1.6298) (719,1.6282) (720,1.6267) (721,1.6251) (722,1.6235) (723,1.6218) (724,1.6201) (725,1.6183) (726,1.6165) (727,1.6147) (728,1.6129) (729,1.611) (730,1.609) (731,1.607) (732,1.605) (733,1.603) (734,1.601) (735,1.599) (736,1.5969) (737,1.595) (738,1.593) (739,1.5911) (740,1.5892) (741,1.5873) (742,1.5853) (743,1.5836) (744,1.582) (745,1.5805) (746,1.5792) (747,1.5778) (748,1.5765) (749,1.5752) (750,1.5739) (751,1.5727) (752,1.5719) (753,1.5712) (754,1.5719) (755,1.573) (756,1.5744) (757,1.576) (758,1.5777) (759,1.5799) (760,1.5824) (761,1.5836) (762,1.5798) (763,1.5759) (764,1.572) (765,1.5681) (766,1.5641) (767,1.5601) (768,1.5559) (769,1.5519) (770,1.5478) (771,1.5438) (772,1.5398) (773,1.5359) (774,1.5321) (775,1.5294) (776,1.5294) (777,1.5295) (778,1.5297) (779,1.5299) (780,1.5304) (781,1.5313) (782,1.5322) (783,1.5331) (784,1.5341) (785,1.5351) (786,1.5359) (787,1.5362) (788,1.5367) (789,1.5369) (790,1.5366) (791,1.5328) (792,1.5279) (793,1.5228) (794,1.5176) (795,1.5124) (796,1.507) (797,1.5015) (798,1.4958) (799,1.4899) (800,1.4838) (801,1.4778) (802,1.4716) (803,1.4655) (804,1.4594) (805,1.4533) (806,1.4471) (807,1.4408) (808,1.442) (809,1.4458) (810,1.4495) (811,1.4532) (812,1.457) (813,1.4609) (814,1.4647) (815,1.4686) (816,1.4726) (817,1.4767) (818,1.4811) (819,1.4856) (820,1.4901) (821,1.4947) (822,1.4995) (823,1.5043) (824,1.5094) (825,1.5146) (826,1.5202) (827,1.5259) (828,1.5318) (829,1.538) (830,1.5444) (831,1.5511) (832,1.5579) (833,1.5649) (834,1.5721) (835,1.5796) (836,1.5874) (837,1.5952) (838,1.6034) (839,1.6118)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.008) (1,1.0125) (2,1.0144) (3,1.0193) (4,1.0224) (5,1.0255) (6,1.0163) (7,1.0154) (8,1.0154) (9,1.0139) (10,1.0094) (11,1.0017) (12,0.9961) (13,1.0144) (14,1.0193) (15,1.0174) (16,1.0224) (17,1.021) (18,1.021) (19,1.021) (20,1.021) (21,1.0192) (22,1.0174) (23,1.0174) (24,1.0174) (25,1.0174) (26,1.0174) (27,0.9997) (28,0.9791) (29,0.9762) (30,0.9762) (31,0.9762) (32,0.9762) (33,0.982) (34,0.982) (35,0.9832) (36,0.9844) (37,0.9844) (38,0.9844) (39,0.9844) (40,0.9844) (41,0.9844) (42,0.9852) (43,0.9861) (44,0.9861) (45,0.9861) (46,0.9863) (47,0.9865) (48,0.9865) (49,0.9865) (50,0.9854) (51,0.982) (52,0.9791) (53,0.9762) (54,0.9762) (55,0.9748) (56,0.9703) (57,0.9693) (58,0.8339) (59,0.8335) (60,0.83) (61,0.8258) (62,0.8252) (63,0.8236) (64,0.8223) (65,0.8204) (66,0.818) (67,0.816) (68,0.8142) (69,0.813) (70,0.8117) (71,0.8095) (72,0.8087) (73,0.8096) (74,0.8109) (75,0.8126) (76,0.8134) (77,0.8142) (78,0.8138) (79,0.8137) (80,0.8126) (81,0.8126) (82,0.8117) (83,0.8117) (84,0.8109) (85,0.8095) (86,0.8093) (87,0.8109) (88,0.8131) (89,0.8134) (90,0.8152) (91,0.8165) (92,0.8161) (93,0.8142) (94,0.8131) (95,0.8134) (96,0.8134) (97,0.8134) (98,0.8123) (99,0.8094) (100,0.8079) (101,0.8023) (102,0.7971) (103,0.7966) (104,0.7987) (105,0.8013) (106,0.8023) (107,0.8036) (108,0.805) (109,0.8036) (110,0.8013) (111,0.7945) (112,0.7908) (113,0.7879) (114,0.7843) (115,0.7843) (116,0.7861) (117,0.7873) (118,0.7884) (119,0.7884) (120,0.7905) (121,0.7913) (122,0.7919) (123,0.7895) (124,0.7873) (125,0.7851) (126,0.7827) (127,0.7793) (128,0.7764) (129,0.7725) (130,0.7702) (131,0.7677) (132,0.7641) (133,0.7641) (134,0.76) (135,0.7552) (136,0.7542) (137,0.7533) (138,0.7) (139,0.6463) (140,0.6458) (141,0.6458) (142,0.6457) (143,0.6457) (144,0.6457) (145,0.6422) (146,0.6397) (147,0.6386) (148,0.6386) (149,0.6373) (150,0.6386) (151,0.6408) (152,0.6415) (153,0.6422) (154,0.6422) (155,0.6422) (156,0.6422) (157,0.6422) (158,0.6422) (159,0.6422) (160,0.6422) (161,0.6415) (162,0.6408) (163,0.6408) (164,0.6408) (165,0.6408) (166,0.6386) (167,0.6367) (168,0.6346) (169,0.6346) (170,0.6333) (171,0.6303) (172,0.6275) (173,0.6265) (174,0.6203) (175,0.7069) (176,0.7933) (177,0.793) (178,0.7908) (179,0.7886) (180,0.7883) (181,0.7868) (182,0.7859) (183,0.7859) (184,0.7859) (185,0.784) (186,0.785) (187,0.7859) (188,0.7859) (189,0.7859) (190,0.7859) (191,0.7859) (192,0.7859) (193,0.7868) (194,0.7878) (195,0.7878) (196,0.7878) (197,0.7878) (198,0.7868) (199,0.7859) (200,0.7859) (201,0.7859) (202,0.7859) (203,0.7859) (204,0.7878) (205,0.7883) (206,0.7886) (207,0.7878) (208,0.7859) (209,0.7084) (210,0.6274) (211,0.6309) (212,0.6309) (213,0.6315) (214,0.6336) (215,0.6353) (216,0.6353) (217,0.6383) (218,0.6383) (219,0.6383) (220,0.6387) (221,0.6392) (222,0.6392) (223,0.6392) (224,0.6392) (225,0.6392) (226,0.6392) (227,0.6392) (228,0.6392) (229,0.6402) (230,0.6402) (231,0.6402) (232,0.6402) (233,0.6402) (234,0.6397) (235,0.6392) (236,0.6387) (237,0.6387) (238,0.6348) (239,0.6336) (240,0.6321) (241,0.6309) (242,0.6309) (243,0.6309) (244,0.6328) (245,0.6392) (246,0.6462) (247,0.6546) (248,0.6612) (249,0.668) (250,0.6716) (251,0.6771) (252,0.6797) (253,0.6818) (254,0.6879) (255,0.6818) (256,0.694) (257,0.6956) (258,0.7001) (259,0.711) (260,0.718) (261,0.7247) (262,0.7296) (263,0.7389) (264,0.7465) (265,0.7529) (266,0.7629) (267,0.7629) (268,0.7703) (269,0.5306) (270,0.2926) (271,0.3054) (272,0.3054) (273,0.3054) (274,0.3054) (275,0.3054) (276,0.3054) (277,0.3054) (278,0.3054) (279,0.3054) (280,0.3054) (281,0.3054) (282,0.3054) (283,0.3282) (284,0.3282) (285,0.3282) (286,0.3282) (287,0.3282) (288,0.3168) (289,0.3054) (290,0.3054) (291,0.2926) (292,0.283) (293,0.2721) (294,0.283) (295,0.2836) (296,0.2945) (297,0.3054) (298,0.3054) (299,0.3168) (300,0.3327) (301,0.343) (302,0.618) (303,0.8483) (304,0.8442) (305,0.8545) (306,0.8545) (307,0.8586) (308,0.8636) (309,0.8586) (310,0.8545) (311,0.8505) (312,0.8545) (313,0.8636) (314,0.8838) (315,0.8984) (316,0.9143) (317,0.9332) (318,0.9468) (319,0.9712) (320,0.9833) (321,1.0026) (322,1.0122) (323,1.0317) (324,1.037) (325,1.037) (326,1.0423) (327,1.0423) (328,1.0423) (329,2.3746) (330,3.707) (331,3.707) (332,3.6993) (333,3.6993) (334,3.7225) (335,3.7381) (336,3.7665) (337,3.7949) (338,3.8039) (339,3.8233) (340,3.8147) (341,3.8039) (342,3.7949) (343,3.7949) (344,3.7949) (345,3.7665) (346,3.7381) (347,3.7225) (348,3.6993) (349,3.6843) (350,3.6661) (351,3.6291) (352,3.6291) (353,3.6351) (354,3.6351) (355,3.6422) (356,3.6493) (357,3.6493) (358,3.6567) (359,3.6672) (360,3.6993) (361,3.7225) (362,3.7381) (363,3.7381) (364,3.6993) (365,3.6744) (366,3.6748) (367,3.6993) (368,3.707) (369,3.7225) (370,3.7381) (371,3.7665) (372,3.707) (373,3.6915) (374,3.6432) (375,3.5787) (376,1.6733) (377,1.6618) (378,1.5975) (379,1.557) (380,1.5166) (381,1.4913) (382,1.4872) (383,1.4872) (384,1.4052) (385,1.3982) (386,1.3702) (387,1.3702) (388,1.3369) (389,1.3121) (390,1.2856) (391,1.2792) (392,1.2867) (393,1.2962) (394,1.3028) (395,1.2896) (396,1.2896) (397,1.2896) (398,1.2867) (399,1.2867) (400,1.2837) (401,1.2837) (402,1.2837) (403,1.2837) (404,1.2837) (405,1.279) (406,1.264) (407,1.2515) (408,1.2515) (409,1.2515) (410,1.2515) (411,1.2403) (412,1.2318) (413,1.226) (414,1.2175) (415,1.2175) (416,1.2175) (417,1.2404) (418,1.2515) (419,1.264) (420,1.2499) (421,2.0759) (422,2.9287) (423,2.9408) (424,2.9984) (425,3.0446) (426,3.091) (427,3.1355) (428,3.2081) (429,3.2249) (430,3.2616) (431,3.3061) (432,3.3506) (433,3.3506) (434,3.3512) (435,3.3531) (436,3.3506) (437,3.3425) (438,3.3512) (439,3.3682) (440,3.4035) (441,3.4269) (442,3.4411) (443,3.4411) (444,3.4411) (445,3.4411) (446,3.4411) (447,3.4411) (448,3.4411) (449,3.4411) (450,3.4411) (451,3.4411) (452,3.4411) (453,3.4305) (454,3.4296) (455,3.426) (456,3.4233) (457,3.4286) (458,3.4296) (459,3.4411) (460,3.4501) (461,3.4592) (462,3.4632) (463,3.4722) (464,3.4772) (465,3.482) (466,2.723) (467,1.9473) (468,1.9354) (469,1.9473) (470,1.9593) (471,1.9593) (472,1.9484) (473,1.9376) (474,1.9376) (475,1.9484) (476,1.9593) (477,1.9606) (478,1.962) (479,1.9776) (480,1.9932) (481,1.9932) (482,1.9932) (483,1.9932) (484,1.9932) (485,1.9932) (486,1.9932) (487,1.9932) (488,1.9957) (489,1.9983) (490,1.9983) (491,1.9983) (492,1.9983) (493,1.9983) (494,1.9932) (495,1.9932) (496,1.9932) (497,1.9932) (498,1.9932) (499,1.9776) (500,1.962) (501,1.9598) (502,1.962) (503,1.9603) (504,2.6613) (505,2.6705) (506,2.6893) (507,2.69) (508,2.6893) (509,2.6705) (510,2.6705) (511,2.6705) (512,2.6705) (513,2.6705) (514,2.6705) (515,2.6705) (516,2.6641) (517,2.514) (518,2.3538) (519,2.3475) (520,2.3478) (521,2.3584) (522,2.3492) (523,2.3466) (524,2.3475) (525,2.3538) (526,2.3584) (527,2.3663) (528,2.3908) (529,2.5255) (530,2.6446) (531,2.6613) (532,2.6545) (533,2.6433) (534,2.6441) (535,2.6441) (536,2.6517) (537,2.6449) (538,2.6584) (539,2.6645) (540,2.6517) (541,2.6509) (542,2.4077) (543,2.3942) (544,2.381) (545,2.3635) (546,2.327) (547,2.2958) (548,1.8096) (549,1.3485) (550,1.322) (551,1.322) (552,1.3189) (553,1.322) (554,1.3262) (555,1.3292) (556,1.3252) (557,1.321) (558,1.3292) (559,1.3313) (560,1.3313) (561,1.3313) (562,1.3313) (563,1.3313) (564,1.3313) (565,1.3313) (566,1.3292) (567,1.3272) (568,1.3252) (569,1.3231) (570,1.3231) (571,1.3231) (572,1.3231) (573,1.3231) (574,1.3231) (575,1.3231) (576,1.3252) (577,1.3262) (578,1.3292) (579,1.3313) (580,1.3292) (581,1.3251) (582,1.3292) (583,1.3313) (584,1.3399) (585,1.6687) (586,2.0033) (587,2.0137) (588,2.037) (589,2.0504) (590,2.0552) (591,2.0552) (592,2.0504) (593,2.0456) (594,2.0456) (595,2.0456) (596,2.0504) (597,2.0552) (598,2.0552) (599,2.0721) (600,1.9249) (601,1.7687) (602,1.7663) (603,1.7663) (604,1.7663) (605,1.7787) (606,1.7833) (607,1.792) (608,1.8337) (609,1.9861) (610,1.9834) (611,1.9889) (612,1.9975) (613,2.002) (614,2.0091) (615,2.0078) (616,1.9977) (617,1.9834) (618,1.9889) (619,1.9977) (620,2.0065) (621,2.0065) (622,2.0114) (623,2.0137) (624,2.0091) (625,2.0091) (626,1.9488) (627,1.9471) (628,1.9454) (629,1.8908) (630,1.1756) (631,0.4407) (632,0.4209) (633,0.4209) (634,0.4209) (635,0.4604) (636,0.4604) (637,0.4604) (638,0.4604) (639,0.4705) (640,0.4806) (641,0.4806) (642,0.4885) (643,0.4963) (644,0.4963) (645,0.4963) (646,0.4807) (647,0.4705) (648,0.4604) (649,0.4604) (650,0.4604) (651,0.4209) (652,0.4209) (653,0.4209) (654,0.4209) (655,0.4209) (656,0.4209) (657,0.4209) (658,0.4604) (659,0.4604) (660,0.4604) (661,0.4604) (662,0.4604) (663,0.4604) (664,0.4407) (665,0.4209) (666,0.4209) (667,0.4407) (668,1.3175) (669,1.314) (670,1.3258) (671,1.3309) (672,1.3422) (673,1.3422) (674,1.3422) (675,1.3422) (676,1.3409) (677,1.3409) (678,1.3409) (679,1.3436) (680,1.3493) (681,1.355) (682,1.355) (683,1.3601) (684,1.3601) (685,1.3641) (686,1.3641) (687,1.3643) (688,1.3621) (689,1.3576) (690,1.355) (691,1.355) (692,1.3436) (693,1.3409) (694,1.3361) (695,1.3313) (696,1.3361) (697,1.3409) (698,1.3422) (699,1.3422) (700,1.3409) (701,1.3309) (702,1.3313) (703,1.3409) (704,1.3409) (705,1.3361) (706,1.3361) (707,1.3222) (708,1.3052) (709,1.2723) (710,1.2472) (711,0.0915) (712,0.064) (713,0.0365) (714,0.0365) (715,-0.0066) (716,-0.0162) (717,-0.0272) (718,-0.022) (719,-0.0205) (720,-0.0136) (721,-0.0085) (722,-0.0052) (723,-0.001) (724,-0.0071) (725,-0.0242) (726,-0.0168) (727,-0.0091) (728,-0.0052) (729,0.0018) (730,0.0018) (731,0.0018) (732,-0.0052) (733,-0.0136) (734,-0.0168) (735,-0.0205) (736,-0.0257) (737,-0.0272) (738,-0.0272) (739,-0.0257) (740,-0.0242) (741,-0.0168) (742,-0.0242) (743,-0.0205) (744,-0.0168) (745,-0.0168) (746,-0.0205) (747,-0.0257) (748,-0.0272) (749,-0.0448) (750,-0.0272) (751,-0.0205) (752,-0.0074) (753,0.0018) (754,0.0154) (755,0.0291) (756,0.0291) (757,0.4487) (758,0.8618) (759,0.8547) (760,0.8484) (761,0.8451) (762,0.8417) (763,0.8297) (764,0.8292) (765,0.8287) (766,0.8292) (767,0.8357) (768,0.8417) (769,0.8356) (770,0.8292) (771,0.8279) (772,0.8287) (773,0.8292) (774,0.8297) (775,0.8414) (776,0.8415) (777,0.8417) (778,0.8484) (779,0.8484) (780,0.8484) (781,0.8484) (782,0.8417) (783,0.8417) (784,0.8414) (785,0.8414) (786,0.8356) (787,0.8297) (788,0.8297) (789,0.8297) (790,0.8414) (791,0.8417) (792,0.8356) (793,0.8221) (794,0.8127) (795,0.8082) (796,0.7944) (797,0.7944) (798,0.7875) (799,0.7944) (800,0.776) (801,0.763) (802,0.7434) (803,0.6278) (804,0.5478) (805,0.529) (806,0.5172) (807,0.5046) (808,0.4942) (809,0.4837) (810,0.465) (811,0.4743) (812,0.4519) (813,0.4298) (814,0.4151) (815,0.3995) (816,0.3861) (817,0.3861) (818,0.3861) (819,0.3861) (820,0.3861) (821,0.3995) (822,0.3836) (823,0.3836) (824,0.3531) (825,-0.0255) (826,-0.0255) (827,-0.0255) (828,-0.0255) (829,-0.0255) (830,-0.0885) (831,-0.0885) (832,-0.0889) (833,-0.1211) (834,-0.1211) (835,-0.1048) (836,-0.057) (837,-0.0885) (838,-0.057) (839,0.0067)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.008) (1,1.0083) (2,1.0088) (3,1.0092) (4,1.0097) (5,1.0097) (6,1.0052) (7,0.9969) (8,0.9861) (9,0.9738) (10,0.9745) (11,0.973) (12,0.9711) (13,0.9715) (14,0.972) (15,0.9724) (16,0.9728) (17,0.9733) (18,0.9737) (19,0.9693) (20,0.9614) (21,0.9545) (22,0.9482) (23,0.9408) (24,0.9374) (25,0.9377) (26,0.938) (27,0.9383) (28,0.9386) (29,0.9374) (30,0.9307) (31,0.9275) (32,0.9173) (33,0.8927) (34,0.8788) (35,0.8651) (36,0.8578) (37,0.858) (38,0.8583) (39,0.8586) (40,0.8589) (41,0.8579) (42,0.8533) (43,0.8452) (44,0.8371) (45,0.8327) (46,0.8236) (47,0.8108) (48,0.8004) (49,0.8008) (50,0.8011) (51,0.8011) (52,0.8011) (53,0.7992) (54,0.7963) (55,0.7921) (56,0.7858) (57,0.7803) (58,0.7778) (59,0.7696) (60,0.7636) (61,0.7636) (62,0.7636) (63,0.7636) (64,0.7636) (65,0.7636) (66,0.7636) (67,0.7625) (68,0.7612) (69,0.7589) (70,0.7559) (71,0.7528) (72,0.7503) (73,0.7503) (74,0.7503) (75,0.7503) (76,0.7503) (77,0.7503) (78,0.7503) (79,0.7503) (80,0.7503) (81,0.7503) (82,0.7503) (83,0.7496) (84,0.7489) (85,0.7489) (86,0.7489) (87,0.7489) (88,0.7489) (89,0.7489) (90,0.7489) (91,0.7489) (92,0.7489) (93,0.7489) (94,0.7489) (95,0.7489) (96,0.7489) (97,0.7489) (98,0.7489) (99,0.7489) (100,0.7489) (101,0.7445) (102,0.7427) (103,0.7401) (104,0.7323) (105,0.7281) (106,0.7281) (107,0.7247) (108,0.7222) (109,0.7222) (110,0.7222) (111,0.7222) (112,0.7222) (113,0.7222) (114,0.7222) (115,0.72) (116,0.7162) (117,0.7144) (118,0.6911) (119,0.6738) (120,0.6635) (121,0.663) (122,0.663) (123,0.663) (124,0.6598) (125,0.6537) (126,0.6415) (127,0.637) (128,0.6364) (129,0.6342) (130,0.6325) (131,0.6311) (132,0.6297) (133,0.6264) (134,0.6232) (135,0.6176) (136,0.6112) (137,0.6031) (138,0.5922) (139,0.5813) (140,0.5716) (141,0.5684) (142,0.5638) (143,0.5607) (144,0.5593) (145,0.5593) (146,0.5593) (147,0.5593) (148,0.5593) (149,0.5593) (150,0.5593) (151,0.5593) (152,0.5593) (153,0.5593) (154,0.5593) (155,0.5593) (156,0.5593) (157,0.5593) (158,0.5593) (159,0.5593) (160,0.5593) (161,0.5593) (162,0.5593) (163,0.5593) (164,0.5593) (165,0.5593) (166,0.5593) (167,0.5593) (168,0.5593) (169,0.5593) (170,0.5593) (171,0.5593) (172,0.5593) (173,0.5593) (174,0.5593) (175,0.5593) (176,0.5593) (177,0.5593) (178,0.5593) (179,0.5593) (180,0.5593) (181,0.5593) (182,0.5593) (183,0.5593) (184,0.5593) (185,0.5593) (186,0.5593) (187,0.5596) (188,0.56) (189,0.5614) (190,0.5633) (191,0.5734) (192,0.6016) (193,0.6111) (194,0.6125) (195,0.6125) (196,0.6122) (197,0.6081) (198,0.6062) (199,0.5964) (200,0.5964) (201,0.5964) (202,0.5964) (203,0.596) (204,0.5955) (205,0.5955) (206,0.5955) (207,0.5955) (208,0.5955) (209,0.5955) (210,0.5955) (211,0.5955) (212,0.5955) (213,0.5955) (214,0.5955) (215,0.5955) (216,0.5955) (217,0.5955) (218,0.5955) (219,0.5955) (220,0.5955) (221,0.5955) (222,0.5955) (223,0.5955) (224,0.5955) (225,0.5955) (226,0.5955) (227,0.5955) (228,0.5955) (229,0.5955) (230,0.5955) (231,0.5955) (232,0.5955) (233,0.5955) (234,0.5955) (235,0.5955) (236,0.5955) (237,0.5955) (238,0.594) (239,0.5817) (240,0.5759) (241,0.5759) (242,0.5747) (243,0.5707) (244,0.5471) (245,0.4272) (246,0.1715) (247,-0.0066) (248,-0.0449) (249,-0.0449) (250,-0.0449) (251,-0.0449) (252,-0.0449) (253,-0.0449) (254,-0.0449) (255,-0.0449) (256,-0.0449) (257,-0.0449) (258,-0.0449) (259,-0.0449) (260,-0.0675) (261,-0.0912) (262,-0.0912) (263,-0.0912) (264,-0.0912) (265,-0.0912) (266,-0.0912) (267,-0.0912) (268,-0.0912) (269,-0.0912) (270,-0.0912) (271,-0.0912) (272,-0.0912) (273,-0.0912) (274,-0.0912) (275,-0.0912) (276,-0.0912) (277,-0.0912) (278,-0.0912) (279,-0.0912) (280,-0.0912) (281,-0.0912) (282,-0.0912) (283,-0.0912) (284,-0.0912) (285,-0.0912) (286,-0.0912) (287,-0.0912) (288,-0.0912) (289,-0.0912) (290,-0.0912) (291,-0.0912) (292,-0.0912) (293,-0.0912) (294,-0.0912) (295,-0.0839) (296,-0.0672) (297,-0.0337) (298,0.0455) (299,0.1077) (300,0.1077) (301,0.1077) (302,0.1077) (303,0.1077) (304,0.1077) (305,0.1077) (306,0.1077) (307,0.1077) (308,0.1077) (309,0.1469) (310,0.1863) (311,0.2211) (312,0.239) (313,0.2508) (314,0.2562) (315,0.3474) (316,0.3601) (317,0.3601) (318,0.4162) (319,0.4409) (320,0.5174) (321,0.6709) (322,0.71) (323,0.723) (324,0.723) (325,0.723) (326,0.723) (327,0.723) (328,0.723) (329,0.723) (330,0.723) (331,0.7432) (332,0.7633) (333,0.8087) (334,0.8436) (335,0.8498) (336,0.8498) (337,0.8498) (338,0.8498) (339,0.8786) (340,0.8786) (341,0.8786) (342,0.9187) (343,1.0072) (344,1.3963) (345,1.5383) (346,1.8477) (347,1.8769) (348,2.1032) (349,2.319) (350,2.3761) (351,2.48) (352,2.4587) (353,2.3901) (354,2.3353) (355,2.2871) (356,2.1664) (357,2.0119) (358,1.9566) (359,1.9566) (360,1.9457) (361,1.8883) (362,1.8666) (363,1.8501) (364,1.7919) (365,1.5749) (366,1.3861) (367,1.2894) (368,1.1882) (369,1.1537) (370,1.1537) (371,1.1537) (372,1.1537) (373,1.1537) (374,1.1537) (375,1.1537) (376,1.0895) (377,1.0037) (378,0.9728) (379,0.9314) (380,0.8389) (381,0.8197) (382,0.8197) (383,0.8197) (384,0.8197) (385,0.8197) (386,0.8197) (387,0.8197) (388,0.8197) (389,0.7824) (390,0.7824) (391,0.7824) (392,0.7824) (393,0.7824) (394,0.7824) (395,0.7824) (396,0.7824) (397,0.7824) (398,0.7824) (399,0.7824) (400,0.7824) (401,0.7824) (402,0.7824) (403,0.7824) (404,0.7824) (405,0.7824) (406,0.7824) (407,0.7824) (408,0.7824) (409,0.7824) (410,0.7824) (411,0.7824) (412,0.7824) (413,0.7824) (414,0.7824) (415,0.7824) (416,0.7824) (417,0.7824) (418,0.8318) (419,0.8573) (420,0.8573) (421,0.8573) (422,0.8573) (423,0.8573) (424,0.8573) (425,0.8573) (426,0.8573) (427,0.8649) (428,0.8724) (429,0.9436) (430,1.0787) (431,1.0918) (432,1.0918) (433,1.0918) (434,1.0918) (435,1.0957) (436,1.0957) (437,1.0957) (438,1.3048) (439,1.4599) (440,1.9496) (441,2.1608) (442,2.3067) (443,2.3914) (444,2.4583) (445,2.5294) (446,2.5243) (447,2.51) (448,2.4868) (449,2.3613) (450,2.2303) (451,2.0929) (452,2.0736) (453,2.0273) (454,2.0173) (455,1.9954) (456,1.9767) (457,1.9619) (458,1.9581) (459,1.9466) (460,1.9293) (461,1.9133) (462,1.7625) (463,1.7385) (464,1.708) (465,1.708) (466,1.708) (467,1.708) (468,1.708) (469,1.708) (470,1.708) (471,1.708) (472,1.708) (473,1.708) (474,1.708) (475,1.708) (476,1.708) (477,1.708) (478,1.708) (479,1.708) (480,1.708) (481,1.708) (482,1.708) (483,1.708) (484,1.708) (485,1.708) (486,1.708) (487,1.708) (488,1.708) (489,1.708) (490,1.708) (491,1.708) (492,1.708) (493,1.708) (494,1.708) (495,1.708) (496,1.708) (497,1.708) (498,1.708) (499,1.708) (500,1.708) (501,1.708) (502,1.708) (503,1.708) (504,1.708) (505,1.708) (506,1.708) (507,1.708) (508,1.708) (509,1.708) (510,1.7467) (511,1.7615) (512,1.7844) (513,1.8059) (514,1.8291) (515,1.8693) (516,1.8913) (517,1.9167) (518,1.9479) (519,1.9591) (520,1.9536) (521,1.9287) (522,1.9536) (523,1.9807) (524,1.9779) (525,1.9548) (526,1.9531) (527,1.9343) (528,1.9063) (529,1.8705) (530,1.8275) (531,1.7677) (532,1.699) (533,1.6111) (534,1.4357) (535,1.3016) (536,1.2835) (537,1.2679) (538,1.2679) (539,1.2679) (540,1.2679) (541,1.2679) (542,1.2679) (543,1.2679) (544,1.2608) (545,1.2223) (546,1.1704) (547,1.1437) (548,1.1349) (549,1.1349) (550,1.1349) (551,1.1349) (552,1.1349) (553,1.1349) (554,1.1349) (555,1.1349) (556,1.1349) (557,1.1349) (558,1.1349) (559,1.1349) (560,1.1349) (561,1.1349) (562,1.1349) (563,1.1349) (564,1.1349) (565,1.1349) (566,1.1349) (567,1.1349) (568,1.1349) (569,1.1349) (570,1.1349) (571,1.1349) (572,1.1349) (573,1.1349) (574,1.1349) (575,1.1349) (576,1.1349) (577,1.1349) (578,1.1349) (579,1.1349) (580,1.1349) (581,1.1349) (582,1.1349) (583,1.1349) (584,1.1349) (585,1.1349) (586,1.1349) (587,1.1349) (588,1.1349) (589,1.1349) (590,1.1349) (591,1.1349) (592,1.1349) (593,1.1349) (594,1.1551) (595,1.1642) (596,1.214) (597,1.2377) (598,1.2508) (599,1.2981) (600,1.3228) (601,1.329) (602,1.3765) (603,1.3972) (604,1.3191) (605,1.2581) (606,1.1649) (607,1.0926) (608,1.0196) (609,0.9925) (610,0.9778) (611,0.9724) (612,0.9049) (613,0.8708) (614,0.858) (615,0.824) (616,0.7447) (617,0.662) (618,0.4704) (619,0.39) (620,0.3587) (621,0.3435) (622,0.3435) (623,0.3312) (624,0.3189) (625,0.3189) (626,0.2965) (627,0.2889) (628,0.2816) (629,0.2439) (630,0.2434) (631,0.2434) (632,0.2434) (633,0.2434) (634,0.2434) (635,0.2434) (636,0.2434) (637,0.2434) (638,0.2434) (639,0.2434) (640,0.2434) (641,0.2434) (642,0.2434) (643,0.2434) (644,0.2434) (645,0.2434) (646,0.2434) (647,0.2434) (648,0.2434) (649,0.2434) (650,0.2434) (651,0.2434) (652,0.2434) (653,0.2434) (654,0.2434) (655,0.2434) (656,0.2434) (657,0.2434) (658,0.2434) (659,0.2434) (660,0.2434) (661,0.2434) (662,0.2434) (663,0.2434) (664,0.2434) (665,0.2434) (666,0.2434) (667,0.2434) (668,0.2434) (669,0.2434) (670,0.2452) (671,0.246) (672,0.246) 
(673,0.246) (674,0.246) (675,0.246) (676,0.246) (677,0.2614) (678,0.3109) (679,0.3887) (680,0.4913) (681,0.5211) (682,0.5549) (683,0.5738) (684,0.5999) (685,0.6327) (686,0.6631) (687,0.6655) (688,0.6321) (689,0.5461) (690,0.4752) (691,0.4138) (692,0.3797) (693,0.3459) (694,0.332) (695,0.3076) (696,0.2881) (697,0.2415) (698,0.233) (699,0.2006) (700,0.1348) (701,0.0754) (702,-0.0862) (703,-0.1117) (704,-0.1231) (705,-0.1231) (706,-0.1231) (707,-0.1231) (708,-0.1289) (709,-0.1348) (710,-0.1713) (711,-0.1726) (712,-0.2139) (713,-0.2812) (714,-0.2812) (715,-0.2812) (716,-0.2812) (717,-0.2812) (718,-0.2812) (719,-0.2812) (720,-0.2812) (721,-0.2812) (722,-0.2812) (723,-0.2812) (724,-0.2812) (725,-0.2812) (726,-0.2812) (727,-0.2812) (728,-0.2812) (729,-0.2812) (730,-0.2812) (731,-0.2812) (732,-0.2812) (733,-0.2812) (734,-0.2812) (735,-0.2812) (736,-0.2812) (737,-0.2812) (738,-0.2812) (739,-0.2812) (740,-0.2812) (741,-0.2812) (742,-0.2812) (743,-0.2812) (744,-0.2812) (745,-0.2812) (746,-0.2812) (747,-0.2812) (748,-0.2812) (749,-0.2812) (750,-0.2812) (751,-0.2723) (752,-0.2723) (753,-0.2723) (754,-0.2638) (755,-0.2638) (756,-0.2638) (757,-0.2638) (758,-0.2638) (759,-0.2638) (760,-0.2638) (761,-0.2612) (762,-0.2154) (763,-0.1414) (764,-0.0967) (765,-0.0578) (766,-0.0262) (767,-0.0079) (768,-0.0041) (769,0.0015) (770,0.0146) (771,0.0277) (772,0.0277) (773,0.0344) (774,0.1011) (775,0.1957) (776,0.2494) (777,0.282) (778,0.2988) (779,0.348) (780,0.348) (781,0.3182) (782,0.2739) (783,0.2462) (784,0.2394) (785,0.1711) (786,0.0538) (787,0.0175) (788,-0.0909) (789,-0.1067) (790,-0.1225) (791,-0.1246) (792,-0.1273) (793,-0.1301) (794,-0.1329) (795,-0.1356) (796,-0.1384) (797,-0.1412) (798,-0.1439) (799,-0.1467) (800,-0.1488) (801,-0.1489) (802,-0.1489) (803,-0.149) (804,-0.149) (805,-0.1491) (806,-0.1492) (807,-0.1492) (808,-0.1493) (809,-0.1493) (810,-0.1496) (811,-0.1503) (812,-0.1511) (813,-0.1518) (814,-0.1525) (815,-0.1533) (816,-0.154) (817,-0.1548) (818,-0.1555) (819,-0.1563) (820,-0.1572) (821,-0.1586) (822,-0.1601) (823,-0.1615) (824,-0.1629) (825,-0.1644) (826,-0.1658) (827,-0.1672) (828,-0.1687) (829,-0.1701) (830,-0.1736) (831,-0.1833) (832,-0.193) (833,-0.2027) (834,-0.2124) (835,-0.2221) (836,-0.2318) (837,-0.2397) (838,-0.1449) (839,-0.0635) 
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.008) (1,1.0168) (2,1.0306) (3,1.0413) (4,1.0545) (5,1.0532) (6,1.0519) (7,1.0506) (8,1.0493) (9,1.048) (10,1.0467) (11,1.0459) (12,1.0451) (13,1.0443) (14,1.0436) (15,1.0459) (16,1.0485) (17,1.048) (18,1.0475) (19,1.047) (20,1.0465) (21,1.0459) (22,1.0451) (23,1.0443) (24,1.0436) (25,1.0428) (26,1.0421) (27,1.0413) (28,1.0405) (29,1.0398) (30,1.039) (31,1.0387) (32,1.0384) (33,1.0382) (34,1.038) (35,1.0378) (36,1.0376) (37,1.0373) (38,1.0371) (39,1.0369) (40,1.0367) (41,1.0364) (42,1.036) (43,1.0357) (44,1.0354) (45,1.035) (46,1.0347) (47,1.0344) (48,1.034) (49,1.0337) (50,1.0335) (51,1.0335) (52,1.0335) (53,1.0312) (54,1.0267) (55,1.0241) (56,1.0241) (57,1.0241) (58,1.0241) (59,1.0241) (60,1.0241) (61,1.0241) (62,1.0237) (63,1.0194) (64,1.0012) (65,0.9881) (66,0.9794) (67,0.9719) (68,0.968) (69,0.9671) (70,0.9671) (71,0.9671) (72,0.9671) (73,0.9671) (74,0.9662) (75,0.9623) (76,0.9393) (77,0.9275) (78,0.9084) (79,0.8945) (80,0.8844) (81,0.882) (82,0.8802) (83,0.8799) (84,0.8797) (85,0.8797) (86,0.8797) (87,0.8775) (88,0.8675) (89,0.8577) (90,0.8515) (91,0.8475) (92,0.8471) (93,0.8467) (94,0.8467) (95,0.8467) (96,0.8467) (97,0.8467) (98,0.8467) (99,0.8467) (100,0.8467) (101,0.8447) (102,0.8428) (103,0.8428) (104,0.8428) (105,0.8428) (106,0.8428) (107,0.8428) (108,0.8428) (109,0.8428) (110,0.8428) (111,0.8428) (112,0.8428) (113,0.8414) (114,0.8401) (115,0.8401) (116,0.8401) (117,0.8401) (118,0.8401) (119,0.8401) (120,0.8401) (121,0.8401) (122,0.8401) (123,0.8401) (124,0.8401) (125,0.8389) (126,0.8377) (127,0.8377) (128,0.8377) (129,0.8377) (130,0.8377) (131,0.8377) (132,0.8377) (133,0.8377) (134,0.8377) (135,0.835) (136,0.8266) (137,0.8239) (138,0.8174) (139,0.813) (140,0.805) (141,0.7947) (142,0.7929) (143,0.7911) (144,0.7895) (145,0.7885) (146,0.7862) (147,0.7807) (148,0.779) (149,0.7703) (150,0.7647) (151,0.7647) (152,0.7647) (153,0.7647) (154,0.7647) (155,0.7647) (156,0.7723) (157,0.7807) (158,0.7909) (159,0.8021) (160,0.8033) (161,0.8033) (162,0.8051) (163,0.8069) (164,0.8069) (165,0.8069) (166,0.8069) (167,0.8069) (168,0.8081) (169,0.8103) (170,0.8137) (171,0.8154) (172,0.817) (173,0.8176) (174,0.8176) (175,0.8176) (176,0.8176) (177,0.8176) (178,0.8176) (179,0.8176) (180,0.8176) (181,0.8176) (182,0.8176) (183,0.8176) (184,0.8176) (185,0.8176) (186,0.8176) (187,0.8176) (188,0.8176) (189,0.8176) (190,0.8176) (191,0.8176) (192,0.8176) (193,0.8176) (194,0.8176) (195,0.8176) (196,0.8176) (197,0.8176) (198,0.8176) (199,0.8176) (200,0.8176) (201,0.8176) (202,0.8176) (203,0.8176) (204,0.8176) (205,0.8176) (206,0.8176) (207,0.8169) (208,0.8137) (209,0.8137) (210,0.8137) (211,0.8137) (212,0.8137) (213,0.8137) (214,0.8137) (215,0.8137) (216,0.8137) (217,0.8137) (218,0.812) (219,0.806) (220,0.8) (221,0.794) (222,0.7912) (223,0.7781) (224,0.7842) (225,0.7798) (226,0.787) (227,0.7987) (228,0.8058) (229,0.8186) (230,0.8369) (231,0.8886) (232,0.8988) (233,0.9128) (234,0.9144) (235,0.9144) (236,0.9144) (237,0.9144) (238,0.9144) (239,0.9144) (240,0.9144) (241,0.9144) (242,0.9144) (243,0.9144) (244,0.9144) (245,0.9144) (246,0.9144) (247,0.9144) (248,0.9144) (249,0.9144) (250,0.9144) (251,0.9144) (252,0.9144) (253,0.9144) (254,0.9144) (255,0.9144) (256,0.9144) (257,0.9144) (258,0.9144) (259,0.9144) (260,0.9144) (261,0.9144) (262,0.9144) (263,0.9144) (264,0.9144) (265,0.9144) (266,0.9144) (267,0.9144) (268,0.9144) (269,0.9144) (270,0.9144) (271,0.9144) (272,0.9144) (273,0.9144) (274,0.9347) (275,0.9399) (276,0.9399) (277,0.9414) (278,0.9596) (279,1.0932) (280,1.1608) (281,1.1608) (282,1.1608) (283,1.1608) (284,1.1608) (285,1.1608) (286,1.1629) (287,1.1746) (288,1.1746) (289,1.1746) (290,1.1817) (291,1.2296) (292,1.2444) (293,1.2444) (294,1.2444) (295,1.2444) (296,1.2444) (297,1.3262) (298,1.4092) (299,1.5027) (300,1.5345) (301,1.7063) (302,1.8636) (303,1.9569) (304,2.3513) (305,2.3658) (306,2.4406) (307,2.4879) (308,2.5167) (309,2.6351) (310,2.7559) (311,3.1031) (312,3.2103) (313,3.494) (314,3.5843) (315,3.6746) (316,3.6915) (317,3.6915) (318,3.6915) (319,3.6915) (320,3.6915) (321,3.8038) (322,3.8944) (323,4.0323) (324,4.0437) (325,4.0555) (326,4.0844) (327,4.2225) (328,4.255) (329,4.255) (330,4.255) (331,4.255) (332,4.255) (333,4.255) (334,4.2762) (335,4.2974) (336,4.2974) (337,4.2974) (338,4.2974) (339,4.3146) (340,4.3146) (341,4.3146) (342,4.3146) (343,4.3146) (344,4.3146) (345,4.3146) (346,4.3146) (347,4.3146) (348,4.3146) (349,4.3146) (350,4.3146) (351,4.3146) (352,4.3146) (353,4.3146) (354,4.3146) (355,4.3146) (356,4.3146) (357,4.3146) (358,4.3146) (359,4.3146) (360,4.3146) (361,4.3146) (362,4.3146) (363,4.3146) (364,4.3146) (365,4.2974) (366,4.2974) (367,4.2974) (368,4.2974) (369,4.2974) (370,4.2974) (371,4.2974) (372,4.2974) (373,4.2974) (374,4.2974) (375,4.2762) (376,4.2279) (377,4.1329) (378,4.1246) (379,4.1246) (380,4.1246) (381,4.1246) (382,4.1246) (383,4.1246) (384,4.1144) (385,4.0967) (386,3.9566) (387,3.5762) (388,3.491) (389,3.4237) (390,3.3364) (391,3.2599) (392,3.2174) (393,3.2115) (394,3.2115) (395,3.2115) (396,3.1643) (397,3.0518) (398,2.9226) (399,2.8913) (400,2.7496) (401,2.6348) (402,2.6299) (403,2.6768) (404,2.7064) (405,2.7395) (406,2.8046) (407,2.8805) (408,2.9063) (409,2.9415) (410,3.0159) (411,3.0919) (412,3.1118) (413,3.1118) (414,3.127) (415,3.2098) (416,3.2478) (417,3.4403) (418,3.4887) (419,3.5473) (420,3.5946) (421,3.6425) (422,3.6913) (423,3.7603) (424,3.7603) (425,3.7603) (426,3.7603) (427,3.7603) (428,3.7603) (429,3.7603) (430,3.7603) (431,3.7603) (432,3.7603) (433,3.7603) (434,3.7603) (435,3.7603) (436,3.7603) (437,3.7603) (438,3.7603) (439,3.7603) (440,3.7603) (441,3.7603) (442,3.7603) (443,3.7603) (444,3.7603) (445,3.7603) (446,3.7603) (447,3.7603) (448,3.7603) (449,3.7603) (450,3.7603) (451,3.7603) (452,3.7603) (453,3.7603) (454,3.7603) (455,3.7603) (456,3.7603) (457,3.7603) (458,3.7603) (459,3.7603) (460,3.7603) (461,3.7603) (462,3.7603) (463,3.7603) (464,3.7603) (465,3.7603) (466,3.7603) (467,3.7603) (468,3.7603) (469,3.7603) (470,3.6924) (471,3.5364) (472,3.5067) (473,3.4877) (474,3.4605) (475,3.4513) (476,3.43) (477,3.4287) (478,3.4287) (479,3.4261) (480,3.4216) (481,3.3452) (482,3.231) (483,2.962) (484,2.8815) (485,2.8626) (486,2.8089) (487,2.7544) (488,2.715) (489,2.6744) (490,2.6872) (491,2.6654) (492,2.6654) (493,2.6944) (494,2.7362) (495,2.7831) (496,2.7831) (497,2.7831) (498,2.7831) (499,2.8012) (500,2.8012) (501,2.8012) (502,2.8482) (503,2.8494) (504,2.8576) (505,2.8769) (506,2.894) (507,2.894) (508,2.894) (509,2.894) (510,2.894) (511,2.894) (512,2.894) (513,2.894) (514,2.894) (515,2.894) (516,2.894) (517,2.894) (518,2.894) (519,2.894) (520,2.894) (521,2.894) (522,2.894) (523,2.894) (524,2.894) (525,2.894) (526,2.894) (527,2.894) (528,2.894) (529,2.894) (530,2.894) (531,2.894) (532,2.894) (533,2.894) (534,2.894) (535,2.894) (536,2.894) (537,2.894) (538,2.894) (539,2.894) (540,2.894) (541,2.894) (542,2.894) (543,2.8587) (544,2.8504) (545,2.8486) (546,2.8486) (547,2.8486) (548,2.8486) (549,2.8486) (550,2.8486) (551,2.8486) (552,2.8406) (553,2.8327) (554,2.7283) (555,2.4646) (556,2.3883) (557,2.3667) (558,2.3616) (559,2.3599) (560,2.3541) (561,2.3469) (562,2.3469) (563,2.3469) (564,2.3465) (565,2.331) (566,2.2279) (567,2.0866) (568,2.0379) (569,2.0271) (570,2.0233) (571,2.0233) (572,2.0013) (573,1.9957) (574,2.003) (575,2.0374) (576,2.0646) (577,2.1001) (578,2.1613) (579,2.2107) (580,2.2107) (581,2.2107) (582,2.2107) (583,2.2107) (584,2.2107) (585,2.2107) (586,2.2122) (587,2.2136) (588,2.2136) (589,2.2136) (590,2.2136) (591,2.2136) (592,2.2136) (593,2.2136) (594,2.2136) (595,2.2136) (596,2.2136) (597,2.2136) (598,2.2136) (599,2.2136) (600,2.2136) (601,2.2136) (602,2.2136) (603,2.2136) (604,2.2136) (605,2.2136) (606,2.2136) (607,2.2136) (608,2.2136) (609,2.2136) (610,2.2136) (611,2.2136) (612,2.2136) (613,2.2136) (614,2.2136) (615,2.2136) (616,2.2136) (617,2.2136) (618,2.2136) (619,2.2136) (620,2.2136) (621,2.2136) (622,2.2136) (623,2.2136) (624,2.2136) (625,2.2136) (626,2.2136) (627,2.193) (628,2.1816) (629,2.1654) (630,2.1654) (631,2.1654) (632,2.1654) (633,2.1654) (634,2.1654) (635,2.1654) (636,2.1376) (637,2.1169) (638,1.997) (639,1.809) (640,1.7924) (641,1.7789) (642,1.7669) (643,1.7559) (644,1.7142) (645,1.6939) (646,1.6903) (647,1.6497) (648,1.5991) (649,1.4717) (650,1.3963) (651,1.3437) (652,1.2572) (653,1.2208) (654,1.2341) (655,1.2697) (656,1.2988) (657,1.3646) (658,1.3797) (659,1.4069) (660,1.4469) (661,1.4835) (662,1.5055) (663,1.5169) (664,1.5169) (665,1.5169) (666,1.5169) (667,1.5169) (668,1.5169) (669,1.5169) (670,1.5169) (671,1.5169) (672,1.5169) (673,1.5169) (674,1.5169) (675,1.5169) (676,1.5169) (677,1.5169) (678,1.5169) (679,1.5169) (680,1.5169) (681,1.5169) (682,1.5169) (683,1.5169) (684,1.5169) (685,1.5169) (686,1.5169) (687,1.5169) (688,1.5169) (689,1.5169) (690,1.5169) (691,1.5169) (692,1.5169) (693,1.5169) (694,1.5169) (695,1.5169) (696,1.5169) (697,1.5169) (698,1.5169) (699,1.5169) (700,1.5169) (701,1.5169) (702,1.5169) (703,1.5169) (704,1.5169) (705,1.5169) (706,1.5169) (707,1.5169) (708,1.5085) (709,1.5058) (710,1.4734) (711,1.4605) (712,1.4389) (713,1.4097) (714,1.4097) (715,1.4097) (716,1.4097) (717,1.4043) (718,1.4043) (719,1.4043) (720,1.3749) (721,1.3206) (722,1.1812) (723,1.0449) (724,0.9997) (725,0.9814) (726,0.9644) (727,0.9564) (728,0.9452) (729,0.8983) (730,0.8948) (731,0.8828) (732,0.8136) (733,0.754) (734,0.6425) (735,0.5783) (736,0.5176) (737,0.4873) (738,0.4927) (739,0.5293) (740,0.5748) (741,0.623) (742,0.6626) (743,0.7531) (744,0.8771) (745,0.939) (746,0.9704) (747,0.9911) (748,0.9911) (749,0.9911) (750,0.9911) (751,0.9935) (752,0.9935) (753,0.9935) (754,0.999) (755,1.0045) (756,1.0045) (757,1.0045) (758,1.0045) (759,1.0045) (760,1.0045) (761,1.0045) (762,1.0045) (763,1.0045) (764,1.0045) (765,1.0045) (766,1.0045) (767,1.0045) (768,1.0045) (769,1.0045) (770,1.0045) (771,1.0045) (772,1.0045) (773,1.0045) (774,1.0045) (775,1.0045) (776,1.0045) (777,1.0045) (778,1.0045) (779,1.0045) (780,1.0045) (781,1.0045) (782,1.0045) (783,1.0045) (784,1.0045) (785,1.0045) (786,1.0045) (787,1.0045) (788,1.0045) (789,1.0045) (790,1.0045) (791,1.0063) (792,1.0087) (793,1.0111) (794,1.0135) (795,0.994) (796,0.9689) (797,0.9438) (798,0.9441) (799,0.9444) (800,0.9452) (801,0.9349) (802,0.9295) (803,0.9175) (804,0.9034) (805,0.8925) (806,0.8595) (807,0.8565) (808,0.8544) (809,0.8403) (810,0.8418) (811,0.8434) (812,0.8449) (813,0.8465) (814,0.8481) (815,0.8497) (816,0.8436) (817,0.8179) (818,0.7545) (819,0.7147) (820,0.5421) (821,0.5163) (822,0.5122) (823,0.5133) (824,0.4995) (825,0.5032) (826,0.5069) (827,0.4911) (828,0.446) (829,0.3095) (830,0.2458) (831,0.241) (832,0.2041) (833,0.0834) (834,0.0839) (835,0.0937) (836,0.1035) (837,0.1036) (838,0.117) (839,0.1303)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.0167) (1,1.0167) (2,1.0167) (3,1.0168) (4,1.017) (5,1.0171) (6,1.0173) (7,1.0175) (8,1.0183) (9,1.0208) (10,1.0233) (11,1.0257) (12,1.0281) (13,1.0305) (14,1.0328) (15,1.035) (16,1.0372) (17,1.0394) (18,1.0415) (19,1.0436) (20,1.0457) (21,1.0477) (22,1.0497) (23,1.0516) (24,1.0535) (25,1.0553) (26,1.0571) (27,1.0588) (28,1.0604) (29,1.062) (30,1.0636) (31,1.0651) (32,1.0666) (33,1.0681) (34,1.0695) (35,1.0709) (36,1.0723) (37,1.0737) (38,1.075) (39,1.0762) (40,1.0775) (41,1.0786) (42,1.0798) (43,1.0809) (44,1.082) (45,1.0831) (46,1.0842) (47,1.0853) (48,1.0863) (49,1.0873) (50,1.0884) (51,1.09) (52,1.0919) (53,1.0938) (54,1.0956) (55,1.0974) (56,1.0991) (57,1.1009) (58,1.1027) (59,1.1045) (60,1.1064) (61,1.1083) (62,1.1104) (63,1.1124) (64,1.1144) (65,1.1163) (66,1.1183) (67,1.1202) (68,1.1221) (69,1.124) (70,1.1259) (71,1.1278) (72,1.1297) (73,1.1316) (74,1.1336) (75,1.1355) (76,1.1375) (77,1.1395) (78,1.1416) (79,1.1436) (80,1.1456) (81,1.1477) (82,1.1498) (83,1.1519) (84,1.1541) (85,1.1563) (86,1.2207) (87,1.3847) (88,1.3025) (89,1.1672) (90,1.1697) (91,1.1731) (92,1.1765) (93,1.1799) (94,1.1833) (95,1.1867) (96,1.1902) (97,1.4234) (98,1.7338) (99,1.8481) (100,1.7649) (101,1.6206) (102,1.5523) (103,1.5765) (104,1.5992) (105,1.5356) (106,1.4135) (107,1.3552) (108,1.4581) (109,1.6898) (110,1.9158) (111,2.0096) (112,1.9577) (113,1.8503) (114,1.784) (115,1.7668) (116,1.7206) (117,1.587) (118,1.4132) (119,1.3338) (120,1.4392) (121,1.6755) (122,1.8743) (123,1.9023) (124,1.7702) (125,1.6062) (126,1.5198) (127,1.5046) (128,1.4454) (129,1.2829) (130,1.2632) (131,1.2634) (132,1.2637) (133,1.2639) (134,1.2642) (135,1.2644) (136,1.286) (137,1.2906) (138,1.2807) (139,1.2926) (140,1.2733) (141,1.266) (142,1.2663) (143,1.2666) (144,1.2669) (145,1.348) (146,1.6312) (147,1.7352) (148,1.6446) (149,1.4937) (150,1.4254) (151,1.4626) (152,1.5077) (153,1.4621) (154,1.3373) (155,1.2691) (156,1.3031) (157,1.4881) (158,1.6889) (159,1.7856) (160,1.7563) (161,1.6891) (162,1.7052) (163,1.8607) (164,2.0935) (165,2.2688) (166,2.2749) (167,2.102) (168,1.854) (169,1.6713) (170,1.6182) (171,1.6232) (172,1.5802) (173,1.4638) (174,1.4189) (175,1.632) (176,2.1215) (177,2.6188) (178,2.7324) (179,2.2772) (180,1.4759) (181,1.3023) (182,1.3036) (183,1.3048) (184,1.3061) (185,1.3073) (186,1.3786) (187,1.6151) (188,2.1286) (189,2.7848) (190,3.1155) (191,2.8569) (192,2.0526) (193,1.3294) (194,1.3118) (195,1.3119) (196,1.3119) (197,1.3118) (198,1.3502) (199,1.6014) (200,2.1227) (201,2.7598) (202,3.0486) (203,2.7169) (204,1.8569) (205,1.3092) (206,1.3087) (207,1.3082) (208,1.3077) (209,1.3071) (210,1.3519) (211,1.5777) (212,2.0289) (213,2.5935) (214,2.8565) (215,2.5503) (216,1.7408) (217,1.2994) (218,1.2981) (219,1.2967) (220,1.2989) (221,1.3023) (222,1.3056) (223,1.3514) (224,1.7523) (225,2.3461) (226,2.6988) (227,2.4976) (228,1.763) (229,1.3342) (230,1.339) (231,1.3438) (232,1.3486) (233,1.3534) (234,1.358) (235,1.4264) (236,1.9011) (237,2.5643) (238,2.966) (239,2.7721) (240,2.0147) (241,1.3906) (242,1.3956) (243,1.4006) (244,1.4058) (245,1.4108) (246,1.4158) (247,1.5767) (248,2.0889) (249,2.8041) (250,3.3029) (251,3.1981) (252,2.4771) (253,1.5818) (254,1.4437) (255,1.4431) (256,1.4425) (257,1.4418) (258,1.4738) (259,1.729) (260,2.2116) (261,2.9007) (262,3.403) (263,3.3718) (264,2.8312) (265,2.077) (266,1.5642) (267,1.4213) (268,1.4183) (269,1.4152) (270,1.4118) (271,1.4083) (272,1.4048) (273,1.6708) (274,2.5219) (275,3.0619) (276,3.1737) (277,3.0325) (278,2.8858) (279,2.5792) (280,2.2915) (281,2.4158) (282,3.0785) (283,3.865) (284,4.3463) (285,4.1561) (286,3.7998) (287,4.0792) (288,5.0215) (289,6.6076) (290,7.6526) (291,7.3169) (292,5.6558) (293,3.6978) (294,2.4731) (295,2.3635) (296,3.2291) (297,4.3126) (298,5.4052) (299,5.7194) (300,4.8053) (301,3.3577) (302,2.0961) (303,1.9472) (304,2.0412) (305,2.3767) (306,2.3792) (307,2.2705) (308,3.2371) (309,5.3411) (310,7.7372) (311,8.7892) (312,7.781) (313,5.5101) (314,3.6936) (315,2.8195) (316,2.7605) (317,2.8041) (318,2.3824) (319,2.3321) (320,2.3535) (321,2.9851) (322,3.9378) (323,4.2335) (324,3.7662) (325,3.0381) (326,2.5288) (327,2.4676) (328,2.4671) (329,2.4661) (330,2.4645) (331,2.4627) (332,2.4606) (333,2.4586) (334,2.4566) (335,2.5021) (336,3.4559) (337,4.3876) (338,4.2849) (339,3.3373) (340,2.4817) (341,2.4876) (342,3.3709) (343,4.2581) (344,4.095) (345,3.1229) (346,2.6443) (347,3.6602) (348,5.8564) (349,7.7264) (350,7.9394) (351,6.4999) (352,4.7083) (353,3.9935) (354,4.552) (355,5.3499) (356,5.3137) (357,4.2095) (358,3.5305) (359,4.5168) (360,7.3138) (361,10.5795) (362,12.0771) (363,11.1324) (364,8.6803) (365,6.6934) (366,6.2076) (367,6.5847) (368,6.7519) (369,5.8689) (370,4.9111) (371,5.1319) (372,6.8956) (373,9.764) (374,11.3636) (375,10.6043) (376,7.8311) (377,5.0912) (378,3.7416) (379,4.0876) (380,5.411) (381,6.5916) (382,7.6721) (383,8.3455) (384,8.6853) (385,9.0351) (386,8.8559) (387,7.7626) (388,5.771) (389,3.7607) (390,2.5646) (391,2.5981) (392,4.0364) (393,6.4281) (394,8.7159) (395,9.5823) (396,8.7327) (397,7.1502) (398,5.7642) (399,4.6491) (400,3.9074) (401,3.1938) (402,2.5252) (403,2.4928) (404,2.7976) (405,3.9397) (406,5.2558) (407,5.9415) (408,5.8794) (409,5.4931) (410,4.5617) (411,3.2733) (412,2.5108) (413,2.6679) (414,3.8482) (415,4.9969) (416,5.4706) (417,5.4367) (418,5.44) (419,5.479) (420,4.836) (421,3.9307) (422,2.9199) (423,2.6426) (424,3.1354) (425,4.0265) (426,4.8238) (427,4.8189) (428,4.3868) (429,4.345) (430,5.3979) (431,6.8828) (432,7.5216) (433,6.7106) (434,4.8865) (435,3.4114) (436,2.6305) (437,2.5621) (438,2.868) (439,2.9907) (440,3.1009) (441,3.4159) (442,4.2123) (443,5.3411) (444,6.0599) (445,5.7862) (446,4.6223) (447,3.313) (448,2.5863) (449,2.6727) (450,3.1984) (451,3.5595) (452,3.4902) (453,3.1853) (454,3.054) (455,3.2965) (456,3.7006) (457,3.8727) (458,3.591) (459,2.969) (460,2.5539) (461,2.5681) (462,2.5824) (463,2.5968) (464,2.6113) (465,2.6258) (466,2.6403) (467,2.6547) (468,2.6667) (469,2.6776) (470,2.6885) (471,2.6995) (472,2.6981) (473,2.6923) (474,2.6863) (475,2.6796) (476,2.6726) (477,2.6651) (478,2.6573) (479,2.6492) (480,2.6427) (481,2.6365) (482,2.6299) (483,2.6229) (484,2.6158) (485,2.6087) (486,2.6016) (487,2.5946) (488,2.5877) (489,2.5808) (490,2.5736) (491,2.566) (492,2.5576) (493,2.5472) (494,2.5367) (495,2.5261) (496,2.5153) (497,2.504) (498,2.4925) (499,2.4739) (500,2.4529) (501,2.4317) (502,2.4105) (503,2.3893) (504,2.3682) (505,2.3472) (506,2.3262) (507,2.3052) (508,2.2842) (509,2.2631) (510,2.2421) (511,2.2208) (512,2.1995) (513,2.1782) (514,2.1837) (515,2.2679) (516,2.1138) (517,2.1036) (518,2.0975) (519,2.0914) (520,2.0851) (521,2.0787) (522,2.0724) (523,2.0662) (524,2.06) (525,2.0539) (526,2.0476) (527,2.0412) (528,2.0349) (529,2.0286) (530,2.022) (531,2.0154) (532,2.0087) (533,2.0021) (534,1.9955) (535,1.989) (536,1.9873) (537,1.9875) (538,1.9877) (539,1.9882) (540,1.9887) (541,1.9893) (542,1.9898) (543,1.9903) (544,1.9908) (545,1.9914) (546,1.9919) (547,1.9925) (548,1.9931) (549,1.9938) (550,1.9948) (551,1.9937) (552,1.9917) (553,1.9898) (554,1.9861) (555,1.9771) (556,1.9682) (557,1.9767) (558,2.1017) (559,1.9422) (560,1.9353) (561,1.9284) (562,1.9216) (563,1.9149) (564,1.9083) (565,1.9016) (566,1.895) (567,1.8883) (568,1.8838) (569,1.8802) (570,1.8767) (571,1.8733) (572,1.8698) (573,1.8664) (574,1.8631) (575,1.8597) (576,1.8561) (577,1.852) (578,1.8477) (579,1.8431) (580,1.8361) (581,1.8259) (582,1.815) (583,1.8043) (584,1.7936) (585,1.7829) (586,1.7718) (587,1.7607) (588,1.7496) (589,1.7384) (590,1.727) (591,1.7157) (592,1.705) (593,1.6961) (594,1.6872) (595,1.6784) (596,1.67) (597,1.662) (598,1.6544) (599,1.654) (600,1.656) (601,1.6583) (602,1.6609) (603,1.6635) (604,1.666) (605,1.6685) (606,1.6711) (607,1.6736) (608,1.6761) (609,1.6782) (610,1.6803) (611,1.6823) (612,1.6844) (613,1.6865) (614,1.6886) (615,1.691) (616,1.6934) (617,1.696) (618,1.6976) (619,1.6975) (620,1.6975) (621,1.6975) (622,1.6976) (623,1.6978) (624,1.698) (625,1.6982) (626,1.6984) (627,1.6985) (628,1.6987) (629,1.6988) (630,1.6989) (631,1.6992) (632,1.6995) (633,1.6997) (634,1.7) (635,1.7002) (636,1.6955) (637,1.6891) (638,1.6825) (639,1.6757) (640,1.6688) (641,1.6618) (642,1.6548) (643,1.6477) (644,1.6407) (645,1.6335) (646,1.6392) 
(647,1.8446) (648,1.9509) (649,1.9862) (650,1.8668) (651,1.6127) (652,1.5882) (653,1.5838) (654,1.5796) (655,1.5753) (656,1.5709) (657,1.5664) (658,1.7036) (659,1.8957) (660,1.6985) (661,1.5428) (662,1.542) (663,1.5415) (664,1.5411) (665,1.5407) (666,1.5408) (667,1.541) (668,1.5415) (669,1.5418) (670,1.5419) (671,1.542) (672,1.542) (673,1.5419) (674,1.5418) (675,1.5418) (676,1.5421) (677,1.5428) (678,1.5434) (679,1.5441) (680,1.5452) (681,1.5489) (682,1.5532) (683,1.5575) (684,1.5618) (685,1.5663) (686,1.5711) (687,1.576) (688,1.5809) (689,1.5858) (690,1.5908) (691,1.5958) (692,1.6008) (693,1.6059) (694,1.6111) (695,1.6162) (696,1.6213) (697,1.6264) (698,1.6313) (699,1.6362) (700,1.6412) (701,1.646) (702,1.6504) (703,1.6546) (704,1.6588) (705,1.6628) (706,1.6667) (707,1.6706) (708,1.6684) (709,1.6644) (710,1.6604) (711,1.6566) (712,1.6527) (713,1.6489) (714,1.6453) (715,1.6413) (716,1.6372) (717,1.6331) (718,1.9993) (719,2.5188) (720,2.9809) (721,3.4151) (722,3.6339) (723,3.3433) (724,2.5646) (725,1.7629) (726,1.6165) (727,1.6147) (728,1.6129) (729,2.341) (730,3.4113) (731,4.1477) (732,4.3511) (733,4.2442) (734,4.0007) (735,3.4737) (736,2.6856) (737,1.8988) (738,1.593) (739,1.5911) (740,1.6286) (741,2.5105) (742,3.7252) (743,4.5053) (744,4.6427) (745,4.3914) (746,4.0351) (747,3.3915) (748,2.469) (749,1.6958) (750,1.5739) (751,1.5727) (752,1.6233) (753,2.0962) (754,2.7343) (755,3.3156) (756,3.742) (757,4.0452) (758,4.1803) (759,3.7348) (760,2.9687) (761,2.2009) (762,1.5881) (763,1.5759) (764,1.572) (765,1.5681) (766,1.5641) (767,1.5601) (768,1.5559) (769,1.5519) (770,1.5478) (771,1.5438) (772,1.5398) (773,1.5359) (774,1.5321) (775,1.5294) (776,1.5294) (777,1.5295) (778,1.5297) (779,1.5299) (780,1.5304) (781,1.5313) (782,1.5779) (783,1.7836) (784,1.5806) (785,1.5351) (786,1.5359) (787,1.5362) (788,1.5367) (789,1.5369) (790,1.5366) (791,1.5328) (792,1.5279) (793,1.5228) (794,1.5176) (795,1.5124) (796,1.507) (797,1.5015) (798,1.4958) (799,1.5227) (800,1.9182) (801,2.4285) (802,2.9272) (803,3.1052) (804,2.8865) (805,2.4641) (806,2.0053) (807,1.5098) (808,1.442) (809,1.4458) (810,1.4495) (811,1.4532) (812,1.5694) (813,2.9378) (814,4.3706) (815,4.9693) (816,4.62) (817,3.6938) (818,3.0731) (819,2.7993) (820,2.8033) (821,2.726) (822,2.2549) (823,1.9139) (824,2.3068) (825,3.6368) (826,5.1867) (827,6.0405) (828,5.802) (829,4.88) (830,4.0753) (831,3.3763) (832,2.7522) (833,2.2528) (834,1.7008) (835,1.5796) (836,2.0476) (837,3.1185) (838,4.6194) (839,5.8768)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (839, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{TS-8 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/E-1.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=498:505,
    highlight=561:609,
    ]
    coordinates {
   (0,-1.0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,1.0) (10,-0.2) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-0.4) (19,1.0) (20,-0.8) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-0.2) (29,0.8) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,-0.0) (35,0.8) (36,-1.0) (37,-1.0) (38,-1.0) (39,0.4) (40,0.6) (41,-1.0) (42,-1.0) (43,-1.0) (44,0.4) (45,0.6) (46,-1.0) (47,-1.0) (48,-1.0) (49,0.8) (50,0.2) (51,-1.0) (52,-1.0) (53,-1.0) (54,0.8) (55,0.2) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-0.6) (64,1.0) (65,-0.4) (66,-1.0) (67,-1.0) (68,-0.2) (69,1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-0.2) (74,1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,0.4) (79,0.4) (80,-1.0) (81,-1.0) (82,-1.0) (83,0.4) (84,0.4) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,0.8) (90,-0.4) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-0.6) (99,1.0) (100,-0.4) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-0.2) (109,1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,0.4) (119,-0.0) (120,-1.0) (121,-1.0) (122,-1.0) (123,0.8) (124,0.2) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-0.6) (133,1.0) (134,-0.6) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-0.0) (143,0.8) (144,-1.0) (145,-1.0) (146,-1.0) (147,1.0) (148,-0.4) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-0.2) (157,1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,0.2) (167,0.6) (168,-1.0) (169,-1.0) (170,-1.0) (171,-0.0) (172,1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,0.6) (178,0.4) (179,-1.0) (180,-1.0) (181,0.4) (182,0.4) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,1.0) (188,-0.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-0.6) (197,1.0) (198,-0.6) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-0.8) (208,1.0) (209,-0.4) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-0.4) (218,1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-0.8) (226,1.0) (227,-0.2) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-0.4) (237,1.0) (238,-0.8) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-0.0) (247,0.8) (248,-1.0) (249,-1.0) (250,-1.0) (251,0.6) (252,0.4) (253,-1.0) (254,-1.0) (255,-1.0) (256,0.6) (257,0.2) (258,-1.0) (259,-1.0) (260,-1.0) (261,1.0) (262,-0.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-0.6) (271,1.0) (272,-0.6) (273,-1.0) (274,0.8) (275,-0.2) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,0.2) (281,0.6) (282,-1.0) (283,-0.6) (284,1.0) (285,-0.6) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-0.2) (295,1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-0.4) (300,1.0) (301,-0.6) (302,-1.0) (303,-1.0) (304,0.6) (305,0.4) (306,-1.0) (307,-1.0) (308,-1.0) (309,0.2) (310,0.8) (311,-1.0) (312,-1.0) (313,-1.0) (314,0.8) (315,-0.2) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,1.0) (321,-0.2) (322,-1.0) (323,-1.0) (324,-0.8) (325,1.0) (326,-0.4) (327,-1.0) (328,-1.0) (329,-0.6) (330,1.0) (331,-0.4) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-0.2) (340,1.0) (341,-0.8) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,0.2) (350,0.8) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,0.8) (360,0.2) (361,-1.0) (362,-1.0) (363,-0.6) (364,1.0) (365,-0.4) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-0.2) (374,1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,0.2) (385,0.6) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,0.8) (395,0.2) (396,-1.0) (397,-1.0) (398,-0.8) (399,1.0) (400,-0.2) (401,-1.0) (402,-1.0) (403,-0.6) (404,1.0) (405,-0.6) (406,-1.0) (407,-1.0) (408,-0.4) (409,1.0) (410,-0.6) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,0.2) (419,0.6) (420,-1.0) (421,-0.4) (422,1.0) (423,-0.8) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,-0.0) (432,0.6) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,0.6) (443,0.2) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-0.8) (452,1.0) (453,-0.4) (454,-1.0) (455,-1.0) (456,-1.0) (457,1.0) (458,-0.0) (459,-1.0) (460,-1.0) (461,-0.6) (462,1.0) (463,-0.8) (464,-1.0) (465,-1.0) (466,-1.0) (467,-0.4) (468,1.0) (469,-0.8) (470,-1.0) (471,-1.0) (472,-0.2) (473,1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,0.4) (483,0.6) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,1.0) (493,-0.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-0.6) (502,1.0) (503,1.0) (504,0.2) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,-0.0) (512,0.8) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,0.6) (522,0.4) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,1.0) (533,-0.0) (534,-1.0) (535,-1.0) (536,-0.6) (537,1.0) (538,-0.6) (539,-1.0) (540,-1.0) (541,-0.6) (542,1.0) (543,-0.6) (544,-1.0) (545,-1.0) (546,-0.2) (547,1.0) (548,-0.8) (549,-1.0) (550,-1.0) (551,-0.0) (552,0.4) (553,-1.0) (554,-1.0) (555,-1.0) (556,0.4) (557,0.6) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,0.6) (563,0.3333) (564,0.3333) (565,0.3333) (566,0.3333) (567,0.3333) (568,0.3333) (569,0.3333) (570,0.3333) (571,0.3333) (572,0.3333) (573,0.3333) (574,0.3333) (575,0.3333) (576,0.3333) (577,0.3333) (578,0.3333) (579,0.3333) (580,0.3333) (581,0.3333) (582,0.3333) (583,0.3333) (584,-0.6) (585,1.0) (586,-0.2) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-0.2) (600,0.6) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,0.4) (609,0.4) (610,-1.0) (611,-1.0) (612,-0.8) (613,1.0) (614,-0.2) (615,-1.0) (616,-1.0) (617,-0.4) (618,1.0) (619,-0.6) (620,-1.0) (621,-1.0) (622,-1.0) (623,-1.0) (624,-1.0) (625,-1.0) (626,-0.6) (627,1.0) (628,-0.6) (629,-1.0) (630,-1.0) (631,-1.0) (632,0.6) (633,-0.0) (634,-1.0) (635,-0.4) (636,1.0) (637,-0.6) (638,-1.0) (639,-1.0) (640,-1.0) (641,-0.2) (642,0.8) (643,-1.0) (644,0.8) (645,-0.0) (646,-1.0) (647,-1.0) (648,-0.2) (649,1.0) (650,-1.0) (651,-1.0) (652,-1.0) (653,-1.0) (654,-1.0) (655,-1.0) (656,-1.0) (657,-1.0) (658,0.6) (659,0.2) (660,-1.0) (661,-1.0) (662,-1.0) (663,-1.0) (664,-1.0) (665,-1.0) (666,0.4) (667,0.4) (668,-1.0) (669,-1.0) (670,-1.0) (671,-1.0) (672,-1.0) (673,-1.0) (674,-1.0) (675,-1.0) (676,-1.0) (677,1.0) (678,-0.2) (679,-1.0) (680,-1.0) (681,-0.6) (682,1.0) (683,-0.4) (684,-1.0) (685,-1.0) (686,-1.0) (687,-1.0) (688,-1.0) (689,-1.0) (690,-1.0) (691,-0.2) (692,1.0) (693,-1.0) (694,-0.8) (695,1.0) (696,-0.4) (697,-1.0) (698,-1.0) (699,-1.0) (700,-1.0) (701,-1.0) (702,-1.0) (703,-1.0) (704,-0.2) (705,1.0) (706,-1.0) (707,-1.0) (708,-1.0) (709,-1.0) (710,-1.0) (711,-1.0) (712,-1.0) (713,-1.0) (714,-1.0) (715,0.2) (716,0.6) (717,-1.0) (718,-1.0) (719,-1.0) (720,-0.0) (721,1.0) (722,-1.0) (723,-1.0) (724,-1.0) (725,1.0) (726,-0.0) (727,-1.0) (728,-1.0) (729,-1.0) (730,-1.0) (731,-1.0) (732,-1.0) (733,-1.0) (734,-0.8) (735,1.0) (736,-0.4) (737,-1.0) (738,-1.0) (739,-1.0) (740,-0.8) (741,1.0) (742,-0.6) (743,-1.0) (744,-1.0) (745,-0.4) (746,1.0) (747,-0.6) (748,-1.0) (749,-1.0) (750,-0.4) (751,1.0) (752,-0.8) (753,-1.0) (754,-1.0) (755,-1.0) (756,-1.0) (757,-1.0) (758,-1.0) (759,-1.0) (760,-0.0) (761,1.0) (762,-1.0) (763,-1.0) (764,-1.0) (765,-1.0) (766,-1.0) (767,-1.0) (768,-1.0) (769,-1.0) (770,0.6) (771,0.4) (772,-1.0) (773,-1.0) (774,-1.0) (775,-1.0) (776,0.2) (777,0.6) (778,-1.0) (779,-0.8) (780,1.0) (781,-0.2) (782,-1.0) (783,-1.0) (784,-1.0) (785,-1.0) (786,-1.0) (787,-1.0) (788,-1.0) (789,-0.2) (790,1.0) (791,-0.8) (792,-1.0) (793,-1.0) (794,0.2) (795,0.8) (796,-1.0) (797,-1.0) (798,-1.0) (799,-1.0) (800,-1.0) (801,-1.0) (802,-1.0) (803,-1.0) (804,-1.0) (805,-1.0) (806,-1.0) (807,-1.0) (808,-1.0) (809,-1.0) (810,1.0) (811,-0.4) (812,-1.0) (813,-1.0) (814,1.0) (815,-0.2) (816,-1.0) (817,-1.0) (818,-1.0) (819,-1.0) (820,-1.0) (821,-1.0) (822,-1.0) (823,-1.0) (824,-0.4) (825,1.0) (826,-1.0) (827,-1.0) (828,-1.0) (829,-0.0) (830,1.0) (831,-1.0) (832,-1.0) (833,-1.0) (834,-1.0) 
(835,-1.0) (836,-1.0) (837,-1.0) (838,-1.0) (839,0.6) (840,0.2) (841,-1.0) (842,-0.0) (843,0.8) (844,-1.0) (845,-1.0) (846,-1.0) (847,-1.0) (848,-0.8) (849,1.0) (850,-0.4) (851,-1.0) 
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    coordinates {
   (0,-1.0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,1.0) (10,-0.2) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-0.4) (19,1.0) (20,-0.8) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-0.2) (29,0.8) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,0.0) (35,0.8) (36,-1.0) (37,-1.0) (38,-1.0) (39,0.3999) (40,0.6) (41,-1.0) (42,-1.0) (43,-1.0) (44,0.3991) (45,0.6) (46,-1.0) (47,-1.0) (48,-1.0) (49,0.7996) (50,0.2) (51,-1.0) (52,-1.0) (53,-1.0) (54,0.7989) (55,0.2) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-0.6008) (64,1.0) (65,-0.4) (66,-1.0) (67,-1.0) (68,-0.2) (69,1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-0.2) (74,1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,0.4) (79,0.4) (80,-1.0) (81,-1.0) (82,-1.0) (83,0.4) (84,0.4) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,0.8001) (90,-0.3993) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-0.6005) (99,1.0) (100,-0.4) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-0.2) (109,1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,0.4) (119,0.0005) (120,-1.0) (121,-1.0) (122,-1.0) (123,0.7998) (124,0.2) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-0.6) (133,1.0) (134,-0.6) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-0.0) (143,0.8) (144,-1.0) (145,-1.0) (146,-1.0) (147,1.0) (148,-0.4) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-0.2) (157,1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,0.2) (167,0.6) (168,-1.0) (169,-1.0) (170,-1.0) (171,-0.0005) (172,1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,0.5997) (178,0.4) (179,-1.0) (180,-1.0) (181,0.4) (182,0.4) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,0.9986) (188,-0.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-0.6) (197,1.0) (198,-0.6) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-0.8) (208,1.0) (209,-0.4) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-0.4) (218,1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-0.8003) (226,1.0) (227,-0.2) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-0.4) (237,1.0) (238,-0.8) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-0.0) (247,0.8) (248,-1.0) (249,-1.0) (250,-1.0) (251,0.5998) (252,0.4) (253,-1.0) (254,-1.0) (255,-1.0) (256,0.6) (257,0.2) (258,-1.0) (259,-1.0) (260,-1.0) (261,0.9996) (262,-0.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-0.6) (271,1.0) (272,-0.6) (273,-1.0) (274,0.7999) (275,-0.2) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,0.2) (281,0.6) (282,-1.0) (283,-0.6) (284,1.0) (285,-0.6) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-0.2) (295,1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-0.4004) (300,1.0) (301,-0.6) (302,-1.0) (303,-1.0) (304,0.5997) (305,0.4) (306,-1.0) (307,-1.0) (308,-1.0) (309,0.1977) (310,0.8) (311,-1.0) (312,-1.0) (313,-1.0) (314,0.8) (315,-0.2) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,1.0) (321,-0.2) (322,-1.0) (323,-1.0) (324,-0.8) (325,1.0) (326,-0.4) (327,-1.0) (328,-1.0) (329,-0.6007) (330,1.0) (331,-0.4) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-0.2007) (340,1.0) (341,-0.8) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,0.1993) (350,0.8) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,0.7996) (360,0.2) (361,-1.0) (362,-1.0) (363,-0.6002) (364,1.0) (365,-0.4) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-0.2) (374,1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,0.2) (385,0.6) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,0.7995) (395,0.2) (396,-1.0) (397,-1.0) (398,-0.8004) (399,1.0) (400,-0.2) (401,-1.0) (402,-1.0) (403,-0.6) (404,1.0) (405,-0.6) (406,-1.0) (407,-1.0) (408,-0.4008) (409,1.0) (410,-0.6) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,0.2) (419,0.6) (420,-1.0) (421,-0.4) (422,1.0) (423,-0.8) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,0.0) (432,0.6) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,0.6) (443,0.2) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-0.8) (452,1.0) (453,-0.4) (454,-1.0) (455,-1.0) (456,-1.0) (457,0.9991) (458,0.0) (459,-1.0) (460,-1.0) (461,-0.6) (462,1.0) (463,-0.8) (464,-1.0) (465,-1.0) (466,-1.0) (467,-0.4) (468,1.0) (469,-0.8) (470,-1.0) (471,-1.0) (472,-0.2) (473,1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,0.3993) (483,0.6) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,0.9992) (493,-0.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-1.0) (502,0.6) (503,0.5104) (504,-1.0) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,0.0) (512,0.8) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,0.5993) (522,0.4) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,0.9998) (533,-0.0) (534,-1.0) (535,-1.0) (536,-0.6) (537,1.0) (538,-0.6) (539,-1.0) (540,-1.0) (541,-0.6) (542,1.0) (543,-0.6) (544,-1.0) (545,-1.0) (546,-0.2005) (547,1.0) (548,-0.8) (549,-1.0) (550,-1.0) (551,0.0) (552,0.4013) (553,-1.0) (554,-1.0) (555,-1.0) (556,0.3994) (557,0.6) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,0.7684) (563,0.3725) (564,-1.0) (565,-0.5818) (566,1.0) (567,-0.482) (568,-0.9963) (569,0.7468) (570,-0.4181) (571,-0.9961) (572,-0.9952) (573,-0.9952) (574,-0.996) (575,-0.996) (576,-0.9979) (577,-0.9972) (578,-0.9909) (579,-0.9727) (580,-0.9998) (581,-0.4117) (582,0.9982) (583,-0.2254) (584,-1.0) (585,0.8002) (586,-0.1766) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-0.1999) (600,0.6002) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,0.4) (609,0.4) (610,-1.0) (611,-1.0) (612,-0.8003) (613,1.0) (614,-0.2) (615,-1.0) (616,-1.0) (617,-0.4005) (618,1.0) (619,-0.6) (620,-1.0) (621,-1.0) (622,-1.0) (623,-1.0) (624,-1.0) (625,-1.0) (626,-0.6) (627,1.0) (628,-0.6) (629,-1.0) (630,-1.0) (631,-1.0) (632,0.6) (633,0.0001) (634,-1.0) (635,-0.4051) (636,1.0) (637,-0.6002) (638,-1.0) (639,-1.0) (640,-1.0) (641,-0.2) (642,0.7958) (643,-1.0) (644,0.6) (645,0.0002) (646,-1.0) (647,-1.0) (648,-0.2) (649,1.0) (650,-1.0) (651,-1.0) (652,-1.0) (653,-1.0) (654,-1.0) (655,-1.0) (656,-1.0) (657,-1.0) (658,0.6) (659,0.2) (660,-1.0) (661,-1.0) (662,-1.0) (663,-1.0) (664,-1.0) (665,-1.0) (666,0.4) (667,0.4) (668,-1.0) (669,-1.0) (670,-1.0) (671,-1.0) (672,-1.0) (673,-1.0) (674,-1.0) (675,-1.0) (676,-1.0) (677,1.0) (678,-0.2) (679,-1.0) (680,-1.0) (681,-0.6002) (682,1.0) (683,-0.4) (684,-1.0) (685,-1.0) (686,-1.0) (687,-1.0) (688,-1.0) (689,-1.0) (690,-1.0) (691,-0.2) (692,1.0) (693,-1.0) (694,-0.8001) (695,1.0) (696,-0.4) (697,-1.0) (698,-1.0) (699,-1.0) (700,-1.0) (701,-1.0) (702,-1.0) (703,-1.0) (704,-0.2) (705,1.0) (706,-1.0) (707,-1.0) (708,-1.0) (709,-1.0) (710,-1.0) (711,-1.0) (712,-1.0) (713,-1.0) (714,-1.0) (715,0.2) (716,0.6) (717,-1.0) (718,-1.0) (719,-1.0) (720,-0.0004) (721,1.0) (722,-1.0) (723,-1.0) (724,-1.0) (725,0.9993) (726,-0.0) (727,-1.0) (728,-1.0) (729,-1.0) (730,-1.0) (731,-1.0) (732,-1.0) (733,-1.0) (734,-0.8) (735,1.0) (736,-0.4) (737,-1.0) (738,-1.0) (739,-1.0) (740,-0.8) (741,1.0) (742,-0.6) (743,-1.0) (744,-1.0) (745,-0.4001) (746,1.0) (747,-0.6) (748,-1.0) (749,-1.0) (750,-0.4) (751,1.0) (752,-0.8) (753,-1.0) (754,-1.0) (755,-1.0) (756,-1.0) (757,-1.0) (758,-1.0) (759,-1.0) (760,-0.0008) (761,1.0) (762,-1.0) (763,-1.0) (764,-1.0) (765,-1.0) (766,-1.0) (767,-1.0) (768,-1.0) (769,-1.0) (770,0.5971) (771,0.4) (772,-1.0) (773,-1.0) (774,-1.0) (775,-1.0) (776,0.2) (777,0.6) (778,-1.0) (779,-0.8032) (780,1.0) (781,-0.2) (782,-1.0) (783,-1.0) (784,-1.0) (785,-1.0) (786,-1.0) (787,-1.0) (788,-1.0) (789,-0.2005) (790,1.0) (791,-0.8) (792,-1.0) (793,-1.0) (794,0.1997) (795,0.8) (796,-1.0) (797,-1.0) (798,-1.0) (799,-1.0) (800,-1.0) (801,-1.0) (802,-1.0) (803,-1.0) (804,-1.0) (805,-1.0) (806,-1.0) (807,-1.0) (808,-1.0) (809,-1.0) (810,1.0) (811,-0.4) (812,-1.0) (813,-1.0) (814,1.0) (815,-0.2) (816,-1.0) (817,-1.0) (818,-1.0) (819,-1.0) (820,-1.0) (821,-1.0) (822,-1.0) (823,-1.0) (824,-0.4) (825,1.0) (826,-1.0) (827,-1.0) (828,-1.0) (829,-0.0002) (830,1.0) (831,-1.0) (832,-1.0) (833,-1.0) (834,-1.0) (835,-1.0) (836,-1.0) (837,-1.0) (838,-1.0) (839,0.6) (840,0.2) (841,-1.0) (842,-0.0011) (843,0.8) (844,-1.0) (845,-1.0) 
(846,-1.0) (847,-1.0) (848,-0.8) (849,1.0) (850,-0.4) (851,-1.0)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    coordinates {
   
   (0,-1.0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,1.0) (10,-0.2) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-0.4) (19,1.0) (20,-0.8) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-0.2) (29,0.8) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,-0.0) (35,0.8) (36,-1.0) (37,-1.0) (38,-1.0) (39,0.4) (40,0.6) (41,-1.0) (42,-1.0) (43,-1.0) (44,0.4) (45,0.6) (46,-1.0) (47,-1.0) (48,-1.0) (49,0.8) (50,0.2) (51,-1.0) (52,-1.0) (53,-1.0) (54,0.8) (55,0.2) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-0.6) (64,1.0) (65,-0.4) (66,-1.0) (67,-1.0) (68,-0.2) (69,1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-0.2) (74,1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,0.4) (79,0.4) (80,-1.0) (81,-1.0) (82,-1.0) (83,0.4) (84,0.4) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,0.8) (90,-0.4) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-0.6) (99,1.0) (100,-0.4) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-0.2) (109,1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,0.4) (119,-0.0) (120,-1.0) (121,-1.0) (122,-1.0) (123,0.8) (124,0.2) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-0.6) (133,1.0) (134,-0.6) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-0.0) (143,0.8) (144,-1.0) (145,-1.0) (146,-1.0) (147,1.0) (148,-0.4) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-0.2) (157,1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,0.2) (167,0.6) (168,-1.0) (169,-1.0) (170,-1.0) (171,-0.0) (172,1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,0.6) (178,0.4) (179,-1.0) (180,-1.0) (181,0.4) (182,0.4) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,1.0) (188,-0.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-0.6) (197,1.0) (198,-0.6) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-0.8) (208,1.0) (209,-0.4) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-0.4) (218,1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-0.8) (226,1.0) (227,-0.2) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-0.4) (237,1.0) (238,-0.8) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-0.0) (247,0.8) (248,-1.0) (249,-1.0) (250,-1.0) (251,0.6) (252,0.4) (253,-1.0) (254,-1.0) (255,-1.0) (256,0.6) (257,0.2) (258,-1.0) (259,-1.0) (260,-1.0) (261,1.0) (262,-0.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-0.6) (271,1.0) (272,-0.6) (273,-1.0) (274,0.8) (275,-0.2) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,0.2) (281,0.6) (282,-1.0) (283,-0.6) (284,1.0) (285,-0.6) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-0.2) (295,1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-0.4) (300,1.0) (301,-0.6) (302,-1.0) (303,-1.0) (304,0.6) (305,0.4) (306,-1.0) (307,-1.0) (308,-1.0) (309,0.2) (310,0.8) (311,-1.0) (312,-1.0) (313,-1.0) (314,0.8) (315,-0.2) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,1.0) (321,-0.2) (322,-1.0) (323,-1.0) (324,-0.8) (325,1.0) (326,-0.4) (327,-1.0) (328,-1.0) (329,-0.6) (330,1.0) (331,-0.4) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-0.2) (340,1.0) (341,-0.8) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,0.2) (350,0.8) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,0.8) (360,0.2) (361,-1.0) (362,-1.0) (363,-0.6) (364,1.0) (365,-0.4) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-0.2) (374,1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,0.2) (385,0.6) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,0.8) (395,0.2) (396,-1.0) (397,-1.0) (398,-0.8) (399,1.0) (400,-0.2) (401,-1.0) (402,-1.0) (403,-0.6) (404,1.0) (405,-0.6) (406,-1.0) (407,-1.0) (408,-0.4) (409,1.0) (410,-0.6) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,0.2) (419,0.6) (420,-1.0) (421,-0.4) (422,1.0) (423,-0.8) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,-0.0) (432,0.6) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,0.6) (443,0.2) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-0.8) (452,1.0) (453,-0.4) (454,-1.0) (455,-1.0) (456,-1.0) (457,1.0) (458,-0.0) (459,-1.0) (460,-1.0) (461,-0.6) (462,1.0) (463,-0.8) (464,-1.0) (465,-1.0) (466,-1.0) (467,-0.4) (468,1.0) (469,-0.8) (470,-1.0) (471,-1.0) (472,-0.2) (473,1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,0.4) (483,0.6) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,1.0) (493,-0.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-0.6) (502,1.0) (503,1.0) (504,0.2) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,-0.0) (512,0.8) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,0.6) (522,0.4) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,1.0) (533,-0.0) (534,-1.0) (535,-1.0) (536,-0.6) (537,1.0) (538,-0.6) (539,-1.0) (540,-1.0) (541,-0.6) (542,1.0) (543,-0.6) (544,-1.0) (545,-1.0) (546,-0.2) (547,1.0) (548,-0.8) (549,-1.0) (550,-1.0) (551,-0.0) (552,0.4) (553,-1.0) (554,-1.0) (555,-1.0) (556,0.4) (557,0.6) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,0.6) (563,0.3333) (564,0.3333) (565,0.3333) (566,0.3333) (567,0.3333) (568,0.3333) (569,0.3333) (570,0.3333) (571,0.3333) (572,0.3333) (573,0.3333) (574,0.3333) (575,0.3333) (576,0.3333) (577,0.3333) (578,0.3333) (579,0.3333) (580,0.3333) (581,0.3333) (582,0.3333) (583,0.3333) (584,-0.6) (585,1.0) (586,-0.2) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-0.2) (600,0.6) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,0.4) (609,0.4) (610,-1.0) (611,-1.0) (612,-0.8) (613,1.0) (614,-0.2) (615,-1.0) (616,-1.0) (617,-0.4) (618,1.0) (619,-0.6) (620,-1.0) (621,-1.0) (622,-1.0) (623,-1.0) (624,-1.0) (625,-1.0) (626,-0.6) (627,1.0) (628,-0.6) (629,-1.0) (630,-1.0) (631,-1.0) (632,0.6) (633,-0.0) (634,-1.0) (635,-0.4) (636,1.0) (637,-0.6) (638,-1.0) (639,-1.0) (640,-1.0) (641,-0.2) (642,0.8) (643,-1.0) (644,0.8) (645,-0.0) (646,-1.0) (647,-1.0) (648,-0.2) (649,1.0) (650,-1.0) (651,-1.0) (652,-1.0) (653,-1.0) (654,-1.0) (655,-1.0) (656,-1.0) (657,-1.0) (658,0.6) (659,0.2) (660,-1.0) (661,-1.0) (662,-1.0) (663,-1.0) (664,-1.0) (665,-1.0) (666,0.4) (667,0.4) (668,-1.0) (669,-1.0) (670,-1.0) (671,-1.0) (672,-1.0) (673,-1.0) (674,-1.0) (675,-1.0) (676,-1.0) (677,1.0) (678,-0.2) (679,-1.0) (680,-1.0) (681,-0.6) (682,1.0) (683,-0.4) (684,-1.0) (685,-1.0) (686,-1.0) (687,-1.0) (688,-1.0) (689,-1.0) (690,-1.0) (691,-0.2) (692,1.0) (693,-1.0) (694,-0.8) (695,1.0) (696,-0.4) (697,-1.0) (698,-1.0) (699,-1.0) (700,-1.0) (701,-1.0) (702,-1.0) (703,-1.0) (704,-0.2) (705,1.0) (706,-1.0) (707,-1.0) (708,-1.0) (709,-1.0) (710,-1.0) (711,-1.0) (712,-1.0) (713,-1.0) (714,-1.0) (715,0.2) (716,0.6) (717,-1.0) (718,-1.0) (719,-1.0) (720,-0.0) (721,1.0) (722,-1.0) (723,-1.0) (724,-1.0) (725,1.0) (726,-0.0) (727,-1.0) (728,-1.0) (729,-1.0) (730,-1.0) (731,-1.0) (732,-1.0) (733,-1.0) (734,-0.8) (735,1.0) (736,-0.4) (737,-1.0) (738,-1.0) (739,-1.0) (740,-0.8) (741,1.0) (742,-0.6) (743,-1.0) (744,-1.0) (745,-0.4) (746,1.0) (747,-0.6) (748,-1.0) (749,-1.0) (750,-0.4) (751,1.0) (752,-0.8) (753,-1.0) (754,-1.0) (755,-1.0) (756,-1.0) (757,-1.0) (758,-1.0) (759,-1.0) (760,-0.0) (761,1.0) (762,-1.0) (763,-1.0) (764,-1.0) (765,-1.0) (766,-1.0) (767,-1.0) (768,-1.0) (769,-1.0) (770,0.6) (771,0.4) (772,-1.0) (773,-1.0) (774,-1.0) (775,-1.0) (776,0.2) (777,0.6) (778,-1.0) (779,-0.8) (780,1.0) (781,-0.2) (782,-1.0) (783,-1.0) (784,-1.0) (785,-1.0) (786,-1.0) (787,-1.0) (788,-1.0) (789,-0.2) (790,1.0) (791,-0.8) (792,-1.0) (793,-1.0) (794,0.2) (795,0.8) (796,-1.0) (797,-1.0) (798,-1.0) (799,-1.0) (800,-1.0) (801,-1.0) (802,-1.0) (803,-1.0) (804,-1.0) (805,-1.0) (806,-1.0) (807,-1.0) (808,-1.0) (809,-1.0) (810,1.0) (811,-0.4) (812,-1.0) (813,-1.0) (814,1.0) (815,-0.2) (816,-1.0) (817,-1.0) (818,-1.0) (819,-1.0) (820,-1.0) (821,-1.0) (822,-1.0) (823,-1.0) (824,-0.4) (825,1.0) (826,-1.0) (827,-1.0) (828,-1.0) (829,-0.0) (830,1.0) (831,-1.0) (832,-1.0) (833,-1.0) (834,-1.0) 
(835,-1.0) (836,-1.0) (837,-1.0) (838,-1.0) (839,0.6) (840,0.2) (841,-1.0) (842,-0.0) (843,0.8) (844,-1.0) (845,-1.0) (846,-1.0) (847,-1.0) (848,-0.8) (849,1.0) (850,-0.4) (851,-1.0) 
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0041) (495,1.1189) (496,1.2836) (497,1.4483) (498,1.6131) (499,1.7778) (500,1.9425) (501,2.1061) (502,2.2259) (503,2.2869) (504,2.276) (505,2.1325) (506,1.9677) (507,1.803) (508,1.6382) (509,1.4734) (510,1.3087) (511,1.1445) (512,1.016) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0428) (556,1.2361) (557,1.4719) (558,1.7596) (559,2.1205) (560,2.5176) (561,2.9644) (562,3.4863) (563,4.0555) (564,4.6366) (565,5.1553) (566,5.6362) (567,6.1362) (568,6.6205) (569,7.0458) (570,7.4854) (571,7.9123) (572,8.233) (573,8.4336) (574,8.539) (575,8.5824) (576,8.5225) (577,8.3225) (578,7.9986) (579,7.5731) (580,7.0101) (581,6.3233) (582,5.6043) (583,4.9022) (584,4.2026) (585,3.5139) (586,2.8933) (587,2.3576) (588,1.9094) (589,1.5487) (590,1.2747) (591,1.0876) (592,1.0012) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0) (609,1.0) (610,1.0) (611,1.0) (612,1.0) (613,1.0) (614,1.0) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.0) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.0) (645,1.0) (646,1.0) (647,1.0) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.0) (722,1.0) (723,1.0) (724,1.0) (725,1.0) (726,1.0) (727,1.0) (728,1.0) (729,1.0) (730,1.0) (731,1.0) (732,1.0) (733,1.0) (734,1.0) (735,1.0) (736,1.0) (737,1.0) (738,1.0) (739,1.0) (740,1.0) (741,1.0) (742,1.0) (743,1.0) (744,1.0) (745,1.0) (746,1.0) (747,1.0) (748,1.0) (749,1.0) (750,1.0) (751,1.0) (752,1.0) (753,1.0) (754,1.0) (755,1.0) (756,1.0) (757,1.0) (758,1.0) (759,1.0) (760,1.0) (761,1.0) (762,1.0) (763,1.0) (764,1.0) (765,1.0) (766,1.0) (767,1.0) (768,1.0) (769,1.0) (770,1.0) (771,1.0) (772,1.0) (773,1.0) (774,1.0) (775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0) (783,1.0) (784,1.0) (785,1.0) (786,1.0) (787,1.0) (788,1.0) (789,1.0) (790,1.0) (791,1.0) (792,1.0) (793,1.0) (794,1.0) (795,1.0) (796,1.0) (797,1.0) (798,1.0) (799,1.0) (800,1.0) (801,1.0) (802,1.0) (803,1.0) (804,1.0) (805,1.0) (806,1.0) (807,1.0) (808,1.0) (809,1.0) (810,1.0) (811,1.0) (812,1.0) (813,1.0) (814,1.0) (815,1.0) (816,1.0) (817,1.0) (818,1.0) (819,1.0) (820,1.0) (821,1.0) (822,1.0) (823,1.0) (824,1.0) (825,1.0) (826,1.0) (827,1.0) (828,1.0) (829,1.0) (830,1.0) (831,1.0) (832,1.0) (833,1.0) (834,1.0) (835,1.0) (836,1.0) (837,1.0) (838,1.0) (839,1.0) (840,1.0) (841,1.0) (842,1.0) (843,1.0) (844,1.0) (845,1.0) (846,1.0) (847,1.0) (848,1.0) (849,1.0) (850,1.0) (851,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    coordinates {
(0,1.4351) (1,1.4337) (2,1.4313) (3,1.4283) (4,1.4259) (5,1.4238) (6,1.4226) (7,1.4225) (8,1.4219) (9,1.4213) (10,1.4209) (11,1.4077) (12,1.3876) (13,1.3813) (14,1.3878) (15,1.3956) (16,1.4055) (17,1.4123) (18,1.4128) (19,1.4091) (20,1.4007) (21,1.3879) (22,1.3711) (23,1.3639) (24,1.3695) (25,1.3757) (26,1.3832) (27,1.3945) (28,1.4068) (29,1.4188) (30,1.431) (31,1.4451) (32,1.46) (33,1.4739) (34,1.4871) (35,1.5007) (36,1.5118) (37,1.5239) (38,1.5414) (39,1.5628) (40,1.5862) (41,1.6115) (42,1.6398) (43,1.6593) (44,1.6664) (45,1.6726) (46,1.676) (47,1.6723) (48,1.6634) (49,1.6499) (50,1.6355) (51,1.6234) (52,1.6148) (53,1.6023) (54,1.5942) (55,1.588) (56,1.5838) (57,1.5802) (58,1.5731) (59,1.566) (60,1.5598) (61,1.5517) (62,1.5433) (63,1.5345) (64,1.5247) (65,1.5159) (66,1.508) (67,1.5023) (68,1.5007) (69,1.5031) (70,1.5052) (71,1.5021) (72,1.4929) (73,1.4874) (74,1.4768) (75,1.4645) (76,1.449) (77,1.4323) (78,1.4184) (79,1.4081) (80,1.4044) (81,1.4101) (82,1.417) (83,1.4229) (84,1.429) (85,1.4364) (86,1.4344) (87,1.4245) (88,1.4158) (89,1.4073) (90,1.4005) (91,1.3961) (92,1.3935) (93,1.3914) (94,1.3916) (95,1.3911) (96,1.394) (97,1.3996) (98,1.4057) (99,1.4085) (100,1.4051) (101,1.3944) (102,1.385) (103,1.38) (104,1.3771) (105,1.3743) (106,1.3867) (107,1.4096) (108,1.4255) (109,1.434) (110,1.4421) (111,1.4495) (112,1.4568) (113,1.4631) (114,1.4681) (115,1.4777) (116,1.4879) (117,1.4926) (118,1.4925) (119,1.4887) (120,1.4858) (121,1.4861) (122,1.484) (123,1.4787) (124,1.4721) (125,1.4644) (126,1.451) (127,1.4346) (128,1.4253) (129,1.4284) (130,1.4365) (131,1.4467) (132,1.4501) (133,1.451) (134,1.4486) (135,1.4431) (136,1.4334) (137,1.4267) (138,1.4289) (139,1.4451) (140,1.4624) (141,1.4733) (142,1.4795) (143,1.4815) (144,1.4826) (145,1.483) (146,1.4833) (147,1.4844) (148,1.4852) (149,1.4816) (150,1.4728) (151,1.4609) (152,1.4568) (153,1.4584) (154,1.4685) (155,1.4784) (156,1.4833) (157,1.4861) (158,1.4854) (159,1.4742) (160,1.4622) (161,1.4538) (162,1.4518) (163,1.4557) (164,1.4596) (165,1.4649) (166,1.4836) (167,1.5051) (168,1.5254) (169,1.5463) (170,1.5674) (171,1.5891) (172,1.6107) (173,1.6285) (174,1.6378) (175,1.644) (176,1.6412) (177,1.6221) (178,1.6029) (179,1.5969) (180,1.5969) (181,1.599) (182,1.5954) (183,1.5876) (184,1.5819) (185,1.5772) (186,1.5586) (187,1.5371) (188,1.5159) (189,1.4929) (190,1.4704) (191,1.4496) (192,1.4342) (193,1.4151) (194,1.4008) (195,1.3833) (196,1.3794) (197,1.3958) (198,1.4128) (199,1.417) (200,1.4153) (201,1.4117) (202,1.4139) (203,1.4201) (204,1.4236) (205,1.4259) (206,1.4303) (207,1.4343) (208,1.4382) (209,1.4431) (210,1.446) (211,1.4456) (212,1.4347) (213,1.4247) (214,1.4159) (215,1.4117) (216,1.4075) (217,1.4012) (218,1.3959) (219,1.3898) (220,1.3864) (221,1.3919) (222,1.3889) (223,1.3848) (224,1.3822) (225,1.3773) (226,1.3717) (227,1.3663) (228,1.3624) (229,1.3597) (230,1.3582) (231,1.3579) (232,1.3643) (233,1.3776) (234,1.3928) (235,1.4115) (236,1.4276) (237,1.444) (238,1.4614) (239,1.4812) (240,1.4962) (241,1.4997) (242,1.5102) (243,1.5206) (244,1.5303) (245,1.5412) (246,1.5507) (247,1.5609) (248,1.5694) (249,1.5761) (250,1.583) (251,1.5918) (252,1.5989) (253,1.6038) (254,1.604) (255,1.5963) (256,1.591) (257,1.5875) (258,1.5854) (259,1.5866) (260,1.5939) (261,1.6016) (262,1.6088) (263,1.6138) (264,1.6057) (265,1.5924) (266,1.5837) (267,1.5746) (268,1.5753) (269,1.578) (270,1.5797) (271,1.5915) (272,1.6008) (273,1.6099) (274,1.6198) (275,1.6361) (276,1.6581) (277,1.6843) (278,1.7026) (279,1.7102) (280,1.7094) (281,1.7109) (282,1.7164) (283,1.7144) (284,1.7143) (285,1.7226) (286,1.7293) (287,1.7375) (288,1.739) (289,1.7411) (290,1.7442) (291,1.7369) (292,1.734) (293,1.7294) (294,1.7231) (295,1.7139) (296,1.6992) (297,1.6775) (298,1.6577) (299,1.6431) (300,1.633) (301,1.6223) (302,1.6063) (303,1.5992) (304,1.6019) (305,1.5971) (306,1.5865) (307,1.5768) (308,1.5639) (309,1.5519) (310,1.54) (311,1.5287) (312,1.5176) (313,1.5081) (314,1.4995) (315,1.493) (316,1.4878) (317,1.4839) (318,1.4822) (319,1.4817) (320,1.4815) (321,1.4822) (322,1.4868) (323,1.4908) (324,1.491) (325,1.49) (326,1.4891) (327,1.4847) (328,1.4813) (329,1.4753) (330,1.469) (331,1.4612) (332,1.4503) (333,1.4385) (334,1.4251) (335,1.4124) (336,1.3998) (337,1.3876) (338,1.3759) (339,1.3629) (340,1.3487) (341,1.3341) (342,1.3174) (343,1.3019) (344,1.2912) (345,1.2884) (346,1.2933) (347,1.3051) (348,1.3154) (349,1.3316) (350,1.3506) (351,1.3677) (352,1.386) (353,1.4027) (354,1.4204) (355,1.44) (356,1.4607) (357,1.4793) (358,1.4934) (359,1.5016) (360,1.5053) (361,1.5103) (362,1.5178) (363,1.5245) (364,1.5317) (365,1.536) (366,1.5347) (367,1.5283) (368,1.5276) (369,1.5218) (370,1.5105) (371,1.501) (372,1.487) (373,1.4751) (374,1.4631) (375,1.4487) (376,1.4344) (377,1.4216) (378,1.4131) (379,1.4081) (380,1.4096) (381,1.4147) (382,1.422) (383,1.427) (384,1.4374) (385,1.4524) (386,1.4692) (387,1.486) (388,1.4972) (389,1.5073) (390,1.5207) (391,1.5326) (392,1.5472) (393,1.5584) (394,1.5678) (395,1.5769) (396,1.5847) (397,1.5919) (398,1.6002) (399,1.6115) (400,1.6209) (401,1.6271) (402,1.626) (403,1.6232) (404,1.615) (405,1.6051) (406,1.5991) (407,1.5992) (408,1.6079) (409,1.6164) (410,1.6245) (411,1.6337) (412,1.6432) (413,1.6557) (414,1.6699) (415,1.6824) (416,1.6907) (417,1.693) (418,1.6844) (419,1.6775) (420,1.673) (421,1.6668) (422,1.6637) (423,1.665) (424,1.6663) (425,1.6656) (426,1.6627) (427,1.6514) (428,1.636) (429,1.6231) (430,1.5975) (431,1.5733) (432,1.5502) (433,1.5269) (434,1.5042) (435,1.4833) (436,1.4667) (437,1.4564) (438,1.4579) (439,1.4608) (440,1.4657) (441,1.4666) (442,1.4657) (443,1.4671) (444,1.4697) (445,1.473) (446,1.4728) (447,1.474) (448,1.4728) (449,1.4693) (450,1.4769) (451,1.4836) (452,1.4891) (453,1.4931) (454,1.4952) (455,1.4995) (456,1.5034) (457,1.5064) (458,1.5074) (459,1.5047) (460,1.4976) (461,1.4942) (462,1.4926) (463,1.4895) (464,1.487) (465,1.4908) (466,1.4936) (467,1.492) (468,1.487) (469,1.4793) (470,1.4684) (471,1.4569) (472,1.4464) (473,1.4374) (474,1.4293) (475,1.4186) (476,1.4085) (477,1.3987) (478,1.3896) (479,1.3808) (480,1.3726) (481,1.3651) (482,1.3575) (483,1.3498) (484,1.3405) (485,1.324) (486,1.3099) (487,1.3058) (488,1.3111) (489,1.3337) (490,1.3901) (491,1.4471) (492,1.5061) (493,1.5685) (494,1.6331) (495,1.6977) (496,1.7213) (497,1.7211) (498,1.7198) (499,1.7214) (500,1.7247) (501,1.728) (502,1.7319) (503,1.7386) (504,1.7463) (505,1.7516) (506,1.7533) (507,1.7485) (508,1.7383) (509,1.7109) (510,1.6543) (511,1.5972) (512,1.5386) (513,1.4752) (514,1.4096) (515,1.3445) (516,1.3247) (517,1.3286) (518,1.3389) (519,1.3591) (520,1.3812) (521,1.3893) (522,1.3983) (523,1.406) (524,1.4148) (525,1.4272) (526,1.439) (527,1.4479) (528,1.4596) (529,1.4751) (530,1.4905) (531,1.503) (532,1.5139) (533,1.5267) (534,1.5392) (535,1.551) (536,1.5585) (537,1.5682) (538,1.5734) (539,1.564) (540,1.5497) (541,1.5483) (542,1.5451) (543,1.5394) (544,1.5314) (545,1.5236) (546,1.5211) (547,1.524) (548,1.5246) (549,1.5246) (550,1.5261) (551,1.5362) (552,1.5821) (553,1.7647) (554,1.9752) (555,2.1927) (556,2.4149) (557,2.6394) (558,2.863) (559,3.0879) (560,3.3134) (561,3.5399) (562,3.7666) (563,3.9942) (564,4.2217) (565,4.4476) (566,4.6719) (567,4.8945) (568,5.1152) (569,5.3348) (570,5.5501) (571,5.7555) (572,5.9216) (573,5.9443) (574,5.9304) (575,5.8958) (576,5.7437) (577,5.5421) (578,5.3548) (579,5.178) (580,5.0072) (581,4.8391) (582,4.6738) (583,4.5101) (584,4.3464) (585,4.1827) (586,4.013) (587,3.798) (588,3.576) (589,3.3557) (590,3.138) (591,2.9226) (592,2.7122) (593,2.5072) (594,2.3086) (595,2.1251) (596,2.0574) (597,2.0353) (598,1.9953) (599,1.9527) (600,1.9079) (601,1.8617) (602,1.812) (603,1.7601) (604,1.708) (605,1.6551) (606,1.6077) (607,1.6053) (608,1.6112) (609,1.6139) (610,1.6129) (611,1.6112) (612,1.6048) (613,1.5964) (614,1.5901) (615,1.5868) (616,1.5783) (617,1.5652) (618,1.5533) (619,1.5376) (620,1.5307) (621,1.5293) (622,1.5302) (623,1.5313) (624,1.5339) (625,1.5397) (626,1.5485) (627,1.5602) (628,1.5733) (629,1.5892) (630,1.6107) (631,1.638) (632,1.6716) (633,1.7074) (634,1.7423) (635,1.7729) (636,1.8061) (637,1.8458) (638,1.8897) (639,1.9216) (640,1.9286) (641,1.9285) (642,1.924) (643,1.9142) (644,1.8977) (645,1.8761) (646,1.8532) (647,1.8279) (648,1.8) (649,1.7713) (650,1.7406) (651,1.7055) (652,1.6683) (653,1.6318) (654,1.5983) (655,1.5664) (656,1.5346) (657,1.4993) (658,1.462) (659,1.4333) (660,1.4176) (661,1.4071) (662,1.3975) (663,1.3987) (664,1.4163) (665,1.4413) (666,1.4525) (667,1.4595) (668,1.4668) (669,1.4748) (670,1.4847) (671,1.4944) (672,1.5042) (673,1.5157) (674,1.5288) (675,1.5398) (676,1.545) (677,1.5514) (678,1.56) (679,1.5715) (680,1.5882) (681,1.6075) (682,1.6281) (683,1.644) (684,1.6488) (685,1.6482) (686,1.6599) (687,1.6753) (688,1.6868) (689,1.6911) (690,1.6827) (691,1.6669) (692,1.6551) (693,1.6462) (694,1.6346) (695,1.6242) (696,1.6187) (697,1.613) (698,1.6062) (699,1.5998) (700,1.5884) (701,1.5686) (702,1.5593) (703,1.5572) (704,1.5423) (705,1.5209) (706,1.5035) (707,1.4885) (708,1.479) (709,1.4788) (710,1.4914) (711,1.5141) (712,1.5334) (713,1.5454) (714,1.5559) (715,1.5696) (716,1.5855) (717,1.6038) (718,1.6207) (719,1.6297) (720,1.6325) (721,1.6309) (722,1.6166) (723,1.5971) (724,1.5814) (725,1.5686) (726,1.5513) (727,1.5303) (728,1.5049) (729,1.4756) (730,1.4583) (731,1.4462) (732,1.4358) (733,1.4318) (734,1.4296) (735,1.4235) (736,1.4146) (737,1.4037) (738,1.3934) (739,1.3866) (740,1.3857) (741,1.3901) (742,1.3969) (743,1.4078) (744,1.4263) (745,1.4452) (746,1.4616) (747,1.477) (748,1.4887) (749,1.5009) (750,1.4999) (751,1.4924) (752,1.4825) (753,1.4683) (754,1.4533) (755,1.4382) (756,1.4241) (757,1.4103) (758,1.3945) (759,1.3745) (760,1.3502) (761,1.3285) (762,1.3086) 
(763,1.283) (764,1.2605) (765,1.2437) (766,1.2467) (767,1.2705) (768,1.3009) (769,1.3321) (770,1.365) (771,1.3995) (772,1.4302) (773,1.451) (774,1.4647) (775,1.4715) (776,1.4754) (777,1.4869) (778,1.5028) (779,1.5223) (780,1.5525) (781,1.5793) (782,1.605) (783,1.6293) (784,1.6513) (785,1.6728) (786,1.678) (787,1.6639) (788,1.6867) (789,1.7233) (790,1.7643) (791,1.8029) (792,1.8449) (793,1.8975) (794,1.9571) (795,2.0244) (796,2.0947) (797,2.1563) (798,2.2032) (799,2.2154) (800,2.2173) (801,2.2198) (802,2.2219) (803,2.2246) (804,2.2272) (805,2.2284) (806,2.2314) (807,2.2479) (808,2.2252) (809,2.1829) (810,2.1302) (811,2.0789) (812,2.0327) (813,1.987) (814,1.9289) (815,1.8659) (816,1.8033) (817,1.7423) (818,1.6938) (819,1.6806) (820,1.671) (821,1.6638) (822,1.6598) (823,1.6517) (824,1.6404) (825,1.6303) (826,1.6206) (827,1.6038) (828,1.597) (829,1.6009) (830,1.6068) (831,1.61) (832,1.6025) (833,1.5882) (834,1.5902) (835,1.5951) (836,1.5943) (837,1.5905) (838,1.5858) (839,1.5774) (840,1.568) (841,1.5586) (842,1.5392) (843,1.5362) (844,1.5411) (845,1.5457) (846,1.5475) (847,1.5423) (848,1.5256) (849,1.4988) (850,1.4712) (851,1.4424)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    coordinates { 
    (0,0) (851, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    coordinates { 
   (0,1.8353) (1,1.8523) (2,1.7314) (3,1.3566) (4,1.3131) (5,1.2746) (6,1.3301) (7,1.3504) (8,1.3509) (9,1.3509) (10,1.3986) (11,1.4008) (12,1.4062) (13,1.3903) (14,1.3973) (15,1.4005) (16,1.4169) (17,1.414) (18,1.4111) (19,1.4132) (20,1.4049) (21,1.4019) (22,1.4074) (23,1.4632) (24,1.4474) (25,1.45) (26,1.5384) (27,1.4023) (28,1.3164) (29,1.2299) (30,1.1726) (31,1.1) (32,1.0446) (33,0.4908) (34,0.4815) (35,0.4831) (36,0.379) (37,0.3432) (38,0.3492) (39,0.3408) (40,0.3388) (41,0.3011) (42,0.2975) (43,0.2797) (44,0.2762) (45,0.2853) (46,0.2757) (47,0.2851) (48,0.2864) (49,0.3215) (50,0.3346) (51,0.3592) (52,0.3627) (53,0.3522) (54,0.3567) (55,0.3646) (56,1.4857) (57,1.5288) (58,1.4143) (59,1.3622) (60,1.391) (61,1.5105) (62,1.489) (63,0.6286) (64,0.4221) (65,0.3828) (66,0.3398) (67,0.38) (68,0.4525) (69,0.4415) (70,0.4918) (71,0.5223) (72,0.5368) (73,0.5367) (74,0.5452) (75,0.5266) (76,0.5381) (77,0.5542) (78,0.5556) (79,0.5812) (80,0.6041) (81,0.6458) (82,0.6545) (83,0.6491) (84,0.6498) (85,0.665) (86,0.6761) (87,0.6967) (88,0.9898) (89,1.4051) (90,1.5655) (91,1.6237) (92,1.5918) (93,1.5681) (94,1.5967) (95,1.5959) (96,1.2534) (97,1.2764) (98,1.2612) (99,1.2612) (100,1.2898) (101,1.2886) (102,1.2925) (103,1.3453) (104,1.3416) (105,1.3528) (106,1.4255) (107,1.4143) (108,1.4111) (109,1.4126) (110,1.3917) (111,1.406) (112,1.4423) (113,1.5152) (114,1.5277) (115,1.6168) (116,1.7203) (117,1.6877) (118,0.7956) (119,0.5672) (120,0.5631) (121,0.5631) (122,0.5631) (123,0.5586) (124,0.5252) (125,1.3951) (126,1.5766) (127,1.4466) (128,1.3657) (129,1.3224) (130,1.3863) (131,1.3862) (132,1.3731) (133,1.3789) (134,1.404) (135,1.4021) (136,1.3984) (137,1.3894) (138,1.4463) (139,1.547) (140,1.6521) (141,1.567) (142,0.5253) (143,0.5791) (144,0.5908) (145,0.5873) (146,0.6201) (147,0.5821) (148,0.9168) (149,1.7168) (150,1.6671) (151,1.5443) (152,1.4471) (153,1.4061) (154,1.4114) (155,1.4127) (156,1.4111) (157,1.4143) (158,1.4314) (159,1.4165) (160,1.4067) (161,1.4104) (162,1.4471) (163,1.5512) (164,1.6528) (165,1.5419) (166,0.6438) (167,0.5595) (168,0.5705) (169,0.5513) (170,0.5481) (171,0.5475) (172,0.5242) (173,0.4999) (174,0.5213) (175,0.3327) (176,0.1641) (177,0.1636) (178,0.1656) (179,0.1603) (180,0.1593) (181,0.1556) (182,0.1443) (183,0.185) (184,0.226) (185,0.3217) (186,0.8828) (187,0.9493) (188,1.0578) (189,1.4846) (190,1.5336) (191,1.412) (192,1.3609) (193,1.3397) (194,1.4154) (195,1.4184) (196,1.4111) (197,1.4111) (198,1.3901) (199,1.3838) (200,1.3791) (201,1.5354) (202,1.4829) (203,1.4652) (204,1.4882) (205,1.3404) (206,1.3869) (207,1.3913) (208,1.3864) (209,1.4205) (210,1.415) (211,1.4223) (212,1.4578) (213,1.4506) (214,1.4524) (215,1.4969) (216,1.4933) (217,1.4857) (218,1.4873) (219,1.4598) (220,1.4332) (221,1.385) (222,1.2581) (223,1.2979) (224,1.3346) (225,1.2885) (226,1.2612) (227,1.2802) (228,1.2825) (229,1.2591) (230,1.5589) (231,1.3929) (232,1.3628) (233,1.4169) (234,1.3549) (235,1.389) (236,1.386) (237,1.3871) (238,1.4271) (239,1.4165) (240,1.4097) (241,1.4286) (242,1.4876) (243,1.5837) (244,1.6877) (245,1.6381) (246,0.5273) (247,0.3953) (248,0.3374) (249,0.3239) (250,0.3845) (251,0.4121) (252,0.4144) (253,0.4132) (254,0.4104) (255,0.4206) (256,0.4131) (257,0.4127) (258,0.4411) (259,0.4474) (260,0.4246) (261,0.4099) (262,0.4083) (263,1.5576) (264,1.5771) (265,1.4908) (266,1.5021) (267,1.5501) (268,1.6529) (269,1.2549) (270,0.2128) (271,0.2718) (272,0.274) (273,0.4255) (274,0.7125) (275,0.5536) (276,0.6968) (277,0.4505) (278,0.286) (279,0.5953) (280,0.1905) (281,0.1696) (282,0.24) (283,0.1724) (284,0.1518) (285,0.1554) (286,1.9019) (287,2.0038) (288,1.8924) (289,1.8114) (290,1.7572) (291,1.8115) (292,1.8177) (293,1.3706) (294,0.5476) (295,0.4747) (296,0.4423) (297,0.4091) (298,0.3516) (299,0.3458) (300,0.3486) (301,0.2908) (302,0.2782) (303,0.2846) (304,0.3069) (305,0.3506) (306,0.3738) (307,0.4154) (308,0.4496) (309,0.4308) (310,0.4182) (311,0.4576) (312,0.498) (313,0.4929) (314,0.5704) (315,0.6507) (316,0.6612) (317,0.6201) (318,0.6109) (319,0.5959) (320,0.5608) (321,0.5271) (322,0.479) (323,0.4644) (324,0.4581) (325,0.4681) (326,0.4586) (327,0.4747) (328,0.4655) (329,0.4319) (330,0.4184) (331,0.5546) (332,1.6253) (333,1.5378) (334,1.409) (335,1.3379) (336,1.2881) (337,1.2963) (338,1.2885) (339,1.2885) (340,1.2931) (341,1.2936) (342,1.2815) (343,1.2779) (344,1.2794) (345,1.2825) (346,1.2881) (347,1.2963) (348,1.2885) (349,1.2885) (350,1.2911) (351,1.2826) (352,1.2808) (353,1.2614) (354,1.287) (355,1.359) (356,1.4778) (357,1.5517) (358,1.0871) (359,0.3081) (360,0.3638) (361,0.3427) (362,0.3722) (363,0.3807) (364,0.3411) (365,0.615) (366,1.69) (367,1.6282) (368,1.5023) (369,1.3932) (370,1.36) (371,1.4255) (372,1.4143) (373,1.4111) (374,1.4111) (375,1.3843) (376,1.4054) (377,1.3898) (378,1.5604) (379,1.4408) (380,1.4358) (381,1.4231) (382,1.3655) (383,1.3913) (384,1.3888) (385,1.3949) (386,1.4165) (387,1.4122) (388,1.3741) (389,1.3523) (390,1.4499) (391,1.5395) (392,1.5726) (393,0.9953) (394,0.3049) (395,0.2886) (396,0.2654) (397,0.2799) (398,0.3035) (399,0.2944) (400,0.293) (401,0.3273) (402,0.3659) (403,0.4148) (404,0.4322) (405,0.427) (406,0.4444) (407,0.444) (408,0.4204) (409,0.4155) (410,0.6814) (411,1.6065) (412,1.4799) (413,1.4442) (414,1.4787) (415,1.5457) (416,1.6626) (417,0.5646) (418,0.1322) (419,0.1266) (420,0.1266) (421,0.1398) (422,0.1542) (423,0.3061) (424,1.8481) (425,1.7799) (426,1.6696) (427,1.4616) (428,1.4026) (429,1.4851) (430,1.4902) (431,1.4879) (432,1.4925) (433,1.4646) (434,1.5069) (435,1.4918) (436,1.5523) (437,1.5048) (438,1.6756) (439,1.4203) (440,1.3714) (441,1.3913) (442,1.3882) (443,1.4008) (444,1.402) (445,1.4111) (446,1.3888) (447,1.4053) (448,1.4548) (449,1.5679) (450,1.5674) (451,1.1789) (452,0.5008) (453,0.4887) (454,0.4402) (455,0.4546) (456,0.4692) (457,0.4524) (458,0.4508) (459,0.4787) (460,0.4864) (461,0.4813) (462,0.5251) (463,0.5424) (464,0.5288) (465,0.5122) (466,0.5288) (467,0.5598) (468,0.5584) (469,0.5502) (470,0.5544) (471,0.5636) (472,0.5556) (473,0.5456) (474,1.1191) (475,1.6267) (476,1.5492) (477,1.4623) (478,1.4298) (479,1.3202) (480,1.2898) (481,1.2885) (482,1.2885) (483,1.2911) (484,1.2789) (485,1.2845) (486,1.2586) (487,1.2587) (488,1.2682) (489,1.2755) (490,1.2898) (491,1.2885) (492,1.2885) (493,1.299) (494,1.2931) (495,1.3006) (496,1.3544) (497,1.5031) (498,1.6243) (499,0.1665) (500,-0.4343) (501,-0.4448) (502,-0.4964) (503,-0.58) (504,-0.58) (505,-0.21) (506,1.277) (507,1.2265) (508,1.2684) (509,1.3392) (510,1.3549) (511,1.3573) (512,1.3827) (513,1.4683) (514,1.4274) (515,1.3808) (516,1.3096) (517,1.3593) (518,1.3106) (519,1.2898) (520,1.2885) (521,1.2924) (522,1.2888) (523,1.2523) (524,1.2794) (525,1.3009) (526,1.3495) (527,1.354) (528,1.5871) (529,1.8279) (530,1.4951) (531,0.4807) (532,0.4298) (533,0.393) (534,0.3466) (535,0.367) (536,0.5074) (537,0.433) (538,0.3984) (539,0.3974) (540,0.4208) (541,0.4913) (542,0.4811) (543,0.4759) (544,0.4882) (545,0.5097) (546,0.482) (547,0.4587) (548,0.4664) (549,0.4899) (550,0.5055) (551,0.5131) (552,0.5255) (553,0.5412) (554,0.5158) (555,0.483) (556,0.4532) (557,0.4111) (558,0.3943) (559,0.4003) (560,0.3203) (561,0.1692) (562,-2.058) (563,-3.6464) (564,-3.8245) (565,-3.8723) (566,-4.0172) (567,-4.0172) (568,-4.0172) (569,-4.0172) (570,-4.0172) (571,-4.0172) (572,-4.0172) (573,-4.0172) (574,-4.0172) (575,-4.0172) (576,-4.0172) (577,-4.0134) (578,-4.0079) (579,-3.9678) (580,-3.8882) (581,-3.8014) (582,-3.6925) (583,-3.5405) (584,-3.3261) (585,-2.1026) (586,1.8457) (587,2.141) (588,2.4118) (589,2.5596) (590,2.6363) (591,2.6786) (592,2.743) (593,2.743) (594,2.743) (595,2.743) (596,2.1384) (597,1.5498) (598,1.5884) (599,1.5901) (600,1.5545) (601,1.5381) (602,1.5439) (603,1.5144) (604,1.4518) (605,1.5369) (606,1.5538) (607,1.5043) (608,0.8759) (609,0.3094) (610,0.2738) (611,0.273) (612,0.295) (613,0.2955) (614,0.3072) (615,0.3196) (616,0.3311) (617,0.3168) (618,0.3221) (619,1.3222) (620,1.5438) (621,1.4501) (622,1.3855) (623,1.3477) (624,1.3708) (625,1.455) (626,1.2999) (627,1.2597) (628,1.11) (629,0.4935) (630,0.3507) (631,0.2642) (632,0.2724) (633,0.2632) (634,0.2175) (635,0.1669) (636,0.1383) (637,0.0524) (638,0.0519) (639,0.0196) (640,-0.0113) (641,-0.0949) (642,-0.0797) (643,-0.0713) (644,-0.0302) (645,-0.0369) (646,-0.0675) (647,-0.0865) (648,-0.1408) (649,1.3069) (650,1.7184) (651,1.6694) (652,1.5917) (653,1.4691) (654,1.3729) (655,1.3758) (656,1.4073) (657,1.3915) (658,1.391) 
(659,1.3801) (660,1.3593) (661,1.3487) (662,1.3417) (663,1.3681) (664,1.3912) (665,1.4128) (666,1.3846) (667,1.3591) (668,1.3694) (669,1.3945) (670,1.4382) (671,1.4775) (672,1.4714) (673,1.6839) (674,1.8671) (675,1.7632) (676,0.587) (677,0.4493) (678,0.4701) (679,0.4285) (680,0.4368) (681,0.4701) (682,0.4337) (683,0.5478) (684,1.671) (685,1.5475) (686,1.4914) (687,1.5158) (688,1.561) (689,1.6736) (690,0.8935) (691,0.1341) (692,0.1285) (693,0.1266) (694,0.136) (695,0.1542) (696,0.1341) (697,1.6347) (698,1.712) (699,1.5172) (700,1.2679) (701,1.2458) (702,1.3736) (703,1.414) (704,1.4111) (705,1.4111) (706,1.3843) (707,1.4054) (708,1.3898) (709,1.5604) (710,1.4433) (711,1.5718) (712,1.7936) (713,1.7581) (714,1.1808) (715,0.5315) (716,0.463) (717,0.4358) (718,0.3976) (719,0.351) (720,0.3285) (721,0.3092) (722,0.3241) (723,0.3934) (724,0.337) (725,0.2909) (726,0.4434) (727,1.7714) (728,1.7002) (729,1.6041) (730,1.4993) (731,1.3878) (732,1.4612) (733,1.3303) (734,1.2005) (735,1.1565) (736,1.1421) (737,1.104) (738,1.037) (739,0.8501) (740,0.5823) (741,0.5353) (742,0.4741) (743,0.4176) (744,0.4291) (745,0.4482) (746,0.4701) (747,0.4655) (748,0.4737) (749,0.472) (750,0.4533) (751,0.4751) (752,0.9899) (753,1.669) (754,1.5892) (755,1.4993) (756,1.4803) (757,1.3465) (758,1.2875) (759,1.2885) (760,1.2885) (761,1.2885) (762,1.2857) (763,1.2778) (764,1.2643) (765,1.2587) (766,1.2599) (767,1.2446) (768,1.1624) (769,1.0801) (770,0.9419) (771,0.8652) (772,0.8711) (773,0.83) (774,0.8023) (775,0.7643) (776,0.0881) (777,0.0887) (778,0.0887) (779,0.0816) (780,0.0235) (781,0.027) (782,1.2255) (783,1.6229) (784,1.4556) (785,1.3409) (786,1.3965) (787,1.5498) (788,1.4721) (789,0.4441) (790,0.3499) (791,0.3662) (792,0.3536) (793,0.3789) (794,0.3768) (795,0.3352) (796,0.3855) (797,1.2977) (798,2.6243) (799,2.7073) (800,2.7741) (801,2.743) (802,2.743) (803,2.743) (804,2.743) (805,2.743) (806,2.743) (807,2.6831) (808,0.9915) (809,0.3037) (810,0.3117) (811,0.3132) (812,0.3112) (813,0.3201) (814,0.3363) (815,0.3344) (816,1.3565) (817,1.9545) (818,1.8533) (819,1.7324) (820,1.7121) (821,1.7616) (822,1.8742) (823,1.7208) (824,0.5319) (825,0.5139) (826,0.5009) (827,0.5002) (828,0.5017) (829,0.5063) (830,0.4768) (831,0.9423) (832,1.5822) (833,1.46) (834,1.4464) (835,1.4868) (836,1.5707) (837,1.6781) (838,0.2503) (839,0.1538) (840,0.1915) (841,0.2432) (842,0.4356) (843,0.4482) (844,0.3588) (845,0.4673) (846,0.5716) (847,0.5825) (848,0.632) (849,0.696) (850,0.6666) (851,0.6863)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    coordinates {
   (0,1.8353) (1,1.5215) (2,1.1386) (3,1.1495) (4,1.0044) (5,0.9612) (6,0.9885) (7,1.004) (8,1.0098) (9,1.0172) (10,1.026) (11,1.0292) (12,1.0292) (13,1.0274) (14,1.0083) (15,1.0292) (16,1.0292) (17,1.0292) (18,1.0292) (19,1.0292) (20,1.0292) (21,1.0292) (22,1.0292) (23,1.0274) (24,1.0712) (25,1.0547) (26,0.7288) (27,0.5196) (28,0.4811) (29,0.4042) (30,0.2909) (31,0.254) (32,-0.0079) (33,-0.037) (34,-0.037) (35,-0.1017) (36,-0.1851) (37,-0.2514) (38,-0.2561) (39,-0.2561) (40,-0.3015) (41,-0.3581) (42,-0.3581) (43,-0.3575) (44,-0.3575) (45,-0.3609) (46,-0.3631) (47,-0.3631) (48,-0.3631) (49,-0.3631) (50,-0.3191) (51,-0.2584) (52,-0.2034) (53,-0.2028) (54,-0.2028) (55,-0.1449) (56,0.056) (57,0.3391) (58,0.3843) (59,0.5095) (60,0.2824) (61,0.0565) (62,-0.0442) (63,-0.0442) (64,-0.0531) (65,-0.1327) (66,-0.1327) (67,-0.1327) (68,-0.1327) (69,-0.1515) (70,-0.2073) (71,-0.2088) (72,-0.1761) (73,-0.1761) (74,-0.1761) (75,-0.1761) (76,-0.1761) (77,-0.1761) (78,-0.1761) (79,-0.1607) (80,-0.129) (81,-0.0444) (82,-0.0402) (83,-0.0402) (84,0.0104) (85,0.1274) (86,0.2832) (87,0.3023) (88,0.3023) (89,0.3884) (90,0.462) (91,0.5443) (92,0.6834) (93,0.9492) (94,0.8959) (95,0.8978) (96,0.8978) (97,0.8978) (98,0.8978) (99,0.8978) (100,0.8978) (101,0.8978) (102,0.8978) (103,0.8947) (104,0.9366) (105,1.0274) (106,1.0292) (107,1.0292) (108,1.0292) (109,1.0292) (110,1.0292) (111,1.0292) (112,1.0292) (113,0.9947) (114,0.9127) (115,0.5462) (116,0.1348) (117,0.1301) (118,0.1301) (119,0.1301) (120,0.1301) (121,0.1301) (122,0.1301) (123,0.1301) (124,0.1301) (125,0.1916) (126,0.3708) (127,0.3897) (128,0.6096) (129,1.0024) (130,1.0292) (131,1.0292) (132,1.0292) (133,1.0292) (134,1.0292) (135,1.0292) (136,1.0292) (137,0.998) (138,0.6644) (139,0.2647) (140,-0.0181) (141,-0.0181) (142,-0.0181) (143,-0.0181) (144,-0.0181) (145,-0.0181) (146,-0.0181) (147,-0.0181) (148,0.0237) (149,0.1642) (150,0.3591) (151,0.5452) (152,0.8844) (153,0.9838) (154,1.0292) (155,1.0292) (156,1.0292) (157,1.0292) (158,1.0292) (159,1.0292) (160,1.0292) (161,1.0179) (162,0.8522) (163,0.5154) (164,0.1366) (165,0.0603) (166,0.0603) (167,0.0418) (168,0.0281) (169,0.0252) (170,-0.0298) (171,-0.0322) (172,-0.0803) (173,-0.2115) (174,-0.3279) (175,-0.3416) (176,-0.3416) (177,-0.3416) (178,-0.3416) (179,-0.3416) (180,-0.3416) (181,-0.3416) (182,-0.3119) (183,-0.1793) (184,-0.0242) (185,-0.0147) (186,0.0048) (187,0.0992) (188,0.1479) (189,0.2143) (190,0.3912) (191,0.6227) (192,0.8925) (193,1.0183) (194,1.0292) (195,1.0292) (196,1.0292) (197,1.0292) (198,1.0292) (199,1.0292) (200,1.0292) (201,1.0292) (202,1.1249) (203,1.1106) (204,1.0315) (205,1.0292) (206,1.0292) (207,1.0292) (208,1.0292) (209,1.0292) (210,1.0292) (211,1.0292) (212,1.0274) (213,1.0636) (214,1.1456) (215,1.1465) (216,1.1465) (217,1.1238) (218,1.0722) (219,0.9612) (220,0.9612) (221,0.8212) (222,0.789) (223,0.789) (224,0.789) (225,0.789) (226,0.789) (227,0.789) (228,0.8204) (229,0.8978) (230,0.8978) (231,0.9877) (232,1.0736) (233,1.0292) (234,1.0292) (235,1.0292) (236,1.0292) (237,1.0292) (238,1.0292) (239,1.0292) (240,1.0292) (241,0.9938) (242,0.7573) (243,0.2997) (244,-0.0483) (245,-0.1038) (246,-0.1038) (247,-0.1465) (248,-0.195) (249,-0.2139) (250,-0.2139) (251,-0.2139) (252,-0.2324) (253,-0.2621) (254,-0.2357) (255,-0.2346) (256,-0.2346) (257,-0.2251) (258,-0.2145) (259,-0.2028) (260,-0.2028) (261,-0.2028) (262,-0.1076) (263,0.0914) (264,0.3009) (265,0.3502) (266,0.1234) (267,-0.1127) (268,-0.2172) (269,-0.2172) (270,-0.2172) (271,-0.2172) (272,-0.2172) (273,-0.2172) (274,-0.2172) (275,-0.2368) (276,-0.3442) (277,-0.2663) (278,-0.2663) (279,-0.2663) (280,-0.2663) (281,-0.2663) (282,-0.2663) (283,-0.2663) (284,-0.2663) (285,-0.2628) (286,-0.1896) (287,-0.046) (288,0.172) (289,0.5273) (290,0.8078) (291,0.5943) (292,0.1878) (293,0.0603) (294,0.0603) (295,-0.01) (296,-0.2629) (297,-0.4685) (298,-0.4794) (299,-0.4794) (300,-0.4794) (301,-0.4794) (302,-0.4794) (303,-0.4794) (304,-0.4794) (305,-0.4512) (306,-0.3472) (307,-0.2983) (308,-0.2969) (309,-0.2884) (310,-0.2756) (311,-0.2756) (312,-0.2733) (313,-0.2727) (314,-0.2727) (315,-0.1485) (316,0.0705) (317,0.1704) (318,-0.0028) (319,-0.0028) (320,-0.0028) (321,-0.0726) (322,-0.1046) (323,-0.1426) (324,-0.1426) (325,-0.1426) (326,-0.1426) (327,-0.1296) (328,-0.1101) (329,-0.1101) (330,-0.1101) (331,-0.0763) (332,0.1816) (333,0.3626) (334,0.424) (335,0.6884) (336,0.8922) (337,0.8978) (338,0.8978) (339,0.8978) (340,0.8978) (341,0.8978) (342,0.8978) (343,0.8978) (344,0.8869) (345,0.8924) (346,0.8978) (347,0.8978) (348,0.8978) (349,0.8978) (350,0.8978) (351,0.8978) (352,0.8978) (353,0.8978) (354,0.8086) (355,0.4185) (356,0.0248) (357,-0.2053) (358,-0.2053) (359,-0.2053) (360,-0.2053) (361,-0.2053) (362,-0.2053) (363,-0.2053) (364,-0.2053) (365,-0.2053) (366,0.0137) (367,0.1837) (368,0.3242) (369,0.6927) (370,1.0006) (371,1.0292) (372,1.0292) (373,1.0292) (374,1.0292) (375,1.0292) (376,1.0292) (377,1.0292) (378,1.0348) (379,1.1211) (380,1.0492) (381,1.0292) (382,1.0292) (383,1.0292) (384,1.0292) (385,1.0292) (386,1.0274) (387,1.0118) (388,1.0118) (389,0.8767) (390,0.4688) (391,0.1094) (392,-0.183) (393,-0.183) (394,-0.183) (395,-0.2784) (396,-0.3265) (397,-0.3404) (398,-0.3404) (399,-0.3404) (400,-0.3404) (401,-0.3168) (402,-0.2785) (403,-0.2785) (404,-0.2785) (405,-0.2066) (406,-0.1712) (407,-0.1426) (408,-0.1426) (409,-0.1426) (410,-0.079) (411,0.2226) (412,0.3689) (413,0.3279) (414,-0.1127) (415,-0.292) (416,-0.292) (417,-0.292) (418,-0.292) (419,-0.292) (420,-0.292) (421,-0.292) (422,-0.292) (423,-0.292) (424,-0.1937) (425,-0.0705) (426,0.1763) (427,0.5976) (428,0.9959) (429,1.0974) (430,1.1465) (431,1.1465) (432,1.1465) (433,1.1465) (434,1.1457) (435,1.1383) (436,1.1465) (437,1.1489) (438,1.0398) (439,1.0292) (440,1.0292) (441,1.0292) (442,1.0292) (443,1.0292) (444,1.0292) (445,1.0292) (446,1.0292) (447,0.9597) (448,0.6833) (449,0.3137) (450,0.0603) (451,0.0603) (452,0.0571) (453,-0.0589) (454,-0.1464) (455,-0.2082) (456,-0.2082) (457,-0.2082) (458,-0.2082) (459,-0.2015) (460,-0.1745) (461,-0.1745) (462,-0.1688) (463,0.0129) (464,0.1713) (465,0.098) (466,-0.0028) (467,-0.0028) (468,-0.0028) (469,-0.0028) (470,-0.0028) (471,-0.0028) (472,0.008) (473,0.1044) (474,0.1044) (475,0.3989) (476,0.4617) (477,0.568) (478,0.8059) (479,0.8978) (480,0.8978) (481,0.8978) (482,0.8978) (483,0.8978) (484,0.8978) (485,0.8978) (486,0.8978) (487,0.8781) (488,0.8978) (489,0.8978) (490,0.8978) (491,0.8978) (492,0.8978) (493,0.8978) (494,0.7903) (495,0.1428) (496,-0.3369) (497,-0.5881) (498,-0.7506) (499,-0.7962) (500,-0.7962) (501,-0.7962) (502,-0.7962) (503,-0.7962) (504,-0.7962) (505,-0.7962) (506,-0.7962) (507,-0.7962) (508,-0.6252) (509,0.1749) (510,0.5809) (511,0.7558) (512,0.8956) (513,0.8956) (514,0.9867) (515,1.0118) (516,0.9776) (517,0.8982) (518,0.8978) (519,0.8978) (520,0.8978) (521,0.8978) (522,0.8978) (523,0.8978) (524,0.8978) (525,0.8978) (526,0.9275) (527,0.8611) (528,0.4234) (529,0.1128) (530,-0.0442) (531,-0.0442) (532,-0.0442) (533,-0.1238) (534,-0.1327) (535,-0.1327) (536,-0.1327) (537,-0.134) (538,-0.1701) (539,-0.1894) (540,-0.1763) (541,-0.1763) (542,-0.1828) (543,-0.2667) (544,-0.2667) (545,-0.2667) (546,-0.2667) (547,-0.2667) (548,-0.2054) (549,-0.175) (550,-0.1401) (551,-0.1401) (552,-0.1269) (553,-0.0293) (554,-0.0036) (555,-0.1484) (556,-0.7412) (557,-1.2675) (558,-2.0626) (559,-2.6983) (560,-3.2869) (561,-3.6246) (562,-4.211) (563,-4.2283) (564,-4.2283) (565,-4.2283) (566,-4.2283) (567,-4.2283) (568,-4.2283) (569,-4.2283) (570,-4.2283) (571,-4.1777) (572,-4.0172) (573,-4.0172) (574,-4.0172) (575,-4.0172) (576,-4.0172) (577,-4.0172) (578,-4.0172) (579,-4.0172) (580,-4.0172) (581,-4.0172) (582,-4.0172) (583,-4.0172) (584,-3.8565) (585,-3.5541) (586,-3.3851) (587,-2.8619) (588,-1.9626) (589,-1.2538) (590,-0.4966) (591,0.4255) (592,1.2224) (593,1.4744) (594,1.4451) (595,1.2529) (596,1.2409) (597,1.2409) (598,1.2409) (599,1.2409) (600,1.2333) (601,1.2099) (602,1.2075) (603,1.0844) (604,0.5978) (605,0.1923) (606,-0.0087) (607,-0.0267) (608,-0.193) (609,-0.2919) (610,-0.3429) (611,-0.3493) (612,-0.3493) (613,-0.3493) (614,-0.3493) (615,-0.3467) (616,-0.3404) (617,-0.3404) (618,-0.3404) (619,-0.244) (620,0.1086) (621,0.2731) (622,0.3676) (623,0.6344) (624,0.5025) (625,0.2643) (626,0.2643) (627,0.1243) (628,-0.365) (629,-0.384) (630,-0.384) (631,-0.384) (632,-0.384) (633,-0.384) 
(634,-0.384) (635,-0.384) (636,-0.4139) (637,-0.5396) (638,-0.4743) (639,-0.4891) (640,-0.792) (641,-0.9538) (642,-1.0148) (643,-1.0148) (644,-1.0148) (645,-1.0148) (646,-1.0044) (647,-0.8774) (648,-0.8774) (649,-0.8774) (650,-0.6448) (651,-0.158) (652,0.2098) (653,0.5453) (654,0.8609) (655,1.0158) (656,1.0292) (657,1.0257) (658,1.0046) (659,0.9012) (660,0.8821) (661,0.8821) (662,0.8821) (663,0.8821) (664,0.8821) (665,0.8821) (666,0.8821) (667,0.8821) (668,0.8956) (669,1.0067) (670,1.0292) (671,1.0556) (672,0.9801) (673,0.5525) (674,0.2037) (675,-0.037) (676,-0.037) (677,-0.037) (678,-0.037) (679,-0.037) (680,-0.037) (681,-0.037) (682,-0.037) (683,-0.037) (684,0.1558) (685,0.3161) (686,0.3489) (687,-0.0227) (688,-0.292) (689,-0.292) (690,-0.292) (691,-0.292) (692,-0.292) (693,-0.292) (694,-0.292) (695,-0.292) (696,-0.292) (697,-0.2284) (698,-0.1006) (699,0.1219) (700,0.4758) (701,0.9422) (702,0.9985) (703,1.0292) (704,1.0292) (705,1.0292) (706,1.0292) (707,1.0292) (708,1.0292) (709,1.0348) (710,1.1211) (711,0.8628) (712,0.5154) (713,0.1366) (714,0.0603) (715,0.0603) (716,-0.0723) (717,-0.2976) (718,-0.4794) (719,-0.4794) (720,-0.4794) (721,-0.4794) (722,-0.4794) (723,-0.4794) (724,-0.4794) (725,-0.4794) (726,-0.3739) (727,-0.1178) (728,0.0346) (729,0.1946) (730,0.646) (731,0.8602) (732,0.7997) (733,0.576) (734,0.4578) (735,0.4534) (736,0.3604) (737,0.3434) (738,0.1583) (739,0.003) (740,0.003) (741,-0.0142) (742,-0.1288) (743,-0.1771) (744,-0.2036) (745,-0.2036) (746,-0.2036) (747,-0.2036) (748,-0.2033) (749,-0.203) (750,-0.203) (751,-0.1762) (752,0.002) (753,0.3295) (754,0.463) (755,0.5529) (756,0.7889) (757,0.8978) (758,0.8978) (759,0.8978) (760,0.8978) (761,0.8978) (762,0.8978) (763,0.8978) (764,0.8978) (765,0.8804) (766,0.8802) (767,0.8298) (768,0.6595) (769,0.4658) (770,0.4631) (771,0.2774) (772,-0.2526) (773,-0.402) (774,-0.402) (775,-0.402) (776,-0.402) (777,-0.402) (778,-0.402) (779,-0.402) (780,-0.402) (781,-0.3714) (782,-0.2362) (783,-0.0897) (784,0.0691) (785,0.2289) (786,0.2116) (787,-0.0752) (788,-0.183) (789,-0.183) (790,-0.183) (791,-0.183) (792,-0.183) (793,-0.183) (794,-0.183) (795,-0.183) (796,-0.1587) (797,0.2128) (798,0.2931) (799,0.4512) (800,0.987) (801,1.4194) (802,1.6689) (803,1.483) (804,1.2906) (805,0.8334) (806,0.2411) (807,0.0462) (808,0.0462) (809,0.0462) (810,0.0462) (811,0.0462) (812,0.0462) (813,0.0462) (814,0.0462) (815,0.0551) (816,0.1096) (817,0.24) (818,0.312) (819,0.5888) (820,0.8375) (821,0.56) (822,0.1558) (823,0.003) (824,0.003) (825,0.003) (826,0.003) (827,0.003) (828,0.003) (829,0.003) (830,0.003) (831,0.003) (832,0.3177) (833,0.3584) (834,0.2406) (835,-0.1757) (836,-0.292) (837,-0.292) (838,-0.292) (839,-0.292) (840,-0.292) (841,-0.292) (842,-0.2929) (843,-0.301) (844,-0.3192) (845,-0.1963) (846,-0.0948) (847,0.0544) (848,0.2408) (849,0.2551) (850,0.4373) (851,0.554)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    coordinates { 
  (0,1.8353) (1,1.923) (2,1.9042) (3,1.8812) (4,1.8589) (5,1.8451) (6,1.8383) (7,1.8421) (8,2.1011) (9,2.2474) (10,2.2954) (11,2.2791) (12,2.2791) (13,2.2791) (14,2.2791) (15,2.2791) (16,2.2791) (17,2.2791) (18,2.2791) (19,2.3248) (20,2.2761) (21,2.2761) (22,2.2761) (23,2.2761) (24,2.2761) (25,2.2761) (26,2.2761) (27,2.271) (28,2.2507) (29,1.9112) (30,1.7687) (31,1.6011) (32,1.4409) (33,1.2969) (34,1.2241) (35,1.1487) (36,1.1314) (37,1.1141) (38,0.9672) (39,0.7256) (40,0.6053) (41,0.6) (42,0.5954) (43,0.5765) (44,0.5655) (45,0.5643) (46,0.5643) (47,0.5643) (48,0.5645) (49,0.5689) (50,0.6672) (51,1.2167) (52,1.5032) (53,1.862) (54,2.1217) (55,2.2725) (56,2.2725) (57,2.2725) (58,2.2725) (59,2.2725) (60,2.2725) (61,2.2725) (62,2.2725) (63,2.2725) (64,1.968) (65,1.6132) (66,1.4298) (67,1.2324) (68,0.8327) (69,0.719) (70,0.7177) (71,0.7177) (72,0.7223) (73,0.7221) (74,0.733) (75,0.7221) (76,0.7292) (77,0.7256) (78,0.7384) (79,0.7949) (80,0.9387) (81,0.9571) (82,1.1366) (83,1.2389) (84,1.2923) (85,1.388) (86,1.5834) (87,1.7526) (88,2.0907) (89,2.2713) (90,2.3048) (91,2.3048) (92,2.3048) (93,2.3048) (94,2.3048) (95,2.3048) (96,2.3048) (97,2.3048) (98,2.2723) (99,2.3059) (100,2.2567) (101,2.2567) (102,2.2567) (103,2.2567) (104,2.2567) (105,2.2567) (106,2.2567) (107,2.2634) (108,2.2964) (109,2.3361) (110,2.2791) (111,2.2791) (112,2.2791) (113,2.2791) (114,2.2791) (115,2.2791) (116,2.2791) (117,2.2724) (118,2.2129) (119,1.9487) (120,1.7598) (121,1.649) (122,1.862) (123,2.1217) (124,2.2725) (125,2.2725) (126,2.2725) (127,2.2725) (128,2.2725) (129,2.2725) (130,2.2725) (131,2.2727) (132,2.2748) (133,2.3348) (134,2.2791) (135,2.2791) (136,2.2791) (137,2.2791) (138,2.2791) (139,2.2791) (140,2.2791) (141,2.2769) (142,2.2567) (143,1.8408) (144,1.6846) (145,1.7422) (146,2.0686) (147,2.2535) (148,2.2898) (149,2.2898) (150,2.2898) (151,2.2898) (152,2.2898) (153,2.2898) (154,2.2898) (155,2.2898) (156,2.2878) (157,2.3366) (158,2.2787) (159,2.2787) (160,2.2787) (161,2.2787) (162,2.2787) (163,2.2787) (164,2.2787) (165,2.2716) (166,2.2143) (167,1.8136) (168,1.6492) (169,1.479) (170,1.2777) (171,1.022) (172,0.9391) (173,0.9274) (174,0.9274) (175,0.9274) (176,0.9274) (177,0.9441) (178,0.9308) (179,0.9248) (180,0.9388) (181,0.9592) (182,1.0083) (183,1.0345) (184,1.2685) (185,1.5348) (186,1.9) (187,2.1429) (188,2.2567) (189,2.2567) (190,2.2567) (191,2.2567) (192,2.2567) (193,2.2567) (194,2.2567) (195,2.2589) (196,2.2878) (197,2.468) (198,2.5675) (199,2.609) (200,2.609) (201,2.609) (202,2.609) (203,2.609) (204,2.609) (205,2.609) (206,2.609) (207,2.5841) (208,2.4785) (209,2.2787) (210,2.2787) (211,2.2787) (212,2.2787) (213,2.2787) (214,2.2787) (215,2.2787) (216,2.2787) (217,2.2549) (218,2.0564) (219,1.9387) (220,1.841) (221,1.841) (222,1.841) (223,1.841) (224,1.8661) (225,2.0716) (226,2.3047) (227,2.5475) (228,2.5929) (229,2.5929) (230,2.5929) (231,2.5929) (232,2.5929) (233,2.5929) (234,2.5929) (235,2.5929) (236,2.4794) (237,2.39) (238,2.2787) (239,2.2787) (240,2.2787) (241,2.2787) (242,2.2787) (243,2.2787) (244,2.2787) (245,2.274) (246,2.2447) (247,1.8313) (248,1.6724) (249,1.4979) (250,1.2244) (251,0.7783) (252,0.6773) (253,0.6764) (254,0.6764) (255,0.665) (256,0.6526) (257,0.7113) (258,1.2374) (259,1.5348) (260,1.9) (261,2.1429) (262,2.2567) (263,2.2567) (264,2.2567) (265,2.2567) (266,2.2567) (267,2.2567) (268,2.2567) (269,2.2567) (270,2.2567) (271,1.9893) (272,1.6868) (273,1.3649) (274,1.1055) (275,0.9837) (276,0.9837) (277,0.9837) (278,0.9837) (279,0.9837) (280,1.0042) (281,1.0731) (282,1.5799) (283,2.0905) (284,2.383) (285,2.5722) (286,2.5971) (287,2.5971) (288,2.5971) (289,2.5971) (290,2.5971) (291,2.5971) (292,2.5971) (293,2.5971) (294,2.4801) (295,2.0745) (296,1.7004) (297,1.514) (298,1.3237) (299,0.922) (300,0.686) (301,0.5967) (302,0.5956) (303,0.6009) (304,0.5956) (305,0.5956) (306,0.5956) (307,0.5998) (308,0.6292) (309,0.6976) (310,0.841) (311,0.9677) (312,0.9718) (313,1.0029) (314,1.076) (315,1.1422) (316,1.1422) (317,1.1422) (318,1.1422) (319,1.1422) (320,1.1412) (321,1.1314) (322,1.1314) (323,1.0435) (324,0.9013) (325,0.754) (326,0.8488) (327,1.2976) (328,1.6052) (329,1.9594) (330,2.1919) (331,2.2567) (332,2.2567) (333,2.2567) (334,2.2567) (335,2.2567) (336,2.2567) (337,2.2567) (338,2.2567) (339,2.2675) (340,2.3175) (341,2.2567) (342,2.2567) (343,2.2567) (344,2.2567) (345,2.2567) (346,2.2567) (347,2.2567) (348,2.2567) (349,2.2987) (350,2.292) (351,2.2725) (352,2.2725) (353,2.2725) (354,2.2725) (355,2.2725) (356,2.2725) (357,2.2725) (358,2.2725) (359,2.1361) (360,1.6564) (361,1.5045) (362,1.628) (363,1.9594) (364,2.1919) (365,2.2567) (366,2.2567) (367,2.2567) (368,2.2567) (369,2.2567) (370,2.2567) (371,2.2567) (372,2.2634) (373,2.3103) (374,2.4898) (375,2.5915) (376,2.5971) (377,2.5971) (378,2.5971) (379,2.5971) (380,2.5971) (381,2.5971) (382,2.5971) (383,2.5971) (384,2.4641) (385,2.3366) (386,2.2791) (387,2.2791) (388,2.2791) (389,2.2791) (390,2.2791) (391,2.2791) (392,2.2791) (393,2.2679) (394,2.1024) (395,1.6735) (396,1.4734) (397,1.3028) (398,0.9532) (399,0.6645) (400,0.6357) (401,0.6357) (402,0.6366) (403,0.6445) (404,0.6622) (405,0.8781) (406,1.3226) (407,1.6342) (408,1.976) (409,2.2312) (410,2.2725) (411,2.2725) (412,2.2725) (413,2.2725) (414,2.2725) (415,2.2725) (416,2.2725) (417,2.2725) (418,2.2568) (419,1.8237) (420,1.7973) (421,2.092) (422,2.254) (423,2.2787) (424,2.2787) (425,2.2787) (426,2.2787) (427,2.2787) (428,2.2787) (429,2.2787) (430,2.284) (431,2.3598) (432,2.5184) (433,2.5971) (434,2.5971) (435,2.5971) (436,2.5971) (437,2.5971) (438,2.5971) (439,2.5971) (440,2.5971) (441,2.5937) (442,2.4381) (443,2.3025) (444,2.2791) (445,2.2791) (446,2.2791) (447,2.2791) (448,2.2791) (449,2.2791) (450,2.2791) (451,2.2634) (452,2.0377) (453,1.751) (454,1.5511) (455,1.3727) (456,1.0851) (457,0.8459) (458,0.9145) (459,1.0258) (460,1.0258) (461,1.0735) (462,1.1566) (463,1.1743) (464,1.1743) (465,1.1743) (466,1.1743) (467,1.1743) (468,1.1535) (469,1.2501) (470,1.4759) (471,1.7621) (472,2.119) (473,2.2662) (474,2.2791) (475,2.2791) (476,2.2791) (477,2.2791) (478,2.2791) (479,2.2791) (480,2.2791) (481,2.2724) (482,2.3116) (483,2.2806) (484,2.2725) (485,2.2725) (486,2.2725) (487,2.2725) (488,2.2725) (489,2.2725) (490,2.2725) (491,2.2725) (492,2.3172) (493,2.2567) (494,2.2567) (495,2.2567) (496,2.2567) (497,2.2567) (498,2.2567) (499,2.2567) (500,2.2567) (501,2.2567) (502,1.8386) (503,1.4398) (504,1.5077) (505,1.6213) (506,1.6213) (507,1.6213) (508,1.6213) (509,1.6528) (510,1.8328) (511,2.1301) (512,2.2732) (513,2.2791) (514,2.2791) (515,2.2791) (516,2.2791) (517,2.2791) (518,2.2791) (519,2.2791) (520,2.2702) (521,2.3505) (522,2.517) (523,2.5929) (524,2.5929) (525,2.5929) (526,2.5929) (527,2.5929) (528,2.5929) (529,2.5929) (530,2.5929) (531,2.56) (532,2.2405) (533,1.7233) (534,1.4562) (535,1.2798) (536,0.9255) (537,0.7198) (538,0.7177) (539,0.7177) (540,0.7177) (541,0.7175) (542,0.7002) (543,0.682) (544,0.6891) (545,0.7072) (546,0.7765) (547,0.839) (548,0.8409) (549,0.8409) (550,0.8409) (551,0.8409) (552,0.8501) (553,0.9583) (554,0.9583) (555,0.9496) (556,0.9146) (557,0.8086) (558,0.7934) (559,0.7934) (560,0.7934) (561,0.7934) (562,0.7268) (563,0.2994) (564,-0.0961) (565,-0.7868) (566,-1.3361) (567,-2.0928) (568,-2.773) (569,-3.3251) (570,-3.6645) (571,-4.0172) (572,-4.0172) (573,-4.0172) (574,-4.0172) (575,-3.8831) (576,-3.5143) (577,-3.3649) (578,-2.9217) (579,-2.0363) (580,-1.2916) (581,-0.5972) (582,0.3641) (583,1.1927) (584,1.7964) (585,2.277) (586,2.5806) (587,2.8153) (588,2.8153) (589,2.8153) (590,2.8153) (591,2.8153) (592,2.8153) (593,2.8153) (594,2.8153) (595,2.8153) (596,2.8153) (597,2.8153) (598,2.8153) (599,2.6587) (600,2.2018) (601,2.0211) (602,1.9796) (603,1.9796) (604,1.9796) (605,1.9796) (606,1.9796) (607,1.9796) (608,1.9051) (609,1.6644) (610,1.5419) (611,1.4496) (612,1.1175) (613,0.7156) (614,0.796) (615,1.307) (616,1.6342) (617,1.8849) (618,1.9387) (619,1.9387) (620,1.9387) (621,1.9387) (622,1.9387) (623,1.9387) (624,1.9387) (625,1.9387) (626,1.9263) (627,1.8481) (628,1.5812) (629,1.5444) (630,1.3508) (631,1.0867) (632,0.9521) (633,0.8981) (634,0.9009) (635,0.9231) (636,0.8938) (637,0.8938) (638,0.8938) (639,0.8938) (640,0.8938) (641,0.8938) (642,0.7696) (643,0.786) (644,0.8257) (645,0.8804) (646,1.4166) (647,1.7621) (648,2.1243) (649,2.269) (650,2.2748) (651,2.2748) (652,2.2748) (653,2.2748) (654,2.2748) (655,2.2748) (656,2.2748) (657,2.2741) (658,2.201) (659,1.892) (660,1.8057) (661,1.7657) (662,1.7657) (663,1.7657) (664,1.7825) (665,1.9765) (666,2.2064) (667,2.517) (668,2.5929) (669,2.5929) (670,2.5929) (671,2.5929) (672,2.5929) (673,2.5929) (674,2.5929) (675,2.5929) (676,2.56) (677,2.2457) (678,1.8145) (679,1.567) (680,1.6538) (681,1.9594) (682,2.1919) 
(683,2.2567) (684,2.2567) (685,2.2567) (686,2.2567) (687,2.2567) (688,2.2567) (689,2.2567) (690,2.2567) (691,2.2567) (692,1.8855) (693,1.7743) (694,2.0388) (695,2.2326) (696,2.2791) (697,2.2791) (698,2.2791) (699,2.2791) (700,2.2791) (701,2.2791) (702,2.2791) (703,2.2791) (704,2.3103) (705,2.4898) (706,2.5915) (707,2.5971) (708,2.5971) (709,2.5971) (710,2.5971) (711,2.5971) (712,2.5971) (713,2.5971) (714,2.5971) (715,2.4299) (716,1.9648) (717,1.6492) (718,1.479) (719,1.2751) (720,0.8525) (721,0.7308) (722,1.0229) (723,1.5293) (724,1.9037) (725,2.1491) (726,2.2549) (727,2.2549) (728,2.2549) (729,2.2549) (730,2.2549) (731,2.2549) (732,2.2549) (733,2.2549) (734,2.2549) (735,2.0139) (736,1.7556) (737,1.5511) (738,1.3925) (739,1.311) (740,1.2387) (741,1.2121) (742,1.1413) (743,1.1413) (744,1.1229) (745,0.9263) (746,0.7609) (747,0.9908) (748,1.4528) (749,1.7279) (750,2.092) (751,2.254) (752,2.2787) (753,2.2787) (754,2.2787) (755,2.2787) (756,2.2787) (757,2.2787) (758,2.2787) (759,2.274) (760,2.2837) (761,2.3037) (762,2.2725) (763,2.2725) (764,2.2725) (765,2.2725) (766,2.2725) (767,2.2725) (768,2.2725) (769,2.2725) (770,2.1818) (771,1.675) (772,1.4942) (773,1.3319) (774,1.2006) (775,1.0223) (776,1.005) (777,1.016) (778,1.4695) (779,1.9201) (780,2.1813) (781,2.2725) (782,2.2725) (783,2.2725) (784,2.2725) (785,2.2725) (786,2.2725) (787,2.2725) (788,2.2725) (789,2.2725) (790,1.8416) (791,1.577) (792,1.5104) (793,1.7621) (794,2.0965) (795,2.47) (796,2.7335) (797,2.8153) (798,2.8153) (799,2.8153) (800,2.8153) (801,2.8153) (802,2.8153) (803,2.8153) (804,2.8153) (805,2.8153) (806,2.8153) (807,2.8153) (808,2.8153) (809,2.7572) (810,2.3608) (811,1.8598) (812,1.7595) (813,2.0184) (814,2.3185) (815,2.5475) (816,2.5929) (817,2.5929) (818,2.5929) (819,2.5929) (820,2.5929) (821,2.5929) (822,2.5929) (823,2.5929) (824,2.4794) (825,2.1342) (826,1.7915) (827,1.6398) (828,1.7309) (829,2.0153) (830,2.2594) (831,2.2725) (832,2.2725) (833,2.2725) (834,2.2725) (835,2.2725) (836,2.2725) (837,2.2725) (838,2.2725) (839,2.1916) (840,1.7784) (841,1.4842) (842,1.23) (843,0.9741) (844,0.9535) (845,0.9541) (846,0.9581) (847,0.9806) (848,1.0113) (849,1.0093) (850,0.9609) (851,1.0442)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    coordinates { 
   (0,1.4351) (1,1.4337) (2,1.4313) (3,1.4283) (4,1.4259) (5,1.4238) (6,1.4226) (7,1.4225) (8,1.4219) (9,1.4213) (10,1.4209) (11,1.4077) (12,1.3876) (13,1.3813) (14,1.3878) (15,1.3956) (16,1.4055) (17,1.4123) (18,1.4128) (19,1.4091) (20,1.4007) (21,1.3879) (22,1.3711) (23,1.3639) (24,1.3695) (25,1.3757) (26,1.3832) (27,1.3945) (28,1.4068) (29,1.4188) (30,1.431) (31,1.4451) (32,1.46) (33,1.4739) (34,1.4871) (35,1.5007) (36,1.5118) (37,1.5239) (38,1.5414) (39,1.5628) (40,1.5862) (41,1.6115) (42,1.6398) (43,1.6593) (44,1.6664) (45,1.6726) (46,1.676) (47,1.6723) (48,1.6634) (49,1.6499) (50,1.6355) (51,1.6234) (52,1.6148) (53,1.6023) (54,1.5942) (55,1.588) (56,1.5838) (57,1.5802) (58,1.5731) (59,1.566) (60,1.5598) (61,1.5517) (62,1.5433) (63,1.5345) (64,1.5247) (65,1.5159) (66,1.508) (67,1.5023) (68,1.5007) (69,1.5031) (70,1.5052) (71,1.5021) (72,1.4929) (73,1.4874) (74,1.4768) (75,1.4645) (76,1.449) (77,1.4323) (78,1.4184) (79,1.4081) (80,1.4044) (81,1.4101) (82,1.417) (83,1.4229) (84,1.429) (85,1.4364) (86,1.4344) (87,1.4245) (88,1.4158) (89,1.4073) (90,1.4005) (91,1.3961) (92,1.3935) (93,1.3914) (94,1.3916) (95,1.3911) (96,1.394) (97,1.3996) (98,1.4057) (99,1.4085) (100,1.4051) (101,1.3944) (102,1.385) (103,1.38) (104,1.3771) (105,1.3743) (106,1.3867) (107,1.4096) (108,1.4255) (109,1.434) (110,1.4421) (111,1.4495) (112,1.4568) (113,1.4631) (114,1.4681) (115,1.4777) (116,1.4879) (117,1.4926) (118,1.4925) (119,1.4887) (120,1.4858) (121,1.4861) (122,1.484) (123,1.4787) (124,1.4721) (125,1.4644) (126,1.451) (127,1.4346) (128,1.4253) (129,1.4284) (130,1.4365) (131,1.4467) (132,1.4501) (133,1.451) (134,1.4486) (135,1.4431) (136,1.4334) (137,1.4267) (138,1.4289) (139,1.4451) (140,1.4624) (141,1.4733) (142,1.4795) (143,1.4815) (144,1.4826) (145,1.483) (146,1.4833) (147,1.4844) (148,1.4852) (149,1.4816) (150,1.4728) (151,1.4609) (152,1.4568) (153,1.4584) (154,1.4685) (155,1.4784) (156,1.4833) (157,1.4861) (158,1.4854) (159,1.4742) (160,1.4622) (161,1.4538) (162,1.4518) (163,1.4557) (164,1.4596) (165,1.4649) (166,1.4836) (167,1.5051) (168,1.5254) (169,1.5463) (170,1.5674) (171,1.5891) (172,1.6107) (173,1.6285) (174,1.6378) (175,1.644) (176,1.6412) (177,1.6221) (178,1.6029) (179,1.5969) (180,1.5969) (181,1.599) (182,1.5954) (183,1.5876) (184,1.5819) (185,1.5772) (186,1.5586) (187,1.5371) (188,1.5159) (189,1.4929) (190,1.4704) (191,1.4496) (192,1.4342) (193,1.4151) (194,1.4008) (195,1.3833) (196,1.3794) (197,1.3958) (198,1.4128) (199,1.417) (200,1.4153) (201,1.4117) (202,1.4139) (203,1.4201) (204,1.4236) (205,1.4259) (206,1.4303) (207,1.4343) (208,1.4382) (209,1.4431) (210,1.446) (211,1.4456) (212,1.4347) (213,1.4247) (214,1.4159) (215,1.4117) (216,1.4075) (217,1.4012) (218,1.3959) (219,1.3898) (220,1.3864) (221,1.3919) (222,1.3889) (223,1.3848) (224,1.3822) (225,1.3773) (226,1.3717) (227,1.3663) (228,1.3624) (229,1.3597) (230,1.3582) (231,1.3579) (232,1.3643) (233,1.3776) (234,1.3928) (235,1.4115) (236,1.4276) (237,1.444) (238,1.4614) (239,1.4812) (240,1.4962) (241,1.4997) (242,1.5102) (243,1.5206) (244,1.5303) (245,1.5412) (246,1.5507) (247,1.5609) (248,1.5694) (249,1.5761) (250,1.583) (251,1.5918) (252,1.5989) (253,1.6038) (254,1.604) (255,1.5963) (256,1.591) (257,1.5875) (258,1.5854) (259,1.5866) (260,1.5939) (261,1.6016) (262,1.6088) (263,1.6138) (264,1.6057) (265,1.5924) (266,1.5837) (267,1.5746) (268,1.5753) (269,1.578) (270,1.5797) (271,1.5915) (272,1.6008) (273,1.6099) (274,1.6198) (275,1.6361) (276,1.6581) (277,1.6843) (278,1.7026) (279,1.7102) (280,1.7094) (281,1.7109) (282,1.7164) (283,1.7144) (284,1.7143) (285,1.7226) (286,1.7293) (287,1.7375) (288,1.739) (289,1.7411) (290,1.7442) (291,1.7369) (292,1.734) (293,1.7294) (294,1.7231) (295,1.7139) (296,1.6992) (297,1.6775) (298,1.6577) (299,1.6431) (300,1.633) (301,1.6223) (302,1.6063) (303,1.5992) (304,1.6019) (305,1.5971) (306,1.5865) (307,1.5768) (308,1.5639) (309,1.5519) (310,1.54) (311,1.5287) (312,1.5176) (313,1.5081) (314,1.4995) (315,1.493) (316,1.4878) (317,1.4839) (318,1.4822) (319,1.4817) (320,1.4815) (321,1.4822) (322,1.4868) (323,1.4908) (324,1.491) (325,1.49) (326,1.4891) (327,1.4847) (328,1.4813) (329,1.4753) (330,1.469) (331,1.4612) (332,1.4503) (333,1.4385) (334,1.4251) (335,1.4124) (336,1.3998) (337,1.3876) (338,1.3759) (339,1.3629) (340,1.3487) (341,1.3341) (342,1.3174) (343,1.3019) (344,1.2912) (345,1.2884) (346,1.2933) (347,1.3051) (348,1.3154) (349,1.3316) (350,1.3506) (351,1.3677) (352,1.386) (353,1.4027) (354,1.4204) (355,1.44) (356,1.4607) (357,1.4793) (358,1.4934) (359,1.5016) (360,1.5053) (361,1.5103) (362,1.5178) (363,1.5245) (364,1.5317) (365,1.536) (366,1.5347) (367,1.5283) (368,1.5276) (369,1.5218) (370,1.5105) (371,1.501) (372,1.487) (373,1.4751) (374,1.4631) (375,1.4487) (376,1.4344) (377,1.4216) (378,1.4131) (379,1.4081) (380,1.4096) (381,1.4147) (382,1.422) (383,1.427) (384,1.4374) (385,1.4524) (386,1.4692) (387,1.486) (388,1.4972) (389,1.5073) (390,1.5207) (391,1.5326) (392,1.5472) (393,1.5584) (394,1.5678) (395,1.5769) (396,1.5847) (397,1.5919) (398,1.6002) (399,1.6115) (400,1.6209) (401,1.6271) (402,1.626) (403,1.6232) (404,1.615) (405,1.6051) (406,1.5991) (407,1.5992) (408,1.6079) (409,1.6164) (410,1.6245) (411,1.6337) (412,1.6432) (413,1.6557) (414,1.6699) (415,1.6824) (416,1.6907) (417,1.693) (418,1.6844) (419,1.6775) (420,1.673) (421,1.6668) (422,1.6637) (423,1.665) (424,1.6663) (425,1.6656) (426,1.6627) (427,1.6514) (428,1.636) (429,1.6231) (430,1.5975) (431,1.5733) (432,1.5502) (433,1.5269) (434,1.5042) (435,1.4833) (436,1.4667) (437,1.4564) (438,1.4579) (439,1.4608) (440,1.4657) (441,1.4666) (442,1.4657) (443,1.4671) (444,1.4697) (445,1.473) (446,1.4728) (447,1.474) (448,1.4728) (449,1.4693) (450,1.4769) (451,1.4836) (452,1.4891) (453,1.4931) (454,1.4952) (455,1.4995) (456,1.5034) (457,1.5064) (458,1.5074) (459,1.5047) (460,1.4976) (461,1.4942) (462,1.4926) (463,1.4895) (464,1.487) (465,1.4908) (466,1.4936) (467,1.492) (468,1.487) (469,1.4793) (470,1.4684) (471,1.4569) (472,1.4464) (473,1.4374) (474,1.4293) (475,1.4186) (476,1.4085) (477,1.3987) (478,1.3896) (479,1.3808) (480,1.3726) (481,1.3651) (482,1.3575) (483,1.3498) (484,1.3405) (485,1.324) (486,1.3099) (487,1.3058) (488,1.3111) (489,1.3337) (490,1.3901) (491,1.4471) (492,1.5061) (493,1.5685) (494,1.6399) (495,1.9003) (496,2.2095) (497,2.4927) (498,2.7742) (499,3.0603) (500,3.3502) (501,3.6393) (502,3.8549) (503,3.9759) (504,3.9744) (505,3.7353) (506,3.45) (507,3.1526) (508,2.8479) (509,2.5216) (510,2.1657) (511,1.8287) (512,1.5635) (513,1.4752) (514,1.4096) (515,1.3445) (516,1.3247) (517,1.3286) (518,1.3389) (519,1.3591) (520,1.3812) (521,1.3893) (522,1.3983) (523,1.406) (524,1.4148) (525,1.4272) (526,1.439) (527,1.4479) (528,1.4596) (529,1.4751) (530,1.4905) (531,1.503) (532,1.5139) (533,1.5267) (534,1.5392) (535,1.551) (536,1.5585) (537,1.5682) (538,1.5734) (539,1.564) (540,1.5497) (541,1.5483) (542,1.5451) (543,1.5394) (544,1.5314) (545,1.5236) (546,1.5211) (547,1.524) (548,1.5246) (549,1.5246) (550,1.5261) (551,1.5362) (552,1.5821) (553,1.7647) (554,1.9752) (555,2.2891) (556,2.9892) (557,3.8896) (558,5.0437) (559,6.5549) (560,8.3496) (561,10.5027) (562,13.1418) (563,16.2096) (564,19.5849) (565,22.9376) (566,26.3406) (567,30.0431) (568,33.8734) (569,37.5955) (570,41.5526) (571,45.5457) (572,48.7541) (573,50.1313) (574,50.6394) (575,50.5994) (576,48.9532) (577,46.1291) (578,42.8368) (579,39.2207) (580,35.1102) (581,30.6093) (582,26.2031) (583,22.1186) (584,18.2756) (585,14.7063) (586,11.6195) (587,8.9632) (588,6.8354) (589,5.2026) (590,4.0042) (591,3.1813) (592,2.7155) (593,2.5072) (594,2.3086) (595,2.1251) (596,2.0574) (597,2.0353) (598,1.9953) (599,1.9527) (600,1.9079) (601,1.8617) (602,1.812) (603,1.7601) (604,1.708) (605,1.6551) (606,1.6077) (607,1.6053) (608,1.6112) (609,1.6139) (610,1.6129) (611,1.6112) (612,1.6048) (613,1.5964) (614,1.5901) (615,1.5868) (616,1.5783) (617,1.5652) (618,1.5533) (619,1.5376) (620,1.5307) (621,1.5293) (622,1.5302) (623,1.5313) (624,1.5339) (625,1.5397) (626,1.5485) (627,1.5602) (628,1.5733) (629,1.5892) (630,1.6107) (631,1.638) (632,1.6716) (633,1.7074) (634,1.7423) (635,1.7729) (636,1.8061) (637,1.8458) (638,1.8897) (639,1.9216) (640,1.9286) (641,1.9285) (642,1.924) (643,1.9142) (644,1.8977) (645,1.8761) (646,1.8532) (647,1.8279) (648,1.8) (649,1.7713) (650,1.7406) (651,1.7055) (652,1.6683) (653,1.6318) (654,1.5983) (655,1.5664) (656,1.5346) (657,1.4993) (658,1.462) (659,1.4333) (660,1.4176) (661,1.4071) (662,1.3975) (663,1.3987) (664,1.4163) (665,1.4413) (666,1.4525) (667,1.4595) (668,1.4668) (669,1.4748) (670,1.4847) (671,1.4944) (672,1.5042) (673,1.5157) (674,1.5288) (675,1.5398) (676,1.545) (677,1.5514) (678,1.56) (679,1.5715) (680,1.5882) (681,1.6075) (682,1.6281) (683,1.644) (684,1.6488) (685,1.6482) (686,1.6599) (687,1.6753) (688,1.6868) (689,1.6911) (690,1.6827) (691,1.6669) (692,1.6551) (693,1.6462) (694,1.6346) (695,1.6242) (696,1.6187) (697,1.613) (698,1.6062) (699,1.5998) (700,1.5884) (701,1.5686) (702,1.5593) (703,1.5572) (704,1.5423) (705,1.5209) (706,1.5035) (707,1.4885) (708,1.479) (709,1.4788) (710,1.4914) (711,1.5141) (712,1.5334) (713,1.5454) (714,1.5559) (715,1.5696) (716,1.5855) (717,1.6038) (718,1.6207) (719,1.6297) (720,1.6325) (721,1.6309) (722,1.6166) (723,1.5971) (724,1.5814) (725,1.5686) (726,1.5513) (727,1.5303) (728,1.5049) (729,1.4756) (730,1.4583) (731,1.4462) (732,1.4358) (733,1.4318) (734,1.4296) (735,1.4235) (736,1.4146) (737,1.4037) (738,1.3934) (739,1.3866) (740,1.3857) (741,1.3901) (742,1.3969) (743,1.4078) (744,1.4263) (745,1.4452) (746,1.4616) (747,1.477) (748,1.4887) (749,1.5009) (750,1.4999) (751,1.4924) (752,1.4825) (753,1.4683) (754,1.4533) (755,1.4382) (756,1.4241) (757,1.4103) 
(758,1.3945) (759,1.3745) (760,1.3502) (761,1.3285) (762,1.3086) (763,1.283) (764,1.2605) (765,1.2437) (766,1.2467) (767,1.2705) (768,1.3009) (769,1.3321) (770,1.365) (771,1.3995) (772,1.4302) (773,1.451) (774,1.4647) (775,1.4715) (776,1.4754) (777,1.4869) (778,1.5028) (779,1.5223) (780,1.5525) (781,1.5793) (782,1.605) (783,1.6293) (784,1.6513) (785,1.6728) (786,1.678) (787,1.6639) (788,1.6867) (789,1.7233) (790,1.7643) (791,1.8029) (792,1.8449) (793,1.8975) (794,1.9571) (795,2.0244) (796,2.0947) (797,2.1563) (798,2.2032) (799,2.2154) (800,2.2173) (801,2.2198) (802,2.2219) (803,2.2246) (804,2.2272) (805,2.2284) (806,2.2314) (807,2.2479) (808,2.2252) (809,2.1829) (810,2.1302) (811,2.0789) (812,2.0327) (813,1.987) (814,1.9289) (815,1.8659) (816,1.8033) (817,1.7423) (818,1.6938) (819,1.6806) (820,1.671) (821,1.6638) (822,1.6598) (823,1.6517) (824,1.6404) (825,1.6303) (826,1.6206) (827,1.6038) (828,1.597) (829,1.6009) (830,1.6068) (831,1.61) (832,1.6025) (833,1.5882) (834,1.5902) (835,1.5951) (836,1.5943) (837,1.5905) (838,1.5858) (839,1.5774) (840,1.568) (841,1.5586) (842,1.5392) (843,1.5362) (844,1.5411) (845,1.5457) (846,1.5475) (847,1.5423) (848,1.5256) (849,1.4988) (850,1.4712) (851,1.4424)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    coordinates { 
   (0,0) (851, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{E-1 Signal} 
%\label{fig:draft}
\end{figure}

\end{center}

==> figures/E-9.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
%    highlight=555:591,
    highlight=555:740,
    ]
    %true
    coordinates {
    (0,0.0999) (1,0.0714) (2,-0.0499) (3,-0.1577) (4,-0.2371) (5,-0.3242) (6,-0.3971) (7,-0.4191) (8,-0.4777) (9,-0.339) (10,-0.0213) (11,-0.0499) (12,-0.1505) (13,-0.2154) (14,-0.2879) (15,-0.3534) (16,-0.4044) (17,-0.4777) (18,-0.4704) (19,-0.2302) (20,0.0145) (21,-0.0571) (22,-0.1577) (23,-0.2226) (24,-0.3024) (25,-0.3679) (26,-0.4044) (27,-0.4777) (28,-0.4557) (29,-0.194) (30,-0.0427) (31,-0.1073) (32,-0.1937) (33,-0.2661) (34,-0.3169) (35,-0.0859) (36,0.0073) (37,-0.1073) (38,-0.2082) (39,-0.2227) (40,0.0428) (41,0.1353) (42,0.0002) (43,-0.1073) (44,-0.1649) (45,0.0642) (46,0.1069) (47,-0.0213) (48,-0.1432) (49,-0.1146) (50,0.1494) (51,0.1495) (52,0.0287) (53,-0.0857) (54,-0.093) (55,0.1353) (56,0.1211) (57,-0.007) (58,-0.1288) (59,-0.1865) (60,-0.2443) (61,-0.2588) (62,-0.3242) (63,-0.3315) (64,-0.2012) (65,0.0216) (66,-0.0213) (67,-0.1432) (68,-0.1865) (69,0.0071) (70,0.1637) (71,0.0572) (72,-0.0714) (73,-0.1577) (74,0.0142) (75,0.1495) (76,0.0215) (77,-0.1073) (78,-0.1433) (79,0.121) (80,0.1707) (81,0.0572) (82,-0.0714) (83,-0.0929) (84,0.1211) (85,0.1495) (86,0.0073) (87,-0.1001) (88,-0.1793) (89,-0.1146) (90,0.1353) (91,0.0856) (92,-0.0141) (93,-0.1432) (94,-0.2226) (95,-0.3097) (96,-0.3315) (97,-0.3315) (98,-0.3315) (99,-0.1868) (100,0.0857) (101,0.0358) (102,-0.0786) (103,-0.1721) (104,-0.2806) (105,-0.3315) (106,-0.3607) (107,-0.4044) (108,-0.3825) (109,-0.1147) (110,0.0714) (111,-0.0141) (112,-0.136) (113,-0.2226) (114,-0.3097) (115,-0.3534) (116,-0.4044) (117,-0.4044) (118,-0.3607) (119,-0.0572) (120,-0.0141) (121,-0.1217) (122,-0.2082) (123,-0.1938) (124,0.05) (125,0.0572) (126,-0.0786) (127,-0.1649) (128,-0.2299) (129,-0.2588) (130,-0.3169) (131,-0.3315) (132,-0.3388) (133,-0.23) (134,0.0145) (135,-0.0786) (136,-0.1865) (137,-0.2588) (138,-0.3242) (139,-0.3315) (140,-0.3315) (141,-0.4044) (142,-0.3898) (143,-0.1579) (144,-0.0499) (145,-0.1505) (146,-0.2371) (147,-0.1722) (148,0.0785) (149,0.0216) (150,-0.0929) (151,-0.1865) (152,-0.2733) (153,-0.3461) (154,-0.4044) (155,-0.4264) (156,-0.4557) (157,-0.194) (158,0.0287) (159,-0.0714) (160,-0.1577) (161,-0.2226) (162,-0.2951) (163,-0.3607) (164,-0.4044) (165,-0.4484) (166,-0.4192) (167,-0.1147) (168,0.0145) (169,-0.0786) (170,-0.1721) (171,-0.2154) (172,-0.0143) (173,0.114) (174,-0.0213) (175,-0.1505) (176,-0.2154) (177,-0.2082) (178,0.0784) (179,0.1282) (180,0.0002) (181,-0.0714) (182,0.1211) (183,0.1495) (184,0.0073) (185,-0.1073) (186,-0.1865) (187,-0.1146) (188,0.1424) (189,0.1353) (190,0.0073) (191,-0.0929) (192,-0.2009) (193,-0.2879) (194,-0.3315) (195,-0.3752) (196,-0.4044) (197,-0.194) (198,0.0714) (199,0.0073) (200,-0.1001) (201,-0.2009) (202,-0.2806) (203,-0.3388) (204,-0.4044) (205,-0.4044) (206,-0.4044) (207,-0.4044) (208,-0.2881) (209,0.0001) (210,-0.0428) (211,-0.1577) (212,-0.2734) (213,-0.3388) (214,-0.4044) (215,-0.4044) (216,-0.4044) (217,-0.4191) (218,-0.2013) (219,0.0145) (220,-0.0786) (221,-0.1865) (222,-0.2879) (223,-0.3534) (224,-0.4044) (225,-0.4044) (226,-0.2881) (227,0.0001) (228,-0.007) (229,-0.1217) (230,-0.2009) (231,-0.2806) (232,-0.3461) (233,-0.4044) (234,-0.4044) (235,-0.4044) (236,-0.4044) (237,-0.2229) (238,0.0216) (239,-0.0571) (240,-0.1649) (241,-0.2516) (242,-0.3315) (243,-0.4044) (244,-0.4044) (245,-0.4044) (246,-0.3898) (247,-0.122) (248,0.0287) (249,-0.0571) (250,-0.1577) (251,-0.1793) (252,0.0429) (253,0.0643) (254,-0.0571) (255,-0.1577) (256,-0.1433) (257,0.114) (258,0.1282) (259,0.0002) (260,-0.1217) (261,-0.1002) (262,0.1353) (263,0.0998) (264,-0.0284) (265,-0.1432) (266,-0.1865) (267,-0.2588) (268,-0.2733) (269,-0.3315) (270,-0.3315) (271,-0.2012) (272,0.0216) (273,-0.0642) (274,-0.0715) (275,0.1424) (276,0.1069) (277,-0.0141) (278,-0.1288) (279,-0.1937) (280,-0.2443) (281,-0.0286) (282,0.0643) (283,-0.0642) (284,0.0214) (285,0.199) (286,0.1069) (287,-0.0141) (288,-0.136) (289,-0.1937) (290,-0.2733) (291,-0.3388) (292,-0.4044) (293,-0.4044) (294,-0.4264) (295,-0.1868) (296,0.0145) (297,-0.0857) (298,-0.1793) (299,-0.2443) (300,-0.1003) (301,0.0785) (302,-0.0284) (303,-0.1505) (304,-0.1505) (305,0.0997) (306,0.1495) (307,0.0287) (308,-0.0786) (309,-0.1289) (310,0.0784) (311,0.1495) (312,0.0144) (313,-0.1001) (314,-0.0715) (315,0.1566) (316,0.1424) (317,0.0144) (318,-0.0857) (319,-0.1793) (320,-0.1361) (321,0.0785) (322,0.0287) (323,-0.0857) (324,-0.1793) (325,-0.0787) (326,0.1566) (327,0.1211) (328,0.0002) (329,-0.1145) (330,-0.0357) (331,0.1566) (332,0.0714) (333,-0.0571) (334,-0.1577) (335,-0.2009) (336,-0.2588) (337,-0.2733) (338,-0.3315) (339,-0.3315) (340,-0.1508) (341,0.0287) (342,-0.0428) (343,-0.1649) (344,-0.2371) (345,-0.2733) (346,-0.3315) (347,-0.3315) (348,-0.3461) (349,-0.3752) (350,-0.1075) (351,0.0073) (352,-0.1001) (353,-0.2009) (354,-0.2661) (355,-0.3315) (356,-0.3315) (357,-0.3315) (358,-0.4044) (359,-0.3316) (360,-0.0428) (361,-0.0213) (362,-0.1505) (363,-0.2443) (364,-0.1291) (365,0.1282) (366,0.0643) (367,-0.0714) (368,-0.1649) (369,-0.2443) (370,-0.3315) (371,-0.3898) (372,-0.4044) (373,-0.3971) (374,-0.1508) (375,0.0287) (376,-0.0213) (377,-0.136) (378,-0.2082) (379,-0.2951) (380,-0.3607) (381,-0.4044) (382,-0.4044) (383,-0.4044) (384,-0.3825) (385,-0.086) (386,0.0287) (387,-0.0714) (388,-0.1649) (389,-0.2661) (390,-0.3315) (391,-0.4044) (392,-0.4044) (393,-0.4044) (394,-0.3389) (395,-0.0357) (396,0.0145) (397,-0.0857) (398,-0.1865) (399,-0.1218) (400,0.0857) (401,0.0429) (402,-0.0857) (403,-0.1721) (404,-0.0573) (405,0.1637) (406,0.0643) (407,-0.0571) (408,-0.1577) (409,-0.0143) (410,0.1495) (411,0.0501) (412,-0.0786) (413,-0.1649) (414,-0.2154) (415,-0.2588) (416,-0.3024) (417,-0.3315) (418,-0.3242) (419,-0.0931) (420,0.0073) (421,-0.1001) (422,0.0214) (423,0.1707) (424,0.0785) (425,-0.0428) (426,-0.1505) (427,-0.2082) (428,-0.2879) (429,-0.3534) (430,-0.4044) (431,-0.3971) (432,-0.1652) (433,-0.0499) (434,-0.1432) (435,-0.2082) (436,-0.2806) (437,-0.3315) (438,-0.3825) (439,-0.4411) (440,-0.4777) (441,-0.4777) (442,-0.4265) (443,-0.1074) (444,-0.057) (445,-0.1505) (446,-0.2154) (447,-0.2879) (448,-0.3461) (449,-0.4044) (450,-0.4777) (451,-0.4777) (452,-0.3172) (453,-0.0142) (454,-0.0428) (455,-0.1505) (456,-0.2226) (457,-0.1866) (458,0.0643) (459,0.0358) (460,-0.1001) (461,-0.1865) (462,-0.0859) (463,0.0999) (464,0.0144) (465,-0.0929) (466,-0.1865) (467,-0.2516) (468,-0.1146) (469,0.0572) (470,-0.0356) (471,-0.1577) (472,-0.1937) (473,-0.0001) (474,0.1637) (475,0.0572) (476,-0.0714) (477,-0.1649) (478,-0.2661) (479,-0.3315) (480,-0.3679) (481,-0.4044) (482,-0.368) (483,-0.0572) (484,0.0359) (485,-0.0571) (486,-0.1577) (487,-0.2371) (488,-0.3315) (489,-0.3825) (490,-0.4044) (491,-0.4118) (492,-0.3317) (493,-0.0214) (494,-0.007) (495,-0.1217) (496,-0.2082) (497,-0.2951) (498,-0.3607) (499,-0.4044) (500,-0.4337) (501,-0.4704) (502,-0.2664) (503,0.0642) (504,0.3115) (505,0.2764) (506,0.0998) (507,-0.0571) (508,-0.1793) (509,-0.2661) (510,-0.3315) (511,-0.3242) (512,-0.0716) (513,0.0857) (514,-0.007) (515,-0.1288) (516,-0.2082) (517,-0.2879) (518,-0.3534) (519,-0.4044) (520,-0.4044) (521,-0.3535) (522,-0.0572) (523,0.0216) (524,-0.0786) (525,-0.1649) (526,-0.2299) (527,-0.3169) (528,-0.3752) (529,-0.4044) (530,-0.4044) (531,-0.4044) (532,-0.3244) (533,-0.0142) (534,0.0002) (535,-0.1073) (536,-0.2082) (537,-0.1074) (538,0.0857) (539,-0.007) (540,-0.1289) (541,-0.1865) (542,-0.0573) (543,0.1637) (544,0.0643) (545,-0.0571) (546,-0.1505) (547,0.0142) (548,0.1566) (549,0.0429) (550,-0.0786) (551,-0.1505) (552,0.0713) (553,0.1353) (554,0.0073) (555,-0.1145) (556,-0.1649) (557,0.0571) (558,0.1069) (559,-0.0356) (560,-0.1577) (561,-0.2299) (562,0.3026) (563,0.5623) (564,0.5555) (565,0.3954) (566,0.1068) (567,-0.1074) (568,-0.2806) (569,-0.4191) (570,-0.5292) (571,-0.6031) (572,-0.6401) (573,-0.6995) (574,-0.6995) (575,-0.7368) (576,-0.7741) (577,-0.7816) (578,-0.5959) (579,-0.4484) (580,-0.5661) (581,-0.655) (582,-0.707) (583,-0.7741) (584,-0.7741) (585,-0.8491) (586,-0.8491) (587,-0.6551) (588,-0.4851) (589,-0.5957) (590,-0.6847) (591,-0.6328) (592,-0.3753) (593,-0.3679) (594,-0.5072) (595,-0.6031) (596,-0.5662) (597,-0.3461) (598,-0.4045) (599,-0.5735) (600,-0.6624) (601,-0.7294) (602,-0.7741) (603,-0.8416) (604,-0.8641) (605,-0.7295) (606,-0.4924) (607,-0.5735) (608,-0.6772) (609,-0.7667) (610,-0.8041) (611,-0.559) (612,-0.4411) (613,-0.5883) (614,-0.4779) (615,-0.3388) (616,-0.4705) (617,-0.6179) (618,-0.7219) (619,-0.7741) (620,-0.5738) (621,-0.4411) (622,-0.5735) (623,-0.5514) 
(624,-0.3534) (625,-0.4778) (626,-0.6253) (627,-0.6476) (628,-0.3899) (629,-0.3753) (630,-0.5219) (631,-0.655) (632,-0.7517) (633,-0.8641) (634,-0.9244) (635,-0.9244) (636,-0.9244) (637,-0.8343) (638,-0.5293) (639,-0.5735) (640,-0.6921) (641,-0.8041) (642,-0.9093) (643,-0.9319) (644,-1.0) (645,-0.8644) (646,-0.5809) (647,-0.5809) (648,-0.6847) (649,-0.7667) (650,-0.8491) (651,-0.9244) (652,-0.9849) (653,-1.0) (654,-1.0) (655,-0.9924) (656,-0.7669) (657,-0.5513) (658,-0.6401) (659,-0.7294) (660,-0.7891) (661,-0.5958) (662,-0.4777) (663,-0.5809) (664,-0.6847) (665,-0.7517) (666,-0.7891) (667,-0.8491) (668,-0.8491) (669,-0.9093) (670,-0.8642) (671,-0.5737) (672,-0.5292) (673,-0.6253) (674,-0.4413) (675,-0.3388) (676,-0.4484) (677,-0.5587) (678,-0.6401) (679,-0.6995) (680,-0.7667) (681,-0.8416) (682,-0.8566) (683,-0.8417) (684,-0.5221) (685,-0.4484) (686,-0.5513) (687,-0.6253) (688,-0.6995) (689,-0.7368) (690,-0.7816) (691,-0.8491) (692,-0.8491) (693,-0.8491) (694,-0.7594) (695,-0.4485) (696,-0.4411) (697,-0.5366) (698,-0.6031) (699,-0.5736) (700,-0.3316) (701,-0.317) (702,-0.4484) (703,-0.544) (704,-0.3755) (705,-0.1865) (706,-0.2516) (707,-0.3679) (708,-0.4631) (709,-0.544) (710,-0.6105) (711,-0.6698) (712,-0.6995) (713,-0.6847) (714,-0.4414) (715,-0.2661) (716,-0.3534) (717,-0.4484) (718,-0.5145) (719,-0.544) (720,-0.3463) (721,-0.2299) (722,-0.3534) (723,-0.4484) (724,-0.4631) (725,-0.2011) (726,-0.1001) (727,-0.2154) (728,-0.3315) (729,-0.3825) (730,-0.1506) (731,-0.1073) (732,-0.2371) (733,-0.3534) (734,-0.4264) (735,-0.4777) (736,-0.5219) (737,-0.5513) (738,-0.5513) (739,-0.5072) (740,-0.2299) (741,-0.2082) (742,-0.3169) (743,-0.4118) (744,-0.4777) (745,-0.5145) (746,-0.5513) (747,-0.5513) (748,-0.5661) (749,-0.4559) (750,-0.2009) (751,-0.2371) (752,-0.3607) (753,-0.4337) (754,-0.4777) (755,-0.39) (756,-0.093) (757,-0.1145) (758,-0.2226) (759,-0.0859) (760,0.0216) (761,-0.1073) (762,-0.2371) (763,-0.3315) (764,-0.3971) (765,-0.4191) (766,-0.4777) (767,-0.4777) (768,-0.4484) (769,-0.1939) (770,-0.1288) (771,-0.2299) (772,-0.3242) (773,-0.2517) (774,0.0001) (775,-0.007) (776,-0.1361) (777,-0.2226) (778,-0.3169) (779,-0.3898) (780,-0.4704) (781,-0.4777) (782,-0.4777) (783,-0.5219) (784,-0.5513) (785,-0.5513) (786,-0.5513) (787,-0.5513) (788,-0.544) (789,-0.3172) (790,-0.1577) (791,-0.2371) (792,-0.3315) (793,-0.1508) (794,0.0287) (795,-0.0714) (796,-0.1721) (797,-0.2588) (798,-0.3461) (799,-0.4191) (800,-0.4777) (801,-0.4777) (802,-0.4777) (803,-0.4705) (804,-0.165) (805,-0.1216) (806,-0.2154) (807,-0.3024) (808,-0.2879) (809,-0.0285) (810,-0.0356) (811,-0.1577) (812,-0.2443) (813,-0.3242) (814,-0.3461) (815,-0.4044) (816,-0.4044) (817,-0.4557) (818,-0.3172) (819,-0.0714) (820,-0.1505) (821,-0.1433) (822,0.0856) (823,0.0643) (824,-0.0642) (825,-0.1721) (826,-0.2516) (827,-0.3169) (828,-0.1003) (829,0.0002) (830,-0.1361)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,0.3089) (1,0.2556) (2,0.0621) (3,-0.0977) (4,-0.2451) (5,-0.3848) (6,-0.4893) (7,-0.5239) (8,-0.5735) (9,-0.5163) (10,0.1668) (11,0.1127) (12,-0.0978) (13,-0.2359) (14,-0.3662) (15,-0.4944) (16,-0.5445) (17,-0.5683) (18,-0.6092) (19,-0.3287) (20,0.2476) (21,0.063) (22,-0.1273) (23,-0.2554) (24,-0.3906) (25,-0.5086) (26,-0.5467) (27,-0.569) (28,-0.6162) (29,-0.2249) (30,0.2199) (31,0.006) (32,-0.1828) (33,-0.3243) (34,-0.4381) (35,-0.0253) (36,0.2013) (37,-0.0498) (38,-0.255) (39,-0.3457) (40,0.1579) (41,0.31) (42,0.0403) (43,-0.1794) (44,-0.2743) (45,0.2062) (46,0.2695) (47,-0.0001) (48,-0.2156) (49,-0.2355) (50,0.3173) (51,0.3072) (52,0.0303) (53,-0.1772) (54,-0.2125) (55,0.3108) (56,0.2766) (57,0.0277) (58,-0.1389) (59,-0.203) (60,-0.2707) (61,-0.3509) (62,-0.4274) (63,-0.488) (64,-0.2492) (65,0.2608) (66,0.0633) (67,-0.1624) (68,-0.3128) (69,0.0383) (70,0.37) (71,0.1159) (72,-0.1215) (73,-0.2736) (74,0.0768) (75,0.3383) (76,0.0673) (77,-0.1703) (78,-0.2652) (79,0.2358) (80,0.3588) (81,0.079) (82,-0.1484) (83,-0.228) (84,0.2618) (85,0.3174) (86,0.0491) (87,-0.1431) (88,-0.2623) (89,-0.2372) (90,0.3221) (91,0.2451) (92,0.0035) (93,-0.1481) (94,-0.2551) (95,-0.3857) (96,-0.45) (97,-0.4701) (98,-0.5084) (99,-0.286) (100,0.3018) (101,0.1546) (102,-0.0581) (103,-0.198) (104,-0.3298) (105,-0.4554) (106,-0.5066) (107,-0.5432) (108,-0.562) (109,-0.1121) (110,0.2908) (111,0.0603) (112,-0.1241) (113,-0.2558) (114,-0.3894) (115,-0.4938) (116,-0.527) (117,-0.562) (118,-0.5296) (119,0.1145) (120,0.1611) (121,-0.0823) (122,-0.2698) (123,-0.3074) (124,0.2163) (125,0.2158) (126,-0.0116) (127,-0.1664) (128,-0.2395) (129,-0.3394) (130,-0.4337) (131,-0.4652) (132,-0.5096) (133,-0.2719) (134,0.2241) (135,0.0388) (136,-0.16) (137,-0.2923) (138,-0.4007) (139,-0.4882) (140,-0.5147) (141,-0.534) (142,-0.5755) (143,-0.0724) (144,0.1611) (145,-0.0958) (146,-0.2996) (147,-0.2639) (148,0.2824) (149,0.1587) (150,-0.0566) (151,-0.2059) (152,-0.3291) (153,-0.4663) (154,-0.5311) (155,-0.5575) (156,-0.5974) (157,-0.2583) (158,0.2561) (159,0.0514) (160,-0.1309) (161,-0.2512) (162,-0.3836) (163,-0.5025) (164,-0.5409) (165,-0.5668) (166,-0.5987) (167,-0.0489) (168,0.2363) (169,-0.012) (170,-0.2161) (171,-0.3398) (172,0.067) (173,0.3001) (174,0.0421) (175,-0.1608) (176,-0.2976) (177,-0.3149) (178,0.2499) (179,0.2491) (180,-0.0415) (181,-0.2083) (182,0.2647) (183,0.3139) (184,0.04) (185,-0.1516) (186,-0.2673) (187,-0.2576) (188,0.3124) (189,0.2945) (190,0.0479) (191,-0.1129) (192,-0.2224) (193,-0.3593) (194,-0.4726) (195,-0.5216) (196,-0.5546) (197,-0.3005) (198,0.2968) (199,0.1236) (200,-0.0853) (201,-0.2233) (202,-0.3437) (203,-0.4733) (204,-0.5303) (205,-0.5391) (206,-0.5473) (207,-0.5744) (208,-0.4098) (209,0.2149) (210,0.0768) (211,-0.1426) (212,-0.298) (213,-0.4308) (214,-0.5181) (215,-0.5336) (216,-0.5536) (217,-0.591) (218,-0.2396) (219,0.2403) (220,0.0145) (221,-0.1868) (222,-0.326) (223,-0.4517) (224,-0.5199) (225,-0.5681) (226,-0.4515) (227,0.2132) (228,0.138) (229,-0.0738) (230,-0.2196) (231,-0.3414) (232,-0.4751) (233,-0.532) (234,-0.5389) (235,-0.5517) (236,-0.5806) (237,-0.289) (238,0.2465) (239,0.0507) (240,-0.1514) (241,-0.2929) (242,-0.4282) (243,-0.5154) (244,-0.531) (245,-0.5551) (246,-0.5846) (247,-0.0553) (248,0.2484) (249,-0.0017) (250,-0.2131) (251,-0.2908) (252,0.2041) (253,0.2282) (254,-0.031) (255,-0.2296) (256,-0.2604) (257,0.2812) (258,0.2783) (259,0.005) (260,-0.202) (261,-0.2096) (262,0.3287) (263,0.2464) (264,0.0001) (265,-0.1563) (266,-0.2107) (267,-0.2887) (268,-0.3803) (269,-0.456) (270,-0.529) (271,-0.075) (272,0.1856) (273,-0.0728) (274,-0.1884) (275,0.321) (276,0.2614) (277,0.0119) (278,-0.1453) (279,-0.2827) (280,-0.3375) (281,0.1875) (282,0.1557) (283,-0.1226) (284,-0.071) (285,0.429) (286,0.2257) (287,-0.0129) (288,-0.1448) (289,-0.2256) (290,-0.358) (291,-0.4846) (292,-0.5289) (293,-0.5541) (294,-0.5946) (295,-0.1801) (296,0.239) (297,0.0042) (298,-0.2025) (299,-0.3488) (300,-0.0733) (301,0.2805) (302,0.0309) (303,-0.1966) (304,-0.2816) (305,0.2263) (306,0.3314) (307,0.0583) (308,-0.1553) (309,-0.2601) (310,0.2082) (311,0.3178) (312,0.0405) (313,-0.1849) (314,-0.1979) (315,0.3294) (316,0.3042) (317,0.0564) (318,-0.1285) (319,-0.2658) (320,-0.2134) (321,0.2833) (322,0.1596) (323,-0.0876) (324,-0.2683) (325,-0.1706) (326,0.3715) (327,0.2378) (328,-0.0195) (329,-0.2101) (330,-0.1148) (331,0.3769) (332,0.1921) (333,-0.0429) (334,-0.1728) (335,-0.2257) (336,-0.2992) (337,-0.378) (338,-0.4439) (339,-0.4989) (340,-0.1763) (341,0.2631) (342,0.0542) (343,-0.1375) (344,-0.25) (345,-0.3547) (346,-0.4559) (347,-0.4835) (348,-0.4936) (349,-0.5429) (350,-0.0469) (351,0.2164) (352,-0.017) (353,-0.192) (354,-0.307) (355,-0.4248) (356,-0.4905) (357,-0.5101) (358,-0.5367) (359,-0.4892) (360,0.1599) (361,0.1162) (362,-0.1334) (363,-0.3114) (364,-0.2211) (365,0.336) (366,0.182) (367,-0.0417) (368,-0.1883) (369,-0.3039) (370,-0.4397) (371,-0.5124) (372,-0.5462) (373,-0.568) (374,-0.2216) (375,0.2788) (376,0.076) (377,-0.104) (378,-0.2378) (379,-0.3699) (380,-0.4939) (381,-0.5341) (382,-0.5397) (383,-0.5577) (384,-0.5699) (385,-0.0402) (386,0.2378) (387,0.0054) (388,-0.1729) (389,-0.3066) (390,-0.4441) (391,-0.5166) (392,-0.5352) (393,-0.5672) (394,-0.5102) (395,0.1536) (396,0.1748) (397,-0.0763) (398,-0.2652) (399,-0.1906) (400,0.3122) (401,0.148) (402,-0.0965) (403,-0.2741) (404,-0.0919) (405,0.3785) (406,0.1607) (407,-0.0896) (408,-0.251) (409,-0.055) (410,0.3739) (411,0.1521) (412,-0.0705) (413,-0.176) (414,-0.2326) (415,-0.3228) (416,-0.4122) (417,-0.4891) (418,-0.4553) (419,0.1167) (420,0.1035) (421,-0.1555) (422,-0.0573) (423,0.4004) (424,0.1892) (425,-0.034) (426,-0.1565) (427,-0.2572) (428,-0.3866) (429,-0.497) (430,-0.5388) (431,-0.5671) (432,-0.1431) (433,0.1821) (434,-0.0365) (435,-0.1979) (436,-0.3301) (437,-0.4555) (438,-0.5414) (439,-0.5704) (440,-0.5802) (441,-0.5992) (442,-0.6079) (443,-0.0083) (444,0.1519) (445,-0.0702) (446,-0.2242) (447,-0.3576) (448,-0.4869) (449,-0.5448) (450,-0.5666) (451,-0.6065) (452,-0.4625) (453,0.2075) (454,0.0957) (455,-0.1361) (456,-0.3055) (457,-0.2663) (458,0.2776) (459,0.1522) (460,-0.0984) (461,-0.2775) (462,-0.1332) (463,0.3301) (464,0.1409) (465,-0.0768) (466,-0.2203) (467,-0.3532) (468,-0.1141) (469,0.2755) (470,0.0536) (471,-0.1738) (472,-0.3083) (473,-0.0095) (474,0.379) (475,0.1406) (476,-0.0691) (477,-0.1946) (478,-0.3201) (479,-0.4507) (480,-0.5091) (481,-0.5466) (482,-0.5472) (483,0.0055) (484,0.2477) (485,0.014) (486,-0.1561) (487,-0.2879) (488,-0.4251) (489,-0.5105) (490,-0.5366) (491,-0.5661) (492,-0.5021) (493,0.1606) (494,0.1495) (495,-0.0715) (496,-0.227) (497,-0.3608) (498,-0.4887) (499,-0.5423) (500,-0.5632) (501,-0.5877) (502,-0.5327) (503,0.0081) (504,0.5294) (505,0.3526) (506,0.0776) (507,-0.1307) (508,-0.2377) (509,-0.3463) (510,-0.4579) (511,-0.4941) (512,-0.0608) (513,0.3037) (514,0.072) (515,-0.1141) (516,-0.2375) (517,-0.3693) (518,-0.4875) (519,-0.5276) (520,-0.5572) (521,-0.5439) (522,0.041) (523,0.226) (524,-0.0004) (525,-0.1533) (526,-0.2766) (527,-0.4158) (528,-0.514) (529,-0.5361) (530,-0.5451) (531,-0.5747) (532,-0.4681) (533,0.1941) (534,0.136) (535,-0.1059) (536,-0.2884) (537,-0.1316) (538,0.3031) (539,0.0895) (540,-0.1417) (541,-0.3009) (542,-0.0773) (543,0.3746) (544,0.1508) (545,-0.0976) (546,-0.2642) (547,0.0473) (548,0.3658) (549,0.1025) (550,-0.1396) (551,-0.2657) (552,0.1796) (553,0.3186) (554,0.0399) (555,-0.1811) (556,-0.2858) (557,0.1798) (558,0.2377) (559,-0.0443) (560,-0.241) (561,-0.33) (562,0.1606) (563,0.7722) (564,0.5939) (565,0.3031) (566,0.0305) (567,-0.1727) (568,-0.3195) (569,-0.4868) (570,-0.599) (571,-0.658) (572,-0.6958) (573,-0.738) (574,-0.7807) (575,-0.8134) (576,-0.8301) (577,-0.822) (578,-0.7698) (579,-0.7181) (580,-0.7305) (581,-0.7597) (582,-0.8013) (583,-0.8437) (584,-0.8669) (585,-0.8812) (586,-0.8721) (587,-0.8249) (588,-0.7612) (589,-0.7401) (590,-0.7448) (591,-0.7243) (592,-0.657) (593,-0.6492) (594,-0.6547) (595,-0.6515) (596,-0.6556) (597,-0.6447) (598,-0.6597) (599,-0.6929) (600,-0.7336) (601,-0.7869) (602,-0.8378) (603,-0.8698) (604,-0.8775) (605,-0.8449) (606,-0.7823) (607,-0.7778) (608,-0.7957) (609,-0.8072) (610,-0.808) (611,-0.7699) (612,-0.6852) (613,-0.6682) (614,-0.6478) (615,-0.6321) (616,-0.6582) (617,-0.7081) (618,-0.7434) (619,-0.7606) 
(620,-0.7425) (621,-0.6789) (622,-0.667) (623,-0.6596) (624,-0.6374) (625,-0.6423) (626,-0.6723) (627,-0.6909) (628,-0.6575) (629,-0.6767) (630,-0.7001) (631,-0.7458) (632,-0.8221) (633,-0.9004) (634,-0.9404) (635,-0.9493) (636,-0.9425) (637,-0.8947) (638,-0.8454) (639,-0.8505) (640,-0.8777) (641,-0.9098) (642,-0.9352) (643,-0.953) (644,-0.9554) (645,-0.9221) (646,-0.8571) (647,-0.851) (648,-0.8727) (649,-0.915) (650,-0.9452) (651,-0.9602) (652,-0.9745) (653,-0.9819) (654,-0.985) (655,-0.9773) (656,-0.9439) (657,-0.8853) (658,-0.8516) (659,-0.8302) (660,-0.8102) (661,-0.7763) (662,-0.739) (663,-0.748) (664,-0.7836) (665,-0.8302) (666,-0.883) (667,-0.9225) (668,-0.9358) (669,-0.9354) (670,-0.9172) (671,-0.8274) (672,-0.7437) (673,-0.7217) (674,-0.6397) (675,-0.5938) (676,-0.635) (677,-0.682) (678,-0.7232) (679,-0.7746) (680,-0.8361) (681,-0.8723) (682,-0.8891) (683,-0.8777) (684,-0.7836) (685,-0.7116) (686,-0.7231) (687,-0.7448) (688,-0.781) (689,-0.8304) (690,-0.8813) (691,-0.9136) (692,-0.9105) (693,-0.9003) (694,-0.8596) (695,-0.7443) (696,-0.6852) (697,-0.6789) (698,-0.6747) (699,-0.6747) (700,-0.6073) (701,-0.5937) (702,-0.6171) (703,-0.621) (704,-0.5532) (705,-0.0957) (706,-0.097) (707,-0.3716) (708,-0.5528) (709,-0.6288) (710,-0.6829) (711,-0.7253) (712,-0.7423) (713,-0.767) (714,-0.6251) (715,-0.1871) (716,-0.3012) (717,-0.4904) (718,-0.5839) (719,-0.6311) (720,-0.5545) (721,-0.3121) (722,-0.3959) (723,-0.497) (724,-0.5972) (725,-0.1905) (726,0.137) (727,-0.1242) (728,-0.3462) (729,-0.4803) (730,-0.1006) (731,0.0539) (732,-0.1691) (733,-0.3781) (734,-0.5216) (735,-0.5786) (736,-0.6077) (737,-0.6245) (738,-0.6428) (739,-0.6678) (740,-0.2205) (741,0.0016) (742,-0.2709) (743,-0.4675) (744,-0.5707) (745,-0.6102) (746,-0.6323) (747,-0.6378) (748,-0.6626) (749,-0.6376) (750,-0.0957) (751,-0.0484) (752,-0.3209) (753,-0.4904) (754,-0.5828) (755,-0.5097) (756,0.0904) (757,0.0257) (758,-0.2729) (759,-0.0161) (760,0.1834) (761,-0.0386) (762,-0.2415) (763,-0.3981) (764,-0.5104) (765,-0.5547) (766,-0.5713) (767,-0.597) (768,-0.6296) (769,-0.1145) (770,0.081) (771,-0.1683) (772,-0.3729) (773,-0.3818) (774,0.1999) (775,0.1354) (776,-0.0841) (777,-0.2507) (778,-0.3887) (779,-0.5065) (780,-0.5642) (781,-0.5954) (782,-0.6135) (783,-0.626) (784,-0.6384) (785,-0.6487) (786,-0.6455) (787,-0.6456) (788,-0.6876) (789,-0.3863) (790,0.0633) (791,-0.1539) (792,-0.3746) (793,-0.1878) (794,0.2498) (795,0.0325) (796,-0.1593) (797,-0.3102) (798,-0.445) (799,-0.5385) (800,-0.575) (801,-0.5848) (802,-0.6026) (803,-0.6385) (804,-0.0888) (805,0.0991) (806,-0.1506) (807,-0.352) (808,-0.41) (809,0.1444) (810,0.1193) (811,-0.0972) (812,-0.2644) (813,-0.3838) (814,-0.4945) (815,-0.5357) (816,-0.5562) (817,-0.6134) (818,-0.3137) (819,0.1088) (820,-0.0914) (821,-0.2348) (822,0.2765) (823,0.2011) (824,-0.0526) (825,-0.2307) (826,-0.3463) (827,-0.3853) (828,0.0555) (829,0.1266) (830,-0.1201)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,0.0999) (1,0.0714) (2,-0.0499) (3,-0.1577) (4,-0.2371) (5,-0.3242) (6,-0.3971) (7,-0.4191) (8,-0.4777) (9,-0.339) (10,-0.0213) (11,-0.0499) (12,-0.1505) (13,-0.2154) (14,-0.2879) (15,-0.3534) (16,-0.4044) (17,-0.4777) (18,-0.4704) (19,-0.2302) (20,0.0145) (21,-0.0571) (22,-0.1577) (23,-0.2226) (24,-0.3024) (25,-0.3679) (26,-0.4044) (27,-0.4777) (28,-0.4557) (29,-0.194) (30,-0.0427) (31,-0.1073) (32,-0.1937) (33,-0.2661) (34,-0.3169) (35,-0.0859) (36,0.0073) (37,-0.1073) (38,-0.2082) (39,-0.2227) (40,0.0428) (41,0.1353) (42,0.0002) (43,-0.1073) (44,-0.1649) (45,0.0642) (46,0.1069) (47,-0.0213) (48,-0.1432) (49,-0.1146) (50,0.1494) (51,0.1495) (52,0.0287) (53,-0.0857) (54,-0.093) (55,0.1353) (56,0.1211) (57,-0.007) (58,-0.1288) (59,-0.1865) (60,-0.2443) (61,-0.2588) (62,-0.3242) (63,-0.3315) (64,-0.2012) (65,0.0216) (66,-0.0213) (67,-0.1432) (68,-0.1865) (69,0.0071) (70,0.1637) (71,0.0572) (72,-0.0714) (73,-0.1577) (74,0.0142) (75,0.1495) (76,0.0215) (77,-0.1073) (78,-0.1433) (79,0.121) (80,0.1707) (81,0.0572) (82,-0.0714) (83,-0.0929) (84,0.1211) (85,0.1495) (86,0.0073) (87,-0.1001) (88,-0.1793) (89,-0.1146) (90,0.1353) (91,0.0856) (92,-0.0141) (93,-0.1432) (94,-0.2226) (95,-0.3097) (96,-0.3315) (97,-0.3315) (98,-0.3315) (99,-0.1868) (100,0.0857) (101,0.0358) (102,-0.0786) (103,-0.1721) (104,-0.2806) (105,-0.3315) (106,-0.3607) (107,-0.4044) (108,-0.3825) (109,-0.1147) (110,0.0714) (111,-0.0141) (112,-0.136) (113,-0.2226) (114,-0.3097) (115,-0.3534) (116,-0.4044) (117,-0.4044) (118,-0.3607) (119,-0.0572) (120,-0.0141) (121,-0.1217) (122,-0.2082) (123,-0.1938) (124,0.05) (125,0.0572) (126,-0.0786) (127,-0.1649) (128,-0.2299) (129,-0.2588) (130,-0.3169) (131,-0.3315) (132,-0.3388) (133,-0.23) (134,0.0145) (135,-0.0786) (136,-0.1865) (137,-0.2588) (138,-0.3242) (139,-0.3315) (140,-0.3315) (141,-0.4044) (142,-0.3898) (143,-0.1579) (144,-0.0499) (145,-0.1505) (146,-0.2371) (147,-0.1722) (148,0.0785) (149,0.0216) (150,-0.0929) (151,-0.1865) (152,-0.2733) (153,-0.3461) (154,-0.4044) (155,-0.4264) (156,-0.4557) (157,-0.194) (158,0.0287) (159,-0.0714) (160,-0.1577) (161,-0.2226) (162,-0.2951) (163,-0.3607) (164,-0.4044) (165,-0.4484) (166,-0.4192) (167,-0.1147) (168,0.0145) (169,-0.0786) (170,-0.1721) (171,-0.2154) (172,-0.0143) (173,0.114) (174,-0.0213) (175,-0.1505) (176,-0.2154) (177,-0.2082) (178,0.0784) (179,0.1282) (180,0.0002) (181,-0.0714) (182,0.1211) (183,0.1495) (184,0.0073) (185,-0.1073) (186,-0.1865) (187,-0.1146) (188,0.1424) (189,0.1353) (190,0.0073) (191,-0.0929) (192,-0.2009) (193,-0.2879) (194,-0.3315) (195,-0.3752) (196,-0.4044) (197,-0.194) (198,0.0714) (199,0.0073) (200,-0.1001) (201,-0.2009) (202,-0.2806) (203,-0.3388) (204,-0.4044) (205,-0.4044) (206,-0.4044) (207,-0.4044) (208,-0.2881) (209,0.0001) (210,-0.0428) (211,-0.1577) (212,-0.2734) (213,-0.3388) (214,-0.4044) (215,-0.4044) (216,-0.4044) (217,-0.4191) (218,-0.2013) (219,0.0145) (220,-0.0786) (221,-0.1865) (222,-0.2879) (223,-0.3534) (224,-0.4044) (225,-0.4044) (226,-0.2881) (227,0.0001) (228,-0.007) (229,-0.1217) (230,-0.2009) (231,-0.2806) (232,-0.3461) (233,-0.4044) (234,-0.4044) (235,-0.4044) (236,-0.4044) (237,-0.2229) (238,0.0216) (239,-0.0571) (240,-0.1649) (241,-0.2516) (242,-0.3315) (243,-0.4044) (244,-0.4044) (245,-0.4044) (246,-0.3898) (247,-0.122) (248,0.0287) (249,-0.0571) (250,-0.1577) (251,-0.1793) (252,0.0429) (253,0.0643) (254,-0.0571) (255,-0.1577) (256,-0.1433) (257,0.114) (258,0.1282) (259,0.0002) (260,-0.1217) (261,-0.1002) (262,0.1353) (263,0.0998) (264,-0.0284) (265,-0.1432) (266,-0.1865) (267,-0.2588) (268,-0.2733) (269,-0.3315) (270,-0.3315) (271,-0.2012) (272,0.0216) (273,-0.0642) (274,-0.0715) (275,0.1424) (276,0.1069) (277,-0.0141) (278,-0.1288) (279,-0.1937) (280,-0.2443) (281,-0.0286) (282,0.0643) (283,-0.0642) (284,0.0214) (285,0.199) (286,0.1069) (287,-0.0141) (288,-0.136) (289,-0.1937) (290,-0.2733) (291,-0.3388) (292,-0.4044) (293,-0.4044) (294,-0.4264) (295,-0.1868) (296,0.0145) (297,-0.0857) (298,-0.1793) (299,-0.2443) (300,-0.1003) (301,0.0785) (302,-0.0284) (303,-0.1505) (304,-0.1505) (305,0.0997) (306,0.1495) (307,0.0287) (308,-0.0786) (309,-0.1289) (310,0.0784) (311,0.1495) (312,0.0144) (313,-0.1001) (314,-0.0715) (315,0.1566) (316,0.1424) (317,0.0144) (318,-0.0857) (319,-0.1793) (320,-0.1361) (321,0.0785) (322,0.0287) (323,-0.0857) (324,-0.1793) (325,-0.0787) (326,0.1566) (327,0.1211) (328,0.0002) (329,-0.1145) (330,-0.0357) (331,0.1566) (332,0.0714) (333,-0.0571) (334,-0.1577) (335,-0.2009) (336,-0.2588) (337,-0.2733) (338,-0.3315) (339,-0.3315) (340,-0.1508) (341,0.0287) (342,-0.0428) (343,-0.1649) (344,-0.2371) (345,-0.2733) (346,-0.3315) (347,-0.3315) (348,-0.3461) (349,-0.3752) (350,-0.1075) (351,0.0073) (352,-0.1001) (353,-0.2009) (354,-0.2661) (355,-0.3315) (356,-0.3315) (357,-0.3315) (358,-0.4044) (359,-0.3316) (360,-0.0428) (361,-0.0213) (362,-0.1505) (363,-0.2443) (364,-0.1291) (365,0.1282) (366,0.0643) (367,-0.0714) (368,-0.1649) (369,-0.2443) (370,-0.3315) (371,-0.3898) (372,-0.4044) (373,-0.3971) (374,-0.1508) (375,0.0287) (376,-0.0213) (377,-0.136) (378,-0.2082) (379,-0.2951) (380,-0.3607) (381,-0.4044) (382,-0.4044) (383,-0.4044) (384,-0.3825) (385,-0.086) (386,0.0287) (387,-0.0714) (388,-0.1649) (389,-0.2661) (390,-0.3315) (391,-0.4044) (392,-0.4044) (393,-0.4044) (394,-0.3389) (395,-0.0357) (396,0.0145) (397,-0.0857) (398,-0.1865) (399,-0.1218) (400,0.0857) (401,0.0429) (402,-0.0857) (403,-0.1721) (404,-0.0573) (405,0.1637) (406,0.0643) (407,-0.0571) (408,-0.1577) (409,-0.0143) (410,0.1495) (411,0.0501) (412,-0.0786) (413,-0.1649) (414,-0.2154) (415,-0.2588) (416,-0.3024) (417,-0.3315) (418,-0.3242) (419,-0.0931) (420,0.0073) (421,-0.1001) (422,0.0214) (423,0.1707) (424,0.0785) (425,-0.0428) (426,-0.1505) (427,-0.2082) (428,-0.2879) (429,-0.3534) (430,-0.4044) (431,-0.3971) (432,-0.1652) (433,-0.0499) (434,-0.1432) (435,-0.2082) (436,-0.2806) (437,-0.3315) (438,-0.3825) (439,-0.4411) (440,-0.4777) (441,-0.4777) (442,-0.4265) (443,-0.1074) (444,-0.057) (445,-0.1505) (446,-0.2154) (447,-0.2879) (448,-0.3461) (449,-0.4044) (450,-0.4777) (451,-0.4777) (452,-0.3172) (453,-0.0142) (454,-0.0428) (455,-0.1505) (456,-0.2226) (457,-0.1866) (458,0.0643) (459,0.0358) (460,-0.1001) (461,-0.1865) (462,-0.0859) (463,0.0999) (464,0.0144) (465,-0.0929) (466,-0.1865) (467,-0.2516) (468,-0.1146) (469,0.0572) (470,-0.0356) (471,-0.1577) (472,-0.1937) (473,-0.0001) (474,0.1637) (475,0.0572) (476,-0.0714) (477,-0.1649) (478,-0.2661) (479,-0.3315) (480,-0.3679) (481,-0.4044) (482,-0.368) (483,-0.0572) (484,0.0359) (485,-0.0571) (486,-0.1577) (487,-0.2371) (488,-0.3315) (489,-0.3825) (490,-0.4044) (491,-0.4118) (492,-0.3317) (493,-0.0214) (494,-0.007) (495,-0.1217) (496,-0.2082) (497,-0.2951) (498,-0.3607) (499,-0.4044) (500,-0.4337) (501,-0.4704) (502,-0.2664) (503,0.0642) (504,0.3115) (505,0.2764) (506,0.0998) (507,-0.0571) (508,-0.1793) (509,-0.2661) (510,-0.3315) (511,-0.3242) (512,-0.0716) (513,0.0857) (514,-0.007) (515,-0.1288) (516,-0.2082) (517,-0.2879) (518,-0.3534) (519,-0.4044) (520,-0.4044) (521,-0.3535) (522,-0.0572) (523,0.0216) (524,-0.0786) (525,-0.1649) (526,-0.2299) (527,-0.3169) (528,-0.3752) (529,-0.4044) (530,-0.4044) (531,-0.4044) (532,-0.3244) (533,-0.0142) (534,0.0002) (535,-0.1073) (536,-0.2082) (537,-0.1074) (538,0.0857) (539,-0.007) (540,-0.1289) (541,-0.1865) (542,-0.0573) (543,0.1637) (544,0.0643) (545,-0.0571) (546,-0.1505) (547,0.0142) (548,0.1566) (549,0.0429) (550,-0.0786) (551,-0.1505) (552,0.0713) (553,0.1353) (554,0.0073) (555,-0.1145) (556,-0.1649) (557,0.0571) (558,0.1069) (559,-0.0356) (560,-0.1577) (561,-0.2299) (562,0.3026) (563,0.5623) (564,0.5555) (565,0.3954) (566,0.1068) (567,-0.1074) (568,-0.2806) (569,-0.4191) (570,-0.5292) (571,-0.6031) (572,-0.6401) (573,-0.6995) (574,-0.6995) (575,-0.7368) (576,-0.7741) (577,-0.7816) (578,-0.5959) (579,-0.4484) (580,-0.5661) (581,-0.655) (582,-0.707) (583,-0.7741) (584,-0.7741) (585,-0.8491) (586,-0.8491) (587,-0.6551) (588,-0.4851) (589,-0.5957) (590,-0.6847) (591,-0.6328) (592,-0.3753) (593,-0.3679) (594,-0.5072) (595,-0.6031) (596,-0.5662) (597,-0.3461) (598,-0.4045) (599,-0.5735) (600,-0.6624) (601,-0.7294) (602,-0.7741) (603,-0.8416) (604,-0.8641) (605,-0.7295) (606,-0.4924) (607,-0.5735) (608,-0.6772) (609,-0.7667) (610,-0.8041) (611,-0.559) (612,-0.4411) (613,-0.5883) (614,-0.4779) (615,-0.3388) (616,-0.4705) (617,-0.6179) (618,-0.7219) (619,-0.7741) (620,-0.5738) (621,-0.4411) (622,-0.5735) (623,-0.5514) (624,-0.3534) (625,-0.4778) (626,-0.6253) (627,-0.6476) 
(628,-0.3899) (629,-0.3753) (630,-0.5219) (631,-0.655) (632,-0.7517) (633,-0.8641) (634,-0.9244) (635,-0.9244) (636,-0.9244) (637,-0.8343) (638,-0.5293) (639,-0.5735) (640,-0.6921) (641,-0.8041) (642,-0.9093) (643,-0.9319) (644,-1.0) (645,-0.8644) (646,-0.5809) (647,-0.5809) (648,-0.6847) (649,-0.7667) (650,-0.8491) (651,-0.9244) (652,-0.9849) (653,-1.0) (654,-1.0) (655,-0.9924) (656,-0.7669) (657,-0.5513) (658,-0.6401) (659,-0.7294) (660,-0.7891) (661,-0.5958) (662,-0.4777) (663,-0.5809) (664,-0.6847) (665,-0.7517) (666,-0.7891) (667,-0.8491) (668,-0.8491) (669,-0.9093) (670,-0.8642) (671,-0.5737) (672,-0.5292) (673,-0.6253) (674,-0.4413) (675,-0.3388) (676,-0.4484) (677,-0.5587) (678,-0.6401) (679,-0.6995) (680,-0.7667) (681,-0.8416) (682,-0.8566) (683,-0.8417) (684,-0.5221) (685,-0.4484) (686,-0.5513) (687,-0.6253) (688,-0.6995) (689,-0.7368) (690,-0.7816) (691,-0.8491) (692,-0.8491) (693,-0.8491) (694,-0.7594) (695,-0.4485) (696,-0.4411) (697,-0.5366) (698,-0.6031) (699,-0.5736) (700,-0.3316) (701,-0.317) (702,-0.4484) (703,-0.544) (704,-0.3755) (705,-0.1865) (706,-0.2516) (707,-0.3679) (708,-0.4631) (709,-0.544) (710,-0.6105) (711,-0.6698) (712,-0.6995) (713,-0.6847) (714,-0.4414) (715,-0.2661) (716,-0.3534) (717,-0.4484) (718,-0.5145) (719,-0.544) (720,-0.3463) (721,-0.2299) (722,-0.3534) (723,-0.4484) (724,-0.4631) (725,-0.2011) (726,-0.1001) (727,-0.2154) (728,-0.3315) (729,-0.3825) (730,-0.1506) (731,-0.1073) (732,-0.2371) (733,-0.3534) (734,-0.4264) (735,-0.4777) (736,-0.5219) (737,-0.5513) (738,-0.5513) (739,-0.5072) (740,-0.2299) (741,-0.2082) (742,-0.3169) (743,-0.4118) (744,-0.4777) (745,-0.5145) (746,-0.5513) (747,-0.5513) (748,-0.5661) (749,-0.4559) (750,-0.2009) (751,-0.2371) (752,-0.3607) (753,-0.4337) (754,-0.4777) (755,-0.39) (756,-0.093) (757,-0.1145) (758,-0.2226) (759,-0.0859) (760,0.0216) (761,-0.1073) (762,-0.2371) (763,-0.3315) (764,-0.3971) (765,-0.4191) (766,-0.4777) (767,-0.4777) (768,-0.4484) (769,-0.1939) (770,-0.1288) (771,-0.2299) (772,-0.3242) (773,-0.2517) (774,0.0001) (775,-0.007) (776,-0.1361) (777,-0.2226) (778,-0.3169) (779,-0.3898) (780,-0.4704) (781,-0.4777) (782,-0.4777) (783,-0.5219) (784,-0.5513) (785,-0.5513) (786,-0.5513) (787,-0.5513) (788,-0.544) (789,-0.3172) (790,-0.1577) (791,-0.2371) (792,-0.3315) (793,-0.1508) (794,0.0287) (795,-0.0714) (796,-0.1721) (797,-0.2588) (798,-0.3461) (799,-0.4191) (800,-0.4777) (801,-0.4777) (802,-0.4777) (803,-0.4705) (804,-0.165) (805,-0.1216) (806,-0.2154) (807,-0.3024) (808,-0.2879) (809,-0.0285) (810,-0.0356) (811,-0.1577) (812,-0.2443) (813,-0.3242) (814,-0.3461) (815,-0.4044) (816,-0.4044) (817,-0.4557) (818,-0.3172) (819,-0.0714) (820,-0.1505) (821,-0.1433) (822,0.0856) (823,0.0643) (824,-0.0642) (825,-0.1721) (826,-0.2516) (827,-0.3169) (828,-0.1003) (829,0.0002) (830,-0.1361)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0025) (14,1.0851) (15,1.1737) (16,1.2086) (17,1.2129) (18,1.2127) (19,1.1983) (20,1.1926) (21,1.1949) (22,1.2222) (23,1.2595) (24,1.3071) (25,1.3605) (26,1.4) (27,1.4657) (28,1.5057) (29,1.4725) (30,1.4026) (31,1.2494) (32,1.1175) (33,1.02) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0012) (105,1.0398) (106,1.0736) (107,1.0718) (108,1.0798) (109,1.0824) (110,1.096) (111,1.0969) (112,1.0985) (113,1.1308) (114,1.1997) (115,1.2977) (116,1.4149) (117,1.5019) (118,1.4727) (119,1.3523) (120,1.1592) (121,1.0024) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0629) (135,1.1994) (136,1.3299) (137,1.4919) (138,1.6837) (139,1.8825) (140,2.0261) (141,2.0401) (142,1.9481) (143,1.7901) (144,1.6001) (145,1.3575) (146,1.1893) (147,1.074) (148,1.0003) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0508) (157,1.1292) (158,1.1802) (159,1.2179) (160,1.2357) (161,1.2663) (162,1.3422) (163,1.4243) (164,1.5167) (165,1.5627) (166,1.5345) (167,1.4486) (168,1.3263) (169,1.1574) (170,1.0523) (171,1.0005) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0843) (202,1.2432) (203,1.349) (204,1.3897) (205,1.4142) (206,1.4451) (207,1.4842) (208,1.4947) (209,1.5186) (210,1.5313) (211,1.4519) (212,1.3545) (213,1.2937) (214,1.2696) (215,1.2613) (216,1.2784) (217,1.296) (218,1.3194) (219,1.3768) (220,1.3368) (221,1.2492) (222,1.1923) (223,1.1801) (224,1.1935) (225,1.2185) (226,1.2142) (227,1.2196) (228,1.1992) (229,1.1633) (230,1.2606) (231,1.4311) (232,1.5593) (233,1.6104) (234,1.6178) (235,1.6052) (236,1.6032) (237,1.5867) (238,1.5956) (239,1.6047) (240,1.5351) (241,1.4679) (242,1.4589) (243,1.511) (244,1.6083) (245,1.6595) (246,1.6431) (247,1.5785) (248,1.5133) (249,1.4142) (250,1.3271) (251,1.2438) (252,1.1257) (253,1.0131) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0321) (293,1.2282) (294,1.3348) (295,1.357) (296,1.4091) (297,1.4135) (298,1.3257) (299,1.2287) (300,1.101) (301,1.0059) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0034) (346,1.0948) (347,1.1999) (348,1.2768) (349,1.33) (350,1.3788) (351,1.441) (352,1.4811) (353,1.4954) (354,1.5417) (355,1.6191) (356,1.7275) (357,1.8005) (358,1.7654) (359,1.6307) (360,1.4357) (361,1.18) (362,1.0032) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.02) (373,1.1507) (374,1.2291) (375,1.2941) (376,1.293) (377,1.3386) (378,1.4243) (379,1.5004) (380,1.5373) (381,1.5396) (382,1.5318) (383,1.5217) (384,1.5247) (385,1.4989) (386,1.5313) (387,1.5106) (388,1.4223) (389,1.371) (390,1.3841) (391,1.4704) (392,1.5685) (393,1.6054) (394,1.5804) (395,1.5241) (396,1.4572) (397,1.3646) (398,1.2994) (399,1.2142) (400,1.0918) (401,1.0009) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0824) (432,1.1988) (433,1.3086) (434,1.3658) (435,1.4835) (436,1.6403) (437,1.7581) (438,1.7871) (439,1.7482) (440,1.7105) (441,1.6958) (442,1.7063) (443,1.6943) (444,1.736) (445,1.692) (446,1.5727) (447,1.4974) (448,1.478) (449,1.5044) (450,1.5294) (451,1.5065) (452,1.4372) (453,1.3417) (454,1.233) (455,1.1475) (456,1.087) (457,1.0065) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0206) (483,1.0839) (484,1.1395) (485,1.1695) (486,1.1933) (487,1.2176) (488,1.2483) (489,1.2704) (490,1.2881) (491,1.3105) (492,1.3031) (493,1.3616) (494,1.4331) (495,1.5263) (496,1.6589) (497,1.7996) (498,1.922) (499,1.9848) (500,1.9959) (501,2.0025) (502,2.0454) (503,1.9591) (504,1.8498) (505,1.6815) (506,1.4423) (507,1.1884) (508,1.0067) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0166) (518,1.1379) (519,1.2416) (520,1.3112) (521,1.3547) (522,1.3985) (523,1.4295) (524,1.4343) (525,1.4899) (526,1.5576) (527,1.6388) (528,1.7074) (529,1.7957) (530,1.8662) (531,1.8657) (532,1.8032) (533,1.7087) (534,1.6376) (535,1.4905) (536,1.3326) (537,1.1682) (538,1.0263) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0834) (580,1.2959) (581,1.3614) (582,1.3716) (583,1.4722) (584,1.6932) (585,1.9777) (586,2.3012) (587,2.6818) (588,3.0722) (589,3.4004) (590,3.7719) (591,4.2274) (592,4.6617) (593,4.8308) (594,4.6792) (595,4.3529) (596,4.041) (597,3.7927) (598,3.4375) (599,2.9822) (600,2.4731) (601,1.925) (602,1.4966) (603,1.3442) (604,1.4298) (605,1.7233) (606,2.1032) (607,2.3427) (608,2.5201) (609,2.7214) (610,2.9715) (611,3.3331) (612,3.641) (613,3.7383) (614,3.7744) (615,3.7684) (616,3.5853) (617,3.327) (618,3.1304) (619,3.1519) (620,3.3959) (621,3.6051) (622,3.6983) (623,3.8306) (624,3.9013) (625,3.7522) (626,3.5406) (627,3.4014) (628,3.3006) (629,3.0755) (630,2.6467) (631,2.1793) (632,1.799) (633,1.4403) (634,1.126) (635,1.0019) (636,1.0152) (637,1.2216) (638,1.5727) (639,1.8556) (640,2.0399) (641,2.149) (642,2.2008) (643,2.2553) (644,2.3238) (645,2.3738) (646,2.338) (647,2.0753) (648,1.6922) (649,1.3781) (650,1.1365) (651,1.001) (652,1.0) (653,1.01) (654,1.2006) (655,1.5184) (656,1.9214) (657,2.3344) (658,2.5622) (659,2.6523) (660,2.716) (661,2.8295) (662,2.9042) (663,2.7909) (664,2.5194) (665,2.2271) (666,2.0095) (667,1.9256) (668,2.0452) (669,2.2885) (670,2.6123) (671,2.9265) (672,3.0704) (673,3.0934) (674,3.0968) (675,3.079) (676,2.9551) (677,2.7401) (678,2.4808) (679,2.2151) (680,1.939) (681,1.6781) (682,1.5683) (683,1.6261) (684,1.737) (685,1.7386) (686,1.7251) (687,1.7714) (688,1.8447) (689,1.9068) (690,1.9644) (691,2.121) (692,2.4031) (693,2.7486) (694,3.1378) (695,3.6233) (696,4.006) (697,4.2549) (698,4.4086) (699,4.5618) (700,4.6876) (701,4.5716) (702,4.1445) (703,3.5252) (704,2.8495) (705,2.1642) (706,1.5693) (707,1.0702) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.0) (722,1.0) (723,1.0) (724,1.0) (725,1.0) (726,1.0) (727,1.0) (728,1.0) (729,1.0) (730,1.0) (731,1.0) (732,1.0) (733,1.0) (734,1.0) (735,1.0) (736,1.0) (737,1.0) (738,1.0) (739,1.0) (740,1.0) (741,1.0) (742,1.0) (743,1.0) (744,1.0) (745,1.0) (746,1.0) (747,1.0) (748,1.0) (749,1.0) (750,1.0) (751,1.0) (752,1.0) (753,1.0) (754,1.0) (755,1.0) (756,1.0) (757,1.0) (758,1.0) (759,1.0) (760,1.0) (761,1.0) 
(762,1.0) (763,1.0) (764,1.0) (765,1.0) (766,1.0148) (767,1.1821) (768,1.3322) (769,1.3489) (770,1.3085) (771,1.1811) (772,1.0702) (773,1.009) (774,1.0) (775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0) (783,1.0) (784,1.0) (785,1.0) (786,1.0234) (787,1.1279) (788,1.1629) (789,1.1182) (790,1.0552) (791,1.0) (792,1.0) (793,1.0) (794,1.0) (795,1.0) (796,1.0) (797,1.0) (798,1.0) (799,1.0) (800,1.0) (801,1.0953) (802,1.2894) (803,1.3645) (804,1.3419) (805,1.3301) (806,1.2213) (807,1.126) (808,1.1007) (809,1.0813) (810,1.0492) (811,1.0) (812,1.0) (813,1.0) (814,1.0537) (815,1.1706) (816,1.2653) (817,1.2635) (818,1.1339) (819,1.0226) (820,1.0) (821,1.0) (822,1.0) (823,1.0) (824,1.0) (825,1.0) (826,1.0) (827,1.0) (828,1.0) (829,1.0) (830,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.1084) (1,1.109) (2,1.1107) (3,1.1124) (4,1.114) (5,1.1154) (6,1.1166) (7,1.1176) (8,1.1185) (9,1.1195) (10,1.1203) (11,1.1239) (12,1.1289) (13,1.133) (14,1.137) (15,1.1411) (16,1.145) (17,1.1492) (18,1.1535) (19,1.1577) (20,1.1618) (21,1.1658) (22,1.1712) (23,1.1774) (24,1.1837) (25,1.1905) (26,1.1992) (27,1.2164) (28,1.236) (29,1.2559) (30,1.2771) (31,1.2983) (32,1.3192) (33,1.3406) (34,1.3624) (35,1.3845) (36,1.4089) (37,1.4347) (38,1.4604) (39,1.4859) (40,1.5115) (41,1.5373) (42,1.5619) (43,1.586) (44,1.6098) (45,1.6326) (46,1.6365) (47,1.6234) (48,1.606) (49,1.5865) (50,1.5649) (51,1.5414) (52,1.5172) (53,1.4929) (54,1.4681) (55,1.4429) (56,1.4295) (57,1.4231) (58,1.4171) (59,1.4121) (60,1.4082) (61,1.4054) (62,1.4022) (63,1.3988) (64,1.3961) (65,1.3952) (66,1.4128) (67,1.4391) (68,1.4673) (69,1.4973) (70,1.5283) (71,1.5598) (72,1.5913) (73,1.622) (74,1.6525) (75,1.6828) (76,1.6973) (77,1.7012) (78,1.7041) (79,1.6985) (80,1.6786) (81,1.6564) (82,1.6332) (83,1.6092) (84,1.5839) (85,1.5567) (86,1.5278) (87,1.4985) (88,1.4693) (89,1.4399) (90,1.4106) (91,1.3809) (92,1.3511) (93,1.3217) (94,1.2914) (95,1.2584) (96,1.2273) (97,1.198) (98,1.1693) (99,1.1485) (100,1.1406) (101,1.1338) (102,1.1268) (103,1.1192) (104,1.1125) (105,1.1065) (106,1.1004) (107,1.0941) (108,1.0878) (109,1.0816) (110,1.0752) (111,1.0703) (112,1.0701) (113,1.0702) (114,1.0709) (115,1.0739) (116,1.0758) (117,1.0769) (118,1.0763) (119,1.0745) (120,1.0725) (121,1.0701) (122,1.0687) (123,1.0684) (124,1.0677) (125,1.0668) (126,1.066) (127,1.0656) (128,1.0679) (129,1.0703) (130,1.0726) (131,1.0732) (132,1.069) (133,1.0648) (134,1.061) (135,1.0583) (136,1.0579) (137,1.0575) (138,1.0586) (139,1.0601) (140,1.0602) (141,1.061) (142,1.0626) (143,1.0645) (144,1.0668) (145,1.0692) (146,1.0714) (147,1.0733) (148,1.0726) (149,1.0718) (150,1.0714) (151,1.0711) (152,1.0709) (153,1.0706) (154,1.0707) (155,1.0703) (156,1.069) (157,1.0687) (158,1.0675) (159,1.0701) (160,1.0875) (161,1.1066) (162,1.1267) (163,1.1512) (164,1.178) (165,1.2055) (166,1.2338) (167,1.2626) (168,1.2916) (169,1.3204) (170,1.3494) (171,1.3786) (172,1.4078) (173,1.4375) (174,1.4682) (175,1.4998) (176,1.5308) (177,1.561) (178,1.5782) (179,1.5837) (180,1.5749) (181,1.5623) (182,1.5463) (183,1.5249) (184,1.5012) (185,1.4769) (186,1.4523) (187,1.4269) (188,1.3992) (189,1.3711) (190,1.3423) (191,1.3131) (192,1.2834) (193,1.2554) (194,1.2281) (195,1.2001) (196,1.1722) (197,1.1452) (198,1.1318) (199,1.1273) (200,1.1241) (201,1.1218) (202,1.1211) (203,1.1212) (204,1.1214) (205,1.1212) (206,1.1207) (207,1.1209) (208,1.1235) (209,1.1262) (210,1.1293) (211,1.1329) (212,1.1372) (213,1.1365) (214,1.1319) (215,1.127) (216,1.1221) (217,1.1168) (218,1.1112) (219,1.1055) (220,1.1003) (221,1.0965) (222,1.0944) (223,1.0934) (224,1.0929) (225,1.0927) (226,1.0926) (227,1.0923) (228,1.0918) (229,1.0915) (230,1.0911) (231,1.0907) (232,1.0888) (233,1.0875) (234,1.0886) (235,1.0897) (236,1.0912) (237,1.093) (238,1.0966) (239,1.1159) (240,1.1386) (241,1.1611) (242,1.1828) (243,1.2039) (244,1.2271) (245,1.2516) (246,1.2764) (247,1.3013) (248,1.326) (249,1.3509) (250,1.3764) (251,1.4017) (252,1.4276) (253,1.4401) (254,1.446) (255,1.4505) (256,1.4538) (257,1.456) (258,1.4568) (259,1.4424) (260,1.4241) (261,1.409) (262,1.4083) (263,1.4083) (264,1.4065) (265,1.4041) (266,1.402) (267,1.3999) (268,1.398) (269,1.396) (270,1.3935) (271,1.3912) (272,1.3896) (273,1.4041) (274,1.4253) (275,1.4487) (276,1.4733) (277,1.4985) (278,1.5039) (279,1.5007) (280,1.4977) (281,1.4909) (282,1.4689) (283,1.4453) (284,1.4208) (285,1.3958) (286,1.3698) (287,1.3518) (288,1.3441) (289,1.3367) (290,1.3294) (291,1.322) (292,1.3179) (293,1.32) (294,1.3217) (295,1.3233) (296,1.3257) (297,1.3304) (298,1.3554) (299,1.3887) (300,1.422) (301,1.4553) (302,1.4892) (303,1.523) (304,1.5559) (305,1.5882) (306,1.62) (307,1.6412) (308,1.6478) (309,1.6566) (310,1.6673) (311,1.6778) (312,1.6849) (313,1.6858) (314,1.6861) (315,1.6862) (316,1.6853) (317,1.6826) (318,1.6794) (319,1.6765) (320,1.6734) (321,1.6699) (322,1.6488) (323,1.6209) (324,1.5921) (325,1.5621) (326,1.5323) (327,1.5048) (328,1.4811) (329,1.4554) (330,1.4278) (331,1.4004) (332,1.3725) (333,1.343) (334,1.3128) (335,1.2817) (336,1.2499) (337,1.2177) (338,1.1854) (339,1.1526) (340,1.1198) (341,1.0873) (342,1.0718) (343,1.0628) (344,1.0554) (345,1.0495) (346,1.0445) (347,1.0399) (348,1.0355) (349,1.0307) (350,1.0257) (351,1.0212) (352,1.0205) (353,1.0262) (354,1.0325) (355,1.0395) (356,1.046) (357,1.0498) (358,1.0518) (359,1.0525) (360,1.0526) (361,1.0526) (362,1.053) (363,1.054) (364,1.0552) (365,1.056) (366,1.0562) (367,1.0562) (368,1.0569) (369,1.0586) (370,1.0614) (371,1.065) (372,1.0656) (373,1.0607) (374,1.0561) (375,1.0516) (376,1.0485) (377,1.0482) (378,1.0487) (379,1.0496) (380,1.051) (381,1.0525) (382,1.0538) (383,1.0548) (384,1.056) (385,1.0574) (386,1.0637) (387,1.0868) (388,1.1114) (389,1.1356) (390,1.1592) (391,1.1826) (392,1.2082) (393,1.2344) (394,1.2611) (395,1.2876) (396,1.3139) (397,1.341) (398,1.3697) (399,1.3989) (400,1.4231) (401,1.4317) (402,1.4382) (403,1.4439) (404,1.4478) (405,1.4513) (406,1.451) (407,1.4345) (408,1.4154) (409,1.4051) (410,1.4064) (411,1.407) (412,1.4055) (413,1.403) (414,1.3998) (415,1.3914) (416,1.3629) (417,1.3319) (418,1.3019) (419,1.2743) (420,1.254) (421,1.2502) (422,1.2489) (423,1.2483) (424,1.2489) (425,1.2505) (426,1.2519) (427,1.2539) (428,1.2623) (429,1.2629) (430,1.2516) (431,1.2396) (432,1.2274) (433,1.215) (434,1.2021) (435,1.1943) (436,1.2037) (437,1.2124) (438,1.22) (439,1.2253) (440,1.2287) (441,1.2312) (442,1.2332) (443,1.2349) (444,1.2372) (445,1.2483) (446,1.2615) (447,1.2743) (448,1.2811) (449,1.2856) (450,1.2898) (451,1.2949) (452,1.2998) (453,1.306) (454,1.3149) (455,1.323) (456,1.3337) (457,1.3463) (458,1.3579) (459,1.3708) (460,1.3846) (461,1.3922) (462,1.396) (463,1.3993) (464,1.401) (465,1.3917) (466,1.3778) (467,1.3612) (468,1.3437) (469,1.3264) (470,1.3092) (471,1.2914) (472,1.2738) (473,1.2556) (474,1.2343) (475,1.2116) (476,1.1897) (477,1.1697) (478,1.1508) (479,1.1305) (480,1.1093) (481,1.0944) (482,1.0834) (483,1.0734) (484,1.0646) (485,1.0586) (486,1.0562) (487,1.056) (488,1.0572) (489,1.0587) (490,1.0618) (491,1.0749) (492,1.0899) (493,1.1056) (494,1.1262) (495,1.1498) (496,1.1671) (497,1.1852) (498,1.2096) (499,1.2342) (500,1.2556) (501,1.2619) (502,1.2658) (503,1.2695) (504,1.2729) (505,1.2759) (506,1.2748) (507,1.2705) (508,1.2662) (509,1.2621) (510,1.2562) (511,1.2398) (512,1.2215) (513,1.2029) (514,1.1807) (515,1.1585) (516,1.1431) (517,1.1264) (518,1.1033) (519,1.0802) (520,1.0605) (521,1.0568) (522,1.0559) (523,1.0546) (524,1.061) (525,1.0777) (526,1.0976) (527,1.1209) (528,1.1447) (529,1.1693) (530,1.195) (531,1.2226) (532,1.2518) (533,1.2818) (534,1.3142) (535,1.3468) (536,1.3787) (537,1.4101) (538,1.4412) (539,1.472) (540,1.5021) (541,1.5315) (542,1.5604) (543,1.5895) (544,1.6105) (545,1.6208) (546,1.6301) (547,1.6385) (548,1.6462) (549,1.6534) (550,1.6634) (551,1.6786) (552,1.6925) (553,1.7055) (554,1.7181) (555,1.7323) (556,1.7442) (557,1.7519) (558,1.7548) (559,1.7619) (560,1.8179) (561,1.8876) (562,1.9627) (563,2.0418) (564,2.1241) (565,2.2087) (566,2.2947) (567,2.3849) (568,2.4768) (569,2.5679) (570,2.6554) (571,2.7364) (572,2.8172) (573,2.898) (574,2.9767) (575,3.053) (576,3.1316) (577,3.2149) (578,3.3038) (579,3.39) (580,3.397) (581,3.3619) (582,3.3175) (583,3.2694) (584,3.2183) (585,3.1649) (586,3.1105) (587,3.0516) (588,2.9932) (589,2.966) (590,2.9455) (591,2.925) (592,2.9042) (593,2.8832) (594,2.8633) (595,2.8442) (596,2.8325) (597,2.8336) (598,2.8215) (599,2.7817) (600,2.7709) (601,2.7872) (602,2.8068) (603,2.8267) (604,2.8472) (605,2.8676) (606,2.8787) (607,2.8919) (608,2.9087) (609,2.8865) (610,2.8545) (611,2.8227) (612,2.7916) (613,2.7616) (614,2.7344) (615,2.71) (616,2.6681) (617,2.6008) (618,2.547) (619,2.5191) (620,2.5123) (621,2.5441) (622,2.5896) (623,2.6468) (624,2.7107) (625,2.7795) (626,2.8591) (627,2.9375) (628,3.0111) (629,3.0935) (630,3.179) (631,3.2645) (632,3.3501) (633,3.4358) (634,3.5187) (635,3.5987) (636,3.6891) (637,3.7917) (638,3.8933) (639,3.9954) (640,4.0779) (641,4.1291) (642,4.1747) (643,4.2082) (644,4.2343) (645,4.255) (646,4.2743) (647,4.2935) (648,4.2998) (649,4.2669) (650,4.2332) (651,4.2032) (652,4.1766) (653,4.1501) (654,4.1227) (655,4.0958) (656,4.0675) (657,4.0386) (658,4.0104) (659,3.9838) (660,3.9582) (661,3.9268) (662,3.8657) (663,3.7779) (664,3.6916) (665,3.6052) (666,3.5177) (667,3.4299) (668,3.3539) (669,3.322) (670,3.3139) (671,3.3089) (672,3.303) (673,3.2925) (674,3.2796) (675,3.2656) (676,3.2523) (677,3.2434) (678,3.2391) (679,3.2334) (680,3.2266) (681,3.22) (682,3.2365) (683,3.2791) (684,3.3209) (685,3.3631) (686,3.4048) (687,3.4177) (688,3.3804) (689,3.3331) (690,3.2586) (691,3.1746) (692,3.0913) (693,3.0138) (694,2.9389) (695,2.8631) (696,2.7837) (697,2.7125) (698,2.6481) (699,2.5848) (700,2.5224) (701,2.4594) (702,2.3953) (703,2.3323) (704,2.2702) (705,2.2094) (706,2.1509) (707,2.096) (708,2.0752) (709,2.0576) (710,2.0442) (711,2.0334) (712,2.0195) (713,1.9913) (714,1.9533) (715,1.9157) (716,1.8823) (717,1.8376) (718,1.7808) (719,1.7214) (720,1.6588) (721,1.594) (722,1.5402) (723,1.5106) (724,1.4819) (725,1.4531) (726,1.4242) (727,1.4209) (728,1.4336) (729,1.4468) (730,1.4603) (731,1.4739) (732,1.4891) (733,1.5175) (734,1.5553) (735,1.5938) (736,1.6315) (737,1.6682) (738,1.7051) (739,1.7438) (740,1.785) (741,1.8284) (742,1.8499) (743,1.8172) (744,1.78) (745,1.7404) (746,1.6997) (747,1.6596) (748,1.6197) (749,1.5801) (750,1.5398) (751,1.4998) (752,1.4696) (753,1.444) (754,1.4185) (755,1.3932) 
(756,1.3681) (757,1.3431) (758,1.3176) (759,1.2918) (760,1.2661) (761,1.2335) (762,1.2) (763,1.1968) (764,1.1967) (765,1.1972) (766,1.1979) (767,1.1976) (768,1.1977) (769,1.2) (770,1.2289) (771,1.2871) (772,1.3329) (773,1.3705) (774,1.4061) (775,1.4414) (776,1.4775) (777,1.5155) (778,1.5536) (779,1.589) (780,1.5983) (781,1.5852) (782,1.5851) (783,1.5851) (784,1.5852) (785,1.5859) (786,1.587) (787,1.5973) (788,1.6194) (789,1.6395) (790,1.6335) (791,1.5976) (792,1.5622) (793,1.5287) (794,1.4965) (795,1.464) (796,1.4187) (797,1.361) (798,1.3041) (799,1.2502) (800,1.2223) (801,1.2238) (802,1.2307) (803,1.2326) (804,1.2318) (805,1.2373) (806,1.2451) (807,1.2435) (808,1.2301) (809,1.2198) (810,1.2121) (811,1.2054) (812,1.1991) (813,1.1926) (814,1.1862) (815,1.18) (816,1.1859) (817,1.2035) (818,1.2248) (819,1.2466) (820,1.2686) (821,1.2868) (822,1.2938) (823,1.3063) (824,1.323) (825,1.3339) (826,1.3433) (827,1.3543) (828,1.3667) (829,1.3753) (830,1.381)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (830, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.079) (1,1.0826) (2,1.1038) (3,1.1086) (4,1.1102) (5,1.1101) (6,1.1101) (7,1.111) (8,1.1159) (9,1.1173) (10,1.1178) (11,1.1231) (12,1.1329) (13,1.1336) (14,1.134) (15,1.1336) (16,1.1338) (17,1.1334) (18,1.1355) (19,1.1358) (20,1.1423) (21,1.1954) (22,1.1897) (23,1.1889) (24,1.1919) (25,1.1897) (26,1.1903) (27,1.1971) (28,1.1998) (29,1.2008) (30,1.1984) (31,1.1114) (32,0.7429) (33,0.7415) (34,0.7382) (35,0.7177) (36,0.6045) (37,0.4781) (38,0.4701) (39,0.4577) (40,0.4199) (41,0.3944) (42,0.3842) (43,0.3793) (44,0.3693) (45,0.3525) (46,0.295) (47,0.2877) (48,0.2885) (49,0.289) (50,0.2876) (51,0.279) (52,0.2625) (53,0.2607) (54,0.2661) (55,0.3991) (56,0.7698) (57,0.8043) (58,0.8416) (59,0.8703) (60,0.8751) (61,0.8755) (62,0.8707) (63,0.8674) (64,0.8731) (65,0.7874) (66,0.4272) (67,0.4107) (68,0.3996) (69,0.3781) (70,0.3498) (71,0.3356) (72,0.3322) (73,0.3224) (74,0.3157) (75,0.2653) (76,0.2591) (77,0.2563) (78,0.2569) (79,0.2555) (80,0.2503) (81,0.242) (82,0.2491) (83,0.2584) (84,0.2604) (85,0.2758) (86,0.3337) (87,0.345) (88,0.3542) (89,0.7219) (90,0.7773) (91,0.7927) (92,0.805) (93,0.8151) (94,0.8335) (95,0.8399) (96,0.8427) (97,0.8425) (98,0.8429) (99,0.8414) (100,0.8403) (101,0.8394) (102,0.8404) (103,0.8435) (104,0.9084) (105,0.9255) (106,0.9269) (107,0.9236) (108,0.9193) (109,0.921) (110,0.9214) (111,0.9211) (112,0.9922) (113,1.0422) (114,1.0428) (115,1.0391) (116,1.0344) (117,1.0306) (118,1.0327) (119,1.0328) (120,1.0317) (121,0.8943) (122,0.8372) (123,0.8473) (124,0.855) (125,0.8768) (126,0.8973) (127,0.9183) (128,0.9493) (129,0.9601) (130,0.9651) (131,0.9694) (132,0.9656) (133,0.9674) (134,0.9752) (135,0.9774) (136,0.9833) (137,1.0453) (138,1.0829) (139,1.0804) (140,1.0748) (141,1.071) (142,1.0747) (143,1.075) (144,1.0675) (145,0.9134) (146,0.9096) (147,0.9172) (148,0.9049) (149,0.9826) (150,1.0442) (151,1.0568) (152,1.0711) (153,1.0745) (154,1.0734) (155,1.0687) (156,1.0621) (157,1.0627) (158,1.0625) (159,1.0691) (160,1.0692) (161,1.066) (162,1.0697) (163,1.0717) (164,1.0749) (165,1.0783) (166,1.082) (167,1.0713) (168,1.0609) (169,0.743) (170,0.5755) (171,0.5599) (172,0.4828) (173,0.3993) (174,0.3822) (175,0.3728) (176,0.3651) (177,0.3584) (178,0.3586) (179,0.3533) (180,0.3474) (181,0.3505) (182,0.3444) (183,0.3243) (184,0.2975) (185,0.2932) (186,0.308) (187,0.4006) (188,0.7519) (189,0.7785) (190,0.8033) (191,0.8421) (192,0.863) (193,0.8644) (194,0.8637) (195,0.8631) (196,0.8621) (197,0.896) (198,0.9161) (199,0.9219) (200,0.9305) (201,0.9384) (202,0.9631) (203,1.1416) (204,1.145) (205,1.145) (206,1.1419) (207,1.1419) (208,1.1432) (209,1.1485) (210,1.1408) (211,1.1305) (212,1.1336) (213,1.1418) (214,1.1354) (215,1.1292) (216,1.1294) (217,1.1386) (218,1.1388) (219,1.135) (220,1.1372) (221,1.1406) (222,1.1356) (223,1.0477) (224,1.0499) (225,1.0466) (226,1.0412) (227,1.0317) (228,1.0303) (229,1.0356) (230,1.0496) (231,1.0748) (232,1.1066) (233,1.1263) (234,1.1301) (235,1.1268) (236,1.127) (237,1.1287) (238,1.1315) (239,1.128) (240,1.1289) (241,1.1323) (242,1.067) (243,1.07) (244,1.0715) (245,1.0712) (246,1.0762) (247,1.0664) (248,0.7889) (249,0.5106) (250,0.4965) (251,0.4833) (252,0.4708) (253,0.4371) (254,0.3822) (255,0.3801) (256,0.3739) (257,0.376) (258,0.3758) (259,0.3646) (260,0.3622) (261,0.3613) (262,0.5101) (263,0.7942) (264,0.8288) (265,0.8477) (266,0.8766) (267,0.8851) (268,0.8759) (269,0.8683) (270,0.8745) (271,0.5921) (272,0.4662) (273,0.4502) (274,0.4352) (275,0.422) (276,0.417) (277,0.4147) (278,0.4135) (279,0.4112) (280,0.4117) (281,0.41) (282,0.4011) (283,0.3899) (284,0.3771) (285,0.3698) (286,0.3643) (287,0.571) (288,1.0649) (289,1.0665) (290,1.0739) (291,1.068) (292,1.0674) (293,1.0674) (294,1.0713) (295,1.0658) (296,1.0577) (297,0.5722) (298,0.5624) (299,0.5592) (300,0.5566) (301,0.5621) (302,0.3759) (303,0.3501) (304,0.3472) (305,0.3336) (306,0.2989) (307,0.2752) (308,0.2717) (309,0.2643) (310,0.2641) (311,0.2586) (312,0.2518) (313,0.2672) (314,0.2795) (315,0.2868) (316,0.3285) (317,0.4031) (318,0.428) (319,0.3475) (320,0.3426) (321,0.3535) (322,0.3383) (323,0.3395) (324,0.3437) (325,0.3371) (326,0.3389) (327,0.3402) (328,0.3301) (329,0.327) (330,0.3161) (331,0.4824) (332,0.7977) (333,0.8348) (334,0.8693) (335,0.8925) (336,0.9026) (337,0.9085) (338,0.9043) (339,0.8938) (340,0.8962) (341,0.9008) (342,0.915) (343,0.9405) (344,0.9545) (345,0.9695) (346,0.979) (347,0.9852) (348,0.9833) (349,0.9814) (350,0.9816) (351,0.9823) (352,1.0049) (353,1.0039) (354,1.0012) (355,1.0017) (356,0.9985) (357,0.9959) (358,1.0026) (359,1.0049) (360,0.9924) (361,0.9776) (362,0.8321) (363,0.8171) (364,0.8229) (365,0.8229) (366,0.8791) (367,0.9321) (368,0.9595) (369,0.9763) (370,0.9812) (371,0.9813) (372,0.9784) (373,0.9731) (374,0.9767) (375,0.9892) (376,0.9995) (377,1.0097) (378,1.0292) (379,1.05) (380,1.0756) (381,1.0922) (382,1.0894) (383,1.0877) (384,1.0873) (385,1.0926) (386,1.0924) (387,1.0762) (388,1.0552) (389,1.0475) (390,1.048) (391,1.0476) (392,1.0436) (393,1.0479) (394,1.0512) (395,1.039) (396,0.6669) (397,0.4965) (398,0.4838) (399,0.4712) (400,0.46) (401,0.4188) (402,0.386) (403,0.3839) (404,0.3791) (405,0.3814) (406,0.3762) (407,0.3623) (408,0.3663) (409,0.3559) (410,0.6925) (411,0.8099) (412,0.8375) (413,0.8539) (414,0.8841) (415,0.8817) (416,0.8643) (417,0.8675) (418,0.879) (419,0.4425) (420,0.4379) (421,0.4293) (422,0.4314) (423,0.4427) (424,0.4404) (425,0.8111) (426,0.9982) (427,1.0238) (428,1.0576) (429,1.1126) (430,1.1387) (431,1.15) (432,1.1475) (433,1.1419) (434,1.1438) (435,1.1509) (436,1.1585) (437,1.2389) (438,1.3236) (439,1.334) (440,1.329) (441,1.3265) (442,1.3243) (443,1.3029) (444,1.2983) (445,1.2818) (446,1.1885) (447,1.1879) (448,1.188) (449,1.192) (450,1.1954) (451,1.1927) (452,1.185) (453,1.1703) (454,0.8812) (455,0.5889) (456,0.5727) (457,0.5633) (458,0.5781) (459,0.5854) (460,0.5746) (461,0.5729) (462,0.573) (463,0.5394) (464,0.5067) (465,0.5817) (466,0.5204) (467,0.6177) (468,0.537) (469,0.5464) (470,0.5669) (471,0.7223) (472,0.7472) (473,0.7635) (474,0.798) (475,0.8437) (476,0.8808) (477,0.9135) (478,0.9268) (479,0.9274) (480,0.9265) (481,0.9267) (482,0.926) (483,0.9283) (484,0.9833) (485,1.0027) (486,1.0306) (487,1.0409) (488,1.0414) (489,1.0443) (490,1.0488) (491,1.0458) (492,1.0453) (493,1.0467) (494,1.0488) (495,1.0825) (496,1.0948) (497,1.1032) (498,1.1038) (499,1.0987) (500,0.8222) (501,0.6329) (502,0.6173) (503,0.6003) (504,0.4643) (505,0.6209) (506,0.6426) (507,0.5087) (508,0.4651) (509,0.4672) (510,0.703) (511,0.8728) (512,0.8787) (513,0.8833) (514,0.8819) (515,0.88) (516,1.0107) (517,1.0149) (518,1.0192) (519,1.0219) (520,1.0096) (521,1.005) (522,1.011) (523,1.0188) (524,1.0253) (525,1.0432) (526,1.0603) (527,1.068) (528,1.0691) (529,1.0756) (530,1.0906) (531,1.1087) (532,1.0988) (533,1.0853) (534,0.5544) (535,0.5379) (536,0.5265) (537,0.5137) (538,0.4973) (539,0.4732) (540,0.4622) (541,0.4172) (542,0.4022) (543,0.3506) (544,0.3193) (545,0.3133) (546,0.307) (547,0.3084) (548,0.3119) (549,0.3153) (550,0.3139) (551,0.3128) (552,0.321) (553,0.3303) (554,0.34) (555,0.3426) (556,0.3518) (557,0.353) (558,0.3488) (559,0.3309) (560,0.168) (561,0.1313) (562,0.1313) (563,0.1089) (564,0.0399) (565,0.0408) (566,0.1161) (567,0.204) (568,0.3102) (569,1.8872) (570,3.0213) (571,3.1461) (572,3.2274) (573,3.2898) (574,3.3351) (575,3.3667) (576,3.4004) (577,3.4881) (578,3.4834) (579,3.479) (580,3.482) (581,3.4835) (582,3.4854) (583,3.4957) (584,3.4946) (585,3.4947) (586,3.5073) (587,3.5192) (588,3.5407) (589,3.4522) (590,2.4201) (591,2.3224) (592,2.2896) (593,2.2949) (594,2.284) (595,2.2846) (596,2.282) (597,2.2517) (598,2.6404) (599,3.0692) (600,3.0734) (601,3.0699) (602,3.0664) (603,3.0844) (604,3.1018) (605,3.1397) (606,3.4657) (607,3.5687) (608,2.8418) (609,2.7372) (610,2.7157) (611,2.6942) (612,2.6904) (613,2.6965) (614,2.7001) (615,2.6181) (616,2.4313) (617,2.6642) (618,2.5874) (619,2.4309) (620,2.4364) (621,2.4378) (622,2.4596) (623,2.4959) (624,2.6109) (625,2.6347) (626,2.1772) (627,2.2017) (628,2.2096) (629,2.1903) (630,3.2025) (631,3.4489) (632,3.7628) (633,3.9181) (634,4.0369) (635,4.0964) (636,4.096) (637,4.1169) (638,4.1352) (639,4.1452) (640,4.1416) (641,4.1507) (642,4.1706) (643,4.2017) (644,4.2171) (645,4.2314) 
(646,4.241) (647,4.241) (648,4.241) (649,4.241) (650,4.2434) (651,4.513) (652,4.5096) (653,4.5049) (654,4.4882) (655,4.4809) (656,4.4881) (657,4.4838) (658,3.7241) (659,3.4421) (660,3.5055) (661,3.5982) (662,3.6466) (663,3.6576) (664,3.6777) (665,3.6819) (666,3.6626) (667,3.6661) (668,3.6962) (669,3.7214) (670,3.7357) (671,3.7404) (672,2.7415) (673,2.7672) (674,2.7676) (675,2.7404) (676,2.7301) (677,2.7318) (678,2.7274) (679,3.1398) (680,3.3877) (681,3.5015) (682,3.49) (683,3.405) (684,3.4055) (685,3.4041) (686,3.4075) (687,3.5827) (688,3.5949) (689,3.5953) (690,3.5915) (691,3.6258) (692,3.6079) (693,3.6045) (694,3.6067) (695,3.5855) (696,3.5478) (697,2.1488) (698,1.9336) (699,1.8576) (700,1.7718) (701,1.7931) (702,1.8803) (703,1.9089) (704,1.9012) (705,1.8708) (706,1.8211) (707,2.2923) (708,2.317) (709,2.3382) (710,2.3516) (711,2.34) (712,2.3391) (713,2.3533) (714,2.3766) (715,2.3957) (716,2.2548) (717,1.5797) (718,1.5566) (719,1.5469) (720,1.5472) (721,1.559) (722,1.5148) (723,1.1515) (724,1.1418) (725,1.1375) (726,1.1624) (727,1.1692) (728,1.1566) (729,1.1165) (730,1.0669) (731,1.0355) (732,1.6483) (733,1.7789) (734,1.8015) (735,1.8174) (736,1.8233) (737,1.8233) (738,1.8168) (739,1.8157) (740,1.821) (741,1.8328) (742,1.8949) (743,1.9036) (744,1.9064) (745,1.9053) (746,1.901) (747,1.9012) (748,1.9096) (749,1.9175) (750,1.9172) (751,1.9232) (752,1.2525) (753,1.0594) (754,1.0292) (755,1.0041) (756,1.0144) (757,1.0254) (758,1.0237) (759,1.0178) (760,0.9936) (761,1.0431) (762,1.3819) (763,1.3926) (764,1.3994) (765,1.4006) (766,1.401) (767,1.3964) (768,1.3951) (769,1.4005) (770,1.4077) (771,1.0326) (772,1.0279) (773,1.0427) (774,1.0395) (775,1.0047) (776,0.9753) (777,1.0081) (778,1.0476) (779,1.0929) (780,2.1889) (781,2.1838) (782,2.1586) (783,2.1149) (784,2.1068) (785,2.11) (786,2.1443) (787,2.1692) (788,2.1309) (789,2.0762) (790,0.9997) (791,1.0119) (792,1.028) (793,1.0432) (794,1.0432) (795,1.0432) (796,1.0304) (797,1.4665) (798,1.4696) (799,1.4702) (800,1.4693) (801,1.4694) (802,1.4668) (803,1.4674) (804,1.4592) (805,1.4084) (806,0.9886) (807,1.0072) (808,1.0248) (809,1.0312) (810,1.0298) (811,1.0935) (812,1.1476) (813,1.0231) (814,1.0774) (815,1.199) (816,1.194) (817,1.193) (818,1.0537) (819,0.6963) (820,0.6738) (821,0.657) (822,0.6603) (823,0.6623) (824,0.6666) (825,0.6666) (826,0.6611) (827,0.5904) (828,0.5431) (829,0.5288) (830,0.5322)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.079) (1,1.0781) (2,1.0787) (3,1.0792) (4,1.0795) (5,1.0811) (6,1.0836) (7,1.0849) (8,1.0853) (9,1.0875) (10,1.0915) (11,1.1045) (12,1.1147) (13,1.1184) (14,1.1189) (15,1.1189) (16,1.1189) (17,1.1159) (18,1.0851) (19,1.0845) (20,1.0845) (21,1.0845) (22,1.0845) (23,1.0845) (24,1.0845) (25,1.0841) (26,1.0321) (27,0.8297) (28,0.6837) (29,0.6731) (30,0.6731) (31,0.6716) (32,0.6136) (33,0.4626) (34,0.3975) (35,0.3975) (36,0.3975) (37,0.3929) (38,0.3126) (39,0.2696) (40,0.2696) (41,0.2696) (42,0.2693) (43,0.2485) (44,0.2205) (45,0.2205) (46,0.2205) (47,0.2175) (48,0.1699) (49,0.1515) (50,0.1515) (51,0.1515) (52,0.1515) (53,0.1515) (54,0.1515) (55,0.1515) (56,0.1515) (57,0.1515) (58,0.2071) (59,0.4156) (60,0.5831) (61,0.5995) (62,0.4598) (63,0.3608) (64,0.3542) (65,0.3542) (66,0.3525) (67,0.3144) (68,0.2525) (69,0.2507) (70,0.2507) (71,0.2505) (72,0.2316) (73,0.1905) (74,0.1905) (75,0.1905) (76,0.1892) (77,0.1607) (78,0.1362) (79,0.1362) (80,0.1362) (81,0.1362) (82,0.1362) (83,0.1362) (84,0.1362) (85,0.1362) (86,0.1362) (87,0.1652) (88,0.2535) (89,0.2563) (90,0.2563) (91,0.2563) (92,0.2729) (93,0.4457) (94,0.627) (95,0.7338) (96,0.7647) (97,0.7658) (98,0.8031) (99,0.8242) (100,0.8242) (101,0.8242) (102,0.8242) (103,0.8266) (104,0.828) (105,0.828) (106,0.828) (107,0.8411) (108,0.9011) (109,0.9044) (110,0.9044) (111,0.9044) (112,0.9055) (113,0.91) (114,0.9073) (115,0.8444) (116,0.7126) (117,0.5475) (118,0.4967) (119,0.4967) (120,0.4967) (121,0.4967) (122,0.4967) (123,0.4967) (124,0.4967) (125,0.4967) (126,0.4967) (127,0.5284) (128,0.7107) (129,0.8206) (130,0.8365) (131,0.8365) (132,0.8837) (133,0.9216) (134,0.9259) (135,0.9555) (136,0.9611) (137,0.9639) (138,0.9589) (139,0.8495) (140,0.755) (141,0.6396) (142,0.5916) (143,0.5916) (144,0.5916) (145,0.5916) (146,0.5916) (147,0.5916) (148,0.5916) (149,0.5916) (150,0.5916) (151,0.6054) (152,0.7409) (153,0.8782) (154,0.9271) (155,0.9423) (156,1.0335) (157,1.0446) (158,1.0446) (159,1.0446) (160,1.0444) (161,1.0443) (162,1.043) (163,0.9372) (164,0.7607) (165,0.5657) (166,0.4713) (167,0.4696) (168,0.4696) (169,0.4696) (170,0.4379) (171,0.343) (172,0.3369) (173,0.3369) (174,0.3361) (175,0.3082) (176,0.2254) (177,0.2182) (178,0.2182) (179,0.2182) (180,0.2182) (181,0.2182) (182,0.2182) (183,0.2182) (184,0.2182) (185,0.2183) (186,0.2377) (187,0.2458) (188,0.2458) (189,0.2458) (190,0.2577) (191,0.4078) (192,0.5903) (193,0.7002) (194,0.7382) (195,0.7438) (196,0.8183) (197,0.8489) (198,0.8496) (199,0.8543) (200,0.8739) (201,0.9065) (202,0.9114) (203,0.9114) (204,0.9114) (205,0.9165) (206,1.0351) (207,1.0584) (208,1.0546) (209,1.0546) (210,1.0546) (211,1.0546) (212,1.0546) (213,1.0546) (214,1.0546) (215,1.0546) (216,1.0522) (217,0.959) (218,0.8599) (219,0.8599) (220,0.8599) (221,0.8599) (222,0.8599) (223,0.8599) (224,0.8599) (225,0.8599) (226,0.8599) (227,0.8675) (228,0.9312) (229,0.9734) (230,0.9896) (231,0.9922) (232,0.9922) (233,0.9922) (234,0.9926) (235,1.0391) (236,1.0362) (237,1.0354) (238,1.0354) (239,1.0354) (240,1.0354) (241,1.0354) (242,1.0199) (243,0.862) (244,0.7067) (245,0.5398) (246,0.4586) (247,0.4586) (248,0.4586) (249,0.447) (250,0.3677) (251,0.331) (252,0.331) (253,0.331) (254,0.3218) (255,0.2522) (256,0.2267) (257,0.2267) (258,0.2267) (259,0.2267) (260,0.2267) (261,0.2267) (262,0.2267) (263,0.2267) (264,0.2267) (265,0.278) (266,0.479) (267,0.555) (268,0.4801) (269,0.4206) (270,0.4058) (271,0.4058) (272,0.4058) (273,0.3964) (274,0.3892) (275,0.3892) (276,0.389) (277,0.3826) (278,0.3484) (279,0.3082) (280,0.2975) (281,0.2975) (282,0.2975) (283,0.2975) (284,0.2975) (285,0.2975) (286,0.2975) (287,0.2975) (288,0.2975) (289,0.3226) (290,0.4827) (291,0.6281) (292,0.7027) (293,0.6527) (294,0.5462) (295,0.5429) (296,0.5418) (297,0.5129) (298,0.4068) (299,0.3123) (300,0.31) (301,0.31) (302,0.3061) (303,0.232) (304,0.1963) (305,0.1963) (306,0.1963) (307,0.1956) (308,0.1772) (309,0.1604) (310,0.1604) (311,0.1604) (312,0.1604) (313,0.1604) (314,0.1604) (315,0.1604) (316,0.1604) (317,0.1604) (318,0.1883) (319,0.2951) (320,0.2976) (321,0.2976) (322,0.2973) (323,0.2733) (324,0.1918) (325,0.1806) (326,0.1806) (327,0.1806) (328,0.1806) (329,0.1806) (330,0.1806) (331,0.1806) (332,0.1806) (333,0.1806) (334,0.2783) (335,0.4854) (336,0.6318) (337,0.7155) (338,0.7513) (339,0.8406) (340,0.8756) (341,0.8766) (342,0.8822) (343,0.8851) (344,0.8851) (345,0.8851) (346,0.8851) (347,0.8851) (348,0.9022) (349,0.9447) (350,0.9456) (351,0.9456) (352,0.9456) (353,0.9459) (354,0.9474) (355,0.8956) (356,0.7363) (357,0.6031) (358,0.4661) (359,0.435) (360,0.435) (361,0.435) (362,0.435) (363,0.435) (364,0.435) (365,0.435) (366,0.435) (367,0.435) (368,0.485) (369,0.6722) (370,0.7959) (371,0.8325) (372,0.842) (373,0.9334) (374,0.9557) (375,0.9557) (376,0.9557) (377,0.9557) (378,0.9557) (379,0.9557) (380,0.9557) (381,0.9557) (382,0.9692) (383,0.9999) (384,0.9883) (385,0.9883) (386,0.9883) (387,0.9883) (388,0.9883) (389,0.9883) (390,0.9603) (391,0.8069) (392,0.6533) (393,0.4976) (394,0.4568) (395,0.4568) (396,0.4558) (397,0.4266) (398,0.3484) (399,0.3344) (400,0.3344) (401,0.3343) (402,0.3118) (403,0.25) (404,0.2444) (405,0.2444) (406,0.2444) (407,0.2444) (408,0.2444) (409,0.2444) (410,0.2444) (411,0.2444) (412,0.2448) (413,0.3604) (414,0.5456) (415,0.5179) (416,0.4308) (417,0.3855) (418,0.377) (419,0.377) (420,0.377) (421,0.377) (422,0.377) (423,0.377) (424,0.377) (425,0.377) (426,0.377) (427,0.4043) (428,0.5673) (429,0.6936) (430,0.7723) (431,0.9186) (432,0.9648) (433,0.992) (434,1.0549) (435,1.0917) (436,1.1339) (437,1.1424) (438,1.1513) (439,1.1519) (440,1.1814) (441,1.2131) (442,1.2) (443,1.2) (444,1.1903) (445,1.1748) (446,1.158) (447,1.1561) (448,1.1362) (449,0.9695) (450,0.7829) (451,0.5859) (452,0.5448) (453,0.5448) (454,0.5442) (455,0.5185) (456,0.429) (457,0.4176) (458,0.4176) (459,0.4176) (460,0.4176) (461,0.4176) (462,0.4176) (463,0.4176) (464,0.4176) (465,0.4178) (466,0.4308) (467,0.3678) (468,0.363) (469,0.363) (470,0.363) (471,0.363) (472,0.363) (473,0.363) (474,0.363) (475,0.363) (476,0.365) (477,0.4904) (478,0.6663) (479,0.7617) (480,0.7841) (481,0.8119) (482,0.9011) (483,0.9081) (484,0.9099) (485,0.9232) (486,0.9366) (487,0.9467) (488,0.9467) (489,0.9467) (490,0.9467) (491,0.9841) (492,1.0347) (493,1.0351) (494,1.037) (495,0.9747) (496,0.7848) (497,0.6646) (498,0.6339) (499,0.6306) (500,0.5567) (501,0.4548) (502,0.4297) (503,0.424) (504,0.4235) (505,0.4235) (506,0.4235) (507,0.4235) (508,0.4235) (509,0.4235) (510,0.4235) (511,0.4272) (512,0.4338) (513,0.4942) (514,0.6215) (515,0.7251) (516,0.8428) (517,0.8701) (518,0.8702) (519,0.8702) (520,0.9091) (521,0.9699) (522,0.9718) (523,0.9718) (524,0.9718) (525,0.9718) (526,0.9718) (527,0.9718) (528,0.9503) (529,0.8027) (530,0.6587) (531,0.5132) (532,0.4887) (533,0.4887) (534,0.4883) (535,0.4557) (536,0.3684) (537,0.3556) (538,0.3556) (539,0.3549) (540,0.3193) (541,0.2417) (542,0.2361) (543,0.2361) (544,0.2361) (545,0.2342) (546,0.2314) (547,0.2314) (548,0.2314) (549,0.2314) (550,0.2315) (551,0.2362) (552,0.2368) (553,0.2368) (554,0.2278) (555,0.013) (556,-0.2764) (557,-0.3134) (558,-0.3134) (559,-0.3134) (560,-0.3134) (561,-0.3134) (562,-0.3134) (563,-0.3134) (564,-0.3134) (565,-0.3129) (566,-0.2119) (567,-0.0284) (568,0.1195) (569,0.14) (570,0.2205) (571,0.6144) (572,1.0387) (573,1.5162) (574,1.9941) (575,2.4061) (576,2.7744) (577,3.093) (578,3.2595) (579,3.3093) (580,3.3281) (581,3.3488) (582,3.4052) (583,3.3991) (584,3.2019) (585,2.8974) (586,2.6604) (587,2.5379) (588,2.3729) (589,2.2837) (590,2.1318) (591,2.0818) (592,2.0818) (593,2.0818) (594,2.0818) (595,2.0818) (596,2.0818) (597,2.0818) (598,2.0818) (599,2.0818) (600,2.1092) (601,2.3085) (602,2.5961) (603,2.8453) (604,2.9805) (605,2.8477) (606,2.7155) (607,2.7136) (608,2.7026) (609,2.6688) (610,2.6349) (611,2.5168) (612,2.4099) (613,2.4045) (614,2.4045) (615,2.4045) (616,2.4045) (617,2.4045) (618,2.4045) (619,2.3466) (620,2.1569) (621,2.0827) (622,2.0818) (623,2.0818) (624,2.0818) (625,2.0818) (626,2.0818) (627,2.0818) (628,2.0818) (629,2.0818) (630,2.0835) (631,2.1463) (632,2.3454) (633,2.6226) (634,2.925) (635,3.1043) (636,3.2616) (637,3.4473) (638,3.6087) (639,3.7482) (640,3.76) (641,3.76) (642,3.76) (643,3.76) (644,3.76) (645,3.76) (646,3.76) (647,3.7698) (648,3.8952) (649,4.0871) 
(650,4.2023) (651,4.209) (652,4.2035) (653,4.0037) (654,3.6322) (655,3.335) (656,3.2626) (657,3.2623) (658,3.2623) (659,3.2623) (660,3.2623) (661,3.2623) (662,3.2623) (663,3.2623) (664,3.2623) (665,3.2655) (666,3.3505) (667,3.2848) (668,3.0149) (669,2.8045) (670,2.68) (671,2.6299) (672,2.6299) (673,2.6299) (674,2.6299) (675,2.6299) (676,2.6299) (677,2.6299) (678,2.6299) (679,2.6299) (680,2.638) (681,2.7397) (682,2.9023) (683,3.0762) (684,3.1734) (685,3.2829) (686,3.3599) (687,3.3938) (688,3.3957) (689,3.3957) (690,3.394) (691,3.2027) (692,2.8027) (693,2.3873) (694,2.1378) (695,1.9766) (696,1.882) (697,1.8028) (698,1.5945) (699,1.5102) (700,1.5099) (701,1.5099) (702,1.5099) (703,1.5099) (704,1.5099) (705,1.5099) (706,1.5099) (707,1.5099) (708,1.5153) (709,1.6252) (710,1.8131) (711,1.953) (712,1.9333) (713,1.6504) (714,1.5307) (715,1.5305) (716,1.5214) (717,1.4831) (718,1.3495) (719,1.193) (720,1.1732) (721,1.134) (722,1.0791) (723,0.9964) (724,0.9069) (725,0.9047) (726,0.9047) (727,0.9047) (728,0.9047) (729,0.9047) (730,0.9047) (731,0.9047) (732,0.9047) (733,0.9116) (734,1.0717) (735,1.2652) (736,1.3772) (737,1.4465) (738,1.5758) (739,1.7639) (740,1.7854) (741,1.809) (742,1.8171) (743,1.8246) (744,1.8257) (745,1.8257) (746,1.8062) (747,1.533) (748,1.2638) (749,1.1356) (750,1.0734) (751,1.0178) (752,1.0008) (753,0.9439) (754,0.8363) (755,0.8032) (756,0.8032) (757,0.8032) (758,0.8032) (759,0.8032) (760,0.8032) (761,0.8032) (762,0.8032) (763,0.8032) (764,0.8321) (765,1.0112) (766,1.0366) (767,0.8611) (768,0.7704) (769,0.77) (770,0.77) (771,0.77) (772,0.77) (773,0.77) (774,0.77) (775,0.77) (776,0.77) (777,0.7783) (778,0.8851) (779,0.9984) (780,1.0449) (781,1.0754) (782,1.2385) (783,1.5047) (784,1.672) (785,1.5072) (786,1.295) (787,1.0658) (788,0.8936) (789,0.8658) (790,0.8658) (791,0.8658) (792,0.8658) (793,0.8658) (794,0.8658) (795,0.8658) (796,0.8658) (797,0.8658) (798,0.9031) (799,1.0284) (800,1.062) (801,1.0522) (802,0.8885) (803,0.797) (804,0.7962) (805,0.7962) (806,0.7962) (807,0.7962) (808,0.7962) (809,0.7962) (810,0.7962) (811,0.7962) (812,0.8044) (813,0.9055) (814,0.8884) (815,0.8223) (816,0.7434) (817,0.6646) (818,0.6534) (819,0.6273) (820,0.5469) (821,0.5305) (822,0.5278) (823,0.5258) (824,0.5247) (825,0.5234) (826,0.5219) (827,0.521) (828,0.5207) (829,0.5201) (830,0.5252)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  
   (0,1.079) (1,1.0927) (2,1.1094) (3,1.1209) (4,1.1578) (5,1.1966) (6,1.216) (7,1.2191) (8,1.2176) (9,1.2214) (10,1.2287) (11,1.2274) (12,1.2274) (13,1.2274) (14,1.2274) (15,1.2274) (16,1.2274) (17,1.2274) (18,1.2274) (19,1.2306) (20,1.2281) (21,1.2281) (22,1.2281) (23,1.2281) (24,1.2438) (25,1.2567) (26,1.2567) (27,1.2567) (28,1.2567) (29,1.2567) (30,1.2567) (31,1.2567) (32,1.2567) (33,1.2567) (34,1.2332) (35,1.037) (36,0.8729) (37,0.8631) (38,0.8631) (39,0.8526) (40,0.7316) (41,0.6067) (42,0.5477) (43,0.5453) (44,0.5451) (45,0.493) (46,0.4263) (47,0.39) (48,0.3885) (49,0.3879) (50,0.4178) (51,0.5732) (52,0.6824) (53,0.7203) (54,0.7867) (55,0.8694) (56,0.8737) (57,0.8839) (58,0.8967) (59,0.9126) (60,0.9126) (61,0.9126) (62,0.9126) (63,0.9126) (64,0.9126) (65,0.9126) (66,0.9126) (67,0.9126) (68,0.8988) (69,0.7411) (70,0.5968) (71,0.4801) (72,0.4675) (73,0.4675) (74,0.4435) (75,0.392) (76,0.3422) (77,0.3392) (78,0.3391) (79,0.3675) (80,0.443) (81,0.443) (82,0.443) (83,0.443) (84,0.472) (85,0.615) (86,0.7279) (87,0.7793) (88,0.7806) (89,0.8163) (90,0.8781) (91,0.8785) (92,0.8785) (93,0.8785) (94,0.8785) (95,0.8785) (96,0.8785) (97,0.8785) (98,0.8809) (99,0.9363) (100,0.9719) (101,0.9719) (102,0.9719) (103,0.9719) (104,0.9728) (105,0.9782) (106,0.9793) (107,0.9794) (108,0.9798) (109,1.0311) (110,1.0464) (111,1.047) (112,1.0491) (113,1.0556) (114,1.06) (115,1.06) (116,1.06) (117,1.06) (118,1.06) (119,1.06) (120,1.06) (121,1.06) (122,1.06) (123,1.018) (124,0.9575) (125,0.9569) (126,0.9619) (127,0.9659) (128,0.9755) (129,1.0013) (130,1.0037) (131,1.0037) (132,1.0046) (133,1.0653) (134,1.1043) (135,1.1043) (136,1.1043) (137,1.1043) (138,1.1043) (139,1.1043) (140,1.1043) (141,1.1043) (142,1.1043) (143,1.098) (144,1.0871) (145,1.0832) (146,1.0704) (147,1.072) (148,1.1002) (149,1.1002) (150,1.1002) (151,1.1004) (152,1.1128) (153,1.1397) (154,1.1477) (155,1.1483) (156,1.1483) (157,1.1553) (158,1.1598) (159,1.1598) (160,1.1598) (161,1.1598) (162,1.1598) (163,1.1598) (164,1.1598) (165,1.1598) (166,1.1598) (167,1.1249) (168,1.09) (169,1.0857) (170,1.0856) (171,1.0756) (172,0.9195) (173,0.7638) (174,0.7155) (175,0.7147) (176,0.7147) (177,0.7028) (178,0.5864) (179,0.4489) (180,0.3907) (181,0.3904) (182,0.4175) (183,0.578) (184,0.6923) (185,0.7406) (186,0.7465) (187,0.8157) (188,0.8706) (189,0.871) (190,0.871) (191,0.8757) (192,0.9159) (193,0.9409) (194,0.9583) (195,0.961) (196,0.9629) (197,1.0429) (198,1.2487) (199,1.3112) (200,1.3112) (201,1.3112) (202,1.3112) (203,1.3112) (204,1.3112) (205,1.3112) (206,1.3112) (207,1.3112) (208,1.2879) (209,1.1907) (210,1.1756) (211,1.1756) (212,1.1756) (213,1.1756) (214,1.1756) (215,1.1756) (216,1.1756) (217,1.1756) (218,1.1728) (219,1.1687) (220,1.1687) (221,1.1687) (222,1.1687) (223,1.1687) (224,1.1619) (225,1.1055) (226,1.097) (227,1.2629) (228,1.3056) (229,1.3056) (230,1.3056) (231,1.3056) (232,1.3056) (233,1.3056) (234,1.3056) (235,1.3056) (236,1.3056) (237,1.2594) (238,1.1678) (239,1.1528) (240,1.1525) (241,1.1525) (242,1.1509) (243,1.1478) (244,1.1478) (245,1.1478) (246,1.1478) (247,1.1238) (248,1.088) (249,1.0688) (250,1.0582) (251,1.0259) (252,0.8455) (253,0.6923) (254,0.5614) (255,0.5464) (256,0.5437) (257,0.526) (258,0.6286) (259,0.729) (260,0.7525) (261,0.8093) (262,0.8918) (263,0.8957) (264,0.9127) (265,0.9156) (266,0.9156) (267,0.9156) (268,0.9156) (269,0.9156) (270,0.9156) (271,0.9156) (272,0.9156) (273,0.9156) (274,0.8273) (275,0.6597) (276,0.5594) (277,0.5113) (278,0.5087) (279,0.5087) (280,0.5087) (281,0.5182) (282,0.6196) (283,0.7062) (284,0.8709) (285,1.0984) (286,1.1467) (287,1.1467) (288,1.1467) (289,1.1467) (290,1.1467) (291,1.1467) (292,1.1467) (293,1.1467) (294,1.1467) (295,1.1142) (296,1.0905) (297,1.0905) (298,1.0905) (299,1.0885) (300,0.9667) (301,0.801) (302,0.6502) (303,0.5989) (304,0.5973) (305,0.5704) (306,0.51) (307,0.4136) (308,0.39) (309,0.39) (310,0.3986) (311,0.4626) (312,0.4626) (313,0.4626) (314,0.4656) (315,0.5347) (316,0.5938) (317,0.5938) (318,0.5938) (319,0.5938) (320,0.5938) (321,0.5938) (322,0.5938) (323,0.5938) (324,0.5938) (325,0.5686) (326,0.5253) (327,0.6199) (328,0.7119) (329,0.747) (330,0.8371) (331,0.9017) (332,0.9017) (333,0.9022) (334,0.912) (335,0.9251) (336,0.9448) (337,0.953) (338,0.953) (339,0.9539) (340,1.006) (341,1.0304) (342,1.0304) (343,1.0304) (344,1.0304) (345,1.0304) (346,1.0304) (347,1.0304) (348,1.0304) (349,1.0355) (350,1.062) (351,1.0671) (352,1.0671) (353,1.0671) (354,1.0671) (355,1.0671) (356,1.0671) (357,1.0671) (358,1.0671) (359,1.0666) (360,1.0287) (361,1.0108) (362,0.9943) (363,0.9835) (364,0.966) (365,0.9848) (366,0.9848) (367,0.9848) (368,0.9885) (369,1.0101) (370,1.0337) (371,1.0414) (372,1.0423) (373,1.0431) (374,1.1146) (375,1.268) (376,1.2749) (377,1.2749) (378,1.2749) (379,1.2749) (380,1.2749) (381,1.2749) (382,1.2749) (383,1.2749) (384,1.2717) (385,1.1866) (386,1.1295) (387,1.1184) (388,1.1184) (389,1.1184) (390,1.1184) (391,1.1184) (392,1.1184) (393,1.1184) (394,1.1181) (395,1.0712) (396,1.0528) (397,1.0468) (398,1.0406) (399,0.9704) (400,0.7943) (401,0.6382) (402,0.5351) (403,0.5326) (404,0.5251) (405,0.5607) (406,0.6852) (407,0.7525) (408,0.766) (409,0.8568) (410,0.8994) (411,0.902) (412,0.918) (413,0.9185) (414,0.9185) (415,0.9185) (416,0.9185) (417,0.9185) (418,0.9185) (419,0.9185) (420,0.9185) (421,0.9084) (422,0.9218) (423,0.97) (424,0.9912) (425,1.0501) (426,1.0882) (427,1.1331) (428,1.1528) (429,1.17) (430,1.1717) (431,1.1865) (432,1.3582) (433,1.5019) (434,1.5037) (435,1.5037) (436,1.5037) (437,1.5037) (438,1.5037) (439,1.5037) (440,1.5037) (441,1.5037) (442,1.495) (443,1.3936) (444,1.3746) (445,1.3746) (446,1.3746) (447,1.3742) (448,1.3592) (449,1.309) (450,1.2789) (451,1.2768) (452,1.272) (453,1.2161) (454,1.204) (455,1.204) (456,1.204) (457,1.1478) (458,0.9531) (459,0.7747) (460,0.7135) (461,0.7129) (462,0.7132) (463,0.724) (464,0.727) (465,0.727) (466,0.727) (467,0.727) (468,0.727) (469,0.7301) (470,0.7602) (471,0.7852) (472,0.807) (473,0.9096) (474,0.9342) (475,0.9342) (476,0.9343) (477,0.9467) (478,0.9786) (479,1.0035) (480,1.0124) (481,1.0124) (482,1.0172) (483,1.086) (484,1.0897) (485,1.0897) (486,1.0897) (487,1.0899) (488,1.1) (489,1.1162) (490,1.1226) (491,1.1226) (492,1.1398) (493,1.1809) (494,1.1811) (495,1.1811) (496,1.1811) (497,1.1811) (498,1.1811) (499,1.1811) (500,1.1811) (501,1.1811) (502,1.173) (503,1.1039) (504,0.962) (505,0.7688) (506,0.7223) (507,0.837) (508,0.8851) (509,0.8893) (510,0.8894) (511,0.9105) (512,1.0275) (513,1.0394) (514,1.0394) (515,1.0394) (516,1.0396) (517,1.0496) (518,1.061) (519,1.0622) (520,1.0622) (521,1.065) (522,1.1891) (523,1.2844) (524,1.2844) (525,1.2844) (526,1.2844) (527,1.2844) (528,1.2844) (529,1.2844) (530,1.2844) (531,1.2844) (532,1.2662) (533,1.1615) (534,1.1089) (535,1.0799) (536,1.0762) (537,0.972) (538,0.7893) (539,0.6475) (540,0.5847) (541,0.5839) (542,0.5707) (543,0.5271) (544,0.4706) (545,0.4576) (546,0.4576) (547,0.4368) (548,0.3958) (549,0.3776) (550,0.3764) (551,0.3787) (552,0.4982) (553,0.5681) (554,0.5681) (555,0.5681) (556,0.5681) (557,0.5681) (558,0.5681) (559,0.5681) (560,0.5681) (561,0.5691) (562,0.6377) (563,0.9961) (564,1.4709) (565,1.9552) (566,2.3707) (567,2.7429) (568,3.0674) (569,3.2539) (570,3.305) (571,3.3292) (572,3.3463) (573,3.4376) (574,3.5005) (575,3.5323) (576,3.5334) (577,3.5334) (578,3.5334) (579,3.5342) (580,3.5592) (581,3.635) (582,3.6798) (583,3.6798) (584,3.6798) (585,3.6798) (586,3.6798) (587,3.6798) (588,3.6798) (589,3.6798) (590,3.6798) (591,3.6603) (592,3.4571) (593,3.1759) (594,2.9327) (595,2.9852) (596,3.0683) (597,3.1392) (598,3.3161) (599,3.4988) (600,3.6846) (601,3.8145) (602,3.8192) (603,3.8192) (604,3.8192) (605,3.8192) (606,3.8192) (607,3.8192) (608,3.8192) (609,3.8192) (610,3.8181) (611,3.6652) (612,3.3729) (613,3.0855) (614,2.8276) (615,2.7342) (616,2.7308) (617,2.7081) (618,2.6893) (619,2.687) (620,2.687) (621,2.687) (622,2.687) (623,2.687) (624,2.6967) (625,2.9015) (626,3.0917) (627,3.2454) (628,3.4313) (629,3.5925) (630,3.7841) (631,3.9137) (632,4.041) (633,4.1566) (634,4.1773) (635,4.1773) (636,4.1773) (637,4.1773) (638,4.1773) (639,4.1773) (640,4.1785) (641,4.2325) (642,4.278) (643,4.2792) (644,4.2792) (645,4.2806) (646,4.3566) (647,4.4975) (648,4.5442) 
(649,4.5478) (650,4.5478) (651,4.5478) (652,4.5478) (653,4.5478) (654,4.5478) (655,4.5478) (656,4.5478) (657,4.5478) (658,4.5367) (659,4.5031) (660,4.4887) (661,4.3118) (662,3.9731) (663,3.8281) (664,3.8627) (665,3.863) (666,3.863) (667,3.863) (668,3.863) (669,3.863) (670,3.863) (671,3.863) (672,3.863) (673,3.849) (674,3.6948) (675,3.4972) (676,3.3269) (677,3.355) (678,3.4308) (679,3.5499) (680,3.5948) (681,3.5963) (682,3.5963) (683,3.5963) (684,3.5992) (685,3.6684) (686,3.7044) (687,3.7044) (688,3.7044) (689,3.7044) (690,3.7044) (691,3.7044) (692,3.7044) (693,3.7044) (694,3.7044) (695,3.6919) (696,3.6634) (697,3.6118) (698,3.5819) (699,3.5009) (700,3.1678) (701,2.7647) (702,2.3554) (703,2.1376) (704,2.2065) (705,2.3205) (706,2.3266) (707,2.3497) (708,2.3993) (709,2.4994) (710,2.538) (711,2.5386) (712,2.5386) (713,2.5386) (714,2.5386) (715,2.5386) (716,2.5386) (717,2.5386) (718,2.5386) (719,2.5232) (720,2.2817) (721,1.935) (722,1.6762) (723,1.6497) (724,1.6484) (725,1.5582) (726,1.4771) (727,1.3972) (728,1.4405) (729,1.5578) (730,1.7554) (731,1.7878) (732,1.8079) (733,1.8202) (734,1.859) (735,1.9365) (736,1.959) (737,1.9661) (738,1.9661) (739,1.9661) (740,1.9661) (741,1.9661) (742,1.9661) (743,1.9661) (744,1.9691) (745,1.9891) (746,1.9934) (747,1.9934) (748,1.9934) (749,1.9934) (750,1.9934) (751,1.9934) (752,1.9934) (753,1.9934) (754,1.9933) (755,1.8513) (756,1.502) (757,1.2476) (758,1.2038) (759,1.3453) (760,1.3859) (761,1.4079) (762,1.4255) (763,1.4313) (764,1.4334) (765,1.4334) (766,1.4334) (767,1.4334) (768,1.4334) (769,1.4334) (770,1.4334) (771,1.4331) (772,1.4329) (773,1.406) (774,1.4838) (775,1.721) (776,1.9239) (777,2.0816) (778,2.2269) (779,2.351) (780,2.3638) (781,2.3638) (782,2.3638) (783,2.3638) (784,2.3638) (785,2.3638) (786,2.3638) (787,2.3638) (788,2.3629) (789,2.2677) (790,2.1452) (791,2.074) (792,1.9712) (793,1.7472) (794,1.5382) (795,1.5155) (796,1.5155) (797,1.5155) (798,1.5155) (799,1.5155) (800,1.5155) (801,1.5155) (802,1.5155) (803,1.5152) (804,1.499) (805,1.4941) (806,1.4941) (807,1.4941) (808,1.4483) (809,1.2571) (810,1.2235) (811,1.2247) (812,1.2248) (813,1.2248) (814,1.2248) (815,1.2248) (816,1.2248) (817,1.2248) (818,1.2247) (819,1.2223) (820,1.2188) (821,1.1245) (822,0.9662) (823,0.8905) (824,0.8272) (825,0.7546) (826,0.6847) (827,0.6785) (828,0.6624) (829,0.5697) (830,0.5529)
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.1084) (1,1.109) (2,1.1107) (3,1.1124) (4,1.114) (5,1.1154) (6,1.1166) (7,1.1176) (8,1.1185) (9,1.1195) (10,1.1203) (11,1.1239) (12,1.1289) (13,1.1358) (14,1.2339) (15,1.3393) (16,1.384) (17,1.3939) (18,1.3988) (19,1.3873) (20,1.3855) (21,1.393) (22,1.4315) (23,1.483) (24,1.5472) (25,1.6197) (26,1.679) (27,1.783) (28,1.8611) (29,1.8493) (30,1.791) (31,1.6219) (32,1.474) (33,1.3674) (34,1.3624) (35,1.3845) (36,1.4089) (37,1.4347) (38,1.4604) (39,1.4859) (40,1.5115) (41,1.5373) (42,1.5619) (43,1.586) (44,1.6098) (45,1.6326) (46,1.6365) (47,1.6234) (48,1.606) (49,1.5865) (50,1.5649) (51,1.5414) (52,1.5172) (53,1.4929) (54,1.4681) (55,1.4429) (56,1.4295) (57,1.4231) (58,1.4171) (59,1.4121) (60,1.4082) (61,1.4054) (62,1.4022) (63,1.3988) (64,1.3961) (65,1.3952) (66,1.4128) (67,1.4391) (68,1.4673) (69,1.4973) (70,1.5283) (71,1.5598) (72,1.5913) (73,1.622) (74,1.6525) (75,1.6828) (76,1.6973) (77,1.7012) (78,1.7041) (79,1.6985) (80,1.6786) (81,1.6564) (82,1.6332) (83,1.6092) (84,1.5839) (85,1.5567) (86,1.5278) (87,1.4985) (88,1.4693) (89,1.4399) (90,1.4106) (91,1.3809) (92,1.3511) (93,1.3217) (94,1.2914) (95,1.2584) (96,1.2273) (97,1.198) (98,1.1693) (99,1.1485) (100,1.1406) (101,1.1338) (102,1.1268) (103,1.1192) (104,1.1139) (105,1.1505) (106,1.1813) (107,1.1727) (108,1.1746) (109,1.1708) (110,1.1785) (111,1.174) (112,1.1755) (113,1.2101) (114,1.2848) (115,1.3936) (116,1.5222) (117,1.6174) (118,1.585) (119,1.4531) (120,1.2433) (121,1.0727) (122,1.0687) (123,1.0684) (124,1.0677) (125,1.0668) (126,1.066) (127,1.0656) (128,1.0679) (129,1.0703) (130,1.0726) (131,1.0732) (132,1.069) (133,1.0648) (134,1.1276) (135,1.2693) (136,1.4069) (137,1.5776) (138,1.7824) (139,1.9957) (140,2.1479) (141,2.1645) (142,2.0699) (143,1.9056) (144,1.7069) (145,1.4513) (146,1.2742) (147,1.1527) (148,1.0729) (149,1.0718) (150,1.0714) (151,1.0711) (152,1.0709) (153,1.0706) (154,1.0707) (155,1.0703) (156,1.1234) (157,1.2068) (158,1.2598) (159,1.3032) (160,1.3438) (161,1.4014) (162,1.5124) (163,1.6399) (164,1.7869) (165,1.8838) (166,1.8931) (167,1.8289) (168,1.7126) (169,1.528) (170,1.4198) (171,1.3793) (172,1.4078) (173,1.4375) (174,1.4682) (175,1.4998) (176,1.5308) (177,1.561) (178,1.5782) (179,1.5837) (180,1.5749) (181,1.5623) (182,1.5463) (183,1.5249) (184,1.5012) (185,1.4769) (186,1.4523) (187,1.4269) (188,1.3992) (189,1.3711) (190,1.3423) (191,1.3131) (192,1.2834) (193,1.2554) (194,1.2281) (195,1.2001) (196,1.1722) (197,1.1452) (198,1.1318) (199,1.1273) (200,1.1241) (201,1.2164) (202,1.3938) (203,1.5124) (204,1.5584) (205,1.5856) (206,1.6195) (207,1.6636) (208,1.6793) (209,1.7103) (210,1.7292) (211,1.6449) (212,1.5403) (213,1.4703) (214,1.4371) (215,1.4215) (216,1.4345) (217,1.4474) (218,1.4661) (219,1.5222) (220,1.4708) (221,1.3698) (222,1.3049) (223,1.2903) (224,1.3043) (225,1.3315) (226,1.3266) (227,1.3321) (228,1.3093) (229,1.2698) (230,1.3755) (231,1.5609) (232,1.6978) (233,1.7513) (234,1.7612) (235,1.7493) (236,1.7494) (237,1.7343) (238,1.7498) (239,1.7906) (240,1.7478) (241,1.7043) (242,1.7255) (243,1.8192) (244,1.9736) (245,2.0771) (246,2.0972) (247,2.054) (248,2.0064) (249,1.9103) (250,1.8265) (251,1.7431) (252,1.6069) (253,1.4589) (254,1.446) (255,1.4505) (256,1.4538) (257,1.456) (258,1.4568) (259,1.4424) (260,1.4241) (261,1.409) (262,1.4083) (263,1.4083) (264,1.4065) (265,1.4041) (266,1.402) (267,1.3999) (268,1.398) (269,1.396) (270,1.3935) (271,1.3912) (272,1.3896) (273,1.4041) (274,1.4253) (275,1.4487) (276,1.4733) (277,1.4985) (278,1.5039) (279,1.5007) (280,1.4977) (281,1.4909) (282,1.4689) (283,1.4453) (284,1.4208) (285,1.3958) (286,1.3698) (287,1.3518) (288,1.3441) (289,1.3367) (290,1.3294) (291,1.322) (292,1.3603) (293,1.6213) (294,1.7642) (295,1.7957) (296,1.868) (297,1.8804) (298,1.7965) (299,1.706) (300,1.5652) (301,1.4638) (302,1.4892) (303,1.523) (304,1.5559) (305,1.5882) (306,1.62) (307,1.6412) (308,1.6478) (309,1.6566) (310,1.6673) (311,1.6778) (312,1.6849) (313,1.6858) (314,1.6861) (315,1.6862) (316,1.6853) (317,1.6826) (318,1.6794) (319,1.6765) (320,1.6734) (321,1.6699) (322,1.6488) (323,1.6209) (324,1.5921) (325,1.5621) (326,1.5323) (327,1.5048) (328,1.4811) (329,1.4554) (330,1.4278) (331,1.4004) (332,1.3725) (333,1.343) (334,1.3128) (335,1.2817) (336,1.2499) (337,1.2177) (338,1.1854) (339,1.1526) (340,1.1198) (341,1.0873) (342,1.0718) (343,1.0628) (344,1.0554) (345,1.053) (346,1.1434) (347,1.2478) (348,1.3222) (349,1.3708) (350,1.4142) (351,1.4716) (352,1.5114) (353,1.5345) (354,1.5918) (355,1.6832) (356,1.807) (357,1.8902) (358,1.8568) (359,1.7163) (360,1.5112) (361,1.2421) (362,1.0564) (363,1.054) (364,1.0552) (365,1.056) (366,1.0562) (367,1.0562) (368,1.0569) (369,1.0586) (370,1.0614) (371,1.065) (372,1.087) (373,1.2205) (374,1.298) (375,1.3609) (376,1.3558) (377,1.4032) (378,1.4937) (379,1.5749) (380,1.6157) (381,1.6204) (382,1.6141) (383,1.605) (384,1.6101) (385,1.5849) (386,1.6288) (387,1.6416) (388,1.5806) (389,1.5569) (390,1.6046) (391,1.7392) (392,1.8952) (393,1.9818) (394,1.9929) (395,1.9622) (396,1.9144) (397,1.8297) (398,1.7796) (399,1.6982) (400,1.5536) (401,1.433) (402,1.4382) (403,1.4439) (404,1.4478) (405,1.4513) (406,1.451) (407,1.4345) (408,1.4154) (409,1.4051) (410,1.4064) (411,1.407) (412,1.4055) (413,1.403) (414,1.3998) (415,1.3914) (416,1.3629) (417,1.3319) (418,1.3019) (419,1.2743) (420,1.254) (421,1.2502) (422,1.2489) (423,1.2483) (424,1.2489) (425,1.2505) (426,1.2519) (427,1.2539) (428,1.2623) (429,1.2629) (430,1.2516) (431,1.3416) (432,1.4713) (433,1.5898) (434,1.6418) (435,1.7718) (436,1.9745) (437,2.1316) (438,2.1802) (439,2.1422) (440,2.1017) (441,2.0878) (442,2.1042) (443,2.0923) (444,2.1478) (445,2.112) (446,1.9838) (447,1.9082) (448,1.8934) (449,1.934) (450,1.9725) (451,1.9508) (452,1.868) (453,1.7522) (454,1.6212) (455,1.5182) (456,1.4498) (457,1.3549) (458,1.3579) (459,1.3708) (460,1.3846) (461,1.3922) (462,1.396) (463,1.3993) (464,1.401) (465,1.3917) (466,1.3778) (467,1.3612) (468,1.3437) (469,1.3264) (470,1.3092) (471,1.2914) (472,1.2738) (473,1.2556) (474,1.2343) (475,1.2116) (476,1.1897) (477,1.1697) (478,1.1508) (479,1.1305) (480,1.1093) (481,1.0944) (482,1.1056) (483,1.1634) (484,1.2131) (485,1.238) (486,1.2604) (487,1.2857) (488,1.3197) (489,1.345) (490,1.3677) (491,1.4087) (492,1.4202) (493,1.5055) (494,1.6141) (495,1.755) (496,1.9363) (497,2.1331) (498,2.3251) (499,2.4496) (500,2.5061) (501,2.5269) (502,2.5891) (503,2.4869) (504,2.3547) (505,2.1454) (506,1.8388) (507,1.51) (508,1.2747) (509,1.2621) (510,1.2562) (511,1.2398) (512,1.2215) (513,1.2029) (514,1.1807) (515,1.1585) (516,1.1431) (517,1.1449) (518,1.2551) (519,1.341) (520,1.3905) (521,1.4317) (522,1.4767) (523,1.5076) (524,1.5218) (525,1.6058) (526,1.7097) (527,1.8371) (528,1.9546) (529,2.1) (530,2.2301) (531,2.281) (532,2.257) (533,2.1901) (534,2.1519) (535,2.007) (536,1.8368) (537,1.6469) (538,1.4789) (539,1.472) (540,1.5021) (541,1.5315) (542,1.5604) (543,1.5895) (544,1.6105) (545,1.6208) (546,1.6301) (547,1.6385) (548,1.6462) (549,1.6534) (550,1.6634) (551,1.6786) (552,1.6925) (553,1.7055) (554,1.7181) (555,1.7323) (556,1.7442) (557,1.7519) (558,1.7548) (559,1.7619) (560,1.8179) (561,1.8876) (562,1.9627) (563,2.0418) (564,2.1241) (565,2.2087) (566,2.2947) (567,2.3849) (568,2.4768) (569,2.5679) (570,2.6554) (571,2.7364) (572,2.8172) (573,2.898) (574,2.9767) (575,3.053) (576,3.1316) (577,3.2149) (578,3.3038) (579,3.6739) (580,4.4019) (581,4.5769) (582,4.5503) (583,4.8125) (584,5.4479) (585,6.2578) (586,7.1564) (587,8.1815) (588,9.1942) (589,10.0849) (590,11.1095) (591,12.3644) (592,13.5378) (593,13.9284) (594,13.3983) (595,12.381) (596,11.4462) (597,10.747) (598,9.7) (599,8.2971) (600,6.8519) (601,5.3645) (602,4.2003) (603,3.7998) (604,4.0714) (605,4.9424) (606,6.0547) (607,6.7753) (608,7.3301) (609,7.8547) (610,8.4815) (611,9.4075) (612,10.1638) (613,10.3237) (614,10.3207) (615,10.2124) (616,9.5673) (617,8.6541) (618,7.9734) (619,7.9397) (620,8.5321) (621,9.1721) (622,9.5777) (623,10.1394) (624,10.5749) (625,10.428) (626,10.1217) (627,9.991) (628,9.9376) (629,9.5116) (630,8.4103) (631,7.1112) (632,6.0241) (633,4.9462) (634,3.9603) (635,3.6054) (636,3.7457) (637,4.6345) (638,6.1261) (639,7.4157) (640,8.3192) (641,8.8738) (642,9.1877) (643,9.4908) (644,9.8399) (645,10.1008) (646,9.9932) (647,8.9098) (648,7.277) (649,5.8811) (650,4.8116) (651,4.2076) (652,4.1766) (653,4.1915) (654,4.9492) (655,6.2185) (656,7.8144) (657,9.4269) (658,10.2751) (659,10.566) (660,10.7503) (661,11.1103) (662,11.227) (663,10.5455) (664,9.3028) (665,8.0313) (666,7.0699) (667,6.6045) (668,6.8585) (669,7.6021) (670,8.6568) (671,9.6836) (672,10.1415) (673,10.185) (674,10.1565) (675,10.055) (676,9.6112) (677,8.8875) (678,8.0355) (679,7.1623) (680,6.2565) (681,5.4035) (682,5.0756) (683,5.3325) (684,5.7687) (685,5.8468) (686,5.8738) (687,6.0539) (688,6.2354) (689,6.3554) (690,6.4005) (691,6.7317) (692,7.4266) (693,8.2815) (694,9.219) (695,10.371) (696,11.1494) (697,11.5403) (698,11.6738) (699,11.7901) (700,11.8237) (701,11.2448) (702,9.9302) (703,8.2253) (704,6.4724) (705,4.7847) (706,3.3783) (707,2.2438) (708,2.0752) (709,2.0576) (710,2.0442) (711,2.0334) (712,2.0195) (713,1.9913) (714,1.9533) (715,1.9157) (716,1.8823) (717,1.8376) (718,1.7808) (719,1.7214) (720,1.6588) (721,1.594) (722,1.5402) (723,1.5106) (724,1.4819) (725,1.4531) (726,1.4242) (727,1.4209) (728,1.4336) (729,1.4468) (730,1.4603) (731,1.4739) (732,1.4891) (733,1.5175) (734,1.5553) (735,1.5938) (736,1.6315) (737,1.6682) (738,1.7051) (739,1.7438) (740,1.785) (741,1.8284) (742,1.8499) (743,1.8172) (744,1.78) (745,1.7404) (746,1.6997) (747,1.6596) (748,1.6197) (749,1.5801) (750,1.5398) (751,1.4998) (752,1.4696) (753,1.444) (754,1.4185) (755,1.3932) (756,1.3681) (757,1.3431) (758,1.3176) (759,1.2918) (760,1.2661) (761,1.2335) 
(762,1.2) (763,1.1968) (764,1.1967) (765,1.1972) (766,1.2156) (767,1.4157) (768,1.5957) (769,1.6186) (770,1.6076) (771,1.5195) (772,1.4263) (773,1.3827) (774,1.4061) (775,1.4414) (776,1.4775) (777,1.5155) (778,1.5536) (779,1.589) (780,1.5983) (781,1.5852) (782,1.5851) (783,1.5851) (784,1.5852) (785,1.5859) (786,1.6241) (787,1.8018) (788,1.8831) (789,1.8331) (790,1.724) (791,1.5976) (792,1.5622) (793,1.5287) (794,1.4965) (795,1.464) (796,1.4187) (797,1.361) (798,1.3041) (799,1.2502) (800,1.2223) (801,1.3404) (802,1.5869) (803,1.6819) (804,1.653) (805,1.6457) (806,1.5205) (807,1.4003) (808,1.354) (809,1.3189) (810,1.2718) (811,1.2054) (812,1.1991) (813,1.1926) (814,1.2498) (815,1.3812) (816,1.5007) (817,1.5204) (818,1.3886) (819,1.2746) (820,1.2686) (821,1.2868) (822,1.2938) (823,1.3063) (824,1.323) (825,1.3339) (826,1.3433) (827,1.3543) (828,1.3667) (829,1.3753) (830,1.381)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (830, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{E-9 Signal} 
%\label{fig:draft}
\end{figure}

\end{center}

==> figures/F-5.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=887:925,
    ]
    %true
    coordinates {
    (0,-0.8033) (1,-0.7991) (2,-0.7976) (3,-0.796) (4,-0.7929) (5,-0.7846) (6,-0.7766) (7,-0.7347) (8,-0.7178) (9,-0.7128) (10,-0.7109) (11,-0.7092) (12,-0.7072) (13,-0.7051) (14,-0.7037) (15,-0.7012) (16,-0.6991) (17,-0.6971) (18,-0.6946) (19,-0.6915) (20,-0.6888) (21,-0.6847) (22,-0.6765) (23,-0.6709) (24,-0.667) (25,-0.6635) (26,-0.6612) (27,-0.6601) (28,-0.6583) (29,-0.6566) (30,-0.6519) (31,-0.6482) (32,-0.647) (33,-0.6425) (34,-0.6268) (35,-0.5967) (36,-0.5386) (37,-0.4753) (38,-0.5474) (39,-0.7846) (40,-0.7691) (41,-0.7383) (42,-0.7104) (43,-0.6996) (44,-0.6976) (45,-0.7215) (46,-0.7917) (47,-0.7905) (48,-0.7883) (49,-0.7852) (50,-0.7812) (51,-0.7796) (52,-0.7781) (53,-0.7766) (54,-0.7753) (55,-0.7771) (56,-0.7795) (57,-0.7473) (58,-0.7042) (59,-0.6931) (60,-0.6838) (61,-0.6628) (62,-0.6456) (63,-0.6425) (64,-0.6396) (65,-0.7712) (66,-0.7498) (67,-0.7338) (68,-0.7432) (69,-0.7791) (70,-0.7778) (71,-0.776) (72,-0.7735) (73,-0.7686) (74,-0.7627) (75,-0.7608) (76,-0.7599) (77,-0.7628) (78,-0.7676) (79,-0.7432) (80,-0.7262) (81,-0.7261) (82,-0.7577) (83,-0.7331) (84,-0.7231) (85,-0.7148) (86,-0.7594) (87,-0.7418) (88,-0.7447) (89,-0.7464) (90,-0.7187) (91,-0.6923) (92,-0.6683) (93,-0.7115) (94,-0.7587) (95,-0.7573) (96,-0.7546) (97,-0.7169) (98,-0.577) (99,-0.45) (100,-0.3381) (101,-0.2276) (102,-0.1913) (103,-0.1903) (104,-0.1887) (105,-0.1855) (106,-0.1833) (107,-0.1822) (108,-0.1806) (109,-0.1751) (110,-0.1677) (111,-0.1611) (112,-0.1547) (113,-0.1482) (114,-0.1457) (115,-0.1433) (116,-0.1408) (117,-0.1384) (118,-0.1361) (119,-0.1347) (120,-0.1329) (121,-0.1307) (122,-0.1279) (123,-0.1257) (124,-0.1229) (125,-0.1203) (126,-0.1182) (127,-0.1161) (128,-0.1151) (129,-0.1134) (130,-0.1076) (131,-0.0869) (132,-0.0467) (133,-0.0143) (134,0.0001) (135,0.0032) (136,0.0073) (137,0.0227) (138,0.0502) (139,0.0735) (140,0.0906) (141,0.1032) (142,-0.1469) (143,-0.9164) (144,-0.914) (145,-0.9125) (146,-0.9111) (147,-0.91) (148,-0.9073) (149,-0.9057) (150,-0.9035) (151,-0.9001) (152,-0.899) (153,-0.9059) (154,-0.9038) (155,-0.8904) (156,-0.8558) (157,-0.8506) (158,-0.8424) (159,-0.8311) (160,-0.8027) (161,-0.7628) (162,-0.7413) (163,-0.7327) (164,-0.7319) (165,-0.7272) (166,-0.706) (167,-0.6785) (168,-0.6664) (169,-0.6585) (170,-0.832) (171,-0.8994) (172,-0.8979) (173,-0.8971) (174,-0.8951) (175,-0.8493) (176,-0.681) (177,-0.5202) (178,-0.5035) (179,-0.5008) (180,-0.4978) (181,-0.4949) (182,-0.493) (183,-0.49) (184,-0.4885) (185,-0.4859) (186,-0.4821) (187,-0.4797) (188,-0.4778) (189,-0.4763) (190,-0.4715) (191,-0.4677) (192,-0.4654) (193,-0.463) (194,-0.4603) (195,-0.4581) (196,-0.4558) (197,-0.4531) (198,-0.4507) (199,-0.4482) (200,-0.4462) (201,-0.4441) (202,-0.4379) (203,-0.4147) (204,-0.3716) (205,-0.3098) (206,-0.2748) (207,-0.448) (208,-0.9623) (209,-0.9611) (210,-0.9603) (211,-0.9591) (212,-0.9678) (213,-0.9676) (214,-0.9594) (215,-0.9586) (216,-0.9629) (217,-0.9579) (218,-0.9565) (219,-0.9542) (220,-0.9507) (221,-0.9496) (222,-0.9483) (223,-0.946) (224,-0.9442) (225,-0.9402) (226,-0.9376) (227,-0.9356) (228,-0.9345) (229,-0.9332) (230,-0.9323) (231,-0.9313) (232,-0.9297) (233,-0.924) (234,-0.9163) (235,-0.9101) (236,-0.9053) (237,-0.8964) (238,-0.8859) (239,-0.8347) (240,-0.7271) (241,-0.6793) (242,-0.6745) (243,-0.6709) (244,-0.6672) (245,-0.6632) (246,-0.6585) (247,-0.6554) (248,-0.6532) (249,-0.6432) (250,-0.6214) (251,-0.5967) (252,-0.5834) (253,-0.5734) (254,-0.6684) (255,-0.9337) (256,-0.9331) (257,-0.9321) (258,-0.9341) (259,-0.9234) (260,-0.8815) (261,-0.7642) (262,-0.7119) (263,-0.935) (264,-0.9188) (265,-0.8963) (266,-0.8878) (267,-0.8851) (268,-0.8834) (269,-0.8828) (270,-0.8818) (271,-0.922) (272,-0.9249) (273,-0.9243) (274,-0.9222) (275,-0.9199) (276,-0.9172) (277,-0.9164) (278,-0.9152) (279,-0.9123) (280,-0.9094) (281,-0.9078) (282,-0.9058) (283,-0.9035) (284,-0.9011) (285,-0.8991) (286,-0.897) (287,-0.8954) (288,-0.8938) (289,-0.8905) (290,-0.8848) (291,-0.8823) (292,-0.8811) (293,-0.8797) (294,-0.8781) (295,-0.8764) (296,-0.8734) (297,-0.8582) (298,-0.8327) (299,-0.7766) (300,-0.6926) (301,-0.6789) (302,-0.6768) (303,-0.6737) (304,-0.6706) (305,-0.6692) (306,-0.6663) (307,-0.6506) (308,-0.626) (309,-0.6085) (310,-0.5903) (311,-0.5866) (312,-0.5855) (313,-0.5848) (314,-0.8286) (315,-0.9096) (316,-0.9088) (317,-0.908) (318,-0.9138) (319,-0.9099) (320,-0.8951) (321,-0.8691) (322,-0.8156) (323,-0.771) (324,-0.7661) (325,-0.7654) (326,-0.7623) (327,-0.7603) (328,-0.7581) (329,-0.7553) (330,-0.7526) (331,-0.7497) (332,-0.7463) (333,-0.7436) (334,-0.7398) (335,-0.7301) (336,-0.7088) (337,-0.6838) (338,-0.6624) (339,-0.6385) (340,-0.7635) (341,-0.8951) (342,-0.8942) (343,-0.8918) (344,-0.8908) (345,-0.8892) (346,-0.8475) (347,-0.7289) (348,-0.6456) (349,-0.6391) (350,-0.6367) (351,-0.6318) (352,-0.6167) (353,-0.5982) (354,-0.5888) (355,-0.58) (356,-0.569) (357,-0.5583) (358,-0.5471) (359,-0.5353) (360,-0.5249) (361,-0.5185) (362,-0.5129) (363,-0.5071) (364,-0.501) (365,-0.4947) (366,-0.4891) (367,-0.4835) (368,-0.4786) (369,-0.4746) (370,-0.4631) (371,-0.4481) (372,-0.4372) (373,-0.4276) (374,-0.415) (375,-0.4051) (376,-0.4034) (377,-0.4015) (378,-0.4) (379,-0.3977) (380,-0.3932) (381,-0.3885) (382,-0.3832) (383,-0.3786) (384,-0.3768) (385,-0.3754) (386,-0.3686) (387,-0.3611) (388,-0.354) (389,-0.3494) (390,-0.3472) (391,-0.3459) (392,-0.3391) (393,-0.3311) (394,-0.3103) (395,-0.281) (396,-0.2387) (397,-0.2228) (398,-0.2082) (399,-0.2003) (400,-0.5635) (401,-0.9144) (402,-0.8814) (403,-0.8433) (404,-0.9034) (405,-0.9052) (406,-0.886) (407,-0.883) (408,-0.8796) (409,-0.9354) (410,-0.9285) (411,-0.9265) (412,-0.9125) (413,-0.8883) (414,-0.8728) (415,-0.8688) (416,-0.8886) (417,-0.9234) (418,-0.9221) (419,-0.9213) (420,-0.9181) (421,-0.9164) (422,-0.9149) (423,-0.9136) (424,-0.9115) (425,-0.9087) (426,-0.9058) (427,-0.9038) (428,-0.9018) (429,-0.8995) (430,-0.8973) (431,-0.8957) (432,-0.8948) (433,-0.8936) (434,-0.8924) (435,-0.886) (436,-0.8792) (437,-0.8727) (438,-0.8662) (439,-0.8594) (440,-0.8527) (441,-0.8452) (442,-0.8388) (443,-0.8352) (444,-0.8328) (445,-0.8298) (446,-0.8259) (447,-0.8201) (448,-0.8164) (449,-0.8092) (450,-0.8011) (451,-0.7921) (452,-0.7817) (453,-0.771) (454,-0.7607) (455,-0.7505) (456,-0.7378) (457,-0.7279) (458,-0.7255) (459,-0.724) (460,-0.7198) (461,-0.7139) (462,-0.7094) (463,-0.6943) (464,-0.6677) (465,-0.638) (466,-0.6132) (467,-0.6059) (468,-0.6024) (469,-0.6003) (470,-0.5989) (471,-0.8223) (472,-0.8963) (473,-0.8957) (474,-0.8969) (475,-0.9014) (476,-0.899) (477,-0.8972) (478,-0.8948) (479,-0.8927) (480,-0.8899) (481,-0.8863) (482,-0.883) (483,-0.88) (484,-0.8774) (485,-0.8738) (486,-0.8578) (487,-0.8306) (488,-0.809) (489,-0.7867) (490,-0.7665) (491,-0.8547) (492,-0.8887) (493,-0.8898) (494,-0.8881) (495,-0.887) (496,-0.8857) (497,-0.8819) (498,-0.8785) (499,-0.8776) (500,-0.8742) (501,-0.8714) (502,-0.8689) (503,-0.8672) (504,-0.8653) (505,-0.8636) (506,-0.8599) (507,-0.8547) (508,-0.8504) (509,-0.849) (510,-0.8477) (511,-0.8443) (512,-0.8363) (513,-0.8331) (514,-0.8323) (515,-0.831) (516,-0.829) (517,-0.8259) (518,-0.8203) (519,-0.8137) (520,-0.8097) (521,-0.8088) (522,-0.8033) (523,-0.7851) (524,-0.7447) (525,-0.69) (526,-0.6656) (527,-0.6612) (528,-0.6587) (529,-0.6548) (530,-0.6513) (531,-0.6488) (532,-0.6475) (533,-0.6466) (534,-0.6379) (535,-0.6222) (536,-0.5967) (537,-0.5825) (538,-0.574) (539,-0.5706) (540,-0.5697) (541,-0.7136) (542,-0.8452) (543,-0.8098) (544,-0.7579) (545,-0.7195) (546,-0.8542) (547,-0.8308) (548,-0.8167) (549,-0.814) (550,-0.846) (551,-0.8565) (552,-0.8555) (553,-0.8585) (554,-0.8588) (555,-0.8574) (556,-0.8455) (557,-0.7525) (558,-0.6973) (559,-0.6954) (560,-0.6934) (561,-0.6913) (562,-0.6894) (563,-0.6877) (564,-0.6858) (565,-0.684) (566,-0.6813) (567,-0.6801) (568,-0.6788) (569,-0.6753) (570,-0.6726) (571,-0.6709) (572,-0.6688) (573,-0.6655) (574,-0.6605) (575,-0.6511) (576,-0.6405) (577,-0.632) (578,-0.6237) (579,-0.6142) (580,-0.6019) (581,-0.592) (582,-0.5905) (583,-0.589) (584,-0.5861) (585,-0.5801) (586,-0.573) (587,-0.5591) (588,-0.543) (589,-0.4879) (590,-0.3763) (591,-0.3239) (592,-0.3154) (593,-0.3026) (594,-0.275) (595,-0.2593) (596,-0.2386) (597,-0.2297) (598,-0.2257) (599,-0.2223) (600,-0.221) (601,-0.2194) (602,-0.218) (603,-0.2152) (604,-0.2115) (605,-0.8617) (606,-0.8407) (607,-0.7775) (608,-0.676) (609,-0.6932) (610,-0.8546) (611,-0.8269) (612,-0.8079) (613,-0.7795) (614,-0.7899) (615,-0.8676) (616,-0.867) (617,-0.8662) (618,-0.8678) (619,-0.8669) (620,-0.8645) (621,-0.8609) (622,-0.8591) (623,-0.8573) (624,-0.8552) (625,-0.8535) (626,-0.8516) (627,-0.85) (628,-0.848) (629,-0.8463) (630,-0.8448) (631,-0.8381) (632,-0.8324) (633,-0.8313) (634,-0.8301) (635,-0.8264) (636,-0.8161) (637,-0.8062) (638,-0.7975) (639,-0.7876) (640,-0.7731) (641,-0.7609) (642,-0.7505) (643,-0.7492) (644,-0.7485) (645,-0.7444) (646,-0.7366) (647,-0.7301) (648,-0.7163) (649,-0.6822) (650,-0.5839) (651,-0.4985) (652,-0.4909) (653,-0.489) (654,-0.4866) (655,-0.4849) (656,-0.4819) (657,-0.4807) (658,-0.4784) (659,-0.4654) (660,-0.4445) (661,-0.4242) (662,-0.4109) (663,-0.4019) (664,-0.6179) (665,-0.8263) (666,-0.7882) (667,-0.6922) (668,-0.6215) (669,-0.6104) (670,-0.5944) 
(671,-0.5657) (672,-0.5548) (673,-0.548) (674,-0.7606) (675,-0.8185) (676,-0.7965) (677,-0.7936) (678,-0.8236) (679,-0.8335) (680,-0.8325) (681,-0.8303) (682,-0.8286) (683,-0.8236) (684,-0.8214) (685,-0.8191) (686,-0.818) (687,-0.8162) (688,-0.8145) (689,-0.8125) (690,-0.8111) (691,-0.8091) (692,-0.8075) (693,-0.8047) (694,-0.8032) (695,-0.8022) (696,-0.7998) (697,-0.7957) (698,-0.7924) (699,-0.7902) (700,-0.7888) (701,-0.7874) (702,-0.7841) (703,-0.7756) (704,-0.7617) (705,-0.7477) (706,-0.733) (707,-0.7229) (708,-0.7119) (709,-0.7065) (710,-0.7011) (711,-0.6951) (712,-0.6934) (713,-0.6902) (714,-0.6852) (715,-0.6802) (716,-0.6745) (717,-0.6735) (718,-0.6667) (719,-0.6531) (720,-0.6077) (721,-0.5529) (722,-0.5351) (723,-0.5322) (724,-0.5266) (725,-0.5109) (726,-0.4856) (727,-0.4707) (728,-0.4381) (729,-0.4299) (730,-0.4282) (731,-0.4263) (732,-0.7968) (733,-0.7726) (734,-0.7189) (735,-0.6656) (736,-0.7963) (737,-0.7723) (738,-0.7469) (739,-0.7217) (740,-0.7325) (741,-0.8001) (742,-0.7992) (743,-0.7987) (744,-0.8012) (745,-0.8005) (746,-0.7984) (747,-0.7972) (748,-0.7948) (749,-0.7924) (750,-0.7207) (751,-0.6158) (752,-0.5338) (753,-0.5221) (754,-0.5169) (755,-0.5148) (756,-0.5128) (757,-0.5104) (758,-0.5079) (759,-0.5058) (760,-0.5038) (761,-0.5015) (762,-0.499) (763,-0.4949) (764,-0.4926) (765,-0.4912) (766,-0.4893) (767,-0.4859) (768,-0.4823) (769,-0.4796) (770,-0.4785) (771,-0.4771) (772,-0.4475) (773,-0.4199) (774,-0.3879) (775,-0.3663) (776,-0.3596) (777,-0.3579) (778,-0.3567) (779,-0.3543) (780,-0.3403) (781,-0.3165) (782,-0.2981) (783,-0.2824) (784,-0.2706) (785,-0.2679) (786,-0.2669) (787,-0.2659) (788,-0.2649) (789,-0.2635) (790,-0.8592) (791,-0.8668) (792,-0.8567) (793,-0.8379) (794,-0.8058) (795,-0.7922) (796,-0.7904) (797,-0.7889) (798,-0.7786) (799,-0.7572) (800,-0.7355) (801,-0.7243) (802,-0.7141) (803,-0.7024) (804,-0.6771) (805,-0.6367) (806,-0.5945) (807,-0.5878) (808,-0.5864) (809,-0.5855) (810,-0.5843) (811,-0.5834) (812,-0.5826) (813,-0.5816) (814,-0.5803) (815,-0.5791) (816,-0.5777) (817,-0.5754) (818,-0.5734) (819,-0.5706) (820,-0.5695) (821,-0.5685) (822,-0.5672) (823,-0.5663) (824,-0.5646) (825,-0.5631) (826,-0.5615) (827,-0.5559) (828,-0.5469) (829,-0.545) (830,-0.5425) (831,-0.5399) (832,-0.5376) (833,-0.5363) (834,-0.5347) (835,-0.5328) (836,-0.5299) (837,-0.5257) (838,-0.5242) (839,-0.5229) (840,-0.5211) (841,-0.5175) (842,-0.5123) (843,-0.5045) (844,-0.4938) (845,-0.49) (846,-0.4867) (847,-0.482) (848,-0.4743) (849,-0.4649) (850,-0.4541) (851,-0.4451) (852,-0.4363) (853,-0.4349) (854,-0.4323) (855,-0.4247) (856,-0.4172) (857,-0.4135) (858,-0.3949) (859,-0.3643) (860,-0.3331) (861,-0.3003) (862,-0.2802) (863,-0.2765) (864,-0.275) (865,-0.2728) (866,-0.6883) (867,-0.826) (868,-0.8245) (869,-0.8262) (870,-0.8039) (871,-0.7513) (872,-0.6976) (873,-0.749) (874,-0.8087) (875,-0.7789) (876,-0.7535) (877,-0.7321) (878,-0.7998) (879,-0.823) (880,-0.8218) (881,-0.8193) (882,-0.8186) (883,-0.8161) (884,-0.8128) (885,-0.811) (886,-0.8091) (887,-0.8063) (888,-0.8035) (889,-0.7996) (890,-0.7928) (891,-0.7882) (892,-0.7827) (893,-0.7786) (894,-0.6946) (895,0.5615) (896,1.6985) (897,1.7373) (898,1.739) (899,1.7403) (900,1.7423) (901,1.7438) (902,1.7513) (903,1.7765) (904,1.848) (905,1.9342) (906,1.9649) (907,1.9695) (908,1.972) (909,1.9809) (910,1.996) (911,2.0252) (912,2.0384) (913,2.0501) (914,2.0555) (915,2.0573) (916,-0.8285) (917,-0.8276) (918,-0.8243) (919,-0.8121) (920,-0.7785) (921,-0.7004) (922,-0.6104) (923,-0.6521) (924,-0.8257) (925,-0.8251) (926,-0.8226) (927,-0.8211) (928,-0.8195) (929,-0.8173) (930,-0.7275) (931,-0.5879) (932,-0.5629) (933,-0.561) (934,-0.5594) (935,-0.5572) (936,-0.5551) (937,-0.5532) (938,-0.5513) (939,-0.5481) (940,-0.546) (941,-0.5448) (942,-0.542) (943,-0.5384) (944,-0.5367) (945,-0.5357) (946,-0.5343) (947,-0.5312) (948,-0.5265) (949,-0.5196) (950,-0.5157) (951,-0.5122) (952,-0.5081) (953,-0.4998) (954,-0.4928) (955,-0.4894) (956,-0.4879) (957,-0.4706) (958,-0.4501) (959,-0.397) (960,-0.2802) (961,-0.2528) (962,-0.2486) (963,-0.2396) (964,-0.2352) (965,-0.2188) (966,-0.1894) (967,-0.1615) (968,-0.1358) (969,-0.1139) (970,-0.1015) (971,-0.0984) (972,-0.0951) (973,-0.0901) (974,-0.0836) (975,-0.0779) (976,-0.0755) (977,-0.0745) (978,-0.0731) (979,-0.0713) (980,-0.0683)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.866) (1,-0.8851) (2,-0.8882) (3,-0.8856) (4,-0.879) (5,-0.8704) (6,-0.8585) (7,-0.8449) (8,-0.8361) (9,-0.8286) (10,-0.8235) (11,-0.8215) (12,-0.8197) (13,-0.8201) (14,-0.8203) (15,-0.8208) (16,-0.8201) (17,-0.8189) (18,-0.8176) (19,-0.8157) (20,-0.8134) (21,-0.81) (22,-0.8068) (23,-0.8039) (24,-0.802) (25,-0.8001) (26,-0.799) (27,-0.7971) (28,-0.798) (29,-0.7995) (30,-0.7977) (31,-0.7935) (32,-0.7855) (33,-0.772) (34,-0.7547) (35,-0.7359) (36,-0.7326) (37,-0.7414) (38,-0.7842) (39,-0.8707) (40,-0.8696) (41,-0.8564) (42,-0.8468) (43,-0.8394) (44,-0.8423) (45,-0.8513) (46,-0.8604) (47,-0.8678) (48,-0.8718) (49,-0.8713) (50,-0.8677) (51,-0.8645) (52,-0.8657) (53,-0.8666) (54,-0.867) (55,-0.8626) (56,-0.854) (57,-0.8415) (58,-0.8266) (59,-0.8118) (60,-0.797) (61,-0.7869) (62,-0.7829) (63,-0.7902) (64,-0.8123) (65,-0.8369) (66,-0.8475) (67,-0.8528) (68,-0.8578) (69,-0.8638) (70,-0.8652) (71,-0.8621) (72,-0.8601) (73,-0.8579) (74,-0.8569) (75,-0.8577) (76,-0.8559) (77,-0.8529) (78,-0.8486) (79,-0.8427) (80,-0.84) (81,-0.8378) (82,-0.8361) (83,-0.8353) (84,-0.8367) (85,-0.8419) (86,-0.8439) (87,-0.845) (88,-0.8364) (89,-0.8269) (90,-0.8168) (91,-0.8118) (92,-0.817) (93,-0.825) (94,-0.8274) (95,-0.8278) (96,-0.8201) (97,-0.781) (98,-0.6917) (99,-0.5406) (100,-0.4174) (101,-0.3507) (102,-0.3198) (103,-0.294) (104,-0.2772) (105,-0.2564) (106,-0.2432) (107,-0.243) (108,-0.2448) (109,-0.2499) (110,-0.251) (111,-0.2518) (112,-0.2446) (113,-0.2419) (114,-0.2518) (115,-0.2526) (116,-0.2516) (117,-0.2564) (118,-0.2589) (119,-0.256) (120,-0.2545) (121,-0.2542) (122,-0.2539) (123,-0.2557) (124,-0.261) (125,-0.2644) (126,-0.2658) (127,-0.2693) (128,-0.2659) (129,-0.2579) (130,-0.2383) (131,-0.221) (132,-0.1979) (133,-0.1775) (134,-0.1397) (135,-0.076) (136,-0.0128) (137,0.0232) (138,0.0046) (139,-0.0003) (140,0.0256) (141,0.0509) (142,-0.2797) (143,-0.9711) (144,-0.9682) (145,-0.9512) (146,-0.9394) (147,-0.9325) (148,-0.9248) (149,-0.9178) (150,-0.9138) (151,-0.912) (152,-0.9129) (153,-0.9126) (154,-0.9107) (155,-0.9066) (156,-0.9019) (157,-0.896) (158,-0.8889) (159,-0.8783) (160,-0.8659) (161,-0.8533) (162,-0.8392) (163,-0.8272) (164,-0.8111) (165,-0.7934) (166,-0.7761) (167,-0.7647) (168,-0.7631) (169,-0.7833) (170,-0.884) (171,-0.9292) (172,-0.9251) (173,-0.9163) (174,-0.9076) (175,-0.883) (176,-0.8195) (177,-0.7473) (178,-0.702) (179,-0.6788) (180,-0.6632) (181,-0.6496) (182,-0.6442) (183,-0.6358) (184,-0.6453) (185,-0.6362) (186,-0.6278) (187,-0.6257) (188,-0.6228) (189,-0.6164) (190,-0.608) (191,-0.6042) (192,-0.603) (193,-0.5857) (194,-0.5757) (195,-0.5718) (196,-0.5715) (197,-0.5681) (198,-0.5833) (199,-0.5861) (200,-0.5754) (201,-0.5133) (202,-0.4472) (203,-0.4168) (204,-0.3957) (205,-0.4145) (206,-0.4432) (207,-0.5864) (208,-0.9607) (209,-0.9626) (210,-0.95) (211,-0.9429) (212,-0.9382) (213,-0.9326) (214,-0.9278) (215,-0.9245) (216,-0.9229) (217,-0.9234) (218,-0.9243) (219,-0.9256) (220,-0.9256) (221,-0.9256) (222,-0.9258) (223,-0.9239) (224,-0.9216) (225,-0.9196) (226,-0.9184) (227,-0.9173) (228,-0.9155) (229,-0.914) (230,-0.9137) (231,-0.9142) (232,-0.914) (233,-0.9142) (234,-0.9149) (235,-0.9148) (236,-0.91) (237,-0.8984) (238,-0.8838) (239,-0.8646) (240,-0.8377) (241,-0.8118) (242,-0.7933) (243,-0.778) (244,-0.7689) (245,-0.7653) (246,-0.7614) (247,-0.7541) (248,-0.7475) (249,-0.7293) (250,-0.703) (251,-0.6811) (252,-0.6771) (253,-0.6781) (254,-0.777) (255,-0.942) (256,-0.9407) (257,-0.9359) (258,-0.925) (259,-0.9118) (260,-0.8948) (261,-0.8781) (262,-0.8807) (263,-0.8974) (264,-0.9121) (265,-0.9139) (266,-0.9097) (267,-0.9062) (268,-0.9043) (269,-0.9055) (270,-0.9074) (271,-0.9112) (272,-0.9143) (273,-0.9156) (274,-0.9152) (275,-0.9133) (276,-0.9113) (277,-0.9097) (278,-0.91) (279,-0.9101) (280,-0.909) (281,-0.908) (282,-0.9078) (283,-0.9077) (284,-0.9067) (285,-0.9063) (286,-0.9064) (287,-0.9055) (288,-0.9029) (289,-0.9007) (290,-0.8994) (291,-0.8986) (292,-0.8999) (293,-0.9028) (294,-0.905) (295,-0.904) (296,-0.8961) (297,-0.8821) (298,-0.8645) (299,-0.8427) (300,-0.8207) (301,-0.8042) (302,-0.7906) (303,-0.7811) (304,-0.7778) (305,-0.779) (306,-0.7725) (307,-0.7603) (308,-0.7438) (309,-0.7227) (310,-0.7036) (311,-0.6902) (312,-0.6872) (313,-0.7008) (314,-0.8763) (315,-0.9404) (316,-0.936) (317,-0.9324) (318,-0.9274) (319,-0.9193) (320,-0.9078) (321,-0.893) (322,-0.8756) (323,-0.8627) (324,-0.8551) (325,-0.8545) (326,-0.8558) (327,-0.8555) (328,-0.857) (329,-0.8612) (330,-0.8608) (331,-0.8564) (332,-0.8469) (333,-0.8357) (334,-0.8217) (335,-0.8037) (336,-0.7836) (337,-0.7646) (338,-0.7598) (339,-0.7681) (340,-0.8446) (341,-0.9265) (342,-0.9307) (343,-0.9262) (344,-0.9168) (345,-0.904) (346,-0.8838) (347,-0.8547) (348,-0.8239) (349,-0.7971) (350,-0.7764) (351,-0.7632) (352,-0.7528) (353,-0.7431) (354,-0.7369) (355,-0.7291) (356,-0.7189) (357,-0.7072) (358,-0.6935) (359,-0.6834) (360,-0.6691) (361,-0.6509) (362,-0.6396) (363,-0.6317) (364,-0.6211) (365,-0.6178) (366,-0.6146) (367,-0.6117) (368,-0.6092) (369,-0.6073) (370,-0.5964) (371,-0.5814) (372,-0.5649) (373,-0.5457) (374,-0.529) (375,-0.5152) (376,-0.51) (377,-0.505) (378,-0.4955) (379,-0.4931) (380,-0.4862) (381,-0.4807) (382,-0.4704) (383,-0.4649) (384,-0.4645) (385,-0.4623) (386,-0.455) (387,-0.4462) (388,-0.4359) (389,-0.4227) (390,-0.4158) (391,-0.4282) (392,-0.4394) (393,-0.4101) (394,-0.3629) (395,-0.335) (396,-0.3237) (397,-0.3316) (398,-0.3403) (399,-0.3542) (400,-0.7366) (401,-0.9647) (402,-0.9448) (403,-0.9323) (404,-0.9262) (405,-0.9196) (406,-0.9132) (407,-0.9116) (408,-0.9138) (409,-0.9187) (410,-0.9192) (411,-0.9165) (412,-0.9107) (413,-0.9031) (414,-0.8999) (415,-0.9015) (416,-0.9067) (417,-0.9122) (418,-0.9155) (419,-0.9163) (420,-0.9154) (421,-0.9132) (422,-0.9111) (423,-0.9096) (424,-0.9086) (425,-0.9074) (426,-0.906) (427,-0.9054) (428,-0.9055) (429,-0.905) (430,-0.9047) (431,-0.9052) (432,-0.9058) (433,-0.9052) (434,-0.9038) (435,-0.9018) (436,-0.8991) (437,-0.8962) (438,-0.8931) (439,-0.8899) (440,-0.8866) (441,-0.884) (442,-0.8828) (443,-0.882) (444,-0.8814) (445,-0.8804) (446,-0.8796) (447,-0.8783) (448,-0.8763) (449,-0.8735) (450,-0.8695) (451,-0.8642) (452,-0.8576) (453,-0.8507) (454,-0.8435) (455,-0.8369) (456,-0.83) (457,-0.8249) (458,-0.8237) (459,-0.8219) (460,-0.8174) (461,-0.8155) (462,-0.8063) (463,-0.7916) (464,-0.7768) (465,-0.7602) (466,-0.7392) (467,-0.7206) (468,-0.7104) (469,-0.7075) (470,-0.7249) (471,-0.8895) (472,-0.9339) (473,-0.9293) (474,-0.9238) (475,-0.9184) (476,-0.9124) (477,-0.9082) (478,-0.9053) (479,-0.9038) (480,-0.9043) (481,-0.9058) (482,-0.9074) (483,-0.9076) (484,-0.9046) (485,-0.8973) (486,-0.8838) (487,-0.8688) (488,-0.8565) (489,-0.8545) (490,-0.8651) (491,-0.8871) (492,-0.9052) (493,-0.9104) (494,-0.9096) (495,-0.9064) (496,-0.9024) (497,-0.8989) (498,-0.8972) (499,-0.8957) (500,-0.8949) (501,-0.8951) (502,-0.8956) (503,-0.8963) (504,-0.8967) (505,-0.8955) (506,-0.8949) (507,-0.8938) (508,-0.8919) (509,-0.8893) (510,-0.8879) (511,-0.886) (512,-0.884) (513,-0.8826) (514,-0.8814) (515,-0.8807) (516,-0.8795) (517,-0.8786) (518,-0.8788) (519,-0.8795) (520,-0.8789) (521,-0.8745) (522,-0.8638) (523,-0.8478) (524,-0.8309) (525,-0.8158) (526,-0.8023) (527,-0.7893) (528,-0.7805) (529,-0.7752) (530,-0.7755) (531,-0.777) (532,-0.7758) (533,-0.7687) (534,-0.7577) (535,-0.7469) (536,-0.734) (537,-0.7228) (538,-0.7169) (539,-0.7259) (540,-0.7526) (541,-0.8695) (542,-0.8971) (543,-0.8856) (544,-0.8784) (545,-0.879) (546,-0.8833) (547,-0.8812) (548,-0.8795) (549,-0.8846) (550,-0.8919) (551,-0.9017) (552,-0.908) (553,-0.9084) (554,-0.9034) (555,-0.8915) (556,-0.8759) (557,-0.8567) (558,-0.8381) (559,-0.8243) (560,-0.8132) (561,-0.8079) (562,-0.8073) (563,-0.8094) (564,-0.8107) (565,-0.8101) (566,-0.8076) (567,-0.8046) (568,-0.8021) (569,-0.8) (570,-0.7984) (571,-0.795) (572,-0.7917) (573,-0.7886) (574,-0.7884) (575,-0.7861) (576,-0.7819) (577,-0.7772) (578,-0.7708) (579,-0.7636) (580,-0.756) (581,-0.7475) (582,-0.7398) (583,-0.7336) (584,-0.7252) (585,-0.7135) (586,-0.6936) (587,-0.6637) (588,-0.6165) (589,-0.5609) (590,-0.5026) (591,-0.4414) (592,-0.3992) (593,-0.3676) (594,-0.3358) (595,-0.3205) (596,-0.3109) (597,-0.3081) (598,-0.2972) (599,-0.2991) (600,-0.3035) (601,-0.3204) (602,-0.3383) (603,-0.35) (604,-0.5902) (605,-0.9536) (606,-0.9203) (607,-0.8977) (608,-0.8937) (609,-0.8931) (610,-0.8905) (611,-0.8833) (612,-0.8775) (613,-0.8781) (614,-0.8872) (615,-0.9002) (616,-0.906) (617,-0.905) (618,-0.9049) (619,-0.9036) (620,-0.8999) (621,-0.8977) (622,-0.8936) (623,-0.8913) (624,-0.8916) (625,-0.8931) (626,-0.8927) (627,-0.8924) (628,-0.8913) (629,-0.8897) (630,-0.8884) (631,-0.8865) (632,-0.8853) (633,-0.8845) (634,-0.8834) (635,-0.8809) (636,-0.8771) (637,-0.8719) (638,-0.8649) (639,-0.8575) (640,-0.8498) (641,-0.8433) (642,-0.8393) (643,-0.8381) (644,-0.8367) (645,-0.8333) (646,-0.824) (647,-0.8099) (648,-0.795) (649,-0.7697) (650,-0.7323) (651,-0.6967) (652,-0.6674) (653,-0.644) (654,-0.6276) (655,-0.626) (656,-0.6248) (657,-0.6198) (658,-0.6228) (659,-0.6177) (660,-0.6118) (661,-0.6029) (662,-0.6124) (663,-0.6244) (664,-0.8799) (665,-0.9071) (666,-0.881) (667,-0.8599) (668,-0.8258) (669,-0.7895) (670,-0.7592) (671,-0.739) 
(672,-0.7426) (673,-0.7581) (674,-0.8682) (675,-0.9092) (676,-0.8985) (677,-0.895) (678,-0.8943) (679,-0.8912) (680,-0.8886) (681,-0.8846) (682,-0.8828) (683,-0.8813) (684,-0.8819) (685,-0.8825) (686,-0.8808) (687,-0.8792) (688,-0.8795) (689,-0.8785) (690,-0.877) (691,-0.8762) (692,-0.8747) (693,-0.8731) (694,-0.8724) (695,-0.8705) (696,-0.8687) (697,-0.8674) (698,-0.8665) (699,-0.8666) (700,-0.8667) (701,-0.8656) (702,-0.8622) (703,-0.8567) (704,-0.8499) (705,-0.8421) (706,-0.8341) (707,-0.827) (708,-0.8221) (709,-0.8183) (710,-0.8145) (711,-0.8116) (712,-0.8092) (713,-0.8082) (714,-0.8071) (715,-0.8052) (716,-0.8016) (717,-0.7938) (718,-0.7805) (719,-0.7647) (720,-0.7453) (721,-0.7277) (722,-0.7125) (723,-0.696) (724,-0.6782) (725,-0.6647) (726,-0.651) (727,-0.6386) (728,-0.6298) (729,-0.6314) (730,-0.6325) (731,-0.7171) (732,-0.8946) (733,-0.8806) (734,-0.8726) (735,-0.8706) (736,-0.8661) (737,-0.8559) (738,-0.8489) (739,-0.8478) (740,-0.8568) (741,-0.8691) (742,-0.8754) (743,-0.8771) (744,-0.8809) (745,-0.8818) (746,-0.8791) (747,-0.8708) (748,-0.8553) (749,-0.8378) (750,-0.8137) (751,-0.7792) (752,-0.7436) (753,-0.7167) (754,-0.6912) (755,-0.6736) (756,-0.6602) (757,-0.6553) (758,-0.6584) (759,-0.6592) (760,-0.6563) (761,-0.6489) (762,-0.6411) (763,-0.6396) (764,-0.6365) (765,-0.634) (766,-0.6323) (767,-0.6323) (768,-0.6174) (769,-0.6047) (770,-0.5977) (771,-0.5791) (772,-0.544) (773,-0.5067) (774,-0.4907) (775,-0.4691) (776,-0.4496) (777,-0.4383) (778,-0.4219) (779,-0.4082) (780,-0.4061) (781,-0.4155) (782,-0.4042) (783,-0.3878) (784,-0.3766) (785,-0.3748) (786,-0.3746) (787,-0.3816) (788,-0.3797) (789,-0.5204) (790,-0.9567) (791,-0.9494) (792,-0.9316) (793,-0.9195) (794,-0.9087) (795,-0.8949) (796,-0.8817) (797,-0.8717) (798,-0.8636) (799,-0.8575) (800,-0.8494) (801,-0.8379) (802,-0.8239) (803,-0.8099) (804,-0.7926) (805,-0.7762) (806,-0.7624) (807,-0.7515) (808,-0.7442) (809,-0.7368) (810,-0.7367) (811,-0.7398) (812,-0.7445) (813,-0.7456) (814,-0.7453) (815,-0.7458) (816,-0.7459) (817,-0.7446) (818,-0.7432) (819,-0.7423) (820,-0.7412) (821,-0.7393) (822,-0.739) (823,-0.7386) (824,-0.737) (825,-0.7355) (826,-0.7331) (827,-0.7299) (828,-0.7267) (829,-0.7231) (830,-0.721) (831,-0.7191) (832,-0.7162) (833,-0.7135) (834,-0.7112) (835,-0.7088) (836,-0.7071) (837,-0.7053) (838,-0.7021) (839,-0.6979) (840,-0.6921) (841,-0.6864) (842,-0.679) (843,-0.6707) (844,-0.6627) (845,-0.6521) (846,-0.6422) (847,-0.6349) (848,-0.627) (849,-0.6172) (850,-0.6069) (851,-0.5932) (852,-0.5736) (853,-0.5628) (854,-0.5593) (855,-0.541) (856,-0.5241) (857,-0.525) (858,-0.5159) (859,-0.4843) (860,-0.4572) (861,-0.4403) (862,-0.4248) (863,-0.4209) (864,-0.4253) (865,-0.4301) (866,-0.8808) (867,-0.9476) (868,-0.925) (869,-0.9097) (870,-0.8964) (871,-0.8804) (872,-0.8679) (873,-0.8573) (874,-0.8495) (875,-0.8503) (876,-0.8544) (877,-0.8631) (878,-0.8818) (879,-0.8903) (880,-0.8907) (881,-0.8877) (882,-0.8864) (883,-0.8854) (884,-0.8817) (885,-0.8775) (886,-0.8741) (887,-0.8761) (888,-0.8968) (889,-0.9033) (890,-0.9144) (891,-0.9183) (892,-0.9183) (893,-0.8926) (894,-0.7014) (895,0.0276) (896,0.6118) (897,0.854) (898,0.9409) (899,0.9711) (900,0.9797) (901,0.9834) (902,0.9858) (903,0.9917) (904,0.9961) (905,0.9979) (906,0.9983) (907,0.9982) (908,0.9982) (909,0.9982) (910,0.9983) (911,0.9986) (912,0.999) (913,0.9992) (914,0.9992) (915,0.9976) (916,0.6231) (917,-0.8712) (918,-0.9111) (919,-0.8804) (920,-0.8566) (921,-0.8481) (922,-0.8453) (923,-0.8504) (924,-0.8745) (925,-0.9018) (926,-0.9044) (927,-0.8967) (928,-0.8809) (929,-0.8608) (930,-0.8282) (931,-0.788) (932,-0.7524) (933,-0.7222) (934,-0.7159) (935,-0.7083) (936,-0.7061) (937,-0.7098) (938,-0.7119) (939,-0.7163) (940,-0.7134) (941,-0.7116) (942,-0.709) (943,-0.707) (944,-0.7017) (945,-0.7023) (946,-0.6975) (947,-0.69) (948,-0.685) (949,-0.6809) (950,-0.675) (951,-0.6673) (952,-0.6555) (953,-0.6377) (954,-0.6167) (955,-0.595) (956,-0.5677) (957,-0.5318) (958,-0.4883) (959,-0.4431) (960,-0.4071) (961,-0.3789) (962,-0.3533) (963,-0.3335) (964,-0.3159) (965,-0.3029) (966,-0.2865) (967,-0.2678) (968,-0.2573) (969,-0.2409) (970,-0.2133) (971,-0.1786) (972,-0.1728) (973,-0.1478) (974,-0.1295) (975,-0.1237) (976,-0.1163) (977,-0.1162) (978,-0.1163) (979,-0.131) (980,-0.1571)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.8033) (1,-0.7991) (2,-0.7976) (3,-0.796) (4,-0.7929) (5,-0.7846) (6,-0.7766) (7,-0.7347) (8,-0.7178) (9,-0.7128) (10,-0.7109) (11,-0.7092) (12,-0.7072) (13,-0.7051) (14,-0.7037) (15,-0.7012) (16,-0.6991) (17,-0.6971) (18,-0.6946) (19,-0.6915) (20,-0.6888) (21,-0.6847) (22,-0.6765) (23,-0.6709) (24,-0.667) (25,-0.6635) (26,-0.6612) (27,-0.6601) (28,-0.6583) (29,-0.6566) (30,-0.6519) (31,-0.6482) (32,-0.647) (33,-0.6425) (34,-0.6268) (35,-0.5967) (36,-0.5386) (37,-0.4753) (38,-0.5474) (39,-0.7846) (40,-0.7691) (41,-0.7383) (42,-0.7104) (43,-0.6996) (44,-0.6976) (45,-0.7215) (46,-0.7917) (47,-0.7905) (48,-0.7883) (49,-0.7852) (50,-0.7812) (51,-0.7796) (52,-0.7781) (53,-0.7766) (54,-0.7753) (55,-0.7771) (56,-0.7795) (57,-0.7473) (58,-0.7042) (59,-0.6931) (60,-0.6838) (61,-0.6628) (62,-0.6456) (63,-0.6425) (64,-0.6396) (65,-0.7712) (66,-0.7498) (67,-0.7338) (68,-0.7432) (69,-0.7791) (70,-0.7778) (71,-0.776) (72,-0.7735) (73,-0.7686) (74,-0.7627) (75,-0.7608) (76,-0.7599) (77,-0.7628) (78,-0.7676) (79,-0.7432) (80,-0.7262) (81,-0.7261) (82,-0.7577) (83,-0.7331) (84,-0.7231) (85,-0.7148) (86,-0.7594) (87,-0.7418) (88,-0.7447) (89,-0.7464) (90,-0.7187) (91,-0.6923) (92,-0.6683) (93,-0.7115) (94,-0.7587) (95,-0.7573) (96,-0.7546) (97,-0.7169) (98,-0.577) (99,-0.45) (100,-0.3381) (101,-0.2276) (102,-0.1913) (103,-0.1903) (104,-0.1887) (105,-0.1855) (106,-0.1833) (107,-0.1822) (108,-0.1806) (109,-0.1751) (110,-0.1677) (111,-0.1611) (112,-0.1547) (113,-0.1482) (114,-0.1457) (115,-0.1433) (116,-0.1408) (117,-0.1384) (118,-0.1361) (119,-0.1347) (120,-0.1329) (121,-0.1307) (122,-0.1279) (123,-0.1257) (124,-0.1229) (125,-0.1203) (126,-0.1182) (127,-0.1161) (128,-0.1151) (129,-0.1134) (130,-0.1076) (131,-0.0869) (132,-0.0467) (133,-0.0143) (134,0.0001) (135,0.0032) (136,0.0073) (137,0.0227) (138,0.0502) (139,0.0735) (140,0.0906) (141,0.1032) (142,-0.1469) (143,-0.9164) (144,-0.914) (145,-0.9125) (146,-0.9111) (147,-0.91) (148,-0.9073) (149,-0.9057) (150,-0.9035) (151,-0.9001) (152,-0.899) (153,-0.9059) (154,-0.9038) (155,-0.8904) (156,-0.8558) (157,-0.8506) (158,-0.8424) (159,-0.8311) (160,-0.8027) (161,-0.7628) (162,-0.7413) (163,-0.7327) (164,-0.7319) (165,-0.7272) (166,-0.706) (167,-0.6785) (168,-0.6664) (169,-0.6585) (170,-0.832) (171,-0.8994) (172,-0.8979) (173,-0.8971) (174,-0.8951) (175,-0.8493) (176,-0.681) (177,-0.5202) (178,-0.5035) (179,-0.5008) (180,-0.4978) (181,-0.4949) (182,-0.493) (183,-0.49) (184,-0.4885) (185,-0.4859) (186,-0.4821) (187,-0.4797) (188,-0.4778) (189,-0.4763) (190,-0.4715) (191,-0.4677) (192,-0.4654) (193,-0.463) (194,-0.4603) (195,-0.4581) (196,-0.4558) (197,-0.4531) (198,-0.4507) (199,-0.4482) (200,-0.4462) (201,-0.4441) (202,-0.4379) (203,-0.4147) (204,-0.3716) (205,-0.3098) (206,-0.2748) (207,-0.448) (208,-0.9623) (209,-0.9611) (210,-0.9603) (211,-0.9591) (212,-0.9678) (213,-0.9676) (214,-0.9594) (215,-0.9586) (216,-0.9629) (217,-0.9579) (218,-0.9565) (219,-0.9542) (220,-0.9507) (221,-0.9496) (222,-0.9483) (223,-0.946) (224,-0.9442) (225,-0.9402) (226,-0.9376) (227,-0.9356) (228,-0.9345) (229,-0.9332) (230,-0.9323) (231,-0.9313) (232,-0.9297) (233,-0.924) (234,-0.9163) (235,-0.9101) (236,-0.9053) (237,-0.8964) (238,-0.8859) (239,-0.8347) (240,-0.7271) (241,-0.6793) (242,-0.6745) (243,-0.6709) (244,-0.6672) (245,-0.6632) (246,-0.6585) (247,-0.6554) (248,-0.6532) (249,-0.6432) (250,-0.6214) (251,-0.5967) (252,-0.5834) (253,-0.5734) (254,-0.6684) (255,-0.9337) (256,-0.9331) (257,-0.9321) (258,-0.9341) (259,-0.9234) (260,-0.8815) (261,-0.7642) (262,-0.7119) (263,-0.935) (264,-0.9188) (265,-0.8963) (266,-0.8878) (267,-0.8851) (268,-0.8834) (269,-0.8828) (270,-0.8818) (271,-0.922) (272,-0.9249) (273,-0.9243) (274,-0.9222) (275,-0.9199) (276,-0.9172) (277,-0.9164) (278,-0.9152) (279,-0.9123) (280,-0.9094) (281,-0.9078) (282,-0.9058) (283,-0.9035) (284,-0.9011) (285,-0.8991) (286,-0.897) (287,-0.8954) (288,-0.8938) (289,-0.8905) (290,-0.8848) (291,-0.8823) (292,-0.8811) (293,-0.8797) (294,-0.8781) (295,-0.8764) (296,-0.8734) (297,-0.8582) (298,-0.8327) (299,-0.7766) (300,-0.6926) (301,-0.6789) (302,-0.6768) (303,-0.6737) (304,-0.6706) (305,-0.6692) (306,-0.6663) (307,-0.6506) (308,-0.626) (309,-0.6085) (310,-0.5903) (311,-0.5866) (312,-0.5855) (313,-0.5848) (314,-0.8286) (315,-0.9096) (316,-0.9088) (317,-0.908) (318,-0.9138) (319,-0.9099) (320,-0.8951) (321,-0.8691) (322,-0.8156) (323,-0.771) (324,-0.7661) (325,-0.7654) (326,-0.7623) (327,-0.7603) (328,-0.7581) (329,-0.7553) (330,-0.7526) (331,-0.7497) (332,-0.7463) (333,-0.7436) (334,-0.7398) (335,-0.7301) (336,-0.7088) (337,-0.6838) (338,-0.6624) (339,-0.6385) (340,-0.7635) (341,-0.8951) (342,-0.8942) (343,-0.8918) (344,-0.8908) (345,-0.8892) (346,-0.8475) (347,-0.7289) (348,-0.6456) (349,-0.6391) (350,-0.6367) (351,-0.6318) (352,-0.6167) (353,-0.5982) (354,-0.5888) (355,-0.58) (356,-0.569) (357,-0.5583) (358,-0.5471) (359,-0.5353) (360,-0.5249) (361,-0.5185) (362,-0.5129) (363,-0.5071) (364,-0.501) (365,-0.4947) (366,-0.4891) (367,-0.4835) (368,-0.4786) (369,-0.4746) (370,-0.4631) (371,-0.4481) (372,-0.4372) (373,-0.4276) (374,-0.415) (375,-0.4051) (376,-0.4034) (377,-0.4015) (378,-0.4) (379,-0.3977) (380,-0.3932) (381,-0.3885) (382,-0.3832) (383,-0.3786) (384,-0.3768) (385,-0.3754) (386,-0.3686) (387,-0.3611) (388,-0.354) (389,-0.3494) (390,-0.3472) (391,-0.3459) (392,-0.3391) (393,-0.3311) (394,-0.3103) (395,-0.281) (396,-0.2387) (397,-0.2228) (398,-0.2082) (399,-0.2003) (400,-0.5635) (401,-0.9144) (402,-0.8814) (403,-0.8433) (404,-0.9034) (405,-0.9052) (406,-0.886) (407,-0.883) (408,-0.8796) (409,-0.9354) (410,-0.9285) (411,-0.9265) (412,-0.9125) (413,-0.8883) (414,-0.8728) (415,-0.8688) (416,-0.8886) (417,-0.9234) (418,-0.9221) (419,-0.9213) (420,-0.9181) (421,-0.9164) (422,-0.9149) (423,-0.9136) (424,-0.9115) (425,-0.9087) (426,-0.9058) (427,-0.9038) (428,-0.9018) (429,-0.8995) (430,-0.8973) (431,-0.8957) (432,-0.8948) (433,-0.8936) (434,-0.8924) (435,-0.886) (436,-0.8792) (437,-0.8727) (438,-0.8662) (439,-0.8594) (440,-0.8527) (441,-0.8452) (442,-0.8388) (443,-0.8352) (444,-0.8328) (445,-0.8298) (446,-0.8259) (447,-0.8201) (448,-0.8164) (449,-0.8092) (450,-0.8011) (451,-0.7921) (452,-0.7817) (453,-0.771) (454,-0.7607) (455,-0.7505) (456,-0.7378) (457,-0.7279) (458,-0.7255) (459,-0.724) (460,-0.7198) (461,-0.7139) (462,-0.7094) (463,-0.6943) (464,-0.6677) (465,-0.638) (466,-0.6132) (467,-0.6059) (468,-0.6024) (469,-0.6003) (470,-0.5989) (471,-0.8223) (472,-0.8963) (473,-0.8957) (474,-0.8969) (475,-0.9014) (476,-0.899) (477,-0.8972) (478,-0.8948) (479,-0.8927) (480,-0.8899) (481,-0.8863) (482,-0.883) (483,-0.88) (484,-0.8774) (485,-0.8738) (486,-0.8578) (487,-0.8306) (488,-0.809) (489,-0.7867) (490,-0.7665) (491,-0.8547) (492,-0.8887) (493,-0.8898) (494,-0.8881) (495,-0.887) (496,-0.8857) (497,-0.8819) (498,-0.8785) (499,-0.8776) (500,-0.8742) (501,-0.8714) (502,-0.8689) (503,-0.8672) (504,-0.8653) (505,-0.8636) (506,-0.8599) (507,-0.8547) (508,-0.8504) (509,-0.849) (510,-0.8477) (511,-0.8443) (512,-0.8363) (513,-0.8331) (514,-0.8323) (515,-0.831) (516,-0.829) (517,-0.8259) (518,-0.8203) (519,-0.8137) (520,-0.8097) (521,-0.8088) (522,-0.8033) (523,-0.7851) (524,-0.7447) (525,-0.69) (526,-0.6656) (527,-0.6612) (528,-0.6587) (529,-0.6548) (530,-0.6513) (531,-0.6488) (532,-0.6475) (533,-0.6466) (534,-0.6379) (535,-0.6222) (536,-0.5967) (537,-0.5825) (538,-0.574) (539,-0.5706) (540,-0.5697) (541,-0.7136) (542,-0.8452) (543,-0.8098) (544,-0.7579) (545,-0.7195) (546,-0.8542) (547,-0.8308) (548,-0.8167) (549,-0.814) (550,-0.846) (551,-0.8565) (552,-0.8555) (553,-0.8585) (554,-0.8588) (555,-0.8574) (556,-0.8455) (557,-0.7525) (558,-0.6973) (559,-0.6954) (560,-0.6934) (561,-0.6913) (562,-0.6894) (563,-0.6877) (564,-0.6858) (565,-0.684) (566,-0.6813) (567,-0.6801) (568,-0.6788) (569,-0.6753) (570,-0.6726) (571,-0.6709) (572,-0.6688) (573,-0.6655) (574,-0.6605) (575,-0.6511) (576,-0.6405) (577,-0.632) (578,-0.6237) (579,-0.6142) (580,-0.6019) (581,-0.592) (582,-0.5905) (583,-0.589) (584,-0.5861) (585,-0.5801) (586,-0.573) (587,-0.5591) (588,-0.543) (589,-0.4879) (590,-0.3763) (591,-0.3239) (592,-0.3154) (593,-0.3026) (594,-0.275) (595,-0.2593) (596,-0.2386) (597,-0.2297) (598,-0.2257) (599,-0.2223) (600,-0.221) (601,-0.2194) (602,-0.218) (603,-0.2152) (604,-0.2115) (605,-0.8617) (606,-0.8407) (607,-0.7775) (608,-0.676) (609,-0.6932) (610,-0.8546) (611,-0.8269) (612,-0.8079) (613,-0.7795) (614,-0.7899) (615,-0.8676) (616,-0.867) (617,-0.8662) (618,-0.8678) (619,-0.8669) (620,-0.8645) (621,-0.8609) (622,-0.8591) (623,-0.8573) (624,-0.8552) (625,-0.8535) (626,-0.8516) (627,-0.85) (628,-0.848) (629,-0.8463) (630,-0.8448) (631,-0.8381) (632,-0.8324) (633,-0.8313) (634,-0.8301) (635,-0.8264) (636,-0.8161) (637,-0.8062) (638,-0.7975) (639,-0.7876) (640,-0.7731) (641,-0.7609) (642,-0.7505) (643,-0.7492) (644,-0.7485) (645,-0.7444) (646,-0.7366) (647,-0.7301) (648,-0.7163) (649,-0.6822) (650,-0.5839) (651,-0.4985) (652,-0.4909) (653,-0.489) (654,-0.4866) (655,-0.4849) (656,-0.4819) (657,-0.4807) (658,-0.4784) (659,-0.4654) (660,-0.4445) (661,-0.4242) (662,-0.4109) (663,-0.4019) (664,-0.6179) (665,-0.8263) (666,-0.7882) (667,-0.6922) (668,-0.6215) (669,-0.6104) (670,-0.5944) 
(671,-0.5657) (672,-0.5548) (673,-0.548) (674,-0.7606) (675,-0.8185) (676,-0.7965) (677,-0.7936) (678,-0.8236) (679,-0.8335) (680,-0.8325) (681,-0.8303) (682,-0.8286) (683,-0.8236) (684,-0.8214) (685,-0.8191) (686,-0.818) (687,-0.8162) (688,-0.8145) (689,-0.8125) (690,-0.8111) (691,-0.8091) (692,-0.8075) (693,-0.8047) (694,-0.8032) (695,-0.8022) (696,-0.7998) (697,-0.7957) (698,-0.7924) (699,-0.7902) (700,-0.7888) (701,-0.7874) (702,-0.7841) (703,-0.7756) (704,-0.7617) (705,-0.7477) (706,-0.733) (707,-0.7229) (708,-0.7119) (709,-0.7065) (710,-0.7011) (711,-0.6951) (712,-0.6934) (713,-0.6902) (714,-0.6852) (715,-0.6802) (716,-0.6745) (717,-0.6735) (718,-0.6667) (719,-0.6531) (720,-0.6077) (721,-0.5529) (722,-0.5351) (723,-0.5322) (724,-0.5266) (725,-0.5109) (726,-0.4856) (727,-0.4707) (728,-0.4381) (729,-0.4299) (730,-0.4282) (731,-0.4263) (732,-0.7968) (733,-0.7726) (734,-0.7189) (735,-0.6656) (736,-0.7963) (737,-0.7723) (738,-0.7469) (739,-0.7217) (740,-0.7325) (741,-0.8001) (742,-0.7992) (743,-0.7987) (744,-0.8012) (745,-0.8005) (746,-0.7984) (747,-0.7972) (748,-0.7948) (749,-0.7924) (750,-0.7207) (751,-0.6158) (752,-0.5338) (753,-0.5221) (754,-0.5169) (755,-0.5148) (756,-0.5128) (757,-0.5104) (758,-0.5079) (759,-0.5058) (760,-0.5038) (761,-0.5015) (762,-0.499) (763,-0.4949) (764,-0.4926) (765,-0.4912) (766,-0.4893) (767,-0.4859) (768,-0.4823) (769,-0.4796) (770,-0.4785) (771,-0.4771) (772,-0.4475) (773,-0.4199) (774,-0.3879) (775,-0.3663) (776,-0.3596) (777,-0.3579) (778,-0.3567) (779,-0.3543) (780,-0.3403) (781,-0.3165) (782,-0.2981) (783,-0.2824) (784,-0.2706) (785,-0.2679) (786,-0.2669) (787,-0.2659) (788,-0.2649) (789,-0.2635) (790,-0.8592) (791,-0.8668) (792,-0.8567) (793,-0.8379) (794,-0.8058) (795,-0.7922) (796,-0.7904) (797,-0.7889) (798,-0.7786) (799,-0.7572) (800,-0.7355) (801,-0.7243) (802,-0.7141) (803,-0.7024) (804,-0.6771) (805,-0.6367) (806,-0.5945) (807,-0.5878) (808,-0.5864) (809,-0.5855) (810,-0.5843) (811,-0.5834) (812,-0.5826) (813,-0.5816) (814,-0.5803) (815,-0.5791) (816,-0.5777) (817,-0.5754) (818,-0.5734) (819,-0.5706) (820,-0.5695) (821,-0.5685) (822,-0.5672) (823,-0.5663) (824,-0.5646) (825,-0.5631) (826,-0.5615) (827,-0.5559) (828,-0.5469) (829,-0.545) (830,-0.5425) (831,-0.5399) (832,-0.5376) (833,-0.5363) (834,-0.5347) (835,-0.5328) (836,-0.5299) (837,-0.5257) (838,-0.5242) (839,-0.5229) (840,-0.5211) (841,-0.5175) (842,-0.5123) (843,-0.5045) (844,-0.4938) (845,-0.49) (846,-0.4867) (847,-0.482) (848,-0.4743) (849,-0.4649) (850,-0.4541) (851,-0.4451) (852,-0.4363) (853,-0.4349) (854,-0.4323) (855,-0.4247) (856,-0.4172) (857,-0.4135) (858,-0.3949) (859,-0.3643) (860,-0.3331) (861,-0.3003) (862,-0.2802) (863,-0.2765) (864,-0.275) (865,-0.2728) (866,-0.6883) (867,-0.826) (868,-0.8245) (869,-0.8262) (870,-0.8039) (871,-0.7513) (872,-0.6976) (873,-0.749) (874,-0.8087) (875,-0.7789) (876,-0.7535) (877,-0.7321) (878,-0.7998) (879,-0.823) (880,-0.8218) (881,-0.8193) (882,-0.8186) (883,-0.8161) (884,-0.8128) (885,-0.811) (886,-0.8091) (887,-0.8063) (888,-0.8035) (889,-0.7996) (890,-0.7928) (891,-0.7882) (892,-0.7827) (893,-0.7786) (894,-0.6946) (895,0.5615) (896,1.6985) (897,1.7373) (898,1.739) (899,1.7403) (900,1.7423) (901,1.7438) (902,1.7513) (903,1.7765) (904,1.848) (905,1.9342) (906,1.9649) (907,1.9695) (908,1.972) (909,1.9809) (910,1.996) (911,2.0252) (912,2.0384) (913,2.0501) (914,2.0555) (915,2.0573) (916,-0.8285) (917,-0.8276) (918,-0.8243) (919,-0.8121) (920,-0.7785) (921,-0.7004) (922,-0.6104) (923,-0.6521) (924,-0.8257) (925,-0.8251) (926,-0.8226) (927,-0.8211) (928,-0.8195) (929,-0.8173) (930,-0.7275) (931,-0.5879) (932,-0.5629) (933,-0.561) (934,-0.5594) (935,-0.5572) (936,-0.5551) (937,-0.5532) (938,-0.5513) (939,-0.5481) (940,-0.546) (941,-0.5448) (942,-0.542) (943,-0.5384) (944,-0.5367) (945,-0.5357) (946,-0.5343) (947,-0.5312) (948,-0.5265) (949,-0.5196) (950,-0.5157) (951,-0.5122) (952,-0.5081) (953,-0.4998) (954,-0.4928) (955,-0.4894) (956,-0.4879) (957,-0.4706) (958,-0.4501) (959,-0.397) (960,-0.2802) (961,-0.2528) (962,-0.2486) (963,-0.2396) (964,-0.2352) (965,-0.2188) (966,-0.1894) (967,-0.1615) (968,-0.1358) (969,-0.1139) (970,-0.1015) (971,-0.0984) (972,-0.0951) (973,-0.0901) (974,-0.0836) (975,-0.0779) (976,-0.0755) (977,-0.0745) (978,-0.0731) (979,-0.0713) (980,-0.0683)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0048) (10,1.0183) (11,1.0318) (12,1.0461) (13,1.0623) (14,1.0799) (15,1.0974) (16,1.114) (17,1.13) (18,1.1456) (19,1.1612) (20,1.1769) (21,1.1923) (22,1.2069) (23,1.2204) (24,1.2328) (25,1.2443) (26,1.2544) (27,1.2623) (28,1.2683) (29,1.2725) (30,1.2748) (31,1.275) (32,1.273) (33,1.2695) (34,1.2652) (35,1.2604) (36,1.2547) (37,1.2464) (38,1.2341) (39,1.2185) (40,1.2025) (41,1.1868) (42,1.171) (43,1.1546) (44,1.1375) (45,1.1192) (46,1.1002) (47,1.0817) (48,1.0644) (49,1.048) (50,1.0327) (51,1.0185) (52,1.0054) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0022) (121,1.0069) (122,1.0091) (123,1.0085) (124,1.0051) (125,1.0004) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0048) (178,1.0336) (179,1.0598) (180,1.0799) (181,1.0958) (182,1.1092) (183,1.1201) (184,1.1273) (185,1.1301) (186,1.1286) (187,1.1235) (188,1.1153) (189,1.1041) (190,1.0899) (191,1.0726) (192,1.0523) (193,1.0293) (194,1.0055) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0102) (351,1.031) (352,1.0505) (353,1.0687) (354,1.0853) (355,1.1002) (356,1.1134) (357,1.1247) (358,1.1341) (359,1.1414) (360,1.1465) (361,1.1493) (362,1.1502) (363,1.1494) (364,1.1474) (365,1.1443) (366,1.1397) (367,1.133) (368,1.1239) (369,1.1122) (370,1.0973) (371,1.0792) (372,1.0584) (373,1.0367) (374,1.0156) (375,1.0008) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0074) (566,1.0259) (567,1.0446) (568,1.0622) (569,1.0779) (570,1.0922) (571,1.1053) (572,1.1166) (573,1.1257) (574,1.1328) (575,1.1377) (576,1.1404) (577,1.1406) (578,1.1387) (579,1.1351) (580,1.1309) (581,1.1256) (582,1.1176) (583,1.1079) (584,1.0983) (585,1.0892) (586,1.0793) (587,1.0681) (588,1.0565) (589,1.0455) (590,1.0353) (591,1.0246) (592,1.0129) (593,1.0018) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0) (609,1.0) (610,1.0) (611,1.0) (612,1.0) (613,1.0) (614,1.0) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.0) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.0) (645,1.0) (646,1.0) (647,1.0) (648,1.0163) (649,1.0614) (650,1.1066) (651,1.1495) (652,1.1886) (653,1.2237) (654,1.2552) (655,1.2833) (656,1.3081) (657,1.3296) (658,1.3479) (659,1.363) (660,1.3746) (661,1.3825) (662,1.3861) (663,1.3849) (664,1.3778) (665,1.3653) (666,1.3502) (667,1.334) (668,1.3153) (669,1.2929) (670,1.2665) (671,1.2368) (672,1.2036) (673,1.1665) (674,1.1256) (675,1.0824) (676,1.0394) (677,1.0039) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0106) (711,1.0424) (712,1.0739) (713,1.104) (714,1.1327) (715,1.1604) (716,1.1869) (717,1.2116) (718,1.2346) (719,1.256) (720,1.2758) (721,1.2935) (722,1.308) (723,1.319) (724,1.3264) (725,1.3306) (726,1.3321) (727,1.3318) (728,1.3301) (729,1.3267) (730,1.321) (731,1.3123) (732,1.3003) (733,1.2866) (734,1.2728) (735,1.2586) (736,1.2435) (737,1.2287) (738,1.2154) (739,1.2033) (740,1.1917) (741,1.1808) (742,1.1715) (743,1.1642) (744,1.1587) (745,1.1548) (746,1.1526) (747,1.1523) (748,1.1542) (749,1.1585) (750,1.1653) (751,1.1735) (752,1.1812) (753,1.1867) (754,1.1897) (755,1.1909) (756,1.1912) (757,1.1915) (758,1.1915) (759,1.1903) (760,1.1881) (761,1.1852) (762,1.1812) (763,1.1755) (764,1.1688) (765,1.1619) (766,1.1548) (767,1.1461) (768,1.135) (769,1.1218) (770,1.1072) (771,1.0914) (772,1.075) (773,1.0579) (774,1.0401) (775,1.0217) (776,1.0041) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0) (783,1.0) (784,1.0) (785,1.0) (786,1.0) (787,1.0) (788,1.0) (789,1.0) (790,1.0) (791,1.0) (792,1.0) (793,1.0023) (794,1.0156) (795,1.0319) (796,1.0498) (797,1.0693) (798,1.0906) (799,1.1135) (800,1.1378) (801,1.1631) (802,1.1892) (803,1.2158) (804,1.243) (805,1.2703) (806,1.2971) (807,1.3231) (808,1.3483) (809,1.3729) (810,1.397) (811,1.4206) (812,1.4439) (813,1.4666) (814,1.4889) (815,1.5114) (816,1.5339) (817,1.5553) (818,1.5751) (819,1.5932) (820,1.6099) (821,1.6252) (822,1.6388) (823,1.6505) (824,1.6604) (825,1.6686) (826,1.6752) (827,1.6803) (828,1.6836) (829,1.6849) (830,1.6841) (831,1.6815) (832,1.6772) (833,1.6714) (834,1.6642) (835,1.6555) (836,1.6456) (837,1.6344) (838,1.6223) (839,1.6093) (840,1.5956) (841,1.5818) (842,1.5679) (843,1.5534) (844,1.5379) (845,1.5212) (846,1.5033) (847,1.4851) (848,1.467) (849,1.4486) (850,1.4292) (851,1.4086) (852,1.3874) (853,1.3663) (854,1.3454) (855,1.3246) (856,1.3039) (857,1.2836) (858,1.2638) (859,1.2442) (860,1.2247) (861,1.205) (862,1.1849) 
(863,1.1642) (864,1.143) (865,1.1214) (866,1.0989) (867,1.0757) (868,1.053) (869,1.0313) (870,1.0119) (871,1.0007) (872,1.0016) (873,1.0165) (874,1.0454) (875,1.0885) (876,1.1459) (877,1.2164) (878,1.2992) (879,1.3953) (880,1.5061) (881,1.6329) (882,1.7766) (883,1.9373) (884,2.1153) (885,2.3108) (886,2.5241) (887,2.7559) (888,3.0064) (889,3.2753) (890,3.5618) (891,3.8576) (892,4.1571) (893,4.4606) (894,4.7642) (895,5.0657) (896,5.3546) (897,5.6187) (898,5.8558) (899,6.0681) (900,6.2554) (901,6.4175) (902,6.5551) (903,6.6683) (904,6.7559) (905,6.8155) (906,6.8453) (907,6.8447) (908,6.8137) (909,6.7517) (910,6.6584) (911,6.5329) (912,6.3745) (913,6.1829) (914,5.9577) (915,5.7005) (916,5.4273) (917,5.149) (918,4.8634) (919,4.579) (920,4.2974) (921,4.0237) (922,3.7626) (923,3.514) (924,3.2769) (925,3.0528) (926,2.8427) (927,2.6465) (928,2.4641) (929,2.2962) (930,2.1436) (931,2.006) (932,1.8813) (933,1.7687) (934,1.6684) (935,1.5812) (936,1.5082) (937,1.4502) (938,1.4074) (939,1.3795) (940,1.3657) (941,1.3578) (942,1.3508) (943,1.346) (944,1.3392) (945,1.3299) (946,1.3182) (947,1.3047) (948,1.2903) (949,1.2746) (950,1.256) (951,1.2338) (952,1.2081) (953,1.1792) (954,1.1473) (955,1.1129) (956,1.0774) (957,1.0433) (958,1.0122) (959,1.0) (960,1.0) (961,1.0) (962,1.0) (963,1.0) (964,1.0) (965,1.0) (966,1.0) (967,1.0) (968,1.0) (969,1.0) (970,1.0) (971,1.0) (972,1.0) (973,1.0) (974,1.0) (975,1.0) (976,1.0) (977,1.0) (978,1.0) (979,1.0) (980,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.0267) (1,1.0266) (2,1.0264) (3,1.0262) (4,1.026) (5,1.0257) (6,1.0254) (7,1.0259) (8,1.03) (9,1.0341) (10,1.0379) (11,1.0414) (12,1.0447) (13,1.0479) (14,1.0508) (15,1.0536) (16,1.0562) (17,1.0588) (18,1.0612) (19,1.0635) (20,1.0657) (21,1.0678) (22,1.0698) (23,1.0717) (24,1.0737) (25,1.0754) (26,1.076) (27,1.0766) (28,1.0772) (29,1.0779) (30,1.0786) (31,1.0794) (32,1.0802) (33,1.081) (34,1.0819) (35,1.0829) (36,1.084) (37,1.0852) (38,1.0865) (39,1.0878) (40,1.0892) (41,1.0904) (42,1.0914) (43,1.0923) (44,1.0935) (45,1.095) (46,1.0964) (47,1.0978) (48,1.0986) (49,1.0997) (50,1.101) (51,1.1024) (52,1.1038) (53,1.1051) (54,1.1064) (55,1.1076) (56,1.1088) (57,1.1095) (58,1.1078) (59,1.1058) (60,1.1039) (61,1.1019) (62,1.0999) (63,1.0978) (64,1.0956) (65,1.0934) (66,1.0911) (67,1.0888) (68,1.0902) (69,1.0939) (70,1.0976) (71,1.1014) (72,1.1052) (73,1.109) (74,1.1127) (75,1.1165) (76,1.1221) (77,1.128) (78,1.134) (79,1.14) (80,1.1459) (81,1.1518) (82,1.1577) (83,1.1635) (84,1.1693) (85,1.175) (86,1.1805) (87,1.186) (88,1.1914) (89,1.1968) (90,1.2021) (91,1.2063) (92,1.2103) (93,1.2144) (94,1.2183) (95,1.222) (96,1.2256) (97,1.2294) (98,1.2335) (99,1.2374) (100,1.2411) (101,1.2449) (102,1.2489) (103,1.2534) (104,1.2583) (105,1.2637) (106,1.2695) (107,1.2756) (108,1.2821) (109,1.2889) (110,1.296) (111,1.3006) (112,1.3037) (113,1.3066) (114,1.3095) (115,1.3124) (116,1.3155) (117,1.3186) (118,1.3181) (119,1.3142) (120,1.3082) (121,1.3022) (122,1.2962) (123,1.29) (124,1.2836) (125,1.2773) (126,1.2708) (127,1.2642) (128,1.2574) (129,1.2505) (130,1.2433) (131,1.2362) (132,1.2293) (133,1.2223) (134,1.2154) (135,1.2086) (136,1.2019) (137,1.1953) (138,1.1888) (139,1.1823) (140,1.1759) (141,1.1706) (142,1.166) (143,1.1615) (144,1.157) (145,1.1525) (146,1.1481) (147,1.1437) (148,1.1395) (149,1.1354) (150,1.1314) (151,1.1274) (152,1.1228) (153,1.1179) (154,1.1123) (155,1.1057) (156,1.0988) (157,1.0916) (158,1.0842) (159,1.0769) (160,1.0697) (161,1.0654) (162,1.0631) (163,1.0608) (164,1.0587) (165,1.0564) (166,1.0539) (167,1.0511) (168,1.0483) (169,1.0465) (170,1.0467) (171,1.0466) (172,1.0463) (173,1.046) (174,1.0458) (175,1.0456) (176,1.0475) (177,1.0532) (178,1.059) (179,1.0648) (180,1.0709) (181,1.0769) (182,1.0826) (183,1.0857) (184,1.0881) (185,1.0903) (186,1.0923) (187,1.0956) (188,1.1011) (189,1.1033) (190,1.1037) (191,1.1041) (192,1.1044) (193,1.1045) (194,1.1045) (195,1.1042) (196,1.104) (197,1.1037) (198,1.1033) (199,1.1028) (200,1.1022) (201,1.1016) (202,1.1011) (203,1.1007) (204,1.1006) (205,1.1011) (206,1.1016) (207,1.1021) (208,1.1024) (209,1.1023) (210,1.1019) (211,1.1009) (212,1.1005) (213,1.1005) (214,1.1005) (215,1.1007) (216,1.101) (217,1.1014) (218,1.1018) (219,1.1022) (220,1.1029) (221,1.1039) (222,1.1051) (223,1.107) (224,1.111) (225,1.1153) (226,1.1175) (227,1.116) (228,1.1147) (229,1.1133) (230,1.1119) (231,1.1105) (232,1.1094) (233,1.1108) (234,1.113) (235,1.1152) (236,1.1175) (237,1.1184) (238,1.1171) (239,1.1189) (240,1.1226) (241,1.1262) (242,1.1276) (243,1.1284) (244,1.1293) (245,1.1301) (246,1.131) (247,1.1316) (248,1.1322) (249,1.1328) (250,1.1334) (251,1.1338) (252,1.1342) (253,1.1345) (254,1.1349) (255,1.1353) (256,1.1356) (257,1.136) (258,1.1364) (259,1.1367) (260,1.1371) (261,1.1375) (262,1.1372) (263,1.1365) (264,1.1358) (265,1.1351) (266,1.1343) (267,1.1336) (268,1.1328) (269,1.1319) (270,1.1309) (271,1.1298) (272,1.1287) (273,1.1275) (274,1.1242) (275,1.1209) (276,1.1175) (277,1.114) (278,1.1106) (279,1.1073) (280,1.1041) (281,1.1015) (282,1.0998) (283,1.0981) (284,1.0963) (285,1.0944) (286,1.0924) (287,1.0903) (288,1.0881) (289,1.0856) (290,1.083) (291,1.0803) (292,1.0799) (293,1.0802) (294,1.0811) (295,1.0824) (296,1.0838) (297,1.0854) (298,1.0869) (299,1.0879) (300,1.0888) (301,1.0897) (302,1.0904) (303,1.091) (304,1.0915) (305,1.092) (306,1.0924) (307,1.0928) (308,1.0933) (309,1.0938) (310,1.0941) (311,1.0943) (312,1.0942) (313,1.0938) (314,1.0936) (315,1.0935) (316,1.0935) (317,1.0936) (318,1.0939) (319,1.0944) (320,1.095) (321,1.0957) (322,1.0968) (323,1.0976) (324,1.0978) (325,1.0979) (326,1.0981) (327,1.0982) (328,1.0983) (329,1.0983) (330,1.0982) (331,1.0975) (332,1.0958) (333,1.0941) (334,1.0924) (335,1.0908) (336,1.0894) (337,1.088) (338,1.0868) (339,1.0858) (340,1.085) (341,1.0843) (342,1.0835) (343,1.0826) (344,1.0812) (345,1.0795) (346,1.0778) (347,1.0759) (348,1.074) (349,1.0727) (350,1.0714) (351,1.0703) (352,1.0695) (353,1.0688) (354,1.0682) (355,1.0676) (356,1.0671) (357,1.0666) (358,1.0661) (359,1.0656) (360,1.0652) (361,1.0649) (362,1.065) (363,1.0653) (364,1.0654) (365,1.0655) (366,1.0655) (367,1.0654) (368,1.0652) (369,1.0672) (370,1.0725) (371,1.0776) (372,1.082) (373,1.0861) (374,1.0906) (375,1.0954) (376,1.1003) (377,1.1054) (378,1.1081) (379,1.1092) (380,1.1103) (381,1.1112) (382,1.112) (383,1.1127) (384,1.1133) (385,1.1139) (386,1.1144) (387,1.1148) (388,1.1152) (389,1.1156) (390,1.1159) (391,1.1162) (392,1.1165) (393,1.1167) (394,1.1169) (395,1.1171) (396,1.1172) (397,1.1175) (398,1.1179) (399,1.1183) (400,1.1188) (401,1.119) (402,1.1183) (403,1.1176) (404,1.1169) (405,1.1161) (406,1.1153) (407,1.1145) (408,1.1137) (409,1.1129) (410,1.1121) (411,1.1114) (412,1.1106) (413,1.1099) (414,1.1093) (415,1.1086) (416,1.108) (417,1.1074) (418,1.1069) (419,1.1043) (420,1.0981) (421,1.092) (422,1.0862) (423,1.0806) (424,1.0751) (425,1.0694) (426,1.0636) (427,1.0576) (428,1.054) (429,1.052) (430,1.05) (431,1.0483) (432,1.0468) (433,1.0455) (434,1.0442) (435,1.043) (436,1.0419) (437,1.0409) (438,1.0401) (439,1.0416) (440,1.0436) (441,1.0457) (442,1.0477) (443,1.0497) (444,1.0517) (445,1.0537) (446,1.0557) (447,1.0577) (448,1.0597) (449,1.0618) (450,1.0639) (451,1.0662) (452,1.0692) (453,1.0723) (454,1.0755) (455,1.0786) (456,1.0801) (457,1.0813) (458,1.0824) (459,1.0836) (460,1.0849) (461,1.0861) (462,1.0873) (463,1.0885) (464,1.0897) (465,1.0909) (466,1.0921) (467,1.0933) (468,1.0944) (469,1.0954) (470,1.0964) (471,1.0974) (472,1.0984) (473,1.0995) (474,1.1005) (475,1.1016) (476,1.1027) (477,1.1039) (478,1.1051) (479,1.1058) (480,1.1057) (481,1.1055) (482,1.1053) (483,1.1051) (484,1.1048) (485,1.1045) (486,1.1042) (487,1.1039) (488,1.1033) (489,1.1006) (490,1.0973) (491,1.0941) (492,1.0909) (493,1.0881) (494,1.0859) (495,1.0837) (496,1.0815) (497,1.0793) (498,1.0771) (499,1.0748) (500,1.0725) (501,1.0702) (502,1.0679) (503,1.0656) (504,1.0633) (505,1.0611) (506,1.0605) (507,1.0603) (508,1.0602) (509,1.0602) (510,1.0625) (511,1.0652) (512,1.0679) (513,1.0704) (514,1.0729) (515,1.0751) (516,1.0774) (517,1.0796) (518,1.0817) (519,1.0839) (520,1.086) (521,1.0882) (522,1.0905) (523,1.0927) (524,1.095) (525,1.0974) (526,1.0998) (527,1.1001) (528,1.099) (529,1.0983) (530,1.0985) (531,1.0987) (532,1.0989) (533,1.0991) (534,1.0993) (535,1.0996) (536,1.0999) (537,1.1001) (538,1.1004) (539,1.1007) (540,1.101) (541,1.1014) (542,1.1017) (543,1.1017) (544,1.1012) (545,1.1007) (546,1.1002) (547,1.0997) (548,1.0992) (549,1.0988) (550,1.0984) (551,1.098) (552,1.0977) (553,1.0973) (554,1.097) (555,1.0966) (556,1.0961) (557,1.0956) (558,1.0951) (559,1.0945) (560,1.0916) (561,1.0883) (562,1.0865) (563,1.0867) (564,1.0868) (565,1.0869) (566,1.0868) (567,1.0868) (568,1.087) (569,1.0872) (570,1.0874) (571,1.0878) (572,1.0882) (573,1.0893) (574,1.0927) (575,1.0959) (576,1.0988) (577,1.1037) (578,1.1097) (579,1.1156) (580,1.1212) (581,1.1266) (582,1.1318) (583,1.1367) (584,1.1412) (585,1.1437) (586,1.1457) (587,1.1474) (588,1.1489) (589,1.1502) (590,1.1514) (591,1.1525) (592,1.1536) (593,1.1544) (594,1.1551) (595,1.1557) (596,1.1562) (597,1.1564) (598,1.1564) (599,1.156) (600,1.1555) (601,1.1548) (602,1.1539) (603,1.153) (604,1.1522) (605,1.1513) (606,1.1504) (607,1.1496) (608,1.1486) (609,1.1477) (610,1.1467) (611,1.1457) (612,1.1434) (613,1.139) (614,1.135) (615,1.1311) (616,1.1274) (617,1.1238) (618,1.1201) (619,1.1169) (620,1.1154) (621,1.114) (622,1.1124) (623,1.1102) (624,1.1056) (625,1.101) (626,1.0966) (627,1.0923) (628,1.0883) (629,1.0844) (630,1.0808) (631,1.0774) (632,1.0743) (633,1.0705) (634,1.0666) (635,1.0661) (636,1.0685) (637,1.0712) (638,1.0744) (639,1.0776) (640,1.0809) (641,1.0843) (642,1.0878) (643,1.0914) (644,1.0951) (645,1.099) (646,1.103) (647,1.1072) (648,1.1104) (649,1.1131) (650,1.1162) (651,1.121) (652,1.125) (653,1.1283) (654,1.1316) (655,1.1349) (656,1.1381) (657,1.1414) (658,1.1437) (659,1.1444) (660,1.1449) (661,1.1455) (662,1.1459) (663,1.1463) (664,1.1467) (665,1.147) (666,1.1471) (667,1.1472) (668,1.1473) (669,1.1467) (670,1.1442) (671,1.1417) (672,1.1394) (673,1.1372) (674,1.1351) (675,1.133) (676,1.131) (677,1.129) (678,1.127) (679,1.1249) (680,1.1228) (681,1.1206) (682,1.1184) (683,1.1171) (684,1.1163) (685,1.1141) (686,1.1095) (687,1.1048) (688,1.1001) (689,1.0955) (690,1.0911) 
(691,1.0868) (692,1.0828) (693,1.0789) (694,1.0751) (695,1.0714) (696,1.0677) (697,1.0641) (698,1.0617) (699,1.0602) (700,1.0588) (701,1.0582) (702,1.0589) (703,1.0604) (704,1.0619) (705,1.0633) (706,1.0648) (707,1.0663) (708,1.0687) (709,1.0729) (710,1.0771) (711,1.0813) (712,1.0856) (713,1.0898) (714,1.0942) (715,1.0986) (716,1.1032) (717,1.1079) (718,1.1127) (719,1.1156) (720,1.1174) (721,1.1191) (722,1.1205) (723,1.1218) (724,1.1231) (725,1.1244) (726,1.1257) (727,1.1269) (728,1.1282) (729,1.1295) (730,1.1309) (731,1.1323) (732,1.1337) (733,1.135) (734,1.1363) (735,1.1377) (736,1.1389) (737,1.1402) (738,1.1415) (739,1.1427) (740,1.1439) (741,1.1448) (742,1.1455) (743,1.146) (744,1.1464) (745,1.1466) (746,1.1467) (747,1.1467) (748,1.1466) (749,1.1465) (750,1.146) (751,1.1433) (752,1.1402) (753,1.137) (754,1.134) (755,1.131) (756,1.1282) (757,1.1256) (758,1.1256) (759,1.1261) (760,1.1266) (761,1.1271) (762,1.1277) (763,1.1283) (764,1.129) (765,1.1296) (766,1.1302) (767,1.1306) (768,1.131) (769,1.1333) (770,1.1369) (771,1.1405) (772,1.1428) (773,1.1424) (774,1.142) (775,1.1416) (776,1.1411) (777,1.1406) (778,1.1401) (779,1.1396) (780,1.1389) (781,1.1382) (782,1.1375) (783,1.1367) (784,1.1357) (785,1.1344) (786,1.1328) (787,1.1312) (788,1.1294) (789,1.1277) (790,1.1257) (791,1.1239) (792,1.1222) (793,1.1205) (794,1.1188) (795,1.1172) (796,1.1157) (797,1.1143) (798,1.1128) (799,1.1114) (800,1.1099) (801,1.1085) (802,1.1071) (803,1.1056) (804,1.104) (805,1.1024) (806,1.1007) (807,1.0988) (808,1.0942) (809,1.0891) (810,1.0841) (811,1.079) (812,1.074) (813,1.0689) (814,1.0638) (815,1.0587) (816,1.0537) (817,1.0488) (818,1.044) (819,1.0392) (820,1.0344) (821,1.0296) (822,1.0263) (823,1.0256) (824,1.025) (825,1.0245) (826,1.0241) (827,1.0238) (828,1.0235) (829,1.0233) (830,1.0232) (831,1.0231) (832,1.0231) (833,1.0232) (834,1.0255) (835,1.0311) (836,1.0369) (837,1.0426) (838,1.0483) (839,1.0539) (840,1.0594) (841,1.0649) (842,1.0705) (843,1.0762) (844,1.082) (845,1.0877) (846,1.0934) (847,1.0991) (848,1.1045) (849,1.1094) (850,1.1139) (851,1.1183) (852,1.1224) (853,1.1262) (854,1.1297) (855,1.1329) (856,1.1357) (857,1.138) (858,1.1399) (859,1.1412) (860,1.1418) (861,1.1419) (862,1.1422) (863,1.1435) (864,1.1457) (865,1.1492) (866,1.2251) (867,1.3461) (868,1.4699) (869,1.5972) (870,1.7322) (871,1.8739) (872,2.0164) (873,2.1555) (874,2.2878) (875,2.4123) (876,2.5289) (877,2.6395) (878,2.7465) (879,2.8538) (880,2.9661) (881,3.0843) (882,3.2101) (883,3.344) (884,3.4824) (885,3.6223) (886,3.7509) (887,3.8214) (888,3.8859) (889,3.9487) (890,4.011) (891,4.0706) (892,4.1298) (893,4.189) (894,4.2495) (895,4.3122) (896,4.3749) (897,4.4377) (898,4.459) (899,4.4558) (900,4.453) (901,4.4504) (902,4.4481) (903,4.446) (904,4.4441) (905,4.4425) (906,4.4411) (907,4.44) (908,4.4393) (909,4.4391) (910,4.4394) (911,4.4401) (912,4.4407) (913,4.4403) (914,4.4389) (915,4.4363) (916,4.3616) (917,4.2417) (918,4.1191) (919,3.9928) (920,3.8585) (921,3.7171) (922,3.5751) (923,3.4365) (924,3.3048) (925,3.1806) (926,3.0642) (927,2.9538) (928,2.8469) (929,2.7397) (930,2.6272) (931,2.5114) (932,2.3919) (933,2.2645) (934,2.1307) (935,1.9923) (936,1.8652) (937,1.7966) (938,1.7339) (939,1.6731) (940,1.613) (941,1.5556) (942,1.4984) (943,1.4413) (944,1.3829) (945,1.3223) (946,1.2618) (947,1.2013) (948,1.1826) (949,1.1889) (950,1.1952) (951,1.2014) (952,1.2077) (953,1.214) (954,1.2204) (955,1.2269) (956,1.2329) (957,1.2364) (958,1.24) (959,1.2437) (960,1.2478) (961,1.252) (962,1.2565) (963,1.2612) (964,1.2661) (965,1.2711) (966,1.2759) (967,1.2809) (968,1.2861) (969,1.2917) (970,1.2981) (971,1.3052) (972,1.3123) (973,1.3198) (974,1.3278) (975,1.3363) (976,1.3455) (977,1.3554) (978,1.366) (979,1.3776) (980,1.3902)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (980, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.0291) (1,1.0284) (2,1.0282) (3,1.0284) (4,1.0287) (5,1.0287) (6,1.0288) (7,1.0289) (8,1.0288) (9,1.0288) (10,1.0288) (11,1.0288) (12,1.0288) (13,1.0287) (14,1.0285) (15,1.0279) (16,1.0242) (17,1.0237) (18,1.0237) (19,1.0237) (20,1.0237) (21,1.0237) (22,1.0237) (23,1.0237) (24,1.0237) (25,1.0237) (26,1.022) (27,1.0213) (28,1.0204) (29,1.0185) (30,1.0166) (31,1.0143) (32,0.8758) (33,0.8325) (34,0.8339) (35,0.8363) (36,0.8367) (37,0.8376) (38,0.8386) (39,0.8386) (40,0.8386) (41,0.8386) (42,0.8386) (43,0.8386) (44,0.8386) (45,0.8386) (46,0.8386) (47,0.8376) (48,0.8352) (49,0.8327) (50,0.8891) (51,0.9444) (52,0.9414) (53,0.939) (54,0.9367) (55,0.934) (56,0.9314) (57,0.929) (58,0.9274) (59,0.9245) (60,0.9191) (61,0.9118) (62,0.9067) (63,0.9056) (64,0.9061) (65,0.9047) (66,0.9242) (67,0.9315) (68,0.9249) (69,0.9031) (70,0.9032) (71,0.903) (72,0.9279) (73,0.9337) (74,0.908) (75,0.9111) (76,0.9094) (77,0.9087) (78,0.915) (79,0.9199) (80,0.9217) (81,0.9234) (82,0.9256) (83,0.9294) (84,0.9313) (85,0.9341) (86,0.9377) (87,0.9414) (88,0.945) (89,0.9486) (90,0.9507) (91,0.9534) (92,1.052) (93,1.3441) (94,1.3468) (95,1.3493) (96,1.3515) (97,1.3531) (98,1.3529) (99,1.3515) (100,1.3512) (101,1.3536) (102,1.3568) (103,1.3596) (104,1.3606) (105,1.3624) (106,1.3624) (107,1.3624) (108,1.3624) (109,1.3624) (110,1.3625) (111,1.3632) (112,1.3643) (113,1.363) (114,1.3609) (115,1.3362) (116,1.2692) (117,1.2727) (118,1.2785) (119,1.2798) (120,1.2798) (121,1.2793) (122,1.2761) (123,1.2722) (124,1.2718) (125,1.2756) (126,1.287) (127,1.3054) (128,1.3223) (129,1.3434) (130,1.3593) (131,1.3759) (132,1.3897) (133,1.4051) (134,1.418) (135,1.2676) (136,0.7847) (137,0.7921) (138,0.7997) (139,0.8053) (140,0.8003) (141,0.7992) (142,0.7954) (143,0.7905) (144,1.0486) (145,1.0503) (146,1.0512) (147,1.0469) (148,1.0386) (149,1.0316) (150,1.0297) (151,1.0254) (152,1.0216) (153,1.0161) (154,1.0086) (155,1.0038) (156,1.0119) (157,1.0146) (158,1.0146) (159,1.019) (160,1.0266) (161,1.0324) (162,1.037) (163,1.039) (164,1.0385) (165,1.0382) (166,1.0405) (167,1.045) (168,1.0516) (169,1.0566) (170,1.0583) (171,1.0571) (172,1.063) (173,1.0663) (174,1.0691) (175,1.0778) (176,1.0721) (177,1.0635) (178,1.0601) (179,1.0289) (180,1.0183) (181,1.0205) (182,1.0252) (183,1.0349) (184,1.0541) (185,1.0782) (186,1.093) (187,1.0935) (188,1.0931) (189,1.0885) (190,1.0749) (191,1.0652) (192,1.0639) (193,1.065) (194,1.0574) (195,1.0495) (196,1.0412) (197,1.0332) (198,1.0263) (199,1.0208) (200,1.0154) (201,0.6886) (202,0.693) (203,0.693) (204,0.693) (205,0.693) (206,0.693) (207,0.7739) (208,0.8626) (209,0.8683) (210,0.8711) (211,0.8683) (212,0.6887) (213,0.7522) (214,0.9427) (215,0.9427) (216,0.9427) (217,0.9449) (218,0.948) (219,0.9513) (220,0.9542) (221,0.9558) (222,0.9566) (223,0.957) (224,0.9568) (225,0.9558) (226,0.9551) (227,0.955) (228,0.955) (229,0.955) (230,0.955) (231,0.9553) (232,0.9559) (233,0.9585) (234,0.9606) (235,0.9607) (236,0.9952) (237,1.0935) (238,1.0928) (239,1.0906) (240,1.0886) (241,1.0854) (242,1.0823) (243,1.0846) (244,1.0886) (245,1.0926) (246,1.0958) (247,1.0988) (248,0.8464) (249,0.7673) (250,0.7673) (251,0.7627) (252,0.7621) (253,0.7624) (254,0.7627) (255,0.7613) (256,0.7599) (257,0.7573) (258,0.7564) (259,0.7564) (260,0.7564) (261,0.7564) (262,0.7564) (263,0.7564) (264,0.7564) (265,0.7552) (266,0.8261) (267,0.902) (268,0.9077) (269,0.909) (270,0.909) (271,0.9214) (272,0.9255) (273,0.9263) (274,0.9291) (275,0.9319) (276,0.9366) (277,0.9366) (278,0.9366) (279,0.9366) (280,0.9366) (281,0.9368) (282,0.9381) (283,0.9401) (284,0.9413) (285,0.9413) (286,0.9413) (287,0.9419) (288,0.9441) (289,0.9451) (290,0.9495) (291,0.951) (292,0.9564) (293,0.9585) (294,0.959) (295,0.9603) (296,0.9625) (297,1.0406) (298,1.0666) (299,1.0655) (300,1.0645) (301,1.0645) (302,1.0655) (303,1.0699) (304,1.0742) (305,1.079) (306,0.8428) (307,0.842) (308,0.8448) (309,0.8488) (310,0.8525) (311,0.8591) (312,0.8658) (313,0.8733) (314,0.8867) (315,0.8948) (316,0.8927) (317,0.891) (318,0.8783) (319,0.8487) (320,0.8442) (321,0.8403) (322,0.8403) (323,0.8763) (324,0.881) (325,0.8872) (326,0.8973) (327,0.9047) (328,0.9087) (329,0.9124) (330,0.9151) (331,0.9156) (332,0.9156) (333,0.9172) (334,0.9203) (335,0.9263) (336,0.9424) (337,0.9605) (338,0.9583) (339,0.9499) (340,0.9499) (341,0.9499) (342,0.9449) (343,0.9387) (344,0.9323) (345,0.9265) (346,0.9739) (347,1.1158) (348,1.0822) (349,1.0717) (350,1.0717) (351,1.0717) (352,1.0717) (353,1.0717) (354,1.0717) (355,1.0717) (356,1.0717) (357,1.0717) (358,1.0716) (359,1.0714) (360,1.0714) (361,1.0714) (362,1.0714) (363,1.0708) (364,1.0701) (365,1.069) (366,1.0684) (367,1.0677) (368,1.067) (369,1.0668) (370,1.0698) (371,1.0728) (372,1.053) (373,1.0531) (374,1.0532) (375,1.0539) (376,1.0572) (377,1.0584) (378,1.0591) (379,1.0591) (380,1.0587) (381,1.0586) (382,1.0585) (383,1.058) (384,1.0574) (385,1.0564) (386,1.0555) (387,1.0542) (388,1.0527) (389,1.0512) (390,1.0503) (391,1.0499) (392,1.0492) (393,1.0483) (394,0.6583) (395,0.6676) (396,0.6762) (397,0.688) (398,0.6975) (399,0.6911) (400,0.688) (401,0.676) (402,0.7195) (403,0.8726) (404,0.8726) (405,0.8761) (406,0.888) (407,0.8928) (408,0.8962) (409,0.899) (410,0.9014) (411,0.9053) (412,0.9083) (413,0.9115) (414,0.9136) (415,0.9157) (416,0.9176) (417,0.9199) (418,0.922) (419,0.922) (420,0.922) (421,0.922) (422,0.924) (423,0.9253) (424,0.9258) (425,0.9257) (426,0.9632) (427,0.9769) (428,0.9782) (429,0.9796) (430,0.9805) (431,0.9812) (432,0.9814) (433,0.9819) (434,0.9819) (435,0.9819) (436,0.9819) (437,0.9819) (438,0.9819) (439,0.9815) (440,0.9811) (441,0.9809) (442,0.9936) (443,1.0283) (444,1.0282) (445,1.0278) (446,1.0277) (447,1.0276) (448,1.0278) (449,1.0273) (450,1.0265) (451,1.0255) (452,1.0254) (453,1.0268) (454,1.0292) (455,1.0319) (456,1.034) (457,1.0365) (458,1.0383) (459,1.0398) (460,1.0409) (461,1.0423) (462,1.0438) (463,0.9304) (464,0.8118) (465,0.8126) (466,0.8164) (467,0.8194) (468,0.8217) (469,0.8213) (470,0.823) (471,0.823) (472,0.822) (473,0.822) (474,0.822) (475,0.822) (476,0.822) (477,0.8218) (478,0.8213) (479,0.8187) (480,0.8703) (481,0.9235) (482,0.9229) (483,0.9222) (484,0.9208) (485,0.9212) (486,0.9221) (487,0.9219) (488,0.9216) (489,0.9206) (490,0.9206) (491,0.9216) (492,0.9216) (493,0.9216) (494,0.9216) (495,0.9219) (496,0.9217) (497,0.9203) (498,0.9193) (499,0.9185) (500,0.9177) (501,0.917) (502,0.9161) (503,0.916) (504,0.9745) (505,0.9745) (506,0.9745) (507,0.9745) (508,0.9745) (509,0.9745) (510,0.9747) (511,0.975) (512,0.9752) (513,0.9753) (514,0.9751) (515,0.9752) (516,0.9758) (517,0.977) (518,1.0676) (519,1.0676) (520,1.0676) (521,1.0674) (522,1.067) (523,1.0663) (524,1.0652) (525,1.0632) (526,1.0625) (527,1.0625) (528,1.0632) (529,1.0649) (530,1.0663) (531,1.0678) (532,1.0696) (533,1.0708) (534,0.9264) (535,0.7823) (536,0.7874) (537,0.7923) (538,0.7972) (539,0.8051) (540,0.8088) (541,0.8106) (542,0.8126) (543,0.8146) (544,0.8146) (545,0.812) (546,0.8106) (547,0.8093) (548,0.8077) (549,0.7999) (550,0.7953) (551,0.8478) (552,1.0296) (553,1.0296) (554,1.0306) (555,1.0341) (556,1.036) (557,1.0361) (558,1.0361) (559,1.0383) (560,1.039) (561,1.039) (562,1.039) (563,1.0397) (564,1.0407) (565,1.0407) (566,1.0409) (567,1.041) (568,1.041) (569,1.0412) (570,1.0418) (571,1.0423) (572,1.0429) (573,1.0441) (574,1.0451) (575,1.0452) (576,1.0452) (577,1.0453) (578,1.0453) (579,1.0453) (580,1.0442) (581,1.0428) (582,1.045) (583,1.0473) (584,1.0479) (585,1.0504) (586,1.0549) (587,1.2209) (588,1.2114) (589,1.1972) (590,1.1913) (591,1.1883) (592,1.1898) (593,1.1943) (594,1.1987) (595,1.2039) (596,1.2106) (597,1.2136) (598,0.7743) (599,0.6326) (600,0.6438) (601,0.655) (602,0.6648) (603,0.6753) (604,0.6822) (605,0.6919) (606,0.7011) (607,0.7112) (608,0.7295) (609,0.7947) (610,0.8634) (611,0.8663) (612,0.8835) (613,0.8921) (614,0.8973) (615,0.9019) (616,0.9044) (617,0.9158) (618,0.92) (619,0.9271) (620,0.9328) (621,0.9397) (622,0.9502) (623,0.971) (624,0.9806) (625,0.9879) (626,0.9937) (627,0.9991) (628,1.001) (629,1.0011) (630,1.0004) (631,1.0004) (632,1.0004) (633,1.0004) (634,1.0004) (635,1.0006) (636,1.0011) (637,1.0011) (638,1.0015) (639,1.0021) (640,1.0042) (641,1.0066) (642,1.008) (643,1.0093) (644,1.1035) (645,1.1346) (646,1.1346) (647,1.1346) (648,1.1325) (649,1.1317) (650,1.1317) (651,1.1291) (652,1.1282) (653,1.13) (654,1.1325) (655,1.1351) (656,1.1366) (657,1.0872) (658,0.9348) (659,0.9348) (660,0.7408) (661,0.7382) (662,0.7324) (663,0.7311) (664,0.7364) (665,0.7324) (666,0.7324) (667,0.7364) (668,0.7364) (669,0.7364) (670,0.7364) (671,0.7364) (672,0.7573) (673,0.836) (674,0.836) (675,0.7855) (676,0.7566) (677,0.8332) (678,0.8329) (679,0.8346) (680,0.8367) 
(681,0.8371) (682,0.8373) (683,0.9649) (684,0.9687) (685,0.9725) (686,0.9744) (687,0.9775) (688,0.9799) (689,0.9825) (690,0.9848) (691,0.9873) (692,0.9898) (693,0.9928) (694,0.9966) (695,1.0032) (696,1.0149) (697,1.0238) (698,1.0277) (699,1.0287) (700,1.0287) (701,1.028) (702,1.0277) (703,1.0277) (704,1.0277) (705,1.0269) (706,1.0269) (707,1.0269) (708,1.0273) (709,1.0277) (710,1.0282) (711,1.0299) (712,1.0319) (713,1.0352) (714,1.0411) (715,1.0499) (716,1.0613) (717,1.0681) (718,1.0725) (719,1.0757) (720,1.0785) (721,1.0813) (722,1.0844) (723,1.0879) (724,1.0901) (725,0.9224) (726,0.7576) (727,0.7581) (728,0.759) (729,0.7617) (730,0.7653) (731,0.7637) (732,0.7618) (733,0.7597) (734,0.759) (735,0.7611) (736,0.7625) (737,0.7644) (738,0.7644) (739,0.7631) (740,0.7592) (741,0.7554) (742,0.7488) (743,0.8334) (744,1.0905) (745,1.0905) (746,1.0905) (747,1.0907) (748,1.0913) (749,1.093) (750,1.0934) (751,1.0924) (752,1.0914) (753,1.0925) (754,1.0947) (755,1.0967) (756,1.0962) (757,1.0951) (758,1.0941) (759,1.0931) (760,1.0934) (761,1.0942) (762,1.0945) (763,1.0957) (764,1.1041) (765,1.1035) (766,1.096) (767,1.097) (768,1.0939) (769,1.0885) (770,1.0849) (771,1.0836) (772,1.0823) (773,1.0822) (774,1.0805) (775,1.0805) (776,1.0819) (777,1.0842) (778,1.0865) (779,1.0888) (780,1.0918) (781,1.095) (782,0.9122) (783,0.733) (784,0.7353) (785,0.7353) (786,0.7353) (787,0.7321) (788,0.7308) (789,0.7304) (790,0.7304) (791,0.7304) (792,0.7308) (793,0.7311) (794,0.7311) (795,0.7289) (796,0.723) (797,1.0741) (798,1.0732) (799,1.0717) (800,1.0699) (801,1.0689) (802,1.0659) (803,1.0659) (804,1.0643) (805,1.0619) (806,1.0598) (807,1.0582) (808,1.0499) (809,1.0328) (810,1.0195) (811,1.0117) (812,1.009) (813,1.0092) (814,1.0099) (815,1.0097) (816,1.0093) (817,1.0091) (818,1.0088) (819,1.0087) (820,1.0089) (821,1.0091) (822,1.0094) (823,1.0097) (824,1.0097) (825,1.0097) (826,1.0097) (827,1.0097) (828,1.0097) (829,1.0097) (830,1.0095) (831,1.0098) (832,1.0101) (833,1.0106) (834,1.0111) (835,1.0117) (836,1.0125) (837,1.0133) (838,1.0146) (839,1.0162) (840,1.0188) (841,1.022) (842,1.0259) (843,1.0279) (844,1.0303) (845,1.033) (846,1.0352) (847,1.0382) (848,1.0413) (849,1.0444) (850,1.0476) (851,1.0505) (852,1.0523) (853,1.0544) (854,1.056) (855,1.0574) (856,1.0593) (857,1.0604) (858,1.0635) (859,0.6899) (860,0.6939) (861,0.6994) (862,0.7046) (863,0.7097) (864,0.7148) (865,0.714) (866,0.7121) (867,0.7068) (868,0.7048) (869,0.7045) (870,0.7045) (871,0.7054) (872,0.7143) (873,0.7359) (874,0.7581) (875,0.7709) (876,0.7786) (877,0.796) (878,0.8071) (879,0.8239) (880,0.8421) (881,0.865) (882,0.8877) (883,0.9148) (884,0.9457) (885,0.9762) (886,1.0138) (887,1.0558) (888,1.0873) (889,1.1906) (890,2.63) (891,7.0364) (892,7.1608) (893,7.3119) (894,7.5949) (895,8.0454) (896,8.1867) (897,8.0794) (898,7.8051) (899,7.4152) (900,7.0204) (901,6.6734) (902,6.4493) (903,6.3662) (904,6.5638) (905,6.8459) (906,7.202) (907,7.6033) (908,7.9736) (909,8.2273) (910,8.4317) (911,5.5583) (912,4.5734) (913,4.4307) (914,4.4307) (915,4.2976) (916,4.2533) (917,4.2533) (918,4.2533) (919,4.4307) (920,4.4307) (921,4.4307) (922,3.5955) (923,1.0918) (924,1.0977) (925,1.0977) (926,1.0977) (927,1.0977) (928,1.0957) (929,1.0899) (930,1.0832) (931,1.0752) (932,1.0684) (933,1.064) (934,1.062) (935,1.056) (936,1.056) (937,1.0547) (938,1.0552) (939,1.056) (940,1.0766) (941,1.0831) (942,1.0828) (943,1.0817) (944,1.0764) (945,1.0439) (946,1.0602) (947,1.0653) (948,1.0672) (949,1.0644) (950,1.0616) (951,1.0616) (952,1.0616) (953,1.0543) (954,1.0527) (955,1.0521) (956,1.38) (957,1.38) (958,1.3844) (959,1.3844) (960,1.3844) (961,1.3863) (962,1.3882) (963,1.389) (964,1.3916) (965,1.3916) (966,1.3939) (967,1.3962) (968,1.399) (969,1.4015) (970,1.404) (971,1.4059) (972,1.4077) (973,1.409) (974,1.4096) (975,1.4106) (976,1.4113) (977,1.4118) (978,1.4119) (979,1.4118) (980,1.4148)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.0291) (1,1.0282) (2,1.0268) (3,1.0267) (4,1.0267) (5,1.0268) (6,1.0257) (7,1.0187) (8,1.013) (9,1.0128) (10,1.0128) (11,1.0128) (12,1.0128) (13,1.0128) (14,1.0129) (15,1.0128) (16,0.9823) (17,0.9522) (18,0.94) (19,0.9348) (20,0.9285) (21,0.9264) (22,0.9212) (23,0.8848) (24,0.8666) (25,0.8556) (26,0.8404) (27,0.8126) (28,0.8111) (29,0.8111) (30,0.8095) (31,0.802) (32,0.801) (33,0.801) (34,0.801) (35,0.801) (36,0.801) (37,0.801) (38,0.801) (39,0.801) (40,0.801) (41,0.801) (42,0.801) (43,0.801) (44,0.801) (45,0.801) (46,0.801) (47,0.801) (48,0.801) (49,0.801) (50,0.801) (51,0.801) (52,0.8034) (53,0.8034) (54,0.8034) (55,0.8064) (56,0.8343) (57,0.8388) (58,0.8399) (59,0.8454) (60,0.8496) (61,0.8873) (62,0.8898) (63,0.8889) (64,0.8888) (65,0.8888) (66,0.8888) (67,0.8888) (68,0.8888) (69,0.8888) (70,0.8888) (71,0.8888) (72,0.8888) (73,0.8888) (74,0.8888) (75,0.8888) (76,0.8888) (77,0.8888) (78,0.8888) (79,0.8888) (80,0.8888) (81,0.8888) (82,0.8888) (83,0.8889) (84,0.8889) (85,0.8889) (86,0.8892) (87,0.9063) (88,0.9147) (89,0.9189) (90,0.9202) (91,0.9202) (92,0.9202) (93,0.9202) (94,0.9202) (95,0.9202) (96,0.9202) (97,0.9202) (98,0.9238) (99,0.9583) (100,0.9976) (101,1.0484) (102,1.1057) (103,1.1487) (104,1.1892) (105,1.2349) (106,1.2506) (107,1.2527) (108,1.2527) (109,1.2527) (110,1.2527) (111,1.2527) (112,1.2527) (113,1.2527) (114,1.2527) (115,1.2527) (116,1.2527) (117,1.2527) (118,1.2527) (119,1.2527) (120,1.2527) (121,1.2527) (122,1.2506) (123,1.2355) (124,1.1645) (125,1.0352) (126,0.9375) (127,0.8167) (128,0.7828) (129,0.7487) (130,0.6845) (131,0.6661) (132,0.6661) (133,0.6661) (134,0.6661) (135,0.6661) (136,0.6661) (137,0.6661) (138,0.6661) (139,0.6661) (140,0.6661) (141,0.6661) (142,0.6661) (143,0.6661) (144,0.6661) (145,0.6661) (146,0.6661) (147,0.6661) (148,0.6661) (149,0.6661) (150,0.6661) (151,0.6661) (152,0.6661) (153,0.6661) (154,0.6699) (155,0.7341) (156,0.7706) (157,0.7996) (158,0.8002) (159,0.8498) (160,0.9136) (161,0.9223) (162,0.9225) (163,0.9225) (164,0.9225) (165,0.9225) (166,0.9225) (167,0.9225) (168,0.9225) (169,0.9225) (170,0.9225) (171,0.9225) (172,0.9225) (173,0.9225) (174,0.9225) (175,0.9225) (176,0.9244) (177,0.937) (178,0.9762) (179,1.0046) (180,1.0077) (181,1.012) (182,1.013) (183,1.0132) (184,1.0132) (185,1.0038) (186,0.9498) (187,0.9242) (188,0.8889) (189,0.863) (190,0.8137) (191,0.7783) (192,0.7226) (193,0.703) (194,0.6821) (195,0.6487) (196,0.6185) (197,0.618) (198,0.618) (199,0.618) (200,0.618) (201,0.618) (202,0.618) (203,0.618) (204,0.618) (205,0.618) (206,0.618) (207,0.618) (208,0.618) (209,0.618) (210,0.618) (211,0.618) (212,0.618) (213,0.618) (214,0.618) (215,0.618) (216,0.618) (217,0.618) (218,0.618) (219,0.618) (220,0.6358) (221,0.6579) (222,0.6699) (223,0.6699) (224,0.6998) (225,0.8104) (226,0.8394) (227,0.8433) (228,0.8564) (229,0.8786) (230,0.9286) (231,0.9442) (232,0.9444) (233,0.9447) (234,0.9488) (235,0.9495) (236,0.9235) (237,0.8966) (238,0.8883) (239,0.8729) (240,0.8557) (241,0.8006) (242,0.757) (243,0.727) (244,0.727) (245,0.727) (246,0.7269) (247,0.7232) (248,0.7225) (249,0.7225) (250,0.7225) (251,0.7225) (252,0.7225) (253,0.7225) (254,0.7225) (255,0.7225) (256,0.7225) (257,0.7225) (258,0.7225) (259,0.7225) (260,0.7225) (261,0.7225) (262,0.7225) (263,0.7225) (264,0.7225) (265,0.7225) (266,0.7225) (267,0.7253) (268,0.7291) (269,0.7291) (270,0.7291) (271,0.7365) (272,0.7527) (273,0.7564) (274,0.7564) (275,0.7615) (276,0.7788) (277,0.8329) (278,0.851) (279,0.8592) (280,0.8636) (281,0.8761) (282,0.8784) (283,0.8784) (284,0.8784) (285,0.88) (286,0.9104) (287,0.9276) (288,0.928) (289,0.9283) (290,0.929) (291,0.9295) (292,0.9309) (293,0.9373) (294,0.9432) (295,0.9373) (296,0.9052) (297,0.8926) (298,0.8755) (299,0.838) (300,0.8295) (301,0.8173) (302,0.8016) (303,0.7963) (304,0.7963) (305,0.7963) (306,0.7963) (307,0.7963) (308,0.7963) (309,0.7963) (310,0.7963) (311,0.7963) (312,0.7963) (313,0.7963) (314,0.7963) (315,0.7963) (316,0.7963) (317,0.7963) (318,0.7963) (319,0.7963) (320,0.7963) (321,0.7963) (322,0.7963) (323,0.7963) (324,0.7963) (325,0.7963) (326,0.8076) (327,0.8305) (328,0.8376) (329,0.8425) (330,0.8425) (331,0.8542) (332,0.8631) (333,0.8661) (334,0.8661) (335,0.8661) (336,0.8661) (337,0.8661) (338,0.8661) (339,0.8661) (340,0.8661) (341,0.8661) (342,0.8661) (343,0.8661) (344,0.8661) (345,0.8661) (346,0.8661) (347,0.8661) (348,0.8806) (349,0.915) (350,0.9205) (351,0.9222) (352,0.9274) (353,0.9566) (354,0.9776) (355,0.9819) (356,0.9835) (357,1.0074) (358,1.0425) (359,1.0476) (360,1.0487) (361,1.0487) (362,1.054) (363,1.0583) (364,1.0573) (365,1.0555) (366,1.0538) (367,1.0528) (368,1.0521) (369,1.0515) (370,1.0509) (371,1.0494) (372,1.0492) (373,1.0492) (374,1.0492) (375,1.0492) (376,1.0492) (377,1.049) (378,1.0261) (379,0.9818) (380,0.9412) (381,0.9138) (382,0.858) (383,0.7978) (384,0.7541) (385,0.6971) (386,0.6754) (387,0.648) (388,0.5887) (389,0.5679) (390,0.5679) (391,0.5679) (392,0.5679) (393,0.5679) (394,0.5679) (395,0.5679) (396,0.5679) (397,0.5679) (398,0.5679) (399,0.5679) (400,0.5679) (401,0.5679) (402,0.5679) (403,0.5679) (404,0.5679) (405,0.5679) (406,0.5679) (407,0.5679) (408,0.5679) (409,0.5679) (410,0.5679) (411,0.5679) (412,0.5722) (413,0.6045) (414,0.6303) (415,0.639) (416,0.639) (417,0.6962) (418,0.77) (419,0.7852) (420,0.7898) (421,0.8166) (422,0.8559) (423,0.8878) (424,0.8922) (425,0.8937) (426,0.8957) (427,0.9028) (428,0.9072) (429,0.9097) (430,0.91) (431,0.9163) (432,0.9225) (433,0.9271) (434,0.9282) (435,0.9282) (436,0.9282) (437,0.9282) (438,0.9299) (439,0.9432) (440,0.9612) (441,0.9665) (442,0.9694) (443,0.972) (444,0.9743) (445,0.9769) (446,0.9796) (447,0.9821) (448,0.9837) (449,0.9815) (450,0.9591) (451,0.9331) (452,0.9208) (453,0.8916) (454,0.8778) (455,0.8589) (456,0.83) (457,0.8231) (458,0.8145) (459,0.79) (460,0.7784) (461,0.7784) (462,0.7784) (463,0.7784) (464,0.7781) (465,0.7781) (466,0.7781) (467,0.7781) (468,0.7781) (469,0.7781) (470,0.7781) (471,0.7781) (472,0.7781) (473,0.7781) (474,0.7781) (475,0.7781) (476,0.7781) (477,0.7781) (478,0.7781) (479,0.7781) (480,0.7781) (481,0.7781) (482,0.7781) (483,0.7788) (484,0.784) (485,0.7916) (486,0.7929) (487,0.7929) (488,0.8104) (489,0.8264) (490,0.8293) (491,0.8293) (492,0.8293) (493,0.8489) (494,0.8882) (495,0.9061) (496,0.9087) (497,0.9087) (498,0.9087) (499,0.9087) (500,0.9087) (501,0.9087) (502,0.9087) (503,0.9087) (504,0.9087) (505,0.9088) (506,0.9088) (507,0.9088) (508,0.9091) (509,0.912) (510,0.9122) (511,0.9122) (512,0.9122) (513,0.9172) (514,0.9425) (515,0.9661) (516,0.9687) (517,0.97) (518,0.9718) (519,0.9734) (520,0.9686) (521,0.9543) (522,0.9461) (523,0.9333) (524,0.8919) (525,0.8687) (526,0.8259) (527,0.8136) (528,0.8019) (529,0.7797) (530,0.7522) (531,0.7501) (532,0.7501) (533,0.7459) (534,0.7392) (535,0.7389) (536,0.7389) (537,0.7389) (538,0.7389) (539,0.7389) (540,0.7389) (541,0.7389) (542,0.7389) (543,0.7389) (544,0.7389) (545,0.7389) (546,0.7389) (547,0.7389) (548,0.7389) (549,0.7389) (550,0.7389) (551,0.7389) (552,0.7389) (553,0.7389) (554,0.7395) (555,0.741) (556,0.741) (557,0.741) (558,0.7743) (559,0.8285) (560,0.8397) (561,0.8401) (562,0.8414) (563,0.876) (564,0.9435) (565,0.988) (566,0.9924) (567,0.9928) (568,1.0089) (569,1.0245) (570,1.0287) (571,1.0292) (572,1.0292) (573,1.0292) (574,1.0292) (575,1.0292) (576,1.0292) (577,1.0292) (578,1.0292) (579,1.0292) (580,1.0292) (581,1.0292) (582,1.0294) (583,1.031) (584,1.0271) (585,0.9812) (586,0.9615) (587,0.8938) (588,0.8227) (589,0.7512) (590,0.698) (591,0.6735) (592,0.6111) (593,0.5637) (594,0.5473) (595,0.5473) (596,0.5473) (597,0.5468) (598,0.5462) (599,0.5462) (600,0.5462) (601,0.5462) (602,0.5462) (603,0.5462) (604,0.5462) (605,0.5462) (606,0.5462) (607,0.5462) (608,0.5462) (609,0.5462) (610,0.5462) (611,0.5462) (612,0.5462) (613,0.5462) (614,0.5462) (615,0.5462) (616,0.5462) (617,0.5476) (618,0.5616) (619,0.5753) (620,0.5753) (621,0.583) (622,0.6837) (623,0.7355) (624,0.7431) (625,0.747) (626,0.7586) (627,0.8293) (628,0.8499) (629,0.8567) (630,0.863) (631,0.8632) (632,0.8766) (633,0.9138) (634,0.9231) (635,0.9237) (636,0.9239) (637,0.9347) (638,0.9646) (639,0.9735) (640,0.979) (641,0.9863) (642,0.9924) (643,0.9909) (644,0.9618) (645,0.9492) (646,0.9364) (647,0.9307) (648,0.9265) (649,0.9211) (650,0.9075) (651,0.8824) (652,0.7756) (653,0.7285) (654,0.7281) (655,0.7281) (656,0.7205) (657,0.7103) (658,0.7007) (659,0.7007) (660,0.7007) (661,0.6985) (662,0.6929) (663,0.6904) (664,0.6904) (665,0.6904) (666,0.6904) (667,0.6904) (668,0.6904) (669,0.6904) (670,0.6904) (671,0.6904) (672,0.6904) (673,0.6904) (674,0.6904) (675,0.6904) 
(676,0.6904) (677,0.6904) (678,0.6904) (679,0.6904) (680,0.6904) (681,0.6904) (682,0.6972) (683,0.6989) (684,0.6989) (685,0.6989) (686,0.7272) (687,0.8039) (688,0.8136) (689,0.8221) (690,0.8222) (691,0.8231) (692,0.8332) (693,0.8369) (694,0.837) (695,0.8372) (696,0.8653) (697,0.914) (698,0.9501) (699,0.9529) (700,0.9543) (701,0.9641) (702,0.9731) (703,0.9747) (704,0.9774) (705,0.981) (706,0.9855) (707,0.991) (708,0.9977) (709,1.0027) (710,1.0015) (711,0.9791) (712,0.9636) (713,0.9454) (714,0.8935) (715,0.8752) (716,0.843) (717,0.8215) (718,0.8117) (719,0.7914) (720,0.7444) (721,0.7219) (722,0.7219) (723,0.7202) (724,0.7109) (725,0.7013) (726,0.7013) (727,0.7013) (728,0.7013) (729,0.7013) (730,0.7013) (731,0.7013) (732,0.7013) (733,0.7013) (734,0.7013) (735,0.7013) (736,0.7013) (737,0.7013) (738,0.7013) (739,0.7013) (740,0.7013) (741,0.7013) (742,0.7013) (743,0.7013) (744,0.7013) (745,0.7013) (746,0.7013) (747,0.7013) (748,0.7041) (749,0.7526) (750,0.7626) (751,0.7655) (752,0.7733) (753,0.8307) (754,0.9243) (755,0.986) (756,1.0159) (757,1.0175) (758,1.0386) (759,1.0456) (760,1.0476) (761,1.0476) (762,1.0476) (763,1.0476) (764,1.0476) (765,1.0476) (766,1.0472) (767,1.0427) (768,0.9789) (769,0.9415) (770,0.8911) (771,0.8673) (772,0.8252) (773,0.7927) (774,0.7415) (775,0.7051) (776,0.6887) (777,0.6703) (778,0.6505) (779,0.6502) (780,0.6502) (781,0.6502) (782,0.6502) (783,0.6502) (784,0.6502) (785,0.6502) (786,0.6502) (787,0.6502) (788,0.6502) (789,0.6502) (790,0.6502) (791,0.6502) (792,0.6502) (793,0.6502) (794,0.6502) (795,0.6502) (796,0.6502) (797,0.6502) (798,0.6502) (799,0.6502) (800,0.6502) (801,0.6502) (802,0.6846) (803,0.7248) (804,0.7454) (805,0.7503) (806,0.7625) (807,0.8682) (808,0.9207) (809,0.9401) (810,0.962) (811,0.9883) (812,1.0029) (813,1.0033) (814,1.0033) (815,1.0033) (816,1.0033) (817,1.0033) (818,1.0033) (819,1.0033) (820,1.0033) (821,1.0033) (822,1.0033) (823,1.0033) (824,1.0033) (825,1.0033) (826,1.0033) (827,1.0033) (828,1.0033) (829,1.0033) (830,1.0033) (831,1.0039) (832,1.0049) (833,1.0056) (834,1.0068) (835,1.0078) (836,1.0083) (837,1.0095) (838,1.0105) (839,1.0108) (840,1.0109) (841,1.0109) (842,1.011) (843,1.0114) (844,0.992) (845,0.9579) (846,0.9143) (847,0.8938) (848,0.8493) (849,0.822) (850,0.7947) (851,0.7316) (852,0.7145) (853,0.6928) (854,0.6584) (855,0.6452) (856,0.6452) (857,0.6452) (858,0.6448) (859,0.6437) (860,0.6437) (861,0.6437) (862,0.6437) (863,0.6437) (864,0.6437) (865,0.6437) (866,0.6437) (867,0.6437) (868,0.6437) (869,0.6437) (870,0.6437) (871,0.6437) (872,0.6437) (873,0.6437) (874,0.6437) (875,0.6437) (876,0.6437) (877,0.6437) (878,0.6441) (879,0.6498) (880,0.6589) (881,0.6592) (882,0.6592) (883,0.7123) (884,0.7447) (885,0.7553) (886,0.7672) (887,0.7974) (888,0.8231) (889,0.8688) (890,0.8897) (891,0.9085) (892,0.9222) (893,0.9255) (894,0.9494) (895,1.1499) (896,1.688) (897,2.3638) (898,3.0146) (899,3.6191) (900,4.1281) (901,4.6234) (902,4.9966) (903,5.0378) (904,4.925) (905,4.7663) (906,4.7299) (907,4.6614) (908,4.2249) (909,3.8063) (910,3.7153) (911,3.6546) (912,3.2754) (913,2.922) (914,2.6728) (915,2.4216) (916,1.8757) (917,1.0545) (918,1.0445) (919,1.0445) (920,1.0445) (921,1.0349) (922,1.0244) (923,1.0242) (924,1.0242) (925,1.0242) (926,1.0242) (927,1.0242) (928,1.0242) (929,1.0242) (930,1.0242) (931,1.0211) (932,1.0175) (933,1.0174) (934,1.0174) (935,1.0174) (936,1.0174) (937,1.0174) (938,1.0174) (939,1.0174) (940,1.0174) (941,1.0174) (942,1.0174) (943,1.0174) (944,1.0174) (945,1.0174) (946,1.0174) (947,1.0177) (948,1.0177) (949,1.0177) (950,1.0177) (951,1.0177) (952,1.0177) (953,1.0177) (954,1.0177) (955,1.0177) (956,1.018) (957,1.0195) (958,1.022) (959,1.0276) (960,1.0421) (961,1.0653) (962,1.0928) (963,1.1167) (964,1.1381) (965,1.154) (966,1.1689) (967,1.193) (968,1.2215) (969,1.2517) (970,1.2829) (971,1.3136) (972,1.3375) (973,1.3581) (974,1.3749) (975,1.3906) (976,1.4028) (977,1.4066) (978,1.4104) (979,1.4109) (980,1.413)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.0291) (1,1.029) (2,1.0289) (3,1.0294) (4,1.0307) (5,1.0317) (6,1.0319) (7,1.0318) (8,1.0317) (9,1.0316) (10,1.0315) (11,1.0315) (12,1.0314) (13,1.0316) (14,1.0408) (15,1.0538) (16,1.0517) (17,1.0485) (18,1.0453) (19,1.0421) (20,1.0389) (21,1.0372) (22,1.0364) (23,1.0356) (24,1.0348) (25,1.0341) (26,1.0339) (27,1.0339) (28,1.0339) (29,1.0339) (30,1.0339) (31,1.0339) (32,1.0339) (33,1.0339) (34,1.0339) (35,1.0339) (36,1.0339) (37,1.0339) (38,1.0278) (39,0.9846) (40,0.9857) (41,0.9914) (42,0.9914) (43,0.9914) (44,0.9914) (45,0.9914) (46,0.9914) (47,0.9914) (48,0.9914) (49,0.9914) (50,0.9914) (51,0.9914) (52,0.9914) (53,0.9914) (54,0.9914) (55,0.9914) (56,0.9914) (57,0.9914) (58,0.9914) (59,0.9914) (60,0.9914) (61,0.9914) (62,0.9914) (63,0.9914) (64,0.989) (65,0.964) (66,0.957) (67,0.9567) (68,0.957) (69,0.9602) (70,0.961) (71,0.9579) (72,0.9573) (73,0.9571) (74,0.9571) (75,0.9571) (76,0.9633) (77,0.9745) (78,1.009) (79,1.0652) (80,1.1197) (81,1.1596) (82,1.2005) (83,1.2485) (84,1.2783) (85,1.3018) (86,1.3286) (87,1.3497) (88,1.3703) (89,1.3869) (90,1.3879) (91,1.3879) (92,1.3879) (93,1.3879) (94,1.3879) (95,1.3879) (96,1.3879) (97,1.3879) (98,1.3879) (99,1.3879) (100,1.3879) (101,1.3879) (102,1.3879) (103,1.3879) (104,1.3879) (105,1.3879) (106,1.3879) (107,1.3879) (108,1.3879) (109,1.3879) (110,1.3879) (111,1.3879) (112,1.389) (113,1.3925) (114,1.4122) (115,1.4404) (116,1.4728) (117,1.5114) (118,1.5514) (119,1.5667) (120,1.5667) (121,1.5667) (122,1.5667) (123,1.5667) (124,1.5667) (125,1.5667) (126,1.5667) (127,1.5667) (128,1.5667) (129,1.5667) (130,1.5667) (131,1.5667) (132,1.5667) (133,1.5667) (134,1.5667) (135,1.5667) (136,1.5667) (137,1.5667) (138,1.5667) (139,1.5667) (140,1.5667) (141,1.5667) (142,1.5538) (143,1.4332) (144,1.3804) (145,1.2592) (146,1.1968) (147,1.1512) (148,1.1353) (149,1.1323) (150,1.1323) (151,1.1323) (152,1.1323) (153,1.1323) (154,1.1323) (155,1.1323) (156,1.1323) (157,1.1323) (158,1.1323) (159,1.1323) (160,1.1323) (161,1.1323) (162,1.1323) (163,1.1323) (164,1.1323) (165,1.1259) (166,1.1017) (167,1.0951) (168,1.0951) (169,1.0951) (170,1.1011) (171,1.1116) (172,1.1187) (173,1.1247) (174,1.1293) (175,1.1298) (176,1.1298) (177,1.1298) (178,1.1298) (179,1.1298) (180,1.1298) (181,1.1298) (182,1.1298) (183,1.1298) (184,1.1298) (185,1.1298) (186,1.1298) (187,1.1298) (188,1.1298) (189,1.1298) (190,1.1298) (191,1.1298) (192,1.1298) (193,1.1298) (194,1.1298) (195,1.1284) (196,1.1272) (197,1.1272) (198,1.1198) (199,1.0938) (200,1.0715) (201,1.0473) (202,1.0448) (203,1.0448) (204,1.0448) (205,1.0448) (206,1.0448) (207,1.0387) (208,0.9682) (209,0.9491) (210,0.9461) (211,0.9487) (212,0.9523) (213,0.9554) (214,0.9561) (215,0.9567) (216,0.9572) (217,0.966) (218,0.9792) (219,1.0071) (220,1.0302) (221,1.0487) (222,1.0617) (223,1.0701) (224,1.0805) (225,1.0915) (226,1.0964) (227,1.1024) (228,1.1124) (229,1.122) (230,1.1283) (231,1.13) (232,1.13) (233,1.13) (234,1.13) (235,1.13) (236,1.13) (237,1.13) (238,1.13) (239,1.13) (240,1.13) (241,1.13) (242,1.13) (243,1.13) (244,1.13) (245,1.13) (246,1.13) (247,1.13) (248,1.13) (249,1.13) (250,1.13) (251,1.13) (252,1.13) (253,1.13) (254,1.1135) (255,1.0285) (256,0.9925) (257,0.9603) (258,0.9348) (259,0.9088) (260,0.9057) (261,0.9042) (262,0.9042) (263,0.9078) (264,0.9225) (265,0.9286) (266,0.9294) (267,0.9296) (268,0.9304) (269,0.931) (270,0.9331) (271,0.9408) (272,0.9524) (273,0.9564) (274,0.9564) (275,0.9565) (276,0.9574) (277,0.9662) (278,0.9878) (279,1.0105) (280,1.0272) (281,1.0398) (282,1.0487) (283,1.0544) (284,1.0633) (285,1.0717) (286,1.0798) (287,1.092) (288,1.1051) (289,1.1126) (290,1.1138) (291,1.1138) (292,1.1138) (293,1.1138) (294,1.1138) (295,1.1138) (296,1.1138) (297,1.1138) (298,1.1138) (299,1.1138) (300,1.1138) (301,1.1138) (302,1.1138) (303,1.1138) (304,1.1138) (305,1.1138) (306,1.1138) (307,1.1138) (308,1.1138) (309,1.1138) (310,1.1138) (311,1.1138) (312,1.1138) (313,1.1136) (314,1.0614) (315,1.0456) (316,1.0491) (317,1.0502) (318,1.0502) (319,1.0502) (320,1.0502) (321,1.0502) (322,1.0502) (323,1.0502) (324,1.0502) (325,1.0502) (326,1.0502) (327,1.0502) (328,1.0502) (329,1.0502) (330,1.0502) (331,1.0502) (332,1.0502) (333,1.0502) (334,1.0504) (335,1.0583) (336,1.059) (337,1.059) (338,1.059) (339,1.0606) (340,1.0711) (341,1.1082) (342,1.1366) (343,1.138) (344,1.1437) (345,1.1482) (346,1.1485) (347,1.1485) (348,1.1485) (349,1.1485) (350,1.1485) (351,1.1485) (352,1.1485) (353,1.1485) (354,1.1485) (355,1.1485) (356,1.1485) (357,1.1485) (358,1.1485) (359,1.1485) (360,1.1485) (361,1.1485) (362,1.1485) (363,1.1485) (364,1.1485) (365,1.1479) (366,1.1471) (367,1.1471) (368,1.1471) (369,1.1406) (370,1.1033) (371,1.0811) (372,1.0786) (373,1.0781) (374,1.0786) (375,1.0814) (376,1.0965) (377,1.1012) (378,1.1012) (379,1.1012) (380,1.1012) (381,1.1012) (382,1.1012) (383,1.1012) (384,1.1012) (385,1.1012) (386,1.1012) (387,1.1012) (388,1.1012) (389,1.1012) (390,1.1012) (391,1.1012) (392,1.1012) (393,1.1012) (394,1.1012) (395,1.1012) (396,1.1012) (397,1.1012) (398,1.1012) (399,1.1012) (400,1.072) (401,0.9866) (402,0.9574) (403,0.9255) (404,0.9158) (405,0.912) (406,0.9124) (407,0.913) (408,0.9161) (409,0.9212) (410,0.9302) (411,0.9349) (412,0.9388) (413,0.9388) (414,0.9388) (415,0.9394) (416,0.9416) (417,0.9476) (418,0.9642) (419,0.9673) (420,0.9703) (421,0.9725) (422,0.9749) (423,0.9776) (424,0.9804) (425,0.9827) (426,0.9847) (427,0.9872) (428,0.9902) (429,0.9937) (430,0.9972) (431,1.001) (432,1.0052) (433,1.0101) (434,1.0165) (435,1.0222) (436,1.0252) (437,1.0268) (438,1.0286) (439,1.0304) (440,1.0312) (441,1.0321) (442,1.0353) (443,1.0426) (444,1.0528) (445,1.0624) (446,1.0682) (447,1.0702) (448,1.0703) (449,1.0703) (450,1.0703) (451,1.0703) (452,1.0703) (453,1.0703) (454,1.0703) (455,1.0703) (456,1.0703) (457,1.0703) (458,1.0703) (459,1.0703) (460,1.0703) (461,1.0703) (462,1.0703) (463,1.0703) (464,1.0703) (465,1.0703) (466,1.0703) (467,1.0703) (468,1.0703) (469,1.0703) (470,1.0703) (471,1.0185) (472,0.9659) (473,0.9418) (474,0.9334) (475,0.9322) (476,0.9323) (477,0.9326) (478,0.9326) (479,0.9326) (480,0.9326) (481,0.9326) (482,0.9326) (483,0.9326) (484,0.9326) (485,0.9326) (486,0.9326) (487,0.9326) (488,0.9326) (489,0.9326) (490,0.9327) (491,0.9344) (492,0.9531) (493,0.967) (494,0.9691) (495,0.9704) (496,0.9725) (497,0.9747) (498,0.9754) (499,0.9761) (500,0.9773) (501,0.978) (502,0.9826) (503,0.9962) (504,1.0135) (505,1.0281) (506,1.0386) (507,1.0451) (508,1.0495) (509,1.0553) (510,1.0616) (511,1.0654) (512,1.0684) (513,1.0727) (514,1.0786) (515,1.0838) (516,1.0878) (517,1.0905) (518,1.0906) (519,1.0906) (520,1.0906) (521,1.0906) (522,1.0906) (523,1.0906) (524,1.0906) (525,1.0906) (526,1.0906) (527,1.0906) (528,1.0906) (529,1.0906) (530,1.0906) (531,1.0906) (532,1.0906) (533,1.0906) (534,1.0906) (535,1.0906) (536,1.0906) (537,1.0906) (538,1.0906) (539,1.0906) (540,1.0906) (541,1.0537) (542,1.0052) (543,0.9968) (544,0.9974) (545,1.0051) (546,1.0146) (547,1.0373) (548,1.0397) (549,1.0417) (550,1.0467) (551,1.0501) (552,1.0501) (553,1.0509) (554,1.0533) (555,1.0582) (556,1.0618) (557,1.0618) (558,1.0618) (559,1.0618) (560,1.0618) (561,1.0618) (562,1.0618) (563,1.0618) (564,1.0618) (565,1.0618) (566,1.0619) (567,1.0657) (568,1.0718) (569,1.0963) (570,1.1191) (571,1.1387) (572,1.1547) (573,1.1707) (574,1.1915) (575,1.2117) (576,1.2254) (577,1.2355) (578,1.2462) (579,1.2512) (580,1.2519) (581,1.2526) (582,1.2526) (583,1.2526) (584,1.2526) (585,1.2526) (586,1.2526) (587,1.2526) (588,1.2526) (589,1.2526) (590,1.2526) (591,1.2526) (592,1.2526) (593,1.2526) (594,1.2526) (595,1.2526) (596,1.2526) (597,1.2526) (598,1.2526) (599,1.2526) (600,1.2526) (601,1.2526) (602,1.2526) (603,1.2524) (604,1.2408) (605,1.1188) (606,1.0567) (607,0.9918) (608,0.9714) (609,0.9244) (610,0.9115) (611,0.9321) (612,0.9321) (613,0.9322) (614,0.9343) (615,0.9419) (616,0.9705) (617,0.9748) (618,0.9807) (619,0.9884) (620,0.9954) (621,1.0) (622,1.0027) (623,1.0057) (624,1.0096) (625,1.0135) (626,1.0154) (627,1.0177) (628,1.0335) (629,1.0598) (630,1.0859) (631,1.1045) (632,1.114) (633,1.1196) (634,1.127) (635,1.1375) (636,1.141) (637,1.1418) (638,1.1467) (639,1.1531) (640,1.1553) (641,1.1554) (642,1.1554) (643,1.1554) (644,1.1554) (645,1.1554) (646,1.1554) (647,1.1554) (648,1.1554) (649,1.1554) (650,1.1554) (651,1.1554) (652,1.1554) (653,1.1554) (654,1.1554) (655,1.1554) (656,1.1554) (657,1.1554) (658,1.1554) (659,1.1554) (660,1.1554) (661,1.1554) (662,1.1554) (663,1.1553) (664,1.1037) (665,1.0096) (666,0.9711) (667,0.9504) (668,0.946) (669,0.9341) (670,0.9278) (671,0.9239) (672,0.9118) (673,0.9016) (674,0.8979) (675,0.9306) (676,0.953) (677,0.9551) (678,0.9585) (679,0.9678) 
(680,0.9734) (681,0.9753) (682,0.9783) (683,0.982) (684,0.9869) (685,0.9929) (686,0.9994) (687,1.005) (688,1.01) (689,1.0145) (690,1.0186) (691,1.0227) (692,1.0264) (693,1.0299) (694,1.0326) (695,1.035) (696,1.0364) (697,1.0368) (698,1.0412) (699,1.0524) (700,1.0653) (701,1.0758) (702,1.0836) (703,1.0902) (704,1.0948) (705,1.1022) (706,1.1102) (707,1.1171) (708,1.1201) (709,1.1201) (710,1.1201) (711,1.1201) (712,1.1201) (713,1.1201) (714,1.1201) (715,1.1201) (716,1.1201) (717,1.1201) (718,1.1201) (719,1.1201) (720,1.1201) (721,1.1201) (722,1.1201) (723,1.1201) (724,1.1201) (725,1.1201) (726,1.1201) (727,1.1201) (728,1.1201) (729,1.1201) (730,1.1201) (731,1.1153) (732,1.0429) (733,1.0207) (734,1.018) (735,1.0287) (736,1.0535) (737,1.0918) (738,1.097) (739,1.0972) (740,1.0996) (741,1.11) (742,1.1241) (743,1.1241) (744,1.1241) (745,1.1241) (746,1.1241) (747,1.1241) (748,1.1241) (749,1.1241) (750,1.1241) (751,1.1241) (752,1.1241) (753,1.1241) (754,1.1241) (755,1.1241) (756,1.1241) (757,1.1241) (758,1.1241) (759,1.1241) (760,1.1241) (761,1.1241) (762,1.1241) (763,1.1241) (764,1.1241) (765,1.126) (766,1.125) (767,1.1202) (768,1.1179) (769,1.1178) (770,1.1178) (771,1.1178) (772,1.1178) (773,1.1178) (774,1.1178) (775,1.1178) (776,1.1178) (777,1.1178) (778,1.1178) (779,1.1178) (780,1.1178) (781,1.1178) (782,1.1178) (783,1.1178) (784,1.1178) (785,1.1178) (786,1.1178) (787,1.1178) (788,1.1178) (789,1.112) (790,1.094) (791,1.1018) (792,1.1077) (793,1.1079) (794,1.1079) (795,1.1079) (796,1.1079) (797,1.1079) (798,1.1079) (799,1.1079) (800,1.1079) (801,1.1079) (802,1.1079) (803,1.1079) (804,1.1079) (805,1.1079) (806,1.1079) (807,1.1079) (808,1.1079) (809,1.1079) (810,1.1079) (811,1.1079) (812,1.1079) (813,1.1079) (814,1.1079) (815,1.1079) (816,1.1017) (817,1.0909) (818,1.081) (819,1.0772) (820,1.0751) (821,1.0697) (822,1.0585) (823,1.0468) (824,1.0395) (825,1.0377) (826,1.0354) (827,1.0302) (828,1.028) (829,1.0298) (830,1.0337) (831,1.0365) (832,1.0387) (833,1.0413) (834,1.0439) (835,1.0463) (836,1.0494) (837,1.0548) (838,1.0622) (839,1.0733) (840,1.0864) (841,1.0972) (842,1.1039) (843,1.1043) (844,1.1043) (845,1.1043) (846,1.1043) (847,1.1043) (848,1.1043) (849,1.1043) (850,1.1043) (851,1.1043) (852,1.1043) (853,1.1043) (854,1.1043) (855,1.1043) (856,1.1043) (857,1.1043) (858,1.1043) (859,1.1043) (860,1.1043) (861,1.1043) (862,1.1043) (863,1.1043) (864,1.1043) (865,1.1043) (866,1.0332) (867,0.9635) (868,0.934) (869,0.925) (870,0.9245) (871,0.9262) (872,0.9764) (873,1.2688) (874,1.8699) (875,2.5467) (876,3.1897) (877,3.7647) (878,4.2653) (879,4.7505) (880,5.1821) (881,5.6096) (882,5.9759) (883,6.3242) (884,6.6465) (885,6.9207) (886,7.1981) (887,7.471) (888,7.7647) (889,8.0493) (890,8.3868) (891,8.7258) (892,9.1626) (893,9.4785) (894,9.49) (895,9.49) (896,9.49) (897,9.49) (898,9.49) (899,9.49) (900,9.49) (901,9.49) (902,9.49) (903,9.49) (904,9.49) (905,9.49) (906,9.49) (907,9.49) (908,9.49) (909,9.49) (910,9.49) (911,9.49) (912,9.49) (913,9.49) (914,9.49) (915,9.49) (916,9.49) (917,9.4578) (918,8.9342) (919,8.3543) (920,7.6946) (921,6.9994) (922,6.4658) (923,6.0241) (924,5.7347) (925,5.2635) (926,4.9892) (927,4.7897) (928,4.7439) (929,4.7251) (930,4.3682) (931,3.8877) (932,3.7362) (933,3.6871) (934,3.4033) (935,3.004) (936,2.7253) (937,2.5112) (938,2.0986) (939,1.2151) (940,1.1122) (941,1.1316) (942,1.15) (943,1.1649) (944,1.1883) (945,1.2178) (946,1.2495) (947,1.2822) (948,1.3145) (949,1.3393) (950,1.3606) (951,1.3781) (952,1.3942) (953,1.4041) (954,1.4083) (955,1.4111) (956,1.4121) (957,1.4123) (958,1.4125) (959,1.4127) (960,1.4129) (961,1.413) (962,1.413) (963,1.4131) (964,1.4131) (965,1.4131) (966,1.4131) (967,1.4131) (968,1.4131) (969,1.4131) (970,1.4131) (971,1.4133) (972,1.4137) (973,1.4141) (974,1.4146) (975,1.415) (976,1.4154) (977,1.416) (978,1.4165) (979,1.417) (980,1.4175)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.0267) (1,1.0266) (2,1.0264) (3,1.0262) (4,1.026) (5,1.0257) (6,1.0254) (7,1.0259) (8,1.03) (9,1.039) (10,1.0569) (11,1.0745) (12,1.0929) (13,1.1131) (14,1.1348) (15,1.1562) (16,1.1767) (17,1.1964) (18,1.2157) (19,1.235) (20,1.2542) (21,1.2731) (22,1.2911) (23,1.3079) (24,1.3237) (25,1.3381) (26,1.3497) (27,1.3589) (28,1.3662) (29,1.3716) (30,1.375) (31,1.3762) (32,1.3751) (33,1.3724) (34,1.3689) (35,1.3649) (36,1.36) (37,1.3526) (38,1.3408) (39,1.3256) (40,1.3097) (41,1.2942) (42,1.278) (43,1.2612) (44,1.2438) (45,1.2255) (46,1.2063) (47,1.1875) (48,1.1693) (49,1.1525) (50,1.1371) (51,1.1228) (52,1.1097) (53,1.1051) (54,1.1064) (55,1.1076) (56,1.1088) (57,1.1095) (58,1.1078) (59,1.1058) (60,1.1039) (61,1.1019) (62,1.0999) (63,1.0978) (64,1.0956) (65,1.0934) (66,1.0911) (67,1.0888) (68,1.0902) (69,1.0939) (70,1.0976) (71,1.1014) (72,1.1052) (73,1.109) (74,1.1127) (75,1.1165) (76,1.1221) (77,1.128) (78,1.134) (79,1.14) (80,1.1459) (81,1.1518) (82,1.1577) (83,1.1635) (84,1.1693) (85,1.175) (86,1.1805) (87,1.186) (88,1.1914) (89,1.1968) (90,1.2021) (91,1.2063) (92,1.2103) (93,1.2144) (94,1.2183) (95,1.222) (96,1.2256) (97,1.2294) (98,1.2335) (99,1.2374) (100,1.2411) (101,1.2449) (102,1.2489) (103,1.2534) (104,1.2583) (105,1.2637) (106,1.2695) (107,1.2756) (108,1.2821) (109,1.2889) (110,1.296) (111,1.3006) (112,1.3037) (113,1.3066) (114,1.3095) (115,1.3124) (116,1.3155) (117,1.3186) (118,1.3181) (119,1.3142) (120,1.311) (121,1.3112) (122,1.3079) (123,1.3009) (124,1.2902) (125,1.2778) (126,1.2708) (127,1.2642) (128,1.2574) (129,1.2505) (130,1.2433) (131,1.2362) (132,1.2293) (133,1.2223) (134,1.2154) (135,1.2086) (136,1.2019) (137,1.1953) (138,1.1888) (139,1.1823) (140,1.1759) (141,1.1706) (142,1.166) (143,1.1615) (144,1.157) (145,1.1525) (146,1.1481) (147,1.1437) (148,1.1395) (149,1.1354) (150,1.1314) (151,1.1274) (152,1.1228) (153,1.1179) (154,1.1123) (155,1.1057) (156,1.0988) (157,1.0916) (158,1.0842) (159,1.0769) (160,1.0697) (161,1.0654) (162,1.0631) (163,1.0608) (164,1.0587) (165,1.0564) (166,1.0539) (167,1.0511) (168,1.0483) (169,1.0465) (170,1.0467) (171,1.0466) (172,1.0463) (173,1.046) (174,1.0458) (175,1.0456) (176,1.0475) (177,1.0583) (178,1.0946) (179,1.1285) (180,1.1565) (181,1.1801) (182,1.2008) (183,1.2161) (184,1.2266) (185,1.2321) (186,1.2327) (187,1.2309) (188,1.228) (189,1.2182) (190,1.2029) (191,1.1842) (192,1.1622) (193,1.1369) (194,1.1105) (195,1.1042) (196,1.104) (197,1.1037) (198,1.1033) (199,1.1028) (200,1.1022) (201,1.1016) (202,1.1011) (203,1.1007) (204,1.1006) (205,1.1011) (206,1.1016) (207,1.1021) (208,1.1024) (209,1.1023) (210,1.1019) (211,1.1009) (212,1.1005) (213,1.1005) (214,1.1005) (215,1.1007) (216,1.101) (217,1.1014) (218,1.1018) (219,1.1022) (220,1.1029) (221,1.1039) (222,1.1051) (223,1.107) (224,1.111) (225,1.1153) (226,1.1175) (227,1.116) (228,1.1147) (229,1.1133) (230,1.1119) (231,1.1105) (232,1.1094) (233,1.1108) (234,1.113) (235,1.1152) (236,1.1175) (237,1.1184) (238,1.1171) (239,1.1189) (240,1.1226) (241,1.1262) (242,1.1276) (243,1.1284) (244,1.1293) (245,1.1301) (246,1.131) (247,1.1316) (248,1.1322) (249,1.1328) (250,1.1334) (251,1.1338) (252,1.1342) (253,1.1345) (254,1.1349) (255,1.1353) (256,1.1356) (257,1.136) (258,1.1364) (259,1.1367) (260,1.1371) (261,1.1375) (262,1.1372) (263,1.1365) (264,1.1358) (265,1.1351) (266,1.1343) (267,1.1336) (268,1.1328) (269,1.1319) (270,1.1309) (271,1.1298) (272,1.1287) (273,1.1275) (274,1.1242) (275,1.1209) (276,1.1175) (277,1.114) (278,1.1106) (279,1.1073) (280,1.1041) (281,1.1015) (282,1.0998) (283,1.0981) (284,1.0963) (285,1.0944) (286,1.0924) (287,1.0903) (288,1.0881) (289,1.0856) (290,1.083) (291,1.0803) (292,1.0799) (293,1.0802) (294,1.0811) (295,1.0824) (296,1.0838) (297,1.0854) (298,1.0869) (299,1.0879) (300,1.0888) (301,1.0897) (302,1.0904) (303,1.091) (304,1.0915) (305,1.092) (306,1.0924) (307,1.0928) (308,1.0933) (309,1.0938) (310,1.0941) (311,1.0943) (312,1.0942) (313,1.0938) (314,1.0936) (315,1.0935) (316,1.0935) (317,1.0936) (318,1.0939) (319,1.0944) (320,1.095) (321,1.0957) (322,1.0968) (323,1.0976) (324,1.0978) (325,1.0979) (326,1.0981) (327,1.0982) (328,1.0983) (329,1.0983) (330,1.0982) (331,1.0975) (332,1.0958) (333,1.0941) (334,1.0924) (335,1.0908) (336,1.0894) (337,1.088) (338,1.0868) (339,1.0858) (340,1.085) (341,1.0843) (342,1.0835) (343,1.0826) (344,1.0812) (345,1.0795) (346,1.0778) (347,1.0759) (348,1.074) (349,1.0727) (350,1.0823) (351,1.1035) (352,1.1235) (353,1.1422) (354,1.1593) (355,1.1746) (356,1.1881) (357,1.1996) (358,1.209) (359,1.2162) (360,1.2212) (361,1.2239) (362,1.225) (363,1.2245) (364,1.2225) (365,1.2192) (366,1.2143) (367,1.2071) (368,1.1972) (369,1.1869) (370,1.1769) (371,1.1629) (372,1.1452) (373,1.1259) (374,1.1077) (375,1.0963) (376,1.1003) (377,1.1054) (378,1.1081) (379,1.1092) (380,1.1103) (381,1.1112) (382,1.112) (383,1.1127) (384,1.1133) (385,1.1139) (386,1.1144) (387,1.1148) (388,1.1152) (389,1.1156) (390,1.1159) (391,1.1162) (392,1.1165) (393,1.1167) (394,1.1169) (395,1.1171) (396,1.1172) (397,1.1175) (398,1.1179) (399,1.1183) (400,1.1188) (401,1.119) (402,1.1183) (403,1.1176) (404,1.1169) (405,1.1161) (406,1.1153) (407,1.1145) (408,1.1137) (409,1.1129) (410,1.1121) (411,1.1114) (412,1.1106) (413,1.1099) (414,1.1093) (415,1.1086) (416,1.108) (417,1.1074) (418,1.1069) (419,1.1043) (420,1.0981) (421,1.092) (422,1.0862) (423,1.0806) (424,1.0751) (425,1.0694) (426,1.0636) (427,1.0576) (428,1.054) (429,1.052) (430,1.05) (431,1.0483) (432,1.0468) (433,1.0455) (434,1.0442) (435,1.043) (436,1.0419) (437,1.0409) (438,1.0401) (439,1.0416) (440,1.0436) (441,1.0457) (442,1.0477) (443,1.0497) (444,1.0517) (445,1.0537) (446,1.0557) (447,1.0577) (448,1.0597) (449,1.0618) (450,1.0639) (451,1.0662) (452,1.0692) (453,1.0723) (454,1.0755) (455,1.0786) (456,1.0801) (457,1.0813) (458,1.0824) (459,1.0836) (460,1.0849) (461,1.0861) (462,1.0873) (463,1.0885) (464,1.0897) (465,1.0909) (466,1.0921) (467,1.0933) (468,1.0944) (469,1.0954) (470,1.0964) (471,1.0974) (472,1.0984) (473,1.0995) (474,1.1005) (475,1.1016) (476,1.1027) (477,1.1039) (478,1.1051) (479,1.1058) (480,1.1057) (481,1.1055) (482,1.1053) (483,1.1051) (484,1.1048) (485,1.1045) (486,1.1042) (487,1.1039) (488,1.1033) (489,1.1006) (490,1.0973) (491,1.0941) (492,1.0909) (493,1.0881) (494,1.0859) (495,1.0837) (496,1.0815) (497,1.0793) (498,1.0771) (499,1.0748) (500,1.0725) (501,1.0702) (502,1.0679) (503,1.0656) (504,1.0633) (505,1.0611) (506,1.0605) (507,1.0603) (508,1.0602) (509,1.0602) (510,1.0625) (511,1.0652) (512,1.0679) (513,1.0704) (514,1.0729) (515,1.0751) (516,1.0774) (517,1.0796) (518,1.0817) (519,1.0839) (520,1.086) (521,1.0882) (522,1.0905) (523,1.0927) (524,1.095) (525,1.0974) (526,1.0998) (527,1.1001) (528,1.099) (529,1.0983) (530,1.0985) (531,1.0987) (532,1.0989) (533,1.0991) (534,1.0993) (535,1.0996) (536,1.0999) (537,1.1001) (538,1.1004) (539,1.1007) (540,1.101) (541,1.1014) (542,1.1017) (543,1.1017) (544,1.1012) (545,1.1007) (546,1.1002) (547,1.0997) (548,1.0992) (549,1.0988) (550,1.0984) (551,1.098) (552,1.0977) (553,1.0973) (554,1.097) (555,1.0966) (556,1.0961) (557,1.0956) (558,1.0951) (559,1.0945) (560,1.0916) (561,1.0883) (562,1.0865) (563,1.0867) (564,1.0868) (565,1.0949) (566,1.115) (567,1.1353) (568,1.1545) (569,1.1719) (570,1.1877) (571,1.2023) (572,1.2151) (573,1.2262) (574,1.2377) (575,1.2468) (576,1.2531) (577,1.259) (578,1.2636) (579,1.2663) (580,1.2681) (581,1.2681) (582,1.2649) (583,1.2593) (584,1.2534) (585,1.2457) (586,1.2365) (587,1.2256) (588,1.2138) (589,1.2026) (590,1.192) (591,1.1809) (592,1.1684) (593,1.1565) (594,1.1551) (595,1.1557) (596,1.1562) (597,1.1564) (598,1.1564) (599,1.156) (600,1.1555) (601,1.1548) (602,1.1539) (603,1.153) (604,1.1522) (605,1.1513) (606,1.1504) (607,1.1496) (608,1.1486) (609,1.1477) (610,1.1467) (611,1.1457) (612,1.1434) (613,1.139) (614,1.135) (615,1.1311) (616,1.1274) (617,1.1238) (618,1.1201) (619,1.1169) (620,1.1154) (621,1.114) (622,1.1124) (623,1.1102) (624,1.1056) (625,1.101) (626,1.0966) (627,1.0923) (628,1.0883) (629,1.0844) (630,1.0808) (631,1.0774) (632,1.0743) (633,1.0705) (634,1.0666) (635,1.0661) (636,1.0685) (637,1.0712) (638,1.0744) (639,1.0776) (640,1.0809) (641,1.0843) (642,1.0878) (643,1.0914) (644,1.0951) (645,1.099) (646,1.103) (647,1.1072) (648,1.1285) (649,1.1815) (650,1.2352) (651,1.2886) (652,1.3372) (653,1.3808) (654,1.4204) (655,1.4564) (656,1.4888) (657,1.5176) (658,1.5416) (659,1.5598) (660,1.5739) (661,1.5836) (662,1.5884) (663,1.5876) (664,1.5799) (665,1.5659) (666,1.5488) (667,1.5304) (668,1.509) (669,1.4825) (670,1.4492) (671,1.412) (672,1.3714) (673,1.3266) (674,1.2777) (675,1.2265) (676,1.1756) (677,1.1334) (678,1.127) (679,1.1249) (680,1.1228) (681,1.1206) (682,1.1184) (683,1.1171) (684,1.1163) (685,1.1141) (686,1.1095) (687,1.1048) (688,1.1001) (689,1.0955) (690,1.0911) 
(691,1.0868) (692,1.0828) (693,1.0789) (694,1.0751) (695,1.0714) (696,1.0677) (697,1.0641) (698,1.0617) (699,1.0602) (700,1.0588) (701,1.0582) (702,1.0589) (703,1.0604) (704,1.0619) (705,1.0633) (706,1.0648) (707,1.0663) (708,1.0687) (709,1.0729) (710,1.0885) (711,1.1272) (712,1.1658) (713,1.2031) (714,1.2394) (715,1.2748) (716,1.3093) (717,1.3424) (718,1.3738) (719,1.4012) (720,1.4256) (721,1.4475) (722,1.4656) (723,1.4797) (724,1.4897) (725,1.4961) (726,1.4995) (727,1.5008) (728,1.5006) (729,1.4986) (730,1.494) (731,1.4859) (732,1.4741) (733,1.4603) (734,1.4463) (735,1.4318) (736,1.4163) (737,1.401) (738,1.3873) (739,1.3749) (740,1.3632) (741,1.3518) (742,1.3419) (743,1.3342) (744,1.3283) (745,1.3241) (746,1.3216) (747,1.3213) (748,1.3234) (749,1.3282) (750,1.3355) (751,1.3418) (752,1.3468) (753,1.3493) (754,1.3491) (755,1.3469) (756,1.3439) (757,1.3412) (758,1.3411) (759,1.3403) (760,1.3385) (761,1.3359) (762,1.3319) (763,1.3264) (764,1.3196) (765,1.3126) (766,1.3052) (767,1.2958) (768,1.2836) (769,1.2714) (770,1.2587) (771,1.2448) (772,1.2284) (773,1.2085) (774,1.1879) (775,1.1664) (776,1.1458) (777,1.1406) (778,1.1401) (779,1.1396) (780,1.1389) (781,1.1382) (782,1.1375) (783,1.1367) (784,1.1357) (785,1.1344) (786,1.1328) (787,1.1312) (788,1.1294) (789,1.1277) (790,1.1257) (791,1.1239) (792,1.1222) (793,1.123) (794,1.1363) (795,1.1528) (796,1.1713) (797,1.1915) (798,1.2136) (799,1.2375) (800,1.2629) (801,1.2894) (802,1.3165) (803,1.3442) (804,1.3723) (805,1.4003) (806,1.4277) (807,1.4538) (808,1.4753) (809,1.4952) (810,1.5144) (811,1.5329) (812,1.5506) (813,1.5675) (814,1.5838) (815,1.6002) (816,1.6163) (817,1.6312) (818,1.6443) (819,1.6556) (820,1.6653) (821,1.6733) (822,1.6819) (823,1.6928) (824,1.7019) (825,1.7094) (826,1.7155) (827,1.7202) (828,1.7232) (829,1.7242) (830,1.7231) (831,1.7203) (832,1.7159) (833,1.7102) (834,1.7066) (835,1.707) (836,1.7062) (837,1.7041) (838,1.7006) (839,1.696) (840,1.6904) (841,1.6845) (842,1.6785) (843,1.6719) (844,1.664) (845,1.6546) (846,1.6438) (847,1.6322) (848,1.6202) (849,1.6071) (850,1.592) (851,1.5752) (852,1.5571) (853,1.5387) (854,1.52) (855,1.5006) (856,1.4808) (857,1.4608) (858,1.4406) (859,1.4198) (860,1.3983) (861,1.3761) (862,1.3535) (863,1.3312) (864,1.3095) (865,1.2886) (866,1.346) (867,1.4479) (868,1.5476) (869,1.647) (870,1.7527) (871,1.8752) (872,2.0198) (873,2.1913) (874,2.3919) (875,2.6263) (876,2.8984) (877,3.2113) (878,3.5691) (879,3.9827) (880,4.4682) (881,5.0378) (882,5.7047) (883,6.4802) (884,7.3683) (885,8.3726) (886,9.4694) (887,10.5326) (888,11.6838) (889,12.9348) (890,14.2877) (891,15.7039) (892,17.1693) (893,18.687) (894,20.2469) (895,21.8456) (896,23.4271) (897,24.9351) (898,26.1104) (899,27.0377) (900,27.855) (901,28.5602) (902,29.1575) (903,29.6473) (904,30.0241) (905,30.2778) (906,30.4009) (907,30.3908) (908,30.2481) (909,29.9715) (910,29.5593) (911,29.0069) (912,28.3075) (913,27.4537) (914,26.4457) (915,25.289) (916,23.6742) (917,21.8434) (918,20.0355) (919,18.286) (920,16.5845) (921,14.9594) (922,13.4545) (923,12.0787) (924,10.8316) (925,9.7116) (926,8.7126) (927,7.8188) (928,7.0166) (929,6.2922) (930,5.6331) (931,5.0388) (932,4.5012) (933,4.0064) (934,3.5559) (935,3.1511) (936,2.8135) (937,2.6057) (938,2.4405) (939,2.3082) (940,2.2029) (941,2.1122) (942,2.0241) (943,1.94) (944,1.852) (945,1.7586) (946,1.6633) (947,1.5674) (948,1.5259) (949,1.5153) (950,1.5011) (951,1.4823) (952,1.4591) (953,1.4316) (954,1.4001) (955,1.3653) (956,1.3284) (957,1.29) (958,1.2551) (959,1.2437) (960,1.2478) (961,1.252) (962,1.2565) (963,1.2612) (964,1.2661) (965,1.2711) (966,1.2759) (967,1.2809) (968,1.2861) (969,1.2917) (970,1.2981) (971,1.3052) (972,1.3123) (973,1.3198) (974,1.3278) (975,1.3363) (976,1.3455) (977,1.3554) (978,1.366) (979,1.3776) (980,1.3902)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (980, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{F-5 Signal} 
\label{fig:f5}
\end{figure}

\end{center}

==> figures/P-1.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=215:235,
    highlight=447:478,
    highlight=351:375,
    ]
    %true
    coordinates {
    (0,-0.6952) (1,-0.4402) (2,0.3075) (3,-0.6266) (4,-0.5708) (5,-0.6395) (6,-0.7636) (7,-0.3705) (8,-0.5112) (9,-0.5416) (10,-0.5385) (11,-0.1673) (12,-0.1012) (13,-0.6789) (14,-0.395) (15,-0.5782) (16,-0.5652) (17,-0.3749) (18,-0.6313) (19,-0.4844) (20,-0.6816) (21,0.2463) (22,-0.3442) (23,-0.7624) (24,-0.4647) (25,-0.6491) (26,0.2906) (27,-0.068) (28,-0.4374) (29,-0.6273) (30,-0.6424) (31,-0.4824) (32,0.1629) (33,-0.3398) (34,-0.812) (35,-0.5188) (36,-0.5262) (37,-0.0912) (38,-0.4392) (39,-0.6755) (40,-0.554) (41,-0.5055) (42,0.2725) (43,-0.8247) (44,-0.6759) (45,-0.7499) (46,-0.3804) (47,0.6034) (48,-0.2379) (49,-0.3972) (50,-0.5202) (51,-0.3825) (52,0.2087) (53,-0.735) (54,-0.5715) (55,-0.7697) (56,-0.0721) (57,0.3337) (58,-0.5781) (59,-0.4166) (60,-0.6364) (61,-0.3379) (62,-0.5143) (63,0.0489) (64,-0.6218) (65,-0.6599) (66,-0.4626) (67,-0.5776) (68,-0.3884) (69,-0.587) (70,-0.5447) (71,-0.4939) (72,0.0281) (73,0.0186) (74,-0.7464) (75,-0.6001) (76,0.3953) (77,-0.1734) (78,-0.5517) (79,-0.5614) (80,-0.1337) (81,0.1898) (82,-0.538) (83,-0.545) (84,-0.6595) (85,-0.3838) (86,0.476) (87,-0.4497) (88,-0.668) (89,-0.4661) (90,-0.7826) (91,-0.3031) (92,-0.4131) (93,-0.8196) (94,-0.5769) (95,-0.3051) (96,-0.5198) (97,-0.4154) (98,-0.7485) (99,-0.6347) (100,-0.0336) (101,-0.0543) (102,-0.8157) (103,-0.6638) (104,-0.3931) (105,-0.3128) (106,-0.2106) (107,-0.7275) (108,-0.5409) (109,-0.7524) (110,0.3013) (111,-0.5847) (112,-0.6237) (113,-0.6918) (114,-0.626) (115,-0.4458) (116,-0.1124) (117,-0.4544) (118,-0.3343) (119,-0.4592) (120,-0.1507) (121,-0.5652) (122,-0.5965) (123,-0.7557) (124,-0.5925) (125,-0.2984) (126,-0.5426) (127,-0.532) (128,-0.4547) (129,-0.3972) (130,-0.7059) (131,-0.5621) (132,-0.6527) (133,-0.7656) (134,0.2839) (135,-0.2239) (136,-0.4566) (137,-0.0235) (138,-0.0511) (139,-0.4504) (140,-0.6321) (141,-0.53) (142,-0.6741) (143,-0.6511) (144,-0.3154) (145,-0.4893) (146,-0.4094) (147,-0.7137) (148,0.0517) (149,-0.3044) (150,-0.4763) (151,-0.5059) (152,-0.7154) (153,-0.4993) (154,-0.5285) (155,-0.3932) (156,-0.544) (157,-0.6267) (158,0.2268) (159,-0.549) (160,-0.2562) (161,-0.6303) (162,-0.5072) (163,0.1231) (164,-0.0488) (165,-0.4437) (166,-0.6618) (167,-0.3242) (168,0.0829) (169,-0.6383) (170,-0.7909) (171,-0.5187) (172,-0.4912) (173,0.5857) (174,-0.1184) (175,-0.6925) (176,-0.4437) (177,-0.6142) (178,-0.1579) (179,-0.0837) (180,-0.6375) (181,-0.6502) (182,-0.5446) (183,0.4089) (184,-0.4389) (185,-0.3544) (186,-0.4501) (187,-0.5425) (188,-0.1261) (189,-0.2303) (190,-0.5914) (191,-0.7511) (192,-0.6419) (193,-0.3801) (194,-0.4204) (195,-0.2329) (196,-0.6005) (197,-0.309) (198,0.0965) (199,-0.362) (200,-0.7687) (201,-0.6536) (202,-0.528) (203,-0.5635) (204,-0.3429) (205,-0.6438) (206,-0.4322) (207,-0.4023) (208,0.5348) (209,-0.7112) (210,-0.5452) (211,-0.6507) (212,-0.6348) (213,-0.2873) (214,-0.3154) (215,-0.6824) (216,-0.5214) (217,-0.6931) (218,-0.5399) (219,-0.0189) (220,-0.8254) (221,-0.8254) (222,-0.8254) (223,-0.8254) (224,-0.8254) (225,-0.8254) (226,-0.5465) (227,0.0621) (228,-0.6289) (229,-0.5342) (230,-0.6132) (231,-0.3313) (232,-0.6199) (233,-0.3735) (234,-0.4683) (235,-0.6651) (236,-0.5619) (237,-0.443) (238,0.1078) (239,-0.1924) (240,-0.1465) (241,-0.5294) (242,-0.2889) (243,-0.625) (244,-0.3953) (245,-0.7331) (246,-0.359) (247,0.0324) (248,-0.3304) (249,-0.1924) (250,-0.1924) (251,0.0891) (252,-0.0103) (253,-0.5502) (254,-0.4928) (255,-0.7729) (256,-0.1123) (257,-0.3302) (258,-0.4211) (259,-0.7049) (260,-0.614) (261,0.5674) (262,-0.0509) (263,-0.215) (264,-0.719) (265,-0.6344) (266,-0.6126) (267,-0.6992) (268,-0.5742) (269,-0.6818) (270,-0.5213) (271,0.3691) (272,-0.0459) (273,-0.5338) (274,-0.2752) (275,-0.7443) (276,-0.5956) (277,-0.6149) (278,-0.7059) (279,-0.6202) (280,-0.4109) (281,0.34) (282,-0.4389) (283,-0.4482) (284,0.4269) (285,-0.4881) (286,-0.6226) (287,-0.7364) (288,-0.5967) (289,-0.5871) (290,0.172) (291,0.0583) (292,-0.7044) (293,-0.4228) (294,-0.4365) (295,0.3374) (296,-0.4467) (297,-0.6866) (298,-0.7285) (299,-0.5362) (300,0.4557) (301,-0.5955) (302,-0.6202) (303,-0.5905) (304,0.0614) (305,-0.3975) (306,-0.6482) (307,-0.2337) (308,-0.6225) (309,-0.5502) (310,-0.6202) (311,-0.5428) (312,-0.5299) (313,-0.5072) (314,0.0754) (315,-0.6068) (316,-0.7948) (317,-0.5665) (318,-0.5003) (319,0.5996) (320,-0.1424) (321,-0.5875) (322,-0.5076) (323,-0.7248) (324,-0.0692) (325,-0.0743) (326,-0.5051) (327,-0.7809) (328,-0.653) (329,-0.1178) (330,0.1497) (331,-0.3521) (332,-0.6019) (333,-0.529) (334,-0.053) (335,-0.2359) (336,-0.5618) (337,-0.6757) (338,-0.6474) (339,0.2388) (340,0.2298) (341,-0.4734) (342,-0.5163) (343,-0.3794) (344,0.2659) (345,-0.4922) (346,-0.645) (347,-0.6385) (348,-0.6661) (349,-0.469) (350,-0.3327) (351,-0.6263) (352,-0.453) (353,-0.6567) (354,-0.5385) (355,0.1983) (356,-0.4038) (357,-0.7905) (358,-0.7905) (359,-0.7905) (360,-0.7905) (361,-0.7905) (362,-0.7905) (363,0.1095) (364,-0.7905) (365,-0.7905) (366,-0.7905) (367,-0.7905) (368,-0.7905) (369,-0.7905) (370,-0.7905) (371,0.2973) (372,-0.3513) (373,-0.6629) (374,-0.501) (375,-0.4995) (376,-0.3547) (377,-0.6212) (378,-0.3929) (379,-0.5262) (380,-0.5747) (381,-0.6575) (382,0.106) (383,-0.3859) (384,-0.7457) (385,-0.4558) (386,-0.4614) (387,-0.25) (388,-0.3445) (389,-0.6222) (390,-0.4864) (391,-0.6637) (392,0.2781) (393,-0.7335) (394,-0.6674) (395,-0.4677) (396,-0.4382) (397,-0.3002) (398,-0.2815) (399,-0.4658) (400,-0.4362) (401,-0.1931) (402,-0.2741) (403,-0.61) (404,-0.7013) (405,-0.5398) (406,0.225) (407,0.0883) (408,-0.2768) (409,-0.6543) (410,-0.4979) (411,-0.7417) (412,-0.5804) (413,-0.6964) (414,-0.6411) (415,-0.5708) (416,0.5003) (417,-0.5017) (418,-0.4069) (419,-0.1772) (420,-0.638) (421,-0.69) (422,-0.7492) (423,-0.6447) (424,-0.5227) (425,-0.2794) (426,0.1889) (427,-0.4063) (428,-0.604) (429,-0.389) (430,0.1879) (431,-0.347) (432,-0.809) (433,-0.4999) (434,-0.641) (435,-0.4918) (436,-0.2635) (437,-0.6732) (438,-0.3211) (439,-0.437) (440,0.1951) (441,-0.6421) (442,-0.3259) (443,-0.6071) (444,-0.5083) (445,0.2581) (446,-0.378) (447,-0.3831) (448,-0.6437) (449,-0.1093) (450,-0.2671) (451,-0.5402) (452,-0.5402) (453,-0.5402) (454,-0.5402) (455,-0.5402) (456,-0.5402) (457,-0.5402) (458,-0.5402) (459,-0.1911) (460,-0.0793) (461,-0.5224) (462,-0.6968) (463,-0.3873) (464,0.2433) (465,-0.5402) (466,-0.5402) (467,-0.5402) (468,-0.5402) (469,-0.2527) (470,0.0104) (471,-0.716) (472,-0.5393) (473,-0.6455) (474,0.0476) (475,0.1043) (476,-0.5402) (477,-0.5402) (478,-0.5) (479,0.2784) (480,-0.2917) (481,-0.7281) (482,-0.6479) (483,-0.7146) (484,0.5648) (485,-0.362) (486,-0.4392) (487,-0.3958) (488,-0.5248) (489,-0.6327) (490,-0.0011) (491,-0.2591) (492,-0.7206) (493,-0.3266) (494,0.4156) (495,-0.3312) (496,-0.4995) (497,-0.5468) (498,-0.4978) (499,-0.6294) (500,0.2993) (501,0.1035) (502,-0.1235) (503,-0.7687) (504,-0.5925) (505,-0.5593) (506,-0.6061) (507,-0.3195) (508,-0.6688) (509,-0.4963) (510,-0.6725) (511,-0.4663) (512,0.2673) (513,-0.4262) (514,-0.7367) (515,-0.6479) (516,-0.2586) (517,-0.634) (518,-0.444) (519,-0.6149) (520,-0.3498) (521,-0.3718) (522,0.1096) (523,-0.4108) (524,-0.6506) (525,-0.4183) (526,-0.1394) (527,0.0192) (528,-0.455) (529,-0.6668) (530,-0.4685) (531,-0.3404) (532,-0.0824) (533,-0.8188) (534,-0.4057) (535,-0.3402) (536,-0.2834) (537,-0.4018) (538,-0.6588) (539,-0.497) (540,-0.7275) (541,-0.6207) (542,-0.6559) (543,-0.5756) (544,-0.7275) (545,-0.4955) (546,0.7144) (547,-0.245) (548,-0.4146) (549,-0.5686) (550,-0.6556) (551,-0.6636) (552,-0.648) (553,-0.5943) (554,-0.755) (555,-0.2312) (556,0.343) (557,-0.3534) (558,-0.2207) (559,-0.6582) (560,-0.6268) (561,-0.7494) (562,-0.4866) (563,-0.784) (564,-0.587) (565,0.0892) (566,-0.0989) (567,-0.2231) (568,-0.5329) (569,-0.237) (570,0.0995) (571,-0.549) (572,-0.6183) (573,-0.6371) (574,-0.6583) (575,-0.6527) (576,-0.2789) (577,-0.5176) (578,-0.5914) (579,0.05) (580,0.1123) (581,-0.5654) (582,-0.6886) (583,-0.6378) (584,-0.6781) (585,-0.4304) (586,-0.3732) (587,-0.6262) (588,-0.3995) (589,-0.1681) (590,0.0582) (591,-0.6258) (592,-0.4361) (593,-0.6673) (594,-0.603) (595,-0.4673) (596,-0.4348) (597,-0.3331) (598,-0.6948) (599,-0.4153) (600,-0.0282) (601,-0.3627) (602,-0.5285) (603,-0.4699) (604,0.2378) (605,-0.376) (606,-0.3336) (607,-0.5263) (608,-0.4794) (609,-0.5804) (610,0.3296) (611,-0.594) (612,-0.3813) (613,-0.6733) (614,-0.4947) (615,-0.1781) (616,-0.6237) (617,-0.3169) (618,-0.6716) (619,-0.3319) (620,-0.0428) (621,-0.5992) (622,-0.5951) (623,-0.7518) (624,-0.1038) (625,0.4359) (626,-0.1305) (627,-0.3438) (628,-0.6917) (629,-0.623) (630,-0.569) (631,0.367) (632,-0.6239) (633,-0.6546) (634,0.0115) (635,0.0756) (636,-0.2812) (637,-0.596) (638,-0.2738) (639,0.0539) (640,-0.3687) (641,-0.6421) (642,-0.5774) (643,-0.6015) (644,0.251) (645,-0.2557) (646,-0.2638) (647,-0.496) (648,-0.2674) (649,0.0611) (650,-0.5111) (651,-0.5111) (652,-0.626) (653,-0.4804) (654,-0.5992) (655,-0.4277) (656,-0.368) (657,-0.533) (658,-0.3502) (659,-0.2493) (660,-0.0943) (661,-0.6709) (662,-0.5402) (663,-0.5985) (664,-0.5704) (665,-0.3835) (666,-0.6105) (667,-0.4706) (668,-0.6856) (669,0.1569) (670,-0.014) (671,-0.5991) (672,-0.5797) (673,-0.6482) (674,-0.2913) (675,-0.4386) (676,-0.6001) (677,-0.5018) (678,-0.6848) (679,0.346) (680,-0.5233) (681,-0.579) (682,-0.48) (683,-0.7365) (684,-0.3232) (685,-0.5254) (686,-0.5155) 
(687,-0.5608) (688,-0.6323) (689,-0.5496) (690,-0.553) (691,-0.4682) (692,-0.6002) (693,-0.2132) (694,0.3997) (695,-0.6982) (696,-0.3837) (697,-0.7195) (698,-0.4893) (699,-0.7336) (700,-0.3562) (701,-0.5678) (702,-0.4981) (703,0.2832) (704,-0.2306) (705,-0.3397) (706,-0.7286) (707,-0.3038) (708,-0.1768) (709,-0.6344) (710,-0.6021) (711,-0.6719) (712,-0.3513) (713,0.4042) (714,-0.2749) (715,-0.374) (716,-0.7164) (717,0.1022) (718,-0.3031) (719,-0.5681) (720,-0.6292) (721,-0.6557) (722,-0.2644) (723,0.244) (724,-0.128) (725,-0.6197) (726,-0.5323) (727,0.1042) (728,-0.3601) (729,-0.7167) (730,-0.4674) (731,-0.7553) (732,0.1012) (733,-0.014) (734,-0.3202) (735,-0.1479) (736,-0.6028) (737,0.2337) (738,-0.7246) (739,-0.4594) (740,-0.7232) (741,-0.5866) (742,0.2572) (743,-0.2097) (744,-0.3616) (745,-0.678) (746,-0.3679) (747,-0.3492) (748,0.3463) (749,-0.7045) (750,-0.5822) (751,-0.592) (752,0.0415) (753,-0.35) (754,-0.3031) (755,-0.7316) (756,-0.5053) (757,-0.2006) (758,0.1405) (759,-0.6627) (760,-0.6308) (761,-0.6501) (762,-0.4527) (763,-0.5738) (764,-0.3854) (765,-0.6196) (766,-0.3517) (767,-0.036) (768,-0.1808) (769,-0.4033) (770,-0.5302) (771,-0.62) (772,-0.6338) (773,-0.4076) (774,-0.3314) (775,-0.6794) (776,-0.4966) (777,-0.7508) (778,-0.0376) (779,-0.0779) (780,-0.351) (781,-0.3899) (782,-0.7068) (783,-0.3476) (784,-0.4555) (785,-0.5772) (786,-0.2519) (787,0.0229) (788,-0.6471) (789,-0.5876) (790,-0.7623) (791,-0.5101) (792,-0.1574) (793,-0.3344) (794,-0.4538) (795,-0.4854) (796,-0.6812) (797,-0.2471) (798,-0.1945) (799,-0.3474) (800,-0.3474) (801,-0.7098) (802,-0.3139) (803,-0.1425) (804,-0.5294) (805,-0.5524) (806,-0.7676) (807,0.2159) (808,-0.4092) (809,-0.4289) (810,-0.717) (811,-0.4677) (812,0.4872) (813,-0.2932) (814,-0.3887) (815,-0.6887) (816,-0.528) (817,0.1748) (818,-0.5996) (819,-0.6508) (820,-0.7906) (821,-0.5763) (822,-0.2159) (823,-0.5037) (824,-0.5475) (825,-0.7816) (826,-0.1069) (827,-0.2943) (828,-0.7158) (829,-0.6642) (830,-0.6405) (831,0.3444) (832,0.0288) (833,-0.667) (834,-0.4047) (835,-0.5125) (836,-0.4394) (837,-0.7852) (838,-0.4698) (839,-0.7238) (840,-0.5806) (841,0.6113) (842,-0.305) (843,-0.5539) (844,-0.5431) (845,-0.3474) (846,-0.4969) (847,-0.6244) (848,-0.7315) (849,-0.6115) (850,0.3713)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.7611) (1,-0.3861) (2,0.2074) (3,-0.6102) (4,-0.5979) (5,-0.6575) (6,-0.7562) (7,-0.3638) (8,-0.5051) (9,-0.562) (10,-0.5821) (11,-0.1506) (12,-0.1262) (13,-0.7044) (14,-0.4265) (15,-0.6138) (16,-0.5657) (17,-0.3885) (18,-0.6435) (19,-0.4942) (20,-0.6932) (21,0.2739) (22,-0.4016) (23,-0.6975) (24,-0.4967) (25,-0.6536) (26,0.2089) (27,-0.0829) (28,-0.4202) (29,-0.6243) (30,-0.6594) (31,-0.4944) (32,0.2352) (33,-0.4024) (34,-0.7765) (35,-0.5211) (36,-0.55) (37,-0.1301) (38,-0.422) (39,-0.6635) (40,-0.5471) (41,-0.523) (42,0.2608) (43,-0.7655) (44,-0.5934) (45,-0.7503) (46,-0.4693) (47,0.5398) (48,-0.1248) (49,-0.4023) (50,-0.5128) (51,-0.3782) (52,0.1772) (53,-0.7118) (54,-0.5643) (55,-0.7635) (56,-0.0615) (57,0.2894) (58,-0.574) (59,-0.4415) (60,-0.6683) (61,-0.3938) (62,-0.5261) (63,0.0937) (64,-0.6156) (65,-0.673) (66,-0.4668) (67,-0.621) (68,-0.4282) (69,-0.5834) (70,-0.5684) (71,-0.5548) (72,0.0657) (73,0.0261) (74,-0.7009) (75,-0.5652) (76,0.3736) (77,-0.1866) (78,-0.5533) (79,-0.5928) (80,-0.1594) (81,0.2048) (82,-0.5296) (83,-0.5761) (84,-0.6254) (85,-0.4279) (86,0.4566) (87,-0.4645) (88,-0.6472) (89,-0.4383) (90,-0.7622) (91,-0.2704) (92,-0.4078) (93,-0.7541) (94,-0.5288) (95,-0.336) (96,-0.5432) (97,-0.4105) (98,-0.7127) (99,-0.6023) (100,-0.0822) (101,-0.0879) (102,-0.7831) (103,-0.6242) (104,-0.4696) (105,-0.2702) (106,-0.13) (107,-0.7081) (108,-0.5253) (109,-0.7361) (110,0.3025) (111,-0.5786) (112,-0.6389) (113,-0.6965) (114,-0.655) (115,-0.4661) (116,-0.195) (117,-0.456) (118,-0.4299) (119,-0.4887) (120,-0.2202) (121,-0.5726) (122,-0.6318) (123,-0.7621) (124,-0.6005) (125,-0.3273) (126,-0.5659) (127,-0.5182) (128,-0.4955) (129,-0.454) (130,-0.7035) (131,-0.6256) (132,-0.6843) (133,-0.7802) (134,0.4175) (135,-0.3908) (136,-0.5179) (137,0.0361) (138,0.0079) (139,-0.4452) (140,-0.6668) (141,-0.5198) (142,-0.7224) (143,-0.6405) (144,-0.3451) (145,-0.554) (146,-0.4507) (147,-0.7179) (148,0.0952) (149,-0.2757) (150,-0.5145) (151,-0.5265) (152,-0.7251) (153,-0.4865) (154,-0.5619) (155,-0.4415) (156,-0.5718) (157,-0.6466) (158,0.2894) (159,-0.5596) (160,-0.3668) (161,-0.6405) (162,-0.5258) (163,0.0931) (164,-0.0615) (165,-0.4399) (166,-0.6817) (167,-0.2964) (168,0.1089) (169,-0.5964) (170,-0.7771) (171,-0.5333) (172,-0.5707) (173,0.4842) (174,-0.0672) (175,-0.6779) (176,-0.4459) (177,-0.6149) (178,-0.1656) (179,-0.0502) (180,-0.6065) (181,-0.6788) (182,-0.5584) (183,0.3758) (184,-0.4479) (185,-0.3815) (186,-0.4794) (187,-0.5909) (188,-0.0665) (189,-0.2488) (190,-0.5572) (191,-0.7712) (192,-0.642) (193,-0.4323) (194,-0.4375) (195,-0.3011) (196,-0.6205) (197,-0.4392) (198,0.1041) (199,-0.3812) (200,-0.749) (201,-0.6873) (202,-0.543) (203,-0.5783) (204,-0.3446) (205,-0.6516) (206,-0.4735) (207,-0.3901) (208,0.3062) (209,-0.6818) (210,-0.5889) (211,-0.6641) (212,-0.6461) (213,-0.2741) (214,-0.3499) (215,-0.693) (216,-0.4812) (217,-0.6858) (218,-0.5649) (219,0.0927) (220,-0.7399) (221,-0.7647) (222,-0.782) (223,-0.8044) (224,-0.8071) (225,-0.8011) (226,-0.4927) (227,0.1141) (228,-0.6208) (229,-0.5523) (230,-0.6236) (231,-0.3819) (232,-0.6166) (233,-0.4174) (234,-0.4936) (235,-0.7007) (236,-0.6144) (237,-0.4608) (238,0.0949) (239,-0.164) (240,-0.1828) (241,-0.5504) (242,-0.3576) (243,-0.6638) (244,-0.4465) (245,-0.7121) (246,-0.3868) (247,-0.0753) (248,-0.4503) (249,-0.3166) (250,-0.466) (251,0.0468) (252,0.0266) (253,-0.5465) (254,-0.5071) (255,-0.7824) (256,0.0376) (257,-0.357) (258,-0.4375) (259,-0.6917) (260,-0.6985) (261,0.3435) (262,0.0942) (263,-0.2352) (264,-0.7043) (265,-0.6354) (266,-0.5909) (267,-0.7249) (268,-0.5567) (269,-0.7334) (270,-0.5733) (271,0.446) (272,0.0073) (273,-0.545) (274,-0.2833) (275,-0.7287) (276,-0.5996) (277,-0.5911) (278,-0.7008) (279,-0.6336) (280,-0.36) (281,0.2538) (282,-0.5524) (283,-0.5193) (284,0.4166) (285,-0.4776) (286,-0.5869) (287,-0.7412) (288,-0.6167) (289,-0.6082) (290,0.183) (291,0.0921) (292,-0.658) (293,-0.4681) (294,-0.4399) (295,0.3601) (296,-0.4582) (297,-0.6997) (298,-0.7561) (299,-0.515) (300,0.4471) (301,-0.597) (302,-0.6665) (303,-0.643) (304,0.1352) (305,-0.3781) (306,-0.6582) (307,-0.3151) (308,-0.6493) (309,-0.567) (310,-0.6443) (311,-0.6053) (312,-0.5548) (313,-0.4399) (314,0.0501) (315,-0.5556) (316,-0.7883) (317,-0.5575) (318,-0.6717) (319,0.5279) (320,-0.0376) (321,-0.5703) (322,-0.5003) (323,-0.6884) (324,-0.053) (325,-0.059) (326,-0.5218) (327,-0.7818) (328,-0.654) (329,-0.1792) (330,0.1884) (331,-0.3328) (332,-0.6053) (333,-0.555) (334,-0.0135) (335,-0.2142) (336,-0.5115) (337,-0.7251) (338,-0.6421) (339,0.1806) (340,0.1733) (341,-0.4869) (342,-0.5576) (343,-0.3782) (344,0.2942) (345,-0.4771) (346,-0.6698) (347,-0.6314) (348,-0.665) (349,-0.4747) (350,-0.3518) (351,-0.6563) (352,-0.433) (353,-0.6293) (354,-0.5546) (355,0.1574) (356,-0.398) (357,-0.7299) (358,-0.7634) (359,-0.7811) (360,-0.78) (361,-0.7595) (362,-0.7222) (363,0.157) (364,-0.6926) (365,-0.7456) (366,-0.7551) (367,-0.7797) (368,-0.7873) (369,-0.7852) (370,-0.7868) (371,0.2567) (372,-0.3386) (373,-0.6385) (374,-0.5295) (375,-0.5435) (376,-0.3831) (377,-0.6194) (378,-0.4346) (379,-0.5672) (380,-0.5834) (381,-0.6658) (382,0.1521) (383,-0.424) (384,-0.7358) (385,-0.5098) (386,-0.4849) (387,-0.2695) (388,-0.3721) (389,-0.642) (390,-0.5008) (391,-0.7032) (392,0.2642) (393,-0.6827) (394,-0.683) (395,-0.4912) (396,-0.4876) (397,-0.3363) (398,-0.3332) (399,-0.4987) (400,-0.5151) (401,-0.1548) (402,-0.2813) (403,-0.603) (404,-0.7424) (405,-0.5676) (406,0.1456) (407,0.0929) (408,-0.3233) (409,-0.6494) (410,-0.4737) (411,-0.7248) (412,-0.5768) (413,-0.6974) (414,-0.6722) (415,-0.5481) (416,0.436) (417,-0.5579) (418,-0.4928) (419,-0.0095) (420,-0.6201) (421,-0.656) (422,-0.7562) (423,-0.6334) (424,-0.5776) (425,-0.2847) (426,0.1596) (427,-0.404) (428,-0.6207) (429,-0.4266) (430,0.2058) (431,-0.3067) (432,-0.7841) (433,-0.5034) (434,-0.6938) (435,-0.4878) (436,-0.3048) (437,-0.689) (438,-0.4536) (439,-0.4242) (440,0.1413) (441,-0.6653) (442,-0.3762) (443,-0.6176) (444,-0.5389) (445,0.3086) (446,-0.3762) (447,-0.4544) (448,-0.6904) (449,-0.0701) (450,-0.2861) (451,-0.567) (452,-0.5925) (453,-0.5946) (454,-0.5931) (455,-0.5944) (456,-0.6026) (457,-0.6023) (458,-0.573) (459,-0.1799) (460,-0.0553) (461,-0.5007) (462,-0.7305) (463,-0.42) (464,0.2274) (465,-0.5619) (466,-0.5903) (467,-0.5749) (468,-0.5643) (469,-0.2306) (470,0.0008) (471,-0.7039) (472,-0.5644) (473,-0.6461) (474,-0.0023) (475,0.1776) (476,-0.5489) (477,-0.5829) (478,-0.5777) (479,0.3914) (480,-0.2826) (481,-0.7029) (482,-0.6645) (483,-0.7197) (484,0.4593) (485,-0.3718) (486,-0.4554) (487,-0.449) (488,-0.5447) (489,-0.6287) (490,0.091) (491,-0.3241) (492,-0.7044) (493,-0.3343) (494,0.4035) (495,-0.3605) (496,-0.5722) (497,-0.5363) (498,-0.5049) (499,-0.6235) (500,-0.3476) (501,0.1573) (502,-0.1477) (503,-0.7232) (504,-0.5922) (505,-0.5462) (506,-0.5962) (507,-0.3482) (508,-0.6952) (509,-0.4747) (510,-0.6683) (511,-0.5148) (512,0.1746) (513,-0.4307) (514,-0.7265) (515,-0.6683) (516,-0.3353) (517,-0.6614) (518,-0.4535) (519,-0.6605) (520,-0.4484) (521,-0.3394) (522,0.1503) (523,-0.3954) (524,-0.6862) (525,-0.5041) (526,-0.165) (527,-0.0093) (528,-0.4594) (529,-0.6813) (530,-0.5084) (531,-0.2945) (532,-0.0982) (533,-0.7573) (534,-0.4502) (535,-0.3471) (536,-0.3414) (537,-0.3956) (538,-0.6921) (539,-0.4745) (540,-0.7363) (541,-0.6203) (542,-0.6293) (543,-0.6083) (544,-0.7524) (545,-0.6038) (546,0.6321) (547,-0.2401) (548,-0.417) (549,-0.5504) (550,-0.6587) (551,-0.6895) (552,-0.6488) (553,-0.5703) (554,-0.7635) (555,-0.2923) (556,0.4259) (557,-0.3122) (558,-0.1902) (559,-0.6786) (560,-0.6156) (561,-0.7409) (562,-0.4642) (563,-0.769) (564,-0.6453) (565,0.0681) (566,-0.1281) (567,-0.2989) (568,-0.5898) (569,-0.2285) (570,0.1535) (571,-0.5657) (572,-0.5941) (573,-0.6678) (574,-0.6717) (575,-0.648) (576,-0.3231) (577,-0.5433) (578,-0.5975) (579,-0.0475) (580,0.0175) (581,-0.562) (582,-0.7331) (583,-0.6426) (584,-0.671) (585,-0.438) (586,-0.3935) (587,-0.6581) (588,-0.4727) (589,-0.1842) (590,0.0187) (591,-0.652) (592,-0.477) (593,-0.7059) (594,-0.6213) (595,-0.4952) (596,-0.4844) (597,-0.4023) (598,-0.7129) (599,-0.4889) (600,0.0935) (601,-0.3712) (602,-0.5909) (603,-0.581) (604,0.2684) (605,-0.35) (606,-0.382) (607,-0.6226) (608,-0.5206) (609,-0.5042) (610,0.2939) (611,-0.6333) (612,-0.4411) (613,-0.6954) (614,-0.5034) (615,-0.2578) (616,-0.6524) (617,-0.3823) (618,-0.669) (619,-0.3473) (620,0.0044) (621,-0.6037) (622,-0.6493) (623,-0.7603) (624,-0.2063) (625,0.4517) (626,-0.0899) (627,-0.3904) (628,-0.6705) (629,-0.622) (630,-0.5622) (631,0.3594) 
(632,-0.6747) (633,-0.684) (634,-0.0216) (635,0.0458) (636,-0.3828) (637,-0.6012) (638,-0.4106) (639,0.1624) (640,-0.3281) (641,-0.6315) (642,-0.6112) (643,-0.6172) (644,0.2104) (645,-0.2535) (646,-0.3245) (647,-0.5989) (648,-0.179) (649,0.1265) (650,-0.5227) (651,-0.5589) (652,-0.6792) (653,-0.5029) (654,-0.6346) (655,-0.4677) (656,-0.4096) (657,-0.5778) (658,-0.4556) (659,-0.212) (660,-0.0897) (661,-0.6698) (662,-0.5577) (663,-0.5953) (664,-0.5833) (665,-0.4101) (666,-0.6324) (667,-0.5007) (668,-0.7148) (669,0.1669) (670,0.0255) (671,-0.6253) (672,-0.5855) (673,-0.6544) (674,-0.3496) (675,-0.4549) (676,-0.616) (677,-0.5118) (678,-0.7347) (679,0.3457) (680,-0.5085) (681,-0.5898) (682,-0.4813) (683,-0.7284) (684,-0.3398) (685,-0.5541) (686,-0.5507) (687,-0.5515) (688,-0.6606) (689,-0.5859) (690,-0.593) (691,-0.4781) (692,-0.6419) (693,-0.2195) (694,0.3517) (695,-0.6606) (696,-0.4311) (697,-0.7052) (698,-0.4994) (699,-0.7218) (700,-0.3983) (701,-0.627) (702,-0.5874) (703,0.2366) (704,-0.2684) (705,-0.3846) (706,-0.6891) (707,-0.2955) (708,-0.1143) (709,-0.6422) (710,-0.6043) (711,-0.7272) (712,-0.3401) (713,0.4463) (714,-0.286) (715,-0.4194) (716,-0.7459) (717,0.0787) (718,-0.2838) (719,-0.5543) (720,-0.6683) (721,-0.6749) (722,-0.2848) (723,0.2497) (724,-0.2037) (725,-0.6248) (726,-0.5231) (727,0.1126) (728,-0.3452) (729,-0.7263) (730,-0.5015) (731,-0.7767) (732,0.1628) (733,0.0423) (734,-0.3714) (735,-0.4038) (736,-0.5296) (737,0.2361) (738,-0.7369) (739,-0.476) (740,-0.7449) (741,-0.5553) (742,0.3222) (743,-0.1871) (744,-0.378) (745,-0.704) (746,-0.4323) (747,-0.4088) (748,0.2946) (749,-0.6709) (750,-0.5809) (751,-0.599) (752,0.191) (753,-0.3001) (754,-0.3653) (755,-0.7218) (756,-0.5116) (757,-0.2459) (758,0.1078) (759,-0.659) (760,-0.6538) (761,-0.6562) (762,-0.4811) (763,-0.5897) (764,-0.4022) (765,-0.6679) (766,-0.4788) (767,0.0497) (768,-0.159) (769,-0.4454) (770,-0.5666) (771,-0.6216) (772,-0.6508) (773,-0.4357) (774,-0.3782) (775,-0.7013) (776,-0.5128) (777,-0.7513) (778,-0.003) (779,-0.0936) (780,-0.3948) (781,-0.4166) (782,-0.7016) (783,-0.3685) (784,-0.5403) (785,-0.5975) (786,-0.2515) (787,-0.0367) (788,-0.6269) (789,-0.6468) (790,-0.7498) (791,-0.535) (792,-0.2186) (793,-0.4178) (794,-0.4976) (795,-0.5112) (796,-0.7006) (797,-0.2103) (798,-0.2321) (799,-0.3743) (800,-0.4523) (801,-0.6816) (802,-0.3367) (803,-0.1376) (804,-0.6048) (805,-0.5211) (806,-0.7893) (807,0.3151) (808,-0.4335) (809,-0.458) (810,-0.7189) (811,-0.6039) (812,0.5742) (813,-0.3394) (814,-0.4129) (815,-0.6799) (816,-0.4955) (817,0.2307) (818,-0.6025) (819,-0.6332) (820,-0.7749) (821,-0.5756) (822,-0.2819) (823,-0.5336) (824,-0.554) (825,-0.7339) (826,-0.0591) (827,-0.2539) (828,-0.7374) (829,-0.6667) (830,-0.659) (831,0.3005) (832,0.0779) (833,-0.6535) (834,-0.4218) (835,-0.5709) (836,-0.4574) (837,-0.6932) (838,-0.4979) (839,-0.717) (840,-0.6267) (841,0.5697) (842,-0.3817) (843,-0.5645) (844,-0.5263) (845,-0.366) (846,-0.4721) (847,-0.5963) (848,-0.7486) (849,-0.7003) (850,0.3441)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.6952) (1,-0.4402) (2,0.3075) (3,-0.6266) (4,-0.5708) (5,-0.6395) (6,-0.7636) (7,-0.3705) (8,-0.5112) (9,-0.5416) (10,-0.5385) (11,-0.1673) (12,-0.1012) (13,-0.6789) (14,-0.395) (15,-0.5782) (16,-0.5652) (17,-0.3749) (18,-0.6313) (19,-0.4844) (20,-0.6816) (21,0.2463) (22,-0.3442) (23,-0.7624) (24,-0.4647) (25,-0.6491) (26,0.2906) (27,-0.068) (28,-0.4374) (29,-0.6273) (30,-0.6424) (31,-0.4824) (32,0.1629) (33,-0.3398) (34,-0.812) (35,-0.5188) (36,-0.5262) (37,-0.0912) (38,-0.4392) (39,-0.6755) (40,-0.554) (41,-0.5055) (42,0.2725) (43,-0.8247) (44,-0.6759) (45,-0.7499) (46,-0.3804) (47,0.6034) (48,-0.2379) (49,-0.3972) (50,-0.5202) (51,-0.3825) (52,0.2087) (53,-0.735) (54,-0.5715) (55,-0.7697) (56,-0.0721) (57,0.3337) (58,-0.5781) (59,-0.4166) (60,-0.6364) (61,-0.3379) (62,-0.5143) (63,0.0489) (64,-0.6218) (65,-0.6599) (66,-0.4626) (67,-0.5776) (68,-0.3884) (69,-0.587) (70,-0.5447) (71,-0.4939) (72,0.0281) (73,0.0186) (74,-0.7464) (75,-0.6001) (76,0.3953) (77,-0.1734) (78,-0.5517) (79,-0.5614) (80,-0.1337) (81,0.1898) (82,-0.538) (83,-0.545) (84,-0.6595) (85,-0.3838) (86,0.476) (87,-0.4497) (88,-0.668) (89,-0.4661) (90,-0.7826) (91,-0.3031) (92,-0.4131) (93,-0.8196) (94,-0.5769) (95,-0.3051) (96,-0.5198) (97,-0.4154) (98,-0.7485) (99,-0.6347) (100,-0.0336) (101,-0.0543) (102,-0.8157) (103,-0.6638) (104,-0.3931) (105,-0.3128) (106,-0.2106) (107,-0.7275) (108,-0.5409) (109,-0.7524) (110,0.3013) (111,-0.5847) (112,-0.6237) (113,-0.6918) (114,-0.626) (115,-0.4458) (116,-0.1124) (117,-0.4544) (118,-0.3343) (119,-0.4592) (120,-0.1507) (121,-0.5652) (122,-0.5965) (123,-0.7557) (124,-0.5925) (125,-0.2984) (126,-0.5426) (127,-0.532) (128,-0.4547) (129,-0.3972) (130,-0.7059) (131,-0.5621) (132,-0.6527) (133,-0.7656) (134,0.2839) (135,-0.2239) (136,-0.4566) (137,-0.0235) (138,-0.0511) (139,-0.4504) (140,-0.6321) (141,-0.53) (142,-0.6741) (143,-0.6511) (144,-0.3154) (145,-0.4893) (146,-0.4094) (147,-0.7137) (148,0.0517) (149,-0.3044) (150,-0.4763) (151,-0.5059) (152,-0.7154) (153,-0.4993) (154,-0.5285) (155,-0.3932) (156,-0.544) (157,-0.6267) (158,0.2268) (159,-0.549) (160,-0.2562) (161,-0.6303) (162,-0.5072) (163,0.1231) (164,-0.0488) (165,-0.4437) (166,-0.6618) (167,-0.3242) (168,0.0829) (169,-0.6383) (170,-0.7909) (171,-0.5187) (172,-0.4912) (173,0.5857) (174,-0.1184) (175,-0.6925) (176,-0.4437) (177,-0.6142) (178,-0.1579) (179,-0.0837) (180,-0.6375) (181,-0.6502) (182,-0.5446) (183,0.4089) (184,-0.4389) (185,-0.3544) (186,-0.4501) (187,-0.5425) (188,-0.1261) (189,-0.2303) (190,-0.5914) (191,-0.7511) (192,-0.6419) (193,-0.3801) (194,-0.4204) (195,-0.2329) (196,-0.6005) (197,-0.309) (198,0.0965) (199,-0.362) (200,-0.7687) (201,-0.6536) (202,-0.528) (203,-0.5635) (204,-0.3429) (205,-0.6438) (206,-0.4322) (207,-0.4023) (208,0.5348) (209,-0.7112) (210,-0.5452) (211,-0.6507) (212,-0.6348) (213,-0.2873) (214,-0.3154) (215,-0.6824) (216,-0.5214) (217,-0.6931) (218,-0.5399) (219,-0.0189) (220,-0.8254) (221,-0.8254) (222,-0.8254) (223,-0.8254) (224,-0.8254) (225,-0.8254) (226,-0.5465) (227,0.0621) (228,-0.6289) (229,-0.5342) (230,-0.6132) (231,-0.3313) (232,-0.6199) (233,-0.3735) (234,-0.4683) (235,-0.6651) (236,-0.5619) (237,-0.443) (238,0.1078) (239,-0.1924) (240,-0.1465) (241,-0.5294) (242,-0.2889) (243,-0.625) (244,-0.3953) (245,-0.7331) (246,-0.359) (247,0.0324) (248,-0.3304) (249,-0.1924) (250,-0.1924) (251,0.0891) (252,-0.0103) (253,-0.5502) (254,-0.4928) (255,-0.7729) (256,-0.1123) (257,-0.3302) (258,-0.4211) (259,-0.7049) (260,-0.614) (261,0.5674) (262,-0.0509) (263,-0.215) (264,-0.719) (265,-0.6344) (266,-0.6126) (267,-0.6992) (268,-0.5742) (269,-0.6818) (270,-0.5213) (271,0.3691) (272,-0.0459) (273,-0.5338) (274,-0.2752) (275,-0.7443) (276,-0.5956) (277,-0.6149) (278,-0.7059) (279,-0.6202) (280,-0.4109) (281,0.34) (282,-0.4389) (283,-0.4482) (284,0.4269) (285,-0.4881) (286,-0.6226) (287,-0.7364) (288,-0.5967) (289,-0.5871) (290,0.172) (291,0.0583) (292,-0.7044) (293,-0.4228) (294,-0.4365) (295,0.3374) (296,-0.4467) (297,-0.6866) (298,-0.7285) (299,-0.5362) (300,0.4557) (301,-0.5955) (302,-0.6202) (303,-0.5905) (304,0.0614) (305,-0.3975) (306,-0.6482) (307,-0.2337) (308,-0.6225) (309,-0.5502) (310,-0.6202) (311,-0.5428) (312,-0.5299) (313,-0.5072) (314,0.0754) (315,-0.6068) (316,-0.7948) (317,-0.5665) (318,-0.5003) (319,0.5996) (320,-0.1424) (321,-0.5875) (322,-0.5076) (323,-0.7248) (324,-0.0692) (325,-0.0743) (326,-0.5051) (327,-0.7809) (328,-0.653) (329,-0.1178) (330,0.1497) (331,-0.3521) (332,-0.6019) (333,-0.529) (334,-0.053) (335,-0.2359) (336,-0.5618) (337,-0.6757) (338,-0.6474) (339,0.2388) (340,0.2298) (341,-0.4734) (342,-0.5163) (343,-0.3794) (344,0.2659) (345,-0.4922) (346,-0.645) (347,-0.6385) (348,-0.6661) (349,-0.469) (350,-0.3327) (351,-0.6263) (352,-0.453) (353,-0.6567) (354,-0.5385) (355,0.1983) (356,-0.4038) (357,-0.7905) (358,-0.7905) (359,-0.7905) (360,-0.7905) (361,-0.7905) (362,-0.7905) (363,0.1095) (364,-0.7905) (365,-0.7905) (366,-0.7905) (367,-0.7905) (368,-0.7905) (369,-0.7905) (370,-0.7905) (371,0.2973) (372,-0.3513) (373,-0.6629) (374,-0.501) (375,-0.4995) (376,-0.3547) (377,-0.6212) (378,-0.3929) (379,-0.5262) (380,-0.5747) (381,-0.6575) (382,0.106) (383,-0.3859) (384,-0.7457) (385,-0.4558) (386,-0.4614) (387,-0.25) (388,-0.3445) (389,-0.6222) (390,-0.4864) (391,-0.6637) (392,0.2781) (393,-0.7335) (394,-0.6674) (395,-0.4677) (396,-0.4382) (397,-0.3002) (398,-0.2815) (399,-0.4658) (400,-0.4362) (401,-0.1931) (402,-0.2741) (403,-0.61) (404,-0.7013) (405,-0.5398) (406,0.225) (407,0.0883) (408,-0.2768) (409,-0.6543) (410,-0.4979) (411,-0.7417) (412,-0.5804) (413,-0.6964) (414,-0.6411) (415,-0.5708) (416,0.5003) (417,-0.5017) (418,-0.4069) (419,-0.1772) (420,-0.638) (421,-0.69) (422,-0.7492) (423,-0.6447) (424,-0.5227) (425,-0.2794) (426,0.1889) (427,-0.4063) (428,-0.604) (429,-0.389) (430,0.1879) (431,-0.347) (432,-0.809) (433,-0.4999) (434,-0.641) (435,-0.4918) (436,-0.2635) (437,-0.6732) (438,-0.3211) (439,-0.437) (440,0.1951) (441,-0.6421) (442,-0.3259) (443,-0.6071) (444,-0.5083) (445,0.2581) (446,-0.378) (447,-0.3831) (448,-0.6437) (449,-0.1093) (450,-0.2671) (451,-0.5402) (452,-0.5402) (453,-0.5402) (454,-0.5402) (455,-0.5402) (456,-0.5402) (457,-0.5402) (458,-0.5402) (459,-0.1911) (460,-0.0793) (461,-0.5224) (462,-0.6968) (463,-0.3873) (464,0.2433) (465,-0.5402) (466,-0.5402) (467,-0.5402) (468,-0.5402) (469,-0.2527) (470,0.0104) (471,-0.716) (472,-0.5393) (473,-0.6455) (474,0.0476) (475,0.1043) (476,-0.5402) (477,-0.5402) (478,-0.5) (479,0.2784) (480,-0.2917) (481,-0.7281) (482,-0.6479) (483,-0.7146) (484,0.5648) (485,-0.362) (486,-0.4392) (487,-0.3958) (488,-0.5248) (489,-0.6327) (490,-0.0011) (491,-0.2591) (492,-0.7206) (493,-0.3266) (494,0.4156) (495,-0.3312) (496,-0.4995) (497,-0.5468) (498,-0.4978) (499,-0.6294) (500,0.2993) (501,0.1035) (502,-0.1235) (503,-0.7687) (504,-0.5925) (505,-0.5593) (506,-0.6061) (507,-0.3195) (508,-0.6688) (509,-0.4963) (510,-0.6725) (511,-0.4663) (512,0.2673) (513,-0.4262) (514,-0.7367) (515,-0.6479) (516,-0.2586) (517,-0.634) (518,-0.444) (519,-0.6149) (520,-0.3498) (521,-0.3718) (522,0.1096) (523,-0.4108) (524,-0.6506) (525,-0.4183) (526,-0.1394) (527,0.0192) (528,-0.455) (529,-0.6668) (530,-0.4685) (531,-0.3404) (532,-0.0824) (533,-0.8188) (534,-0.4057) (535,-0.3402) (536,-0.2834) (537,-0.4018) (538,-0.6588) (539,-0.497) (540,-0.7275) (541,-0.6207) (542,-0.6559) (543,-0.5756) (544,-0.7275) (545,-0.4955) (546,0.7144) (547,-0.245) (548,-0.4146) (549,-0.5686) (550,-0.6556) (551,-0.6636) (552,-0.648) (553,-0.5943) (554,-0.755) (555,-0.2312) (556,0.343) (557,-0.3534) (558,-0.2207) (559,-0.6582) (560,-0.6268) (561,-0.7494) (562,-0.4866) (563,-0.784) (564,-0.587) (565,0.0892) (566,-0.0989) (567,-0.2231) (568,-0.5329) (569,-0.237) (570,0.0995) (571,-0.549) (572,-0.6183) (573,-0.6371) (574,-0.6583) (575,-0.6527) (576,-0.2789) (577,-0.5176) (578,-0.5914) (579,0.05) (580,0.1123) (581,-0.5654) (582,-0.6886) (583,-0.6378) (584,-0.6781) (585,-0.4304) (586,-0.3732) (587,-0.6262) (588,-0.3995) (589,-0.1681) (590,0.0582) (591,-0.6258) (592,-0.4361) (593,-0.6673) (594,-0.603) (595,-0.4673) (596,-0.4348) (597,-0.3331) (598,-0.6948) (599,-0.4153) (600,-0.0282) (601,-0.3627) (602,-0.5285) (603,-0.4699) (604,0.2378) (605,-0.376) (606,-0.3336) (607,-0.5263) (608,-0.4794) (609,-0.5804) (610,0.3296) (611,-0.594) (612,-0.3813) (613,-0.6733) (614,-0.4947) (615,-0.1781) (616,-0.6237) (617,-0.3169) (618,-0.6716) 
(619,-0.3319) (620,-0.0428) (621,-0.5992) (622,-0.5951) (623,-0.7518) (624,-0.1038) (625,0.4359) (626,-0.1305) (627,-0.3438) (628,-0.6917) (629,-0.623) (630,-0.569) (631,0.367) (632,-0.6239) (633,-0.6546) (634,0.0115) (635,0.0756) (636,-0.2812) (637,-0.596) (638,-0.2738) (639,0.0539) (640,-0.3687) (641,-0.6421) (642,-0.5774) (643,-0.6015) (644,0.251) (645,-0.2557) (646,-0.2638) (647,-0.496) (648,-0.2674) (649,0.0611) (650,-0.5111) (651,-0.5111) (652,-0.626) (653,-0.4804) (654,-0.5992) (655,-0.4277) (656,-0.368) (657,-0.533) (658,-0.3502) (659,-0.2493) (660,-0.0943) (661,-0.6709) (662,-0.5402) (663,-0.5985) (664,-0.5704) (665,-0.3835) (666,-0.6105) (667,-0.4706) (668,-0.6856) (669,0.1569) (670,-0.014) (671,-0.5991) (672,-0.5797) (673,-0.6482) (674,-0.2913) (675,-0.4386) (676,-0.6001) (677,-0.5018) (678,-0.6848) (679,0.346) (680,-0.5233) (681,-0.579) (682,-0.48) (683,-0.7365) (684,-0.3232) (685,-0.5254) (686,-0.5155) (687,-0.5608) (688,-0.6323) (689,-0.5496) (690,-0.553) (691,-0.4682) (692,-0.6002) (693,-0.2132) (694,0.3997) (695,-0.6982) (696,-0.3837) (697,-0.7195) (698,-0.4893) (699,-0.7336) (700,-0.3562) (701,-0.5678) (702,-0.4981) (703,0.2832) (704,-0.2306) (705,-0.3397) (706,-0.7286) (707,-0.3038) (708,-0.1768) (709,-0.6344) (710,-0.6021) (711,-0.6719) (712,-0.3513) (713,0.4042) (714,-0.2749) (715,-0.374) (716,-0.7164) (717,0.1022) (718,-0.3031) (719,-0.5681) (720,-0.6292) (721,-0.6557) (722,-0.2644) (723,0.244) (724,-0.128) (725,-0.6197) (726,-0.5323) (727,0.1042) (728,-0.3601) (729,-0.7167) (730,-0.4674) (731,-0.7553) (732,0.1012) (733,-0.014) (734,-0.3202) (735,-0.1479) (736,-0.6028) (737,0.2337) (738,-0.7246) (739,-0.4594) (740,-0.7232) (741,-0.5866) (742,0.2572) (743,-0.2097) (744,-0.3616) (745,-0.678) (746,-0.3679) (747,-0.3492) (748,0.3463) (749,-0.7045) (750,-0.5822) (751,-0.592) (752,0.0415) (753,-0.35) (754,-0.3031) (755,-0.7316) (756,-0.5053) (757,-0.2006) (758,0.1405) (759,-0.6627) (760,-0.6308) (761,-0.6501) (762,-0.4527) (763,-0.5738) (764,-0.3854) (765,-0.6196) (766,-0.3517) (767,-0.036) (768,-0.1808) (769,-0.4033) (770,-0.5302) (771,-0.62) (772,-0.6338) (773,-0.4076) (774,-0.3314) (775,-0.6794) (776,-0.4966) (777,-0.7508) (778,-0.0376) (779,-0.0779) (780,-0.351) (781,-0.3899) (782,-0.7068) (783,-0.3476) (784,-0.4555) (785,-0.5772) (786,-0.2519) (787,0.0229) (788,-0.6471) (789,-0.5876) (790,-0.7623) (791,-0.5101) (792,-0.1574) (793,-0.3344) (794,-0.4538) (795,-0.4854) (796,-0.6812) (797,-0.2471) (798,-0.1945) (799,-0.3474) (800,-0.3474) (801,-0.7098) (802,-0.3139) (803,-0.1425) (804,-0.5294) (805,-0.5524) (806,-0.7676) (807,0.2159) (808,-0.4092) (809,-0.4289) (810,-0.717) (811,-0.4677) (812,0.4872) (813,-0.2932) (814,-0.3887) (815,-0.6887) (816,-0.528) (817,0.1748) (818,-0.5996) (819,-0.6508) (820,-0.7906) (821,-0.5763) (822,-0.2159) (823,-0.5037) (824,-0.5475) (825,-0.7816) (826,-0.1069) (827,-0.2943) (828,-0.7158) (829,-0.6642) (830,-0.6405) (831,0.3444) (832,0.0288) (833,-0.667) (834,-0.4047) (835,-0.5125) (836,-0.4394) (837,-0.7852) (838,-0.4698) (839,-0.7238) (840,-0.5806) (841,0.6113) (842,-0.305) (843,-0.5539) (844,-0.5431) (845,-0.3474) (846,-0.4969) (847,-0.6244) (848,-0.7315) (849,-0.6115) (850,0.3713)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0461) (43,1.3119) (44,1.5752) (45,1.7393) (46,1.8223) (47,1.7881) (48,1.6713) (49,1.4358) (50,1.1838) (51,1.0105) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0384) (100,1.219) (101,1.3803) (102,1.5075) (103,1.6083) (104,1.7164) (105,1.7589) (106,1.6661) (107,1.44) (108,1.2173) (109,1.0659) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0355) (117,1.1737) (118,1.2587) (119,1.2177) (120,1.1495) (121,1.0259) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0438) (129,1.3264) (130,1.6224) (131,1.9606) (132,2.2688) (133,2.5435) (134,2.7763) (135,2.8856) (136,2.8328) (137,2.6456) (138,2.3488) (139,2.0351) (140,1.7537) (141,1.4766) (142,1.2314) (143,1.0281) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0366) (207,1.1958) (208,1.3399) (209,1.2997) (210,1.2669) (211,1.2616) (212,1.3022) (213,1.3834) (214,1.4728) (215,1.5239) (216,1.5538) (217,1.6076) (218,1.7335) (219,1.8991) (220,1.9539) (221,1.9123) (222,1.7878) (223,1.6039) (224,1.4222) (225,1.268) (226,1.1238) (227,1.0064) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0578) (239,1.2858) (240,1.623) (241,2.1139) (242,2.7117) (243,3.2833) (244,3.8039) (245,4.2715) (246,4.7446) (247,5.2932) (248,5.7994) (249,6.0919) (250,6.0851) (251,5.7663) (252,5.4027) (253,5.1244) (254,4.9014) (255,4.7038) (256,4.4998) (257,4.1454) (258,3.7224) (259,3.3932) (260,3.2349) (261,3.1805) (262,2.9953) (263,2.6599) (264,2.2713) (265,1.887) (266,1.5187) (267,1.2333) (268,1.0339) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0377) (280,1.1825) (281,1.292) (282,1.3815) (283,1.3861) (284,1.2774) (285,1.1057) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0363) (311,1.2256) (312,1.3783) (313,1.4923) (314,1.5978) (315,1.7177) (316,1.8205) (317,1.9023) (318,2.0145) (319,1.971) (320,1.7599) (321,1.4802) (322,1.2301) (323,1.0354) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0044) (359,1.077) (360,1.17) (361,1.2776) (362,1.405) (363,1.4807) (364,1.4192) (365,1.2638) (366,1.0747) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0623) (400,1.1614) (401,1.1451) (402,1.1021) (403,1.0561) (404,1.009) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0815) (415,1.2432) (416,1.3819) (417,1.5265) (418,1.6163) (419,1.5997) (420,1.4481) (421,1.2751) (422,1.0942) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0107) (436,1.113) (437,1.225) (438,1.3468) (439,1.3818) (440,1.384) (441,1.335) (442,1.3053) (443,1.2756) (444,1.2591) (445,1.2938) (446,1.3513) (447,1.4527) (448,1.5243) (449,1.6045) (450,1.6898) (451,1.8127) (452,1.915) (453,1.9705) (454,1.9862) (455,1.9495) (456,1.8484) (457,1.6844) (458,1.5014) (459,1.3286) (460,1.1593) (461,1.0102) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0036) (478,1.1128) (479,1.2313) (480,1.241) (481,1.244) (482,1.2675) (483,1.2947) (484,1.2761) (485,1.1943) (486,1.1337) (487,1.0906) (488,1.0189) (489,1.0) (490,1.0325) (491,1.3961) (492,1.8448) (493,2.298) (494,2.7985) (495,3.3143) (496,3.8184) (497,4.2769) (498,4.7402) (499,5.2157) (500,5.4938) (501,5.0431) (502,4.4123) (503,3.8118) (504,3.1919) (505,2.589) (506,2.0003) (507,1.4726) (508,1.0495) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0753) (517,1.2365) (518,1.3786) (519,1.5199) (520,1.6138) (521,1.5901) (522,1.5225) (523,1.4741) (524,1.439) (525,1.391) (526,1.2634) (527,1.1392) (528,1.0191) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0193) (545,1.1315) (546,1.1165) (547,1.0161) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0494) (566,1.1778) (567,1.2779) (568,1.3415) (569,1.3437) (570,1.2942) (571,1.2471) (572,1.1903) (573,1.1323) (574,1.0523) (575,1.0005) (576,1.0) (577,1.0) (578,1.0) (579,1.0141) (580,1.0256) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0109) (592,1.1635) (593,1.3494) (594,1.546) (595,1.7439) (596,1.9065) (597,2.028) (598,2.1375) (599,2.2851) (600,2.3873) (601,2.403) (602,2.4156) (603,2.4238) (604,2.3379) (605,2.2385) (606,2.1863) (607,2.1716) (608,2.1377) (609,2.036) (610,1.9363) (611,1.8481) (612,1.7245) (613,1.5587) (614,1.4527) (615,1.3974) (616,1.3118) (617,1.1992) (618,1.0621) (619,1.0005) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.081) (632,1.3201) (633,1.5599) (634,1.8171) (635,2.1149) (636,2.3932) (637,2.6069) (638,2.8084) (639,2.8794) (640,2.8203) (641,2.6618) (642,2.5319) (643,2.4123) (644,2.284) (645,2.1713) (646,2.1005) (647,2.0409) (648,1.9625) (649,1.9468) (650,1.9406) (651,1.9644) (652,1.9342) (653,1.8602) (654,1.7684) (655,1.6437) (656,1.4824) (657,1.3267) (658,1.1493) (659,1.0022) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0006) (701,1.0895) (702,1.183) (703,1.1988) (704,1.171) (705,1.1042) (706,1.0228) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.0) (722,1.0) (723,1.0) (724,1.0) (725,1.0) (726,1.1262) (727,1.5076) (728,1.9026) (729,2.274) (730,2.6318) (731,2.9649) (732,3.2915) (733,3.5964) (734,3.8689) (735,4.0371) (736,3.8419) (737,3.5593) (738,3.2488) (739,2.9512) (740,2.6596) (741,2.3702) (742,2.0748) (743,1.813) (744,1.6006) (745,1.4581) (746,1.5096) (747,1.5367) (748,1.5493) (749,1.5708) (750,1.5817) (751,1.6005) (752,1.6117) (753,1.5126) (754,1.3322) (755,1.1194) (756,1.0) (757,1.0) (758,1.0) (759,1.0) (760,1.0) (761,1.0) (762,1.0) (763,1.0072) (764,1.1307) (765,1.3278) (766,1.4764) (767,1.4579) (768,1.3434) (769,1.2178) (770,1.0768) (771,1.0) (772,1.0) (773,1.0) (774,1.0) 
(775,1.0) (776,1.0) (777,1.0) (778,1.0) (779,1.0) (780,1.0) (781,1.0) (782,1.0) (783,1.0) (784,1.0078) (785,1.1305) (786,1.2624) (787,1.3653) (788,1.4114) (789,1.4349) (790,1.4542) (791,1.5207) (792,1.5899) (793,1.5987) (794,1.4988) (795,1.3771) (796,1.2807) (797,1.196) (798,1.1547) (799,1.1229) (800,1.0547) (801,1.0) (802,1.0) (803,1.0) (804,1.0) (805,1.0052) (806,1.0574) (807,1.122) (808,1.1752) (809,1.2282) (810,1.3018) (811,1.3737) (812,1.299) (813,1.2083) (814,1.0956) (815,1.0131) (816,1.0) (817,1.0) (818,1.0) (819,1.0) (820,1.0) (821,1.0) (822,1.0046) (823,1.0536) (824,1.0954) (825,1.1001) (826,1.0508) (827,1.0) (828,1.0) (829,1.0) (830,1.0) (831,1.0) (832,1.0) (833,1.0) (834,1.0) (835,1.0) (836,1.0) (837,1.0) (838,1.0) (839,1.0) (840,1.0) (841,1.0) (842,1.0) (843,1.0) (844,1.0) (845,1.0) (846,1.0) (847,1.0) (848,1.014) (849,1.1687) (850,1.3351)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.3562) (1,1.3544) (2,1.3502) (3,1.3461) (4,1.3418) (5,1.329) (6,1.3087) (7,1.293) (8,1.2818) (9,1.2734) (10,1.2693) (11,1.2695) (12,1.2739) (13,1.2758) (14,1.2827) (15,1.294) (16,1.3087) (17,1.3323) (18,1.3549) (19,1.3555) (20,1.3524) (21,1.3511) (22,1.3468) (23,1.3394) (24,1.3329) (25,1.3307) (26,1.3416) (27,1.3554) (28,1.3554) (29,1.351) (30,1.3427) (31,1.3295) (32,1.3108) (33,1.292) (34,1.2773) (35,1.2669) (36,1.2528) (37,1.2316) (38,1.2151) (39,1.2217) (40,1.2367) (41,1.2593) (42,1.316) (43,1.3808) (44,1.444) (45,1.4824) (46,1.5226) (47,1.5557) (48,1.6053) (49,1.6677) (50,1.7295) (51,1.7623) (52,1.7901) (53,1.8251) (54,1.8579) (55,1.8877) (56,1.9174) (57,1.9487) (58,1.9757) (59,1.9941) (60,2.0055) (61,1.9993) (62,1.988) (63,2.03) (64,2.0782) (65,2.1506) (66,2.2134) (67,2.2782) (68,2.3378) (69,2.3654) (70,2.3707) (71,2.3964) (72,2.4231) (73,2.4408) (74,2.4546) (75,2.443) (76,2.4039) (77,2.3614) (78,2.3173) (79,2.2913) (80,2.3318) (81,2.3904) (82,2.4226) (83,2.3964) (84,2.3659) (85,2.3394) (86,2.3071) (87,2.2293) (88,2.1427) (89,2.0769) (90,2.0342) (91,1.9981) (92,1.9647) (93,1.9306) (94,1.9044) (95,1.9067) (96,1.9356) (97,1.9643) (98,1.9968) (99,2.0181) (100,1.9748) (101,1.9231) (102,1.8733) (103,1.8225) (104,1.7735) (105,1.7249) (106,1.6842) (107,1.6885) (108,1.7003) (109,1.7143) (110,1.7305) (111,1.7487) (112,1.7667) (113,1.7863) (114,1.8004) (115,1.8155) (116,1.8313) (117,1.8482) (118,1.8655) (119,1.8836) (120,1.9028) (121,1.9188) (122,1.9366) (123,1.9677) (124,1.9984) (125,2.0292) (126,2.0601) (127,2.0915) (128,2.1236) (129,2.1537) (130,2.1748) (131,2.1538) (132,2.1228) (133,2.0931) (134,2.0619) (135,2.0266) (136,1.9914) (137,1.956) (138,1.9188) (139,1.88) (140,1.8405) (141,1.804) (142,1.7656) (143,1.7157) (144,1.6655) (145,1.6163) (146,1.5699) (147,1.5234) (148,1.4788) (149,1.4367) (150,1.4115) (151,1.4358) (152,1.4697) (153,1.499) (154,1.5266) (155,1.5499) (156,1.5716) (157,1.593) (158,1.6361) (159,1.6959) (160,1.7487) (161,1.7784) (162,1.7987) (163,1.8407) (164,1.8753) (165,1.9192) (166,1.9612) (167,2.0032) (168,2.0385) (169,2.0798) (170,2.114) (171,2.1402) (172,2.1666) (173,2.192) (174,2.2153) (175,2.2407) (176,2.2665) (177,2.2891) (178,2.2667) (179,2.2165) (180,2.1738) (181,2.148) (182,2.1241) (183,2.078) (184,2.0352) (185,1.9811) (186,1.926) (187,1.8709) (188,1.8196) (189,1.7617) (190,1.6981) (191,1.6359) (192,1.5747) (193,1.5148) (194,1.458) (195,1.3999) (196,1.3399) (197,1.2824) (198,1.249) (199,1.2278) (200,1.208) (201,1.1946) (202,1.2025) (203,1.223) (204,1.2469) (205,1.2747) (206,1.3064) (207,1.3449) (208,1.4038) (209,1.5812) (210,1.7558) (211,1.9036) (212,2.0478) (213,2.1942) (214,2.3392) (215,2.4792) (216,2.6187) (217,2.7485) (218,2.8013) (219,2.8414) (220,2.8746) (221,2.9006) (222,2.9066) (223,2.8941) (224,2.8721) (225,2.8339) (226,2.7929) (227,2.752) (228,2.6938) (229,2.5129) (230,2.3365) (231,2.1849) (232,2.036) (233,1.8987) (234,1.7685) (235,1.6428) (236,1.5167) (237,1.3995) (238,1.3874) (239,1.4131) (240,1.4484) (241,1.4905) (242,1.5378) (243,1.5848) (244,1.6305) (245,1.6744) (246,1.7176) (247,1.7582) (248,1.7951) (249,1.8278) (250,1.861) (251,1.8949) (252,1.928) (253,1.9495) (254,1.9606) (255,1.9707) (256,1.9803) (257,1.9916) (258,1.9719) (259,1.9272) (260,1.8759) (261,1.8239) (262,1.7725) (263,1.7277) (264,1.6898) (265,1.6592) (266,1.6198) (267,1.5761) (268,1.535) (269,1.5017) (270,1.4695) (271,1.4373) (272,1.4228) (273,1.438) (274,1.4578) (275,1.4804) (276,1.503) (277,1.5241) (278,1.5459) (279,1.5729) (280,1.6023) (281,1.628) (282,1.6528) (283,1.6626) (284,1.67) (285,1.6744) (286,1.6779) (287,1.6804) (288,1.6825) (289,1.6823) (290,1.68) (291,1.6771) (292,1.6801) (293,1.6612) (294,1.643) (295,1.6253) (296,1.6) (297,1.5645) (298,1.54) (299,1.5157) (300,1.4822) (301,1.4502) (302,1.4148) (303,1.39) (304,1.3727) (305,1.3605) (306,1.354) (307,1.3566) (308,1.364) (309,1.3746) (310,1.3904) (311,1.4145) (312,1.4188) (313,1.4163) (314,1.4148) (315,1.4151) (316,1.4276) (317,1.4483) (318,1.4577) (319,1.4604) (320,1.4703) (321,1.4823) (322,1.496) (323,1.5132) (324,1.5302) (325,1.5583) (326,1.5965) (327,1.6297) (328,1.6599) (329,1.6904) (330,1.7203) (331,1.7411) (332,1.7537) (333,1.7609) (334,1.7638) (335,1.7585) (336,1.7479) (337,1.7362) (338,1.7151) (339,1.6851) (340,1.6581) (341,1.6486) (342,1.6515) (343,1.6626) (344,1.6749) (345,1.74) (346,1.8454) (347,1.9509) (348,2.056) (349,2.1993) (350,2.3734) (351,2.5502) (352,2.7315) (353,2.9164) (354,3.1034) (355,3.2971) (356,3.4952) (357,3.6938) (358,3.8249) (359,3.9321) (360,4.0357) (361,4.1233) (362,4.1677) (363,4.1949) (364,4.2189) (365,4.1821) (366,4.0977) (367,3.9967) (368,3.8843) (369,3.7279) (370,3.5346) (371,3.3387) (372,3.1426) (373,2.9493) (374,2.7536) (375,2.551) (376,2.3443) (377,2.1392) (378,2.0124) (379,1.9215) (380,1.8404) (381,1.7592) (382,1.7036) (383,1.6589) (384,1.6206) (385,1.5855) (386,1.5492) (387,1.524) (388,1.5066) (389,1.4893) (390,1.4702) (391,1.4496) (392,1.4324) (393,1.409) (394,1.3839) (395,1.3683) (396,1.3542) (397,1.3567) (398,1.3656) (399,1.352) (400,1.3309) (401,1.3118) (402,1.3026) (403,1.2916) (404,1.2825) (405,1.2773) (406,1.2721) (407,1.2674) (408,1.259) (409,1.2518) (410,1.2474) (411,1.2444) (412,1.2376) (413,1.2362) (414,1.2374) (415,1.2336) (416,1.2325) (417,1.2183) (418,1.1979) (419,1.2001) (420,1.199) (421,1.1966) (422,1.2041) (423,1.2138) (424,1.2173) (425,1.2171) (426,1.223) (427,1.2288) (428,1.2378) (429,1.2495) (430,1.2635) (431,1.2769) (432,1.3029) (433,1.3489) (434,1.396) (435,1.4453) (436,1.4926) (437,1.5358) (438,1.5752) (439,1.6103) (440,1.6963) (441,1.828) (442,1.9452) (443,2.0604) (444,2.1683) (445,2.2328) (446,2.3289) (447,2.4192) (448,2.4684) (449,2.5123) (450,2.5552) (451,2.6042) (452,2.619) (453,2.5739) (454,2.5305) (455,2.4875) (456,2.4484) (457,2.4149) (458,2.3899) (459,2.3687) (460,2.2967) (461,2.1671) (462,2.0355) (463,1.9036) (464,1.7821) (465,1.7047) (466,1.5957) (467,1.493) (468,1.4365) (469,1.4102) (470,1.3891) (471,1.3628) (472,1.3569) (473,1.387) (474,1.418) (475,1.4503) (476,1.4818) (477,1.5049) (478,1.5162) (479,1.5222) (480,1.5598) (481,1.6174) (482,1.6802) (483,1.7445) (484,1.8049) (485,1.8632) (486,1.9167) (487,1.967) (488,1.9972) (489,1.9727) (490,1.9421) (491,1.912) (492,1.8844) (493,1.8622) (494,1.8387) (495,1.8133) (496,1.7865) (497,1.7658) (498,1.7529) (499,1.743) (500,1.7014) (501,1.649) (502,1.5952) (503,1.5405) (504,1.484) (505,1.4239) (506,1.3655) (507,1.3149) (508,1.2815) (509,1.2763) (510,1.2748) (511,1.273) (512,1.2707) (513,1.2657) (514,1.2668) (515,1.2717) (516,1.2799) (517,1.283) (518,1.2901) (519,1.2868) (520,1.2921) (521,1.3117) (522,1.3275) (523,1.3433) (524,1.3604) (525,1.3841) (526,1.4186) (527,1.4552) (528,1.4834) (529,1.5122) (530,1.5549) (531,1.5902) (532,1.6217) (533,1.6591) (534,1.6712) (535,1.6762) (536,1.6765) (537,1.6808) (538,1.678) (539,1.6845) (540,1.685) (541,1.6678) (542,1.6519) (543,1.6342) (544,1.6086) (545,1.5766) (546,1.535) (547,1.4895) (548,1.4506) (549,1.4119) (550,1.3587) (551,1.3139) (552,1.2758) (553,1.2349) (554,1.2165) (555,1.2017) (556,1.19) (557,1.1821) (558,1.1793) (559,1.1795) (560,1.1772) (561,1.1841) (562,1.2169) (563,1.2497) (564,1.2719) (565,1.2916) (566,1.3077) (567,1.319) (568,1.3323) (569,1.3473) (570,1.3601) (571,1.3713) (572,1.3768) (573,1.379) (574,1.3798) (575,1.3823) (576,1.3882) (577,1.3993) (578,1.4116) (579,1.423) (580,1.4381) (581,1.4499) (582,1.4384) (583,1.4315) (584,1.4409) (585,1.4523) (586,1.4636) (587,1.4746) (588,1.4814) (589,1.4813) (590,1.4796) (591,1.4751) (592,1.4739) (593,1.4968) (594,1.5322) (595,1.5624) (596,1.5862) (597,1.5945) (598,1.5839) (599,1.5731) (600,1.5621) (601,1.5485) (602,1.5328) (603,1.5117) (604,1.4922) (605,1.4751) (606,1.4588) (607,1.4469) (608,1.4399) (609,1.4389) (610,1.4409) (611,1.4453) (612,1.4476) (613,1.4409) (614,1.4459) (615,1.4564) (616,1.4687) (617,1.4917) (618,1.5338) (619,1.5726) (620,1.607) (621,1.6453) (622,1.6869) (623,1.73) (624,1.7731) (625,1.8164) (626,1.8605) (627,1.9041) (628,1.947) (629,1.9914) (630,2.0357) (631,2.0801) (632,2.1236) (633,2.1508) (634,2.1443) (635,2.1261) (636,2.108) (637,2.0832) (638,2.0539) (639,2.031) (640,2.022) (641,2.0127) (642,1.9989) (643,1.9796) (644,1.9604) (645,1.9409) (646,1.9196) (647,1.8977) (648,1.8766) (649,1.8528) (650,1.8271) (651,1.8051) (652,1.7872) (653,1.7724) (654,1.7641) (655,1.7592) (656,1.7328) (657,1.704) (658,1.6765) (659,1.6453) (660,1.6015) (661,1.5561) (662,1.5141) (663,1.4761) (664,1.4385) (665,1.4017) (666,1.3714) (667,1.3563) (668,1.346) (669,1.3383) (670,1.3314) (671,1.3205) (672,1.3098) (673,1.2978) (674,1.3176) (675,1.3694) (676,1.4413) (677,1.5182) (678,1.5966) (679,1.6763) (680,1.7386) (681,1.7523) (682,1.7649) (683,1.7801) (684,1.7943) (685,1.809) (686,1.8201) (687,1.817) (688,1.809) (689,1.7983) (690,1.7873) (691,1.7747) (692,1.7565) (693,1.7377) (694,1.6898) (695,1.6149) (696,1.538) (697,1.4813) (698,1.4365) (699,1.3909) (700,1.3654) (701,1.3877) (702,1.4124) (703,1.4369) (704,1.4616) (705,1.4858) (706,1.509) (707,1.5344) (708,1.5608) (709,1.5895) (710,1.6189) (711,1.6508) (712,1.6872) (713,1.7252) (714,1.7618) (715,1.8011) (716,1.8431) (717,1.8641) (718,1.8737) (719,1.8827) (720,1.8907) (721,1.8995) (722,1.9075) (723,1.9154) (724,1.9245) (725,1.9355) (726,1.9484) (727,1.9609) (728,1.9691) (729,1.9789) (730,1.9909) (731,2.0058) (732,2.0267) (733,2.0465) (734,2.0623) (735,2.0702) (736,2.0733) (737,2.0737) (738,2.0848) (739,2.1033) (740,2.122) (741,2.1283) (742,2.1238) (743,2.0986) (744,2.0785) (745,2.05) 
(746,2.0149) (747,1.9777) (748,1.9458) (749,1.9076) (750,1.867) (751,1.8273) (752,1.7741) (753,1.7124) (754,1.6586) (755,1.6231) (756,1.5918) (757,1.5647) (758,1.5247) (759,1.4775) (760,1.4288) (761,1.3923) (762,1.3677) (763,1.3611) (764,1.3458) (765,1.3316) (766,1.3213) (767,1.3118) (768,1.3003) (769,1.2936) (770,1.2882) (771,1.2793) (772,1.2754) (773,1.2773) (774,1.2717) (775,1.2539) (776,1.2384) (777,1.2242) (778,1.2152) (779,1.2082) (780,1.2033) (781,1.197) (782,1.1903) (783,1.1836) (784,1.1814) (785,1.1815) (786,1.1803) (787,1.1738) (788,1.1686) (789,1.1695) (790,1.1769) (791,1.186) (792,1.1947) (793,1.205) (794,1.221) (795,1.2397) (796,1.257) (797,1.2744) (798,1.2888) (799,1.3044) (800,1.3264) (801,1.3516) (802,1.3748) (803,1.4012) (804,1.4271) (805,1.4555) (806,1.4848) (807,1.5135) (808,1.5438) (809,1.5751) (810,1.6044) (811,1.6374) (812,1.6736) (813,1.7111) (814,1.7433) (815,1.7711) (816,1.799) (817,1.8267) (818,1.843) (819,1.8509) (820,1.8512) (821,1.8479) (822,1.845) (823,1.8421) (824,1.8382) (825,1.8338) (826,1.8289) (827,1.8226) (828,1.8127) (829,1.7936) (830,1.7691) (831,1.7399) (832,1.7077) (833,1.6698) (834,1.6352) (835,1.6219) (836,1.5977) (837,1.5616) (838,1.5324) (839,1.5146) (840,1.5183) (841,1.503) (842,1.4918) (843,1.4818) (844,1.4705) (845,1.458) (846,1.4465) (847,1.4431) (848,1.4392) (849,1.437) (850,1.4347)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (850, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.3161) (1,1.351) (2,1.397) (3,0.6415) (4,1.1996) (5,0.6777) (6,0.6437) (7,0.6873) (8,0.6673) (9,0.6695) (10,0.668) (11,0.6865) (12,0.6974) (13,0.707) (14,0.7299) (15,0.9906) (16,1.0133) (17,1.0884) (18,1.103) (19,1.1727) (20,1.2027) (21,1.4548) (22,1.4785) (23,1.5428) (24,1.5257) (25,1.5725) (26,1.7299) (27,1.8573) (28,1.2709) (29,0.7288) (30,0.7108) (31,0.7215) (32,0.8518) (33,0.8221) (34,0.8873) (35,0.8639) (36,0.623) (37,0.8435) (38,0.9292) (39,0.9977) (40,1.0348) (41,1.0771) (42,1.124) (43,1.1667) (44,1.3016) (45,1.355) (46,1.3638) (47,1.4206) (48,1.455) (49,1.5188) (50,1.6335) (51,2.0971) (52,2.446) (53,2.46) (54,2.2539) (55,1.6664) (56,2.3505) (57,1.7364) (58,2.3111) (59,2.2691) (60,2.0778) (61,0.6031) (62,0.2166) (63,0.1198) (64,0.0833) (65,0.0727) (66,0.0071) (67,-0.0137) (68,0.0885) (69,0.1946) (70,0.2169) (71,0.6681) (72,3.2254) (73,3.3706) (74,3.3614) (75,3.2862) (76,3.2981) (77,3.2715) (78,3.2189) (79,2.4337) (80,2.2704) (81,2.1867) (82,2.1862) (83,2.1862) (84,2.1415) (85,1.168) (86,1.168) (87,1.1278) (88,1.0875) (89,-0.023) (90,-0.8182) (91,-0.7799) (92,-0.7669) (93,-0.7669) (94,-0.7896) (95,-0.8054) (96,-0.1048) (97,0.4182) (98,0.4767) (99,0.4765) (100,0.5036) (101,0.4847) (102,0.498) (103,0.4457) (104,0.2604) (105,0.2647) (106,0.2536) (107,0.2617) (108,0.2458) (109,0.2585) (110,0.2555) (111,0.2095) (112,0.246) (113,0.2326) (114,0.1896) (115,0.1641) (116,0.1737) (117,0.2118) (118,0.2047) (119,0.1824) (120,0.1429) (121,0.1371) (122,0.1083) (123,0.0989) (124,-0.0052) (125,-0.0592) (126,-0.0648) (127,-0.0872) (128,-0.1006) (129,-0.1244) (130,-0.1179) (131,-0.0407) (132,1.9169) (133,2.3811) (134,2.4327) (135,2.4494) (136,2.4468) (137,2.4322) (138,2.4172) (139,2.3848) (140,1.5002) (141,0.7681) (142,0.7063) (143,0.6923) (144,0.6785) (145,0.6469) (146,0.6378) (147,0.6363) (148,0.6614) (149,0.6658) (150,0.6581) (151,0.6363) (152,0.6311) (153,0.6188) (154,0.5632) (155,0.5137) (156,0.4636) (157,0.5021) (158,0.4275) (159,0.7496) (160,1.895) (161,1.9594) (162,1.8938) (163,1.888) (164,1.819) (165,1.7937) (166,1.791) (167,1.8745) (168,2.5405) (169,2.5367) (170,2.1412) (171,1.7686) (172,1.9129) (173,2.3186) (174,2.1463) (175,2.3635) (176,2.3703) (177,2.3037) (178,2.272) (179,2.4411) (180,2.446) (181,2.4553) (182,2.4623) (183,2.3302) (184,2.306) (185,2.3394) (186,2.2504) (187,1.7268) (188,0.4678) (189,0.4555) (190,0.5046) (191,0.6567) (192,0.7208) (193,0.7307) (194,0.7583) (195,0.7502) (196,0.7384) (197,0.7723) (198,0.7785) (199,0.7871) (200,0.8375) (201,0.7582) (202,0.7854) (203,0.8074) (204,0.8267) (205,0.8759) (206,0.904) (207,0.9076) (208,0.8952) (209,0.8834) (210,0.8391) (211,0.785) (212,0.3056) (213,0.2904) (214,0.2474) (215,0.1438) (216,0.0345) (217,-0.0517) (218,-1.6781) (219,-3.1569) (220,-2.1604) (221,-2.1425) (222,-2.1107) (223,-2.1365) (224,-2.0116) (225,-1.9003) (226,-1.8958) (227,-0.8745) (228,0.1276) (229,0.1172) (230,0.2794) (231,0.3565) (232,0.5173) (233,0.5911) (234,0.9) (235,1.024) (236,1.1522) (237,1.2448) (238,1.1904) (239,1.1316) (240,1.1452) (241,1.0927) (242,1.2784) (243,1.4628) (244,1.481) (245,1.3844) (246,1.3772) (247,1.4676) (248,2.3381) (249,2.4909) (250,2.5214) (251,2.5288) (252,2.4005) (253,2.4356) (254,1.9507) (255,1.8917) (256,2.0) (257,2.0347) (258,1.8532) (259,1.7774) (260,1.8089) (261,1.8037) (262,1.8456) (263,1.7333) (264,1.6785) (265,1.5796) (266,1.5763) (267,1.554) (268,1.5091) (269,1.5133) (270,1.4661) (271,1.4956) (272,1.4988) (273,1.4742) (274,1.3791) (275,0.9983) (276,0.863) (277,0.8597) (278,0.8505) (279,0.8556) (280,0.8365) (281,0.8322) (282,2.0067) (283,2.1049) (284,2.1088) (285,2.0591) (286,1.9772) (287,1.9768) (288,2.0239) (289,2.0597) (290,2.0635) (291,1.9787) (292,1.8717) (293,1.5917) (294,1.4921) (295,1.2994) (296,1.1665) (297,1.2018) (298,1.1747) (299,1.1025) (300,1.103) (301,0.7236) (302,0.2807) (303,0.2634) (304,0.2488) (305,0.3295) (306,0.667) (307,0.6775) (308,0.4046) (309,0.513) (310,0.637) (311,0.6674) (312,0.7815) (313,0.8021) (314,0.7552) (315,1.002) (316,1.1712) (317,1.3099) (318,1.349) (319,1.3631) (320,1.5318) (321,1.6356) (322,1.6876) (323,1.6818) (324,1.7395) (325,1.756) (326,1.7414) (327,1.6673) (328,1.6427) (329,1.6087) (330,1.5955) (331,1.5866) (332,1.5315) (333,1.5627) (334,1.5981) (335,1.8425) (336,1.8752) (337,1.9374) (338,1.9392) (339,2.008) (340,2.0148) (341,1.9786) (342,1.8387) (343,1.8174) (344,1.6947) (345,1.5775) (346,1.5226) (347,1.3716) (348,1.0634) (349,1.014) (350,0.7864) (351,0.4381) (352,0.2915) (353,0.2094) (354,-0.0771) (355,-1.9365) (356,-2.007) (357,-2.0273) (358,-2.1904) (359,-3.4825) (360,-3.5319) (361,-3.542) (362,-3.5349) (363,-3.5123) (364,-3.51) (365,-3.51) (366,-3.5155) (367,-2.82) (368,-1.1913) (369,-1.1439) (370,-1.1507) (371,-0.9163) (372,-0.2601) (373,-0.3242) (374,-0.2837) (375,-0.285) (376,-0.1718) (377,0.1581) (378,0.2625) (379,0.331) (380,0.3836) (381,0.3768) (382,0.3734) (383,0.3262) (384,0.5051) (385,0.5897) (386,0.6452) (387,0.6746) (388,0.6752) (389,0.5721) (390,0.4328) (391,0.5498) (392,0.6369) (393,0.5275) (394,0.3965) (395,0.4365) (396,0.4963) (397,0.5279) (398,0.5962) (399,0.6948) (400,0.7866) (401,0.7667) (402,0.7121) (403,0.9874) (404,0.8123) (405,0.9694) (406,1.1914) (407,1.6082) (408,1.2224) (409,0.952) (410,0.8611) (411,0.8432) (412,0.7779) (413,0.7594) (414,0.5272) (415,0.5365) (416,0.577) (417,0.6726) (418,0.7547) (419,0.8277) (420,0.8325) (421,0.866) (422,0.8496) (423,0.8545) (424,0.9098) (425,0.9378) (426,0.9062) (427,0.897) (428,0.9064) (429,0.8778) (430,0.9694) (431,0.7429) (432,0.5986) (433,0.6105) (434,0.5424) (435,0.4778) (436,0.4375) (437,0.5408) (438,0.5421) (439,0.5586) (440,0.5566) (441,0.6047) (442,1.9739) (443,2.0617) (444,2.0617) (445,2.0367) (446,2.0067) (447,1.9062) (448,1.8658) (449,1.4012) (450,-1.7121) (451,-1.7241) (452,-1.6921) (453,-1.6921) (454,-1.1137) (455,-0.9993) (456,-1.7588) (457,-0.6102) (458,-0.3632) (459,-0.2929) (460,-0.3628) (461,-0.4122) (462,0.7234) (463,0.8194) (464,0.7957) (465,0.8022) (466,0.7279) (467,0.6466) (468,0.6087) (469,0.5933) (470,0.7699) (471,0.8968) (472,0.9992) (473,1.1167) (474,1.1809) (475,1.2719) (476,1.3131) (477,1.2063) (478,1.5949) (479,1.892) (480,1.8766) (481,1.8698) (482,1.7878) (483,1.7886) (484,1.8329) (485,1.864) (486,1.8522) (487,1.1125) (488,1.2266) (489,1.3059) (490,2.2964) (491,2.3123) (492,2.3318) (493,2.3486) (494,2.368) (495,2.4001) (496,2.3232) (497,2.1757) (498,1.097) (499,0.7322) (500,0.7237) (501,0.7272) (502,0.6929) (503,0.6468) (504,0.6671) (505,0.6683) (506,0.661) (507,0.647) (508,0.6683) (509,0.6982) (510,0.7566) (511,0.745) (512,0.7582) (513,0.7533) (514,0.7939) (515,0.8285) (516,0.7567) (517,0.7343) (518,0.795) (519,0.77) (520,0.8521) (521,1.116) (522,0.8951) (523,1.3125) (524,1.3725) (525,1.5237) (526,1.407) (527,1.5023) (528,1.3572) (529,1.1747) (530,0.3512) (531,0.4107) (532,0.4293) (533,0.4416) (534,0.4085) (535,0.1995) (536,0.0615) (537,0.0276) (538,0.3138) (539,0.0352) (540,-0.1893) (541,0.33) (542,-0.0648) (543,0.2278) (544,0.4633) (545,0.4858) (546,0.5035) (547,0.5206) (548,0.6234) (549,0.5959) (550,0.6595) (551,0.7445) (552,0.7453) (553,0.8934) (554,0.9704) (555,0.9708) (556,0.9098) (557,0.9513) (558,0.9875) (559,0.9811) (560,0.96) (561,0.9245) (562,0.8722) (563,0.7791) (564,0.7599) (565,0.7564) (566,0.6956) (567,0.6265) (568,0.6129) (569,0.6391) (570,0.6614) (571,1.4525) (572,1.9585) (573,1.6518) (574,1.4135) (575,1.4121) (576,1.3326) (577,1.2842) (578,1.3107) (579,1.3071) (580,1.2767) (581,1.2426) (582,1.203) (583,1.0596) (584,0.714) (585,0.6743) (586,0.5314) (587,0.376) (588,0.3808) (589,0.3782) (590,0.3262) (591,0.3396) (592,0.295) (593,0.2787) (594,0.3453) (595,0.3695) (596,0.4301) (597,0.5288) (598,0.6502) (599,0.7025) (600,0.8095) (601,0.8114) (602,1.1125) (603,1.9437) (604,1.9852) (605,1.769) (606,1.9181) (607,1.4798) (608,1.3858) (609,1.4269) (610,1.4092) (611,1.3838) (612,1.3269) (613,1.2855) (614,1.3197) (615,0.9984) (616,0.7151) (617,0.7081) (618,0.7097) (619,0.7081) (620,0.7153) (621,0.7583) (622,0.748) (623,1.9162) (624,2.0872) (625,2.1093) (626,2.1406) (627,2.2368) (628,2.2344) (629,2.1048) (630,2.1477) (631,2.1807) (632,2.1801) (633,2.1627) (634,2.168) (635,2.1661) (636,2.1521) (637,2.1572) (638,2.1599) (639,2.187) (640,2.1659) (641,2.1374) (642,2.0822) (643,2.0491) (644,1.7744) (645,1.7486) (646,1.7205) (647,1.6675) (648,1.6224) (649,0.114) (650,0.0247) (651,0.0399) (652,0.156) (653,0.2617) (654,0.1899) (655,0.2604) (656,0.2638) (657,0.2854) (658,0.2741) (659,0.3367) (660,0.3089) (661,0.259) (662,0.237) (663,0.2068) (664,0.2564) (665,0.6241) (666,0.8576) (667,0.8977) (668,0.8848) (669,0.9349) (670,0.9403) (671,0.9118) (672,0.9629) (673,1.0179) (674,1.0387) (675,1.0077) (676,0.6653) (677,0.5375) (678,0.4439) (679,0.4482) (680,0.5135) (681,0.4755) (682,0.4521) (683,0.3584) (684,-0.6847) (685,-0.6618) (686,-0.6547) (687,-0.6618) (688,-0.69) (689,-0.6905) (690,0.4203) (691,0.6849) (692,0.67) (693,0.687) (694,0.6819) (695,0.6507) (696,0.6447) (697,0.6398) (698,0.6514) (699,0.678) (700,0.7154) (701,0.8092) (702,0.8433) (703,0.8073) (704,0.79) (705,0.8726) (706,1.0615) (707,1.7774) (708,1.7703) (709,1.8006) (710,1.7753) (711,1.8143) (712,1.8213) (713,1.8028) (714,1.8131) (715,1.8176) (716,1.8315) (717,1.8848) (718,1.9122) (719,1.8946) (720,1.8935) (721,1.8765) (722,1.9234) (723,1.9308) (724,1.9548) (725,1.9623) (726,1.9438) (727,1.9596) (728,1.9713) (729,1.9447) (730,1.967) (731,1.9725) (732,1.9772) (733,1.9736) (734,2.0091) (735,2.0635) (736,2.106) (737,2.0836) (738,2.0547) (739,2.1519) (740,2.1252) (741,2.2661) (742,2.3382) (743,2.3216) (744,2.1631) (745,2.0621) (746,1.9657) (747,2.0097) (748,2.3535) (749,2.2946) (750,2.2739) (751,1.9719) (752,1.64) (753,1.4699) (754,1.5728) (755,1.409) (756,1.3407) (757,1.4165) (758,1.4257) (759,0.9842) (760,1.4404) (761,1.3515) (762,0.9907) (763,0.9132) (764,1.332) (765,1.401) (766,1.3986) 
(767,1.4018) (768,1.3919) (769,1.3778) (770,1.3293) (771,1.4031) (772,1.3647) (773,1.3168) (774,1.2171) (775,1.1582) (776,1.1803) (777,1.1786) (778,1.2) (779,1.2043) (780,1.2296) (781,1.1894) (782,1.1496) (783,1.0938) (784,1.0118) (785,0.9157) (786,0.9228) (787,0.8088) (788,0.7667) (789,0.7435) (790,0.7598) (791,0.7459) (792,0.7548) (793,0.9226) (794,1.2495) (795,1.1654) (796,0.9472) (797,1.0407) (798,1.1502) (799,1.3156) (800,1.3959) (801,1.3783) (802,1.3218) (803,1.3506) (804,1.4276) (805,1.4237) (806,1.4473) (807,1.4893) (808,1.5212) (809,1.6347) (810,1.7382) (811,1.7362) (812,1.7207) (813,1.7432) (814,1.7604) (815,1.7475) (816,0.7976) (817,0.3631) (818,0.2042) (819,0.1179) (820,-0.0238) (821,-0.0698) (822,-0.0794) (823,-0.0681) (824,0.0137) (825,0.014) (826,-0.0078) (827,0.3153) (828,1.7163) (829,1.7113) (830,1.6864) (831,1.6678) (832,1.666) (833,1.6801) (834,1.6649) (835,1.6719) (836,1.0854) (837,0.5055) (838,0.5185) (839,0.5419) (840,0.533) (841,0.5401) (842,0.6232) (843,0.7464) (844,0.3926) (845,0.3769) (846,0.5908) (847,0.7967) (848,0.7458) (849,1.6302) (850,1.6565)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.3161) (1,1.2683) (2,0.3108) (3,0.1418) (4,0.1483) (5,0.1533) (6,0.0791) (7,0.0708) (8,0.0253) (9,0.0329) (10,-0.0617) (11,-0.0615) (12,-0.0615) (13,-0.0615) (14,-0.0615) (15,-0.0615) (16,-0.0615) (17,-0.05) (18,0.1981) (19,0.2668) (20,0.6443) (21,0.6839) (22,0.6333) (23,0.577) (24,0.577) (25,0.577) (26,0.5701) (27,0.4232) (28,0.2392) (29,0.2392) (30,0.2392) (31,0.2392) (32,0.1794) (33,-0.2067) (34,-0.2067) (35,-0.2067) (36,-0.2067) (37,-0.2067) (38,-0.2067) (39,-0.2067) (40,-0.2067) (41,-0.2067) (42,-0.1064) (43,0.2583) (44,0.2583) (45,0.2583) (46,0.2763) (47,0.4416) (48,0.9532) (49,0.9794) (50,0.9971) (51,1.0183) (52,1.0284) (53,1.1442) (54,1.1222) (55,1.1562) (56,1.1975) (57,1.0168) (58,0.4786) (59,0.0949) (60,-0.0236) (61,-0.0922) (62,-0.1424) (63,-0.2141) (64,-0.3027) (65,-0.3027) (66,-0.3027) (67,-0.3027) (68,-0.3027) (69,-0.3027) (70,-0.3027) (71,-0.275) (72,-0.2631) (73,0.1931) (74,0.7661) (75,0.8145) (76,1.1784) (77,1.9951) (78,2.1019) (79,1.8245) (80,1.6904) (81,1.2806) (82,0.8726) (83,0.8628) (84,0.5109) (85,-0.0403) (86,-0.6332) (87,-1.1542) (88,-1.2141) (89,-1.2656) (90,-1.2656) (91,-1.2656) (92,-1.2656) (93,-1.2656) (94,-1.2656) (95,-1.2656) (96,-1.2652) (97,-1.1341) (98,-1.0376) (99,-0.8776) (100,-0.6489) (101,-0.2383) (102,-0.1511) (103,-0.1511) (104,-0.1511) (105,-0.1573) (106,-0.1788) (107,-0.2191) (108,-0.3581) (109,-0.4826) (110,-0.4826) (111,-0.4826) (112,-0.4826) (113,-0.4826) (114,-0.4826) (115,-0.4826) (116,-0.4826) (117,-0.4826) (118,-0.4022) (119,-0.3101) (120,-0.3254) (121,-0.3904) (122,-0.4221) (123,-0.4536) (124,-0.4536) (125,-0.4536) (126,-0.4536) (127,-0.4536) (128,-0.4536) (129,-0.4536) (130,-0.4499) (131,-0.3857) (132,-0.282) (133,-0.1166) (134,0.1584) (135,0.6346) (136,0.5588) (137,0.5373) (138,0.2176) (139,-0.2556) (140,-0.2741) (141,-0.2741) (142,-0.2741) (143,-0.2741) (144,-0.2741) (145,-0.2897) (146,-0.3021) (147,-0.3021) (148,-0.2986) (149,-0.3649) (150,-0.3728) (151,-0.3728) (152,-0.3728) (153,-0.3728) (154,-0.3728) (155,-0.2805) (156,-0.1976) (157,-0.1976) (158,-0.1742) (159,0.0039) (160,0.0258) (161,0.0258) (162,0.1801) (163,0.4555) (164,1.3137) (165,1.3758) (166,1.3976) (167,1.5263) (168,1.5263) (169,1.5177) (170,1.3852) (171,1.4055) (172,1.5421) (173,1.5357) (174,1.5133) (175,1.5133) (176,1.5133) (177,1.3913) (178,1.3105) (179,1.323) (180,1.4847) (181,1.4847) (182,1.4847) (183,1.095) (184,0.361) (185,0.1349) (186,0.0469) (187,0.0046) (188,0.0011) (189,-0.131) (190,-0.1859) (191,-0.1859) (192,-0.1859) (193,-0.1859) (194,-0.1859) (195,-0.1859) (196,-0.2542) (197,-0.3289) (198,-0.3289) (199,-0.1906) (200,-0.0568) (201,-0.0568) (202,-0.0568) (203,-0.0568) (204,-0.0568) (205,-0.0568) (206,0.1475) (207,0.3542) (208,0.3205) (209,-0.0348) (210,-0.1723) (211,-0.2299) (212,-0.691) (213,-1.4521) (214,-2.3487) (215,-3.0043) (216,-3.5417) (217,-3.6108) (218,-3.6465) (219,-3.6465) (220,-3.6465) (221,-3.6465) (222,-3.6465) (223,-3.6465) (224,-3.6465) (225,-3.6464) (226,-3.5797) (227,-2.9364) (228,-2.2555) (229,-2.2467) (230,-2.0214) (231,-1.1906) (232,-0.6748) (233,-0.3695) (234,-0.2434) (235,-0.2434) (236,-0.2434) (237,-0.2434) (238,0.0755) (239,0.493) (240,0.2696) (241,0.2137) (242,0.1983) (243,0.1983) (244,0.1983) (245,0.1983) (246,0.1983) (247,0.1983) (248,0.1983) (249,0.2111) (250,0.3326) (251,1.0975) (252,1.3161) (253,1.4752) (254,1.4752) (255,1.4752) (256,1.4631) (257,1.2697) (258,1.1627) (259,0.9988) (260,0.4321) (261,0.4321) (262,0.4321) (263,0.4321) (264,0.4321) (265,0.4321) (266,0.4321) (267,0.4321) (268,0.4321) (269,0.5687) (270,0.7969) (271,0.7792) (272,0.5175) (273,0.4963) (274,0.4963) (275,0.4904) (276,0.4904) (277,0.4904) (278,0.4904) (279,0.4904) (280,0.4904) (281,0.5019) (282,0.6723) (283,0.691) (284,0.7508) (285,1.1898) (286,1.3329) (287,1.3329) (288,1.3305) (289,1.479) (290,1.5014) (291,1.2649) (292,1.0614) (293,0.689) (294,0.288) (295,0.1501) (296,0.0554) (297,0.0554) (298,0.024) (299,-0.0104) (300,-0.0104) (301,-0.0104) (302,-0.0507) (303,-0.1002) (304,-0.0428) (305,-0.0428) (306,-0.0428) (307,-0.0428) (308,-0.0926) (309,-0.1265) (310,-0.1265) (311,-0.1265) (312,-0.105) (313,0.0022) (314,0.0022) (315,0.0022) (316,0.0022) (317,0.0022) (318,0.3903) (319,0.7606) (320,0.9587) (321,0.9587) (322,0.9587) (323,0.9587) (324,1.0137) (325,0.8323) (326,0.4439) (327,0.4439) (328,0.3624) (329,0.3601) (330,0.3381) (331,0.308) (332,0.308) (333,0.308) (334,0.308) (335,0.3565) (336,0.3955) (337,0.3955) (338,0.5891) (339,0.657) (340,1.1345) (341,1.2335) (342,0.9819) (343,0.8681) (344,0.6664) (345,0.031) (346,-0.2766) (347,-0.2931) (348,-0.2931) (349,-0.4989) (350,-1.175) (351,-1.7059) (352,-2.2702) (353,-2.5708) (354,-2.8948) (355,-2.8948) (356,-3.284) (357,-3.6007) (358,-3.6405) (359,-3.6429) (360,-3.6867) (361,-3.7014) (362,-3.7014) (363,-3.7014) (364,-3.7014) (365,-3.7014) (366,-3.7014) (367,-3.6971) (368,-3.6907) (369,-3.6907) (370,-3.4262) (371,-2.5534) (372,-1.5899) (373,-1.5408) (374,-1.5408) (375,-1.1814) (376,-0.6287) (377,-0.5566) (378,-0.5398) (379,-0.5398) (380,-0.5398) (381,-0.5398) (382,-0.4592) (383,-0.0135) (384,0.0166) (385,0.0166) (386,0.043) (387,0.0767) (388,-0.0446) (389,-0.0446) (390,-0.1344) (391,-0.2397) (392,-0.2397) (393,-0.2397) (394,-0.2397) (395,-0.2397) (396,-0.2397) (397,-0.2397) (398,-0.2397) (399,-0.2397) (400,0.0978) (401,0.2914) (402,0.348) (403,0.4576) (404,0.4136) (405,0.0899) (406,0.0668) (407,0.0668) (408,0.0668) (409,0.0287) (410,-0.2446) (411,-0.2446) (412,-0.2446) (413,-0.2446) (414,-0.225) (415,-0.1006) (416,-0.1022) (417,-0.1446) (418,-0.1446) (419,-0.1427) (420,-0.0538) (421,-0.0484) (422,-0.0484) (423,-0.0484) (424,-0.0268) (425,-0.0024) (426,0.0091) (427,0.2217) (428,0.1825) (429,0.0882) (430,0.2011) (431,0.2455) (432,0.2455) (433,0.2455) (434,0.2455) (435,0.2411) (436,0.2308) (437,0.2434) (438,0.2601) (439,0.301) (440,0.3072) (441,0.3257) (442,0.3459) (443,0.3254) (444,0.29) (445,0.1589) (446,-0.7865) (447,-1.5233) (448,-1.8825) (449,-2.0011) (450,-2.2565) (451,-2.3363) (452,-2.3363) (453,-2.3363) (454,-2.3363) (455,-2.3363) (456,-2.3363) (457,-2.3363) (458,-2.3363) (459,-2.3363) (460,-1.6191) (461,-0.6926) (462,-0.5808) (463,-0.5416) (464,-0.4812) (465,-0.4812) (466,-0.4812) (467,-0.4812) (468,-0.4812) (469,-0.4812) (470,-0.3258) (471,-0.0412) (472,-0.0412) (473,-0.0412) (474,0.0969) (475,0.3704) (476,0.3864) (477,0.3864) (478,0.5935) (479,0.7995) (480,0.4357) (481,0.3533) (482,0.3206) (483,0.3833) (484,0.398) (485,0.398) (486,0.398) (487,0.398) (488,0.398) (489,0.398) (490,0.418) (491,0.5309) (492,0.5809) (493,0.6085) (494,0.6666) (495,0.8505) (496,0.5282) (497,0.5015) (498,0.3423) (499,0.2126) (500,0.2126) (501,0.1468) (502,-0.166) (503,-0.659) (504,-0.6814) (505,-0.6814) (506,-0.6814) (507,-0.6814) (508,-0.6814) (509,-0.6814) (510,-0.6814) (511,-0.6814) (512,-0.5427) (513,-0.0054) (514,0.0059) (515,0.0059) (516,0.0256) (517,0.212) (518,0.2365) (519,0.2609) (520,0.3635) (521,0.5168) (522,0.4172) (523,0.1904) (524,0.1901) (525,0.0686) (526,0.0522) (527,-0.0023) (528,-0.0923) (529,-0.0923) (530,-0.0923) (531,-0.0923) (532,-0.1362) (533,-0.3834) (534,-0.4061) (535,-0.4113) (536,-0.5024) (537,-0.5171) (538,-0.5171) (539,-0.5171) (540,-0.5171) (541,-0.5171) (542,-0.5144) (543,-0.4987) (544,-0.5607) (545,-0.6375) (546,-0.4939) (547,-0.4816) (548,-0.4883) (549,-0.4883) (550,-0.4883) (551,-0.4883) (552,-0.4883) (553,-0.4883) (554,-0.3714) (555,-0.2168) (556,-0.2168) (557,0.0891) (558,0.1798) (559,0.1027) (560,-0.0169) (561,-0.0169) (562,-0.0169) (563,-0.0169) (564,0.1551) (565,0.2693) (566,0.2616) (567,0.25) (568,0.25) (569,0.2827) (570,0.31) (571,0.3661) (572,0.3789) (573,0.3789) (574,0.3789) (575,0.3789) (576,0.4547) (577,0.4769) (578,0.3785) (579,0.3882) (580,-0.0648) (581,-0.2944) (582,-0.2944) (583,-0.2944) (584,-0.2944) (585,-0.2944) (586,-0.2944) (587,-0.2944) (588,-0.316) (589,-0.3185) (590,-0.2318) (591,-0.4232) (592,-0.5446) (593,-0.5446) (594,-0.5446) (595,-0.5446) (596,-0.5446) (597,-0.5446) (598,-0.5446) (599,-0.5446) (600,-0.5446) (601,0.1669) (602,0.3691) (603,0.4595) (604,0.7264) (605,0.889) (606,0.9032) (607,0.9032) (608,0.854) (609,0.9219) (610,0.7213) (611,0.0009) (612,-0.0393) (613,-0.0393) (614,-0.0393) (615,-0.0393) (616,-0.0393) (617,-0.0393) (618,-0.0393) (619,-0.0393) (620,0.06) (621,0.422) (622,0.4497) (623,0.4589) (624,0.6699) (625,0.8139) (626,1.1782) (627,1.2231) (628,1.2231) (629,1.1776) (630,1.1718) (631,1.2692) (632,1.3673) (633,1.1013) (634,1.0836) (635,0.9948) (636,0.93) (637,0.93) (638,0.93) (639,0.93) (640,0.93) (641,0.93) (642,0.8442) (643,0.6282) (644,0.6338) (645,0.283) (646,0.0971) (647,-0.1933) (648,-0.3711) (649,-0.4866) (650,-0.6341) (651,-0.716) (652,-0.716) (653,-0.716) (654,-0.716) (655,-0.716) (656,-0.716) (657,-0.689) (658,-0.6711) (659,-0.6711) (660,-0.4077) (661,-0.2359) (662,-0.2359) (663,-0.2359) (664,-0.1764) (665,-0.1496) (666,-0.0499) (667,-0.044) (668,0.0845) (669,0.1193) (670,0.2564) (671,0.4115) (672,0.4179) (673,0.3324) (674,0.2894) (675,0.0081) (676,-0.0215) (677,-0.0476) (678,-0.0867) (679,-0.125) (680,-0.6004) (681,-0.8302) (682,-0.9691) (683,-1.0083) (684,-1.0287) (685,-1.0287) (686,-1.0287) (687,-1.0287) (688,-1.0287) (689,-1.0287) (690,-1.0287) (691,-0.9784) (692,-0.8528) (693,-0.5996) (694,-0.4338) (695,-0.0454) (696,-0.0315) (697,-0.0315) (698,-0.0315) (699,-0.0315) (700,-0.0315) (701,-0.0428) (702,0.1297) (703,0.2351) (704,0.2543) (705,0.3311) (706,0.3311) (707,0.3911) (708,0.4457) (709,0.4457) (710,0.4457) (711,0.505) (712,0.8534) (713,0.8779) (714,1.1178) (715,1.1839) (716,1.2244) (717,1.2444) (718,0.9987) (719,0.9074) (720,0.9074) (721,0.6953) (722,0.6227) (723,0.6227) (724,0.6227) (725,0.6227) (726,0.6227) (727,0.6227) (728,0.692) (729,0.7475) (730,0.7475) (731,0.8119) (732,0.8269) (733,0.8275) (734,0.8817) (735,0.8897) (736,0.922) (737,0.922) (738,0.922) (739,0.922) (740,0.9235) 
(741,0.9364) (742,0.9774) (743,1.2025) (744,1.151) (745,1.151) (746,1.151) (747,1.151) (748,1.1389) (749,1.1315) (750,1.1315) (751,1.1315) (752,1.1315) (753,0.9346) (754,0.4771) (755,0.4771) (756,0.3841) (757,0.3392) (758,0.3392) (759,0.3392) (760,0.3392) (761,0.3392) (762,0.3392) (763,0.362) (764,0.4398) (765,0.4398) (766,0.5095) (767,0.5429) (768,0.4696) (769,0.2936) (770,0.2724) (771,0.2724) (772,0.2724) (773,0.273) (774,0.2736) (775,0.2736) (776,0.2736) (777,0.2736) (778,0.3873) (779,0.8326) (780,0.9244) (781,0.9179) (782,0.7146) (783,0.5567) (784,0.5471) (785,0.3391) (786,0.2878) (787,0.2705) (788,0.0659) (789,0.0132) (790,-0.0087) (791,-0.0087) (792,-0.0087) (793,-0.0087) (794,-0.0087) (795,-0.0087) (796,-0.0087) (797,0.0009) (798,0.0798) (799,0.5719) (800,0.7676) (801,0.6539) (802,0.3676) (803,0.3629) (804,0.3629) (805,0.3629) (806,0.3629) (807,0.3603) (808,0.2284) (809,0.2059) (810,0.2059) (811,0.2132) (812,0.2855) (813,0.0232) (814,-0.0106) (815,-0.0458) (816,-0.0609) (817,-0.1883) (818,-0.311) (819,-0.3128) (820,-0.3407) (821,-0.3908) (822,-0.3908) (823,-0.3336) (824,-0.3202) (825,-0.3202) (826,-0.3202) (827,-0.312) (828,-0.2856) (829,-0.2702) (830,-0.0469) (831,0.438) (832,0.3871) (833,0.366) (834,0.3599) (835,0.0961) (836,-0.2142) (837,-0.2142) (838,-0.2142) (839,-0.2511) (840,-0.281) (841,-0.2823) (842,-0.2899) (843,-0.2978) (844,-0.3038) (845,-0.251) (846,-0.178) (847,-0.2313) (848,-0.2679) (849,0.0489) (850,0.9656)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.3161) (1,1.5265) (2,1.668) (3,1.6298) (4,1.5679) (5,1.5165) (6,1.4737) (7,1.4526) (8,1.4495) (9,1.4396) (10,1.4245) (11,1.3145) (12,1.1868) (13,1.3023) (14,1.5642) (15,1.5945) (16,1.5945) (17,1.6661) (18,1.9456) (19,2.2946) (20,2.3344) (21,2.3344) (22,2.3344) (23,2.3344) (24,2.5038) (25,2.5322) (26,2.5322) (27,2.5322) (28,2.5108) (29,2.2525) (30,2.1877) (31,2.1456) (32,2.1456) (33,2.1456) (34,1.886) (35,1.6736) (36,1.3161) (37,1.3069) (38,1.3313) (39,1.4032) (40,1.4268) (41,1.5053) (42,1.669) (43,1.7797) (44,2.4266) (45,2.645) (46,2.6618) (47,2.7992) (48,2.8377) (49,3.0981) (50,3.1386) (51,3.1386) (52,3.1386) (53,3.1386) (54,3.1386) (55,3.1386) (56,3.1286) (57,3.0888) (58,3.0839) (59,2.6882) (60,2.5526) (61,2.4748) (62,2.4472) (63,2.4472) (64,2.4472) (65,2.4437) (66,1.5907) (67,1.392) (68,2.773) (69,3.317) (70,3.3482) (71,3.4678) (72,4.2983) (73,4.3681) (74,4.3681) (75,4.3681) (76,4.3681) (77,4.3681) (78,4.3681) (79,4.3681) (80,4.3681) (81,4.3534) (82,3.8827) (83,3.6411) (84,3.3547) (85,3.2287) (86,2.5214) (87,2.4238) (88,2.2033) (89,2.0174) (90,1.3695) (91,1.1715) (92,1.1128) (93,0.8162) (94,0.6274) (95,0.65) (96,0.6938) (97,0.7337) (98,0.8013) (99,0.8285) (100,0.9924) (101,1.0165) (102,1.0165) (103,1.0165) (104,1.0165) (105,1.0165) (106,1.0165) (107,1.0165) (108,1.0165) (109,1.0131) (110,0.9491) (111,0.9394) (112,0.9148) (113,0.8579) (114,0.8579) (115,0.8579) (116,0.8579) (117,0.8579) (118,0.8579) (119,0.7871) (120,0.6223) (121,0.6167) (122,0.5631) (123,0.3776) (124,0.3393) (125,0.4116) (126,0.7153) (127,1.2856) (128,1.4063) (129,1.998) (130,2.5324) (131,2.6178) (132,2.6282) (133,2.6471) (134,2.7536) (135,2.7536) (136,2.7536) (137,2.7536) (138,2.7536) (139,2.7536) (140,2.722) (141,2.6224) (142,2.5772) (143,2.3413) (144,1.6359) (145,1.603) (146,1.5532) (147,1.1779) (148,1.12) (149,1.12) (150,1.0785) (151,0.8735) (152,0.8594) (153,0.8877) (154,0.9331) (155,1.871) (156,2.3547) (157,2.3717) (158,2.3742) (159,2.3742) (160,2.648) (161,2.7483) (162,2.7715) (163,3.0073) (164,3.069) (165,3.1269) (166,3.1958) (167,3.1958) (168,3.1958) (169,3.1958) (170,3.1958) (171,3.1958) (172,3.1958) (173,3.052) (174,2.9945) (175,2.8944) (176,2.769) (177,2.7095) (178,2.7115) (179,2.716) (180,2.7114) (181,2.7006) (182,2.6937) (183,2.6846) (184,2.6846) (185,2.6846) (186,2.6846) (187,2.6846) (188,2.678) (189,2.6744) (190,2.6329) (191,2.1809) (192,1.5594) (193,1.1166) (194,1.1222) (195,1.1222) (196,1.1222) (197,1.1267) (198,1.1533) (199,1.1682) (200,1.3528) (201,1.7018) (202,1.7018) (203,1.7018) (204,1.7018) (205,1.7018) (206,1.7018) (207,1.7018) (208,1.7018) (209,1.7018) (210,1.617) (211,1.516) (212,1.516) (213,1.516) (214,1.516) (215,1.492) (216,1.4104) (217,0.7668) (218,0.2694) (219,0.2091) (220,0.0824) (221,-0.7102) (222,-0.9947) (223,-0.6464) (224,-0.0827) (225,0.4455) (226,0.8171) (227,0.8919) (228,0.8919) (229,0.8919) (230,0.9181) (231,1.2092) (232,1.2486) (233,1.2984) (234,1.4123) (235,1.6588) (236,1.7431) (237,1.8253) (238,1.8342) (239,1.8342) (240,1.8342) (241,1.8342) (242,1.8342) (243,1.8944) (244,2.4024) (245,2.5607) (246,2.6753) (247,2.8929) (248,2.9533) (249,3.0623) (250,3.0623) (251,3.0623) (252,3.0623) (253,3.0623) (254,3.0623) (255,3.0623) (256,3.033) (257,2.9784) (258,2.8988) (259,2.5582) (260,2.5094) (261,2.4985) (262,2.4864) (263,2.4859) (264,2.3234) (265,2.2566) (266,2.0841) (267,2.049) (268,2.0498) (269,2.0503) (270,2.0502) (271,2.0059) (272,2.002) (273,2.002) (274,2.002) (275,2.0059) (276,2.1274) (277,2.3354) (278,2.4294) (279,2.4294) (280,2.4461) (281,2.4722) (282,2.4722) (283,2.8128) (284,3.2159) (285,3.2159) (286,3.2159) (287,3.2159) (288,3.2159) (289,3.2159) (290,3.2159) (291,3.2159) (292,3.2159) (293,3.0637) (294,2.9993) (295,2.9993) (296,2.9993) (297,2.8773) (298,2.3439) (299,2.2847) (300,1.8993) (301,1.7615) (302,1.7615) (303,1.7615) (304,1.7615) (305,1.7615) (306,1.7615) (307,1.7615) (308,1.7615) (309,1.3902) (310,1.1174) (311,1.3653) (312,1.852) (313,1.9122) (314,1.9122) (315,1.9122) (316,2.1418) (317,2.4977) (318,2.6513) (319,2.7403) (320,2.7403) (321,2.7403) (322,2.7403) (323,2.7403) (324,2.7403) (325,2.7403) (326,2.7017) (327,2.4374) (328,2.3307) (329,2.1687) (330,2.1687) (331,2.1877) (332,2.3646) (333,2.35) (334,2.35) (335,2.3583) (336,2.8028) (337,3.4767) (338,3.4767) (339,3.4817) (340,3.4817) (341,3.4817) (342,3.4817) (343,3.4817) (344,3.4817) (345,3.4817) (346,3.415) (347,3.0272) (348,2.9227) (349,2.0797) (350,1.7696) (351,1.7696) (352,1.7696) (353,1.3987) (354,1.0001) (355,0.9936) (356,0.9919) (357,0.533) (358,-0.2551) (359,-1.018) (360,-1.429) (361,-1.6361) (362,-1.617) (363,-1.3179) (364,-1.1596) (365,-1.1596) (366,-0.9506) (367,-0.4931) (368,-0.126) (369,0.1194) (370,0.3829) (371,0.8996) (372,0.8996) (373,0.8996) (374,0.9923) (375,1.0899) (376,1.0899) (377,1.0899) (378,1.0899) (379,1.1077) (380,1.1827) (381,1.2072) (382,1.2754) (383,1.2756) (384,1.2856) (385,1.3038) (386,1.3038) (387,1.3038) (388,1.3038) (389,1.2997) (390,1.2745) (391,1.2762) (392,1.1886) (393,1.2007) (394,1.2143) (395,1.1707) (396,1.1726) (397,1.2056) (398,1.5655) (399,2.0851) (400,2.0928) (401,2.0928) (402,2.0928) (403,2.0928) (404,2.0928) (405,2.0928) (406,2.0928) (407,2.0928) (408,2.0526) (409,1.8684) (410,1.7903) (411,1.5535) (412,1.3509) (413,1.3371) (414,1.328) (415,1.3373) (416,1.2151) (417,1.1023) (418,1.111) (419,1.1788) (420,1.1943) (421,1.2493) (422,1.8459) (423,2.511) (424,2.5184) (425,2.5874) (426,2.6205) (427,2.6205) (428,2.6205) (429,2.6205) (430,2.6205) (431,2.6205) (432,2.5908) (433,2.4799) (434,2.4716) (435,1.7671) (436,1.4532) (437,2.1239) (438,2.4453) (439,2.6105) (440,2.614) (441,2.614) (442,2.614) (443,2.614) (444,2.614) (445,2.614) (446,2.614) (447,2.571) (448,2.5134) (449,2.346) (450,2.1491) (451,2.1222) (452,1.5169) (453,1.0172) (454,0.5915) (455,0.3434) (456,1.1541) (457,1.3691) (458,1.3691) (459,1.3691) (460,1.3691) (461,1.3691) (462,1.3691) (463,1.3691) (464,1.3691) (465,1.3691) (466,1.2615) (467,1.4644) (468,1.5196) (469,1.5196) (470,1.5196) (471,1.6605) (472,2.052) (473,2.0764) (474,2.1654) (475,2.2216) (476,2.2942) (477,2.414) (478,2.414) (479,2.414) (480,2.414) (481,2.414) (482,2.414) (483,2.414) (484,2.3463) (485,2.3155) (486,2.499) (487,2.5662) (488,2.5662) (489,2.5662) (490,2.5662) (491,2.5846) (492,2.6112) (493,2.8414) (494,3.1511) (495,3.1511) (496,3.1511) (497,3.1511) (498,3.1511) (499,3.1511) (500,3.1511) (501,3.1511) (502,3.1511) (503,2.6735) (504,1.4283) (505,1.2706) (506,1.2706) (507,1.2706) (508,1.2706) (509,1.119) (510,1.0871) (511,1.1088) (512,1.341) (513,1.341) (514,1.4314) (515,1.4471) (516,1.4471) (517,1.4493) (518,1.7182) (519,2.0841) (520,2.1607) (521,2.1607) (522,2.1607) (523,2.1607) (524,2.1607) (525,2.1607) (526,2.1607) (527,2.1607) (528,2.1607) (529,1.9757) (530,1.7615) (531,1.6822) (532,1.545) (533,1.4495) (534,1.2546) (535,1.1568) (536,1.0099) (537,0.8474) (538,0.8849) (539,1.1657) (540,1.1817) (541,1.1061) (542,1.1061) (543,1.1061) (544,1.1061) (545,1.1941) (546,1.2425) (547,1.2425) (548,1.2404) (549,1.1351) (550,1.1239) (551,1.1545) (552,1.167) (553,1.1699) (554,1.1766) (555,1.1697) (556,1.2289) (557,1.2289) (558,1.2289) (559,1.2289) (560,1.2289) (561,1.2669) (562,1.8516) (563,2.1281) (564,2.144) (565,2.2058) (566,2.2104) (567,2.2104) (568,2.2104) (569,2.2104) (570,2.2104) (571,2.2104) (572,2.2308) (573,2.2906) (574,2.2865) (575,2.2127) (576,2.1969) (577,2.1969) (578,2.1969) (579,2.1969) (580,2.1969) (581,2.1969) (582,1.8849) (583,1.4839) (584,1.4277) (585,1.3221) (586,1.3188) (587,1.3188) (588,1.3131) (589,1.1209) (590,1.0771) (591,1.0771) (592,1.0771) (593,1.0771) (594,1.0711) (595,1.113) (596,1.3238) (597,1.5696) (598,1.6883) (599,1.767) (600,2.1663) (601,2.2451) (602,2.4377) (603,2.7064) (604,2.9798) (605,2.9798) (606,2.9798) (607,2.9798) (608,2.9798) (609,2.9798) (610,2.9798) (611,2.9798) (612,2.8944) (613,2.7357) (614,1.7209) (615,1.6222) (616,1.6296) (617,1.8475) (618,2.0525) (619,2.3457) (620,2.3878) (621,2.3878) (622,2.4481) (623,2.503) (624,2.688) (625,2.9501) (626,2.9501) (627,2.9501) (628,2.9501) (629,2.9501) (630,2.9529) (631,3.0038) (632,3.0065) (633,3.0065) (634,2.9816) (635,2.8491) (636,2.8491) (637,2.8491) (638,2.8491) (639,2.8491) (640,2.848) (641,2.5906) (642,2.5322) (643,2.5322) (644,2.4401) (645,2.3701) (646,2.2966) (647,2.2074) (648,2.1519) (649,1.8856) (650,1.8387) (651,1.7897) (652,1.7281) (653,1.562) (654,0.7422) (655,0.6634) (656,0.6634) (657,0.6634) (658,0.6759) (659,0.7791) (660,0.7791) (661,0.8768) (662,1.4866) (663,1.524) (664,1.524) (665,1.524) (666,1.5293) (667,1.6091) (668,1.6303) (669,1.7273) (670,1.7349) (671,1.7349) (672,1.7349) (673,1.7349) (674,1.7349) (675,1.7349) (676,1.7339) (677,1.7024) (678,1.6409) (679,1.1527) (680,1.1091) (681,1.0898) (682,0.9146) (683,0.8064) (684,0.7527) (685,0.7649) (686,0.9734) (687,1.011) (688,1.0231) (689,1.0231) (690,1.0231) (691,1.0231) (692,1.0231) (693,1.0571) (694,1.1378) (695,1.141) (696,1.2048) (697,1.2099) (698,1.2099) (699,1.2521) (700,1.7395) (701,1.8737) (702,1.8984) (703,1.9601) (704,1.9634) (705,1.9733) (706,1.9817) (707,1.983) (708,1.9855) (709,2.1081) (710,2.6369) (711,2.7335) (712,2.7667) (713,2.9149) (714,2.9149) (715,2.9149) (716,2.9149) (717,2.9149) (718,2.9149) (719,2.9141) (720,2.684) (721,2.6269) (722,2.648) (723,2.3864) (724,2.3811) (725,2.3811) (726,2.3811) (727,2.3811) (728,2.3811) (729,2.3138) (730,2.613) (731,2.6741) (732,2.5136) (733,2.3878) (734,2.5703) (735,2.786) (736,2.786) (737,2.786) (738,2.786) (739,2.8763) (740,3.2828) (741,3.3016) (742,3.3271) (743,3.3271) (744,3.3271) (745,3.3271) (746,3.3271) (747,3.3271) (748,3.3271) (749,3.3115) (750,3.0744) (751,2.8163) (752,2.5561) (753,2.5557) (754,2.5557) (755,2.5557) (756,2.5557) (757,2.4897) (758,2.3134) (759,2.2715) (760,1.9429) (761,1.7793) (762,1.7237) (763,1.7332) (764,1.7246) (765,1.721) (766,1.721) (767,1.7001) 
(768,1.681) (769,1.6637) (770,1.6069) (771,1.6694) (772,1.6811) (773,1.6585) (774,1.6585) (775,1.6585) (776,1.7213) (777,1.7701) (778,2.3835) (779,2.5915) (780,2.5915) (781,2.5915) (782,2.5915) (783,2.5915) (784,2.5915) (785,2.5915) (786,2.5915) (787,2.5915) (788,2.1939) (789,1.679) (790,1.3507) (791,1.4143) (792,1.5039) (793,1.5056) (794,1.5056) (795,1.5154) (796,1.5194) (797,1.5603) (798,1.5997) (799,1.6147) (800,1.6147) (801,1.6147) (802,1.6357) (803,1.6852) (804,1.7885) (805,2.0597) (806,2.1412) (807,2.2598) (808,2.2707) (809,2.2707) (810,2.2707) (811,2.2707) (812,2.2707) (813,2.2707) (814,2.2514) (815,2.1083) (816,2.0594) (817,1.8617) (818,1.8442) (819,1.7695) (820,1.6648) (821,1.4983) (822,0.818) (823,1.1535) (824,2.2863) (825,2.3778) (826,2.3778) (827,2.3778) (828,2.3778) (829,2.3778) (830,2.3778) (831,2.3778) (832,2.3778) (833,2.3569) (834,1.9601) (835,1.8893) (836,1.8243) (837,1.7933) (838,1.7318) (839,1.6948) (840,1.7445) (841,1.8289) (842,1.8827) (843,1.9565) (844,2.0112) (845,2.0582) (846,2.0834) (847,2.1092) (848,2.1431) (849,2.1782) (850,2.0338)
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.3562) (1,1.3544) (2,1.3502) (3,1.3461) (4,1.3418) (5,1.329) (6,1.3087) (7,1.293) (8,1.2818) (9,1.2734) (10,1.2693) (11,1.2695) (12,1.2739) (13,1.2758) (14,1.2827) (15,1.294) (16,1.3087) (17,1.3323) (18,1.3549) (19,1.3555) (20,1.3524) (21,1.3511) (22,1.3468) (23,1.3394) (24,1.3329) (25,1.3307) (26,1.3416) (27,1.3554) (28,1.3554) (29,1.351) (30,1.3427) (31,1.3295) (32,1.3108) (33,1.292) (34,1.2773) (35,1.2669) (36,1.2528) (37,1.2316) (38,1.2151) (39,1.2217) (40,1.2367) (41,1.2593) (42,1.3776) (43,1.813) (44,2.2758) (45,2.5786) (46,2.7746) (47,2.7816) (48,2.6819) (49,2.3931) (50,2.0462) (51,1.7807) (52,1.7901) (53,1.8251) (54,1.8579) (55,1.8877) (56,1.9174) (57,1.9487) (58,1.9757) (59,1.9941) (60,2.0055) (61,1.9993) (62,1.988) (63,2.03) (64,2.0782) (65,2.1506) (66,2.2134) (67,2.2782) (68,2.3378) (69,2.3654) (70,2.3707) (71,2.3964) (72,2.4231) (73,2.4408) (74,2.4546) (75,2.443) (76,2.4039) (77,2.3614) (78,2.3173) (79,2.2913) (80,2.3318) (81,2.3904) (82,2.4226) (83,2.3964) (84,2.3659) (85,2.3394) (86,2.3071) (87,2.2293) (88,2.1427) (89,2.0769) (90,2.0342) (91,1.9981) (92,1.9647) (93,1.9306) (94,1.9044) (95,1.9067) (96,1.9356) (97,1.9643) (98,1.9968) (99,2.0954) (100,2.4064) (101,2.6538) (102,2.8237) (103,2.9306) (104,3.0436) (105,3.0339) (106,2.8063) (107,2.4313) (108,2.0695) (109,1.8271) (110,1.7305) (111,1.7487) (112,1.7667) (113,1.7863) (114,1.8004) (115,1.8155) (116,1.8965) (117,2.1695) (118,2.3481) (119,2.2936) (120,2.1872) (121,1.9683) (122,1.9366) (123,1.9677) (124,1.9984) (125,2.0292) (126,2.0601) (127,2.0915) (128,2.2171) (129,2.8574) (130,3.5285) (131,4.222) (132,4.8154) (133,5.3231) (134,5.724) (135,5.8479) (136,5.6417) (137,5.1753) (138,4.5079) (139,3.827) (140,3.2287) (141,2.6645) (142,2.175) (143,1.7644) (144,1.6655) (145,1.6163) (146,1.5699) (147,1.5234) (148,1.4788) (149,1.4367) (150,1.4115) (151,1.4358) (152,1.4697) (153,1.499) (154,1.5266) (155,1.5499) (156,1.5716) (157,1.593) (158,1.6361) (159,1.6959) (160,1.7487) (161,1.7784) (162,1.7987) (163,1.8407) (164,1.8753) (165,1.9192) (166,1.9612) (167,2.0032) (168,2.0385) (169,2.0798) (170,2.114) (171,2.1402) (172,2.1666) (173,2.192) (174,2.2153) (175,2.2407) (176,2.2665) (177,2.2891) (178,2.2667) (179,2.2165) (180,2.1738) (181,2.148) (182,2.1241) (183,2.078) (184,2.0352) (185,1.9811) (186,1.926) (187,1.8709) (188,1.8196) (189,1.7617) (190,1.6981) (191,1.6359) (192,1.5747) (193,1.5148) (194,1.458) (195,1.3999) (196,1.3399) (197,1.2824) (198,1.249) (199,1.2278) (200,1.208) (201,1.1946) (202,1.2025) (203,1.223) (204,1.2469) (205,1.2747) (206,1.3546) (207,1.6089) (208,1.8812) (209,2.0543) (210,2.2241) (211,2.4018) (212,2.6674) (213,3.0365) (214,3.4462) (215,3.7783) (216,4.0691) (217,4.4193) (218,4.8567) (219,5.3964) (220,5.6167) (221,5.5466) (222,5.1966) (223,4.6421) (224,4.0852) (225,3.5939) (226,3.1393) (227,2.7699) (228,2.6938) (229,2.5129) (230,2.3365) (231,2.1849) (232,2.036) (233,1.8987) (234,1.7685) (235,1.6428) (236,1.5167) (237,1.3995) (238,1.468) (239,1.8178) (240,2.3521) (241,3.1527) (242,4.1726) (243,5.2056) (244,6.2038) (245,7.1538) (246,8.1511) (247,9.3085) (248,10.4119) (249,11.1353) (250,11.3238) (251,10.9256) (252,10.4155) (253,9.9898) (254,9.6093) (255,9.2695) (256,8.9105) (257,8.2557) (258,7.3417) (259,6.5402) (260,6.0688) (261,5.8011) (262,5.3102) (263,4.5972) (264,3.8388) (265,3.132) (266,2.4612) (267,1.9447) (268,1.5873) (269,1.5017) (270,1.4695) (271,1.4373) (272,1.4228) (273,1.438) (274,1.4578) (275,1.4804) (276,1.503) (277,1.5241) (278,1.5459) (279,1.6325) (280,1.8951) (281,2.1035) (282,2.2835) (283,2.3044) (284,2.1331) (285,1.8512) (286,1.6779) (287,1.6804) (288,1.6825) (289,1.6823) (290,1.68) (291,1.6771) (292,1.6801) (293,1.6612) (294,1.643) (295,1.6253) (296,1.6) (297,1.5645) (298,1.54) (299,1.5157) (300,1.4822) (301,1.4502) (302,1.4148) (303,1.39) (304,1.3727) (305,1.3605) (306,1.354) (307,1.3566) (308,1.364) (309,1.3746) (310,1.4411) (311,1.734) (312,1.9555) (313,2.1135) (314,2.2606) (315,2.4308) (316,2.5991) (317,2.7553) (318,2.9366) (319,2.8782) (320,2.5873) (321,2.1938) (322,1.8399) (323,1.5666) (324,1.5302) (325,1.5583) (326,1.5965) (327,1.6297) (328,1.6599) (329,1.6904) (330,1.7203) (331,1.7411) (332,1.7537) (333,1.7609) (334,1.7638) (335,1.7585) (336,1.7479) (337,1.7362) (338,1.7151) (339,1.6851) (340,1.6581) (341,1.6486) (342,1.6515) (343,1.6626) (344,1.6749) (345,1.74) (346,1.8454) (347,1.9509) (348,2.056) (349,2.1993) (350,2.3734) (351,2.5502) (352,2.7315) (353,2.9164) (354,3.1034) (355,3.2971) (356,3.4952) (357,3.6938) (358,3.842) (359,4.2356) (360,4.7227) (361,5.2685) (362,5.8559) (363,6.2113) (364,5.9872) (365,5.2865) (366,4.4053) (367,3.9967) (368,3.8843) (369,3.7279) (370,3.5346) (371,3.3387) (372,3.1426) (373,2.9493) (374,2.7536) (375,2.551) (376,2.3443) (377,2.1392) (378,2.0124) (379,1.9215) (380,1.8404) (381,1.7592) (382,1.7036) (383,1.6589) (384,1.6206) (385,1.5855) (386,1.5492) (387,1.524) (388,1.5066) (389,1.4893) (390,1.4702) (391,1.4496) (392,1.4324) (393,1.409) (394,1.3839) (395,1.3683) (396,1.3542) (397,1.3567) (398,1.3656) (399,1.4359) (400,1.5457) (401,1.5022) (402,1.4356) (403,1.3641) (404,1.2941) (405,1.2773) (406,1.2721) (407,1.2674) (408,1.259) (409,1.2518) (410,1.2474) (411,1.2444) (412,1.2376) (413,1.2362) (414,1.3382) (415,1.5335) (416,1.703) (417,1.8594) (418,1.9361) (419,1.9198) (420,1.7362) (421,1.5257) (422,1.3174) (423,1.2138) (424,1.2173) (425,1.2171) (426,1.223) (427,1.2288) (428,1.2378) (429,1.2495) (430,1.2635) (431,1.2769) (432,1.3029) (433,1.3489) (434,1.396) (435,1.4609) (436,1.6616) (437,1.8817) (438,2.1217) (439,2.225) (440,2.3474) (441,2.4398) (442,2.5389) (443,2.6279) (444,2.7302) (445,2.8891) (446,3.1478) (447,3.5148) (448,3.7627) (449,4.0312) (450,4.3181) (451,4.7212) (452,5.015) (453,5.0717) (454,5.0262) (455,4.8496) (456,4.526) (457,4.0681) (458,3.5884) (459,3.1472) (460,2.6644) (461,2.1898) (462,2.0355) (463,1.9036) (464,1.7821) (465,1.7047) (466,1.5957) (467,1.493) (468,1.4365) (469,1.4102) (470,1.3891) (471,1.3628) (472,1.3569) (473,1.387) (474,1.418) (475,1.4503) (476,1.4818) (477,1.5104) (478,1.6875) (479,1.8743) (480,1.9356) (481,2.012) (482,2.1298) (483,2.2587) (484,2.303) (485,2.2249) (486,2.1728) (487,2.1449) (488,2.0349) (489,1.9727) (490,2.0048) (491,2.6681) (492,3.4755) (493,4.2785) (494,5.1445) (495,6.0086) (496,6.8206) (497,7.5518) (498,8.3083) (499,9.0902) (500,9.3476) (501,8.3185) (502,7.041) (503,5.8748) (504,4.7398) (505,3.6896) (506,2.7339) (507,1.9383) (508,1.3452) (509,1.2763) (510,1.2748) (511,1.273) (512,1.2707) (513,1.2657) (514,1.2668) (515,1.2717) (516,1.3763) (517,1.5865) (518,1.7785) (519,1.9557) (520,2.0852) (521,2.0855) (522,2.0211) (523,1.9801) (524,1.9575) (525,1.9252) (526,1.7918) (527,1.6573) (528,1.5116) (529,1.5122) (530,1.5549) (531,1.5902) (532,1.6217) (533,1.6591) (534,1.6712) (535,1.6762) (536,1.6765) (537,1.6808) (538,1.678) (539,1.6845) (540,1.685) (541,1.6678) (542,1.6519) (543,1.6342) (544,1.6396) (545,1.7838) (546,1.7142) (547,1.5137) (548,1.4506) (549,1.4119) (550,1.3587) (551,1.3139) (552,1.2758) (553,1.2349) (554,1.2165) (555,1.2017) (556,1.19) (557,1.1821) (558,1.1793) (559,1.1795) (560,1.1772) (561,1.1841) (562,1.2169) (563,1.2497) (564,1.2719) (565,1.3557) (566,1.5403) (567,1.6856) (568,1.7873) (569,1.8104) (570,1.7601) (571,1.7101) (572,1.6387) (573,1.5614) (574,1.4519) (575,1.383) (576,1.3882) (577,1.3993) (578,1.4116) (579,1.443) (580,1.4749) (581,1.4499) (582,1.4384) (583,1.4315) (584,1.4409) (585,1.4523) (586,1.4636) (587,1.4746) (588,1.4814) (589,1.4813) (590,1.4796) (591,1.4911) (592,1.7149) (593,2.0203) (594,2.3693) (595,2.7249) (596,3.0244) (597,3.2337) (598,3.3854) (599,3.5945) (600,3.729) (601,3.7211) (602,3.7026) (603,3.6641) (604,3.4889) (605,3.302) (606,3.1893) (607,3.1421) (608,3.078) (609,2.9297) (610,2.7898) (611,2.6709) (612,2.4963) (613,2.2459) (614,2.1004) (615,2.035) (616,1.9265) (617,1.7884) (618,1.6286) (619,1.5734) (620,1.607) (621,1.6453) (622,1.6869) (623,1.73) (624,1.7731) (625,1.8164) (626,1.8605) (627,1.9041) (628,1.947) (629,1.9914) (630,2.0357) (631,2.2495) (632,2.8042) (633,3.355) (634,3.8961) (635,4.496) (636,5.0444) (637,5.4301) (638,5.7678) (639,5.848) (640,5.7028) (641,5.3576) (642,5.0612) (643,4.7756) (644,4.4777) (645,4.2144) (646,4.0322) (647,3.8731) (648,3.6829) (649,3.6071) (650,3.5457) (651,3.5459) (652,3.4569) (653,3.2971) (654,3.1198) (655,2.892) (656,2.569) (657,2.2612) (658,1.9274) (659,1.649) (660,1.6015) (661,1.5561) (662,1.5141) (663,1.4761) (664,1.4385) (665,1.4017) (666,1.3714) (667,1.3563) (668,1.346) (669,1.3383) (670,1.3314) (671,1.3205) (672,1.3098) (673,1.2978) (674,1.3176) (675,1.3694) (676,1.4413) (677,1.5182) (678,1.5966) (679,1.6763) (680,1.7386) (681,1.7523) (682,1.7649) (683,1.7801) (684,1.7943) (685,1.809) (686,1.8201) (687,1.817) (688,1.809) (689,1.7983) (690,1.7873) (691,1.7747) (692,1.7565) (693,1.7377) (694,1.6898) (695,1.6149) (696,1.538) (697,1.4813) (698,1.4365) (699,1.3909) (700,1.3663) (701,1.5121) (702,1.671) (703,1.7226) (704,1.7115) (705,1.6404) (706,1.5434) (707,1.5344) (708,1.5608) (709,1.5895) (710,1.6189) (711,1.6508) (712,1.6872) (713,1.7252) (714,1.7618) (715,1.8011) (716,1.8431) (717,1.8641) (718,1.8737) (719,1.8827) (720,1.8907) (721,1.8995) (722,1.9075) (723,1.9154) (724,1.9245) (725,1.9355) (726,2.1946) (727,2.9565) (728,3.7467) (729,4.5005) (730,5.24) (731,5.9475) (732,6.6717) (733,7.3605) (734,7.979) (735,8.3577) (736,7.9656) (737,7.3808) (738,6.7728) (739,6.2068) (740,5.6433) (741,5.0444) (742,4.407) 
(743,3.8052) (744,3.3274) (745,2.9893) (746,3.0416) (747,3.0391) (748,3.0146) (749,2.9962) (750,2.9529) (751,2.9245) (752,2.8595) (753,2.5911) (754,2.2102) (755,1.8175) (756,1.5918) (757,1.5647) (758,1.5247) (759,1.4775) (760,1.4288) (761,1.3923) (762,1.3677) (763,1.3709) (764,1.5214) (765,1.768) (766,1.9507) (767,1.9126) (768,1.747) (769,1.5753) (770,1.3873) (771,1.2793) (772,1.2754) (773,1.2773) (774,1.2717) (775,1.2539) (776,1.2384) (777,1.2242) (778,1.2152) (779,1.2082) (780,1.2033) (781,1.197) (782,1.1903) (783,1.1836) (784,1.1905) (785,1.3357) (786,1.49) (787,1.6025) (788,1.6493) (789,1.6782) (790,1.7115) (791,1.8036) (792,1.8994) (793,1.9264) (794,1.8297) (795,1.707) (796,1.6097) (797,1.5241) (798,1.4881) (799,1.4647) (800,1.3988) (801,1.3516) (802,1.3748) (803,1.4012) (804,1.4271) (805,1.4632) (806,1.5702) (807,1.6983) (808,1.8145) (809,1.9347) (810,2.0889) (811,2.2491) (812,2.1738) (813,2.0672) (814,1.9097) (815,1.7941) (816,1.799) (817,1.8267) (818,1.843) (819,1.8509) (820,1.8512) (821,1.8479) (822,1.8534) (823,1.9408) (824,2.0135) (825,2.0174) (826,1.922) (827,1.8226) (828,1.8127) (829,1.7936) (830,1.7691) (831,1.7399) (832,1.7077) (833,1.6698) (834,1.6352) (835,1.6219) (836,1.5977) (837,1.5616) (838,1.5324) (839,1.5146) (840,1.5183) (841,1.503) (842,1.4918) (843,1.4818) (844,1.4705) (845,1.458) (846,1.4465) (847,1.4431) (848,1.4592) (849,1.6794) (850,1.9154)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (850, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{P-1 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/S-1.tex <==
\begin{center}
    
%\begin{figure}[!htbp]
\begin{figure*}

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=6in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    highlight style = {red!30},
    highlight=530:575,
    %mark=square*,
    ]
    %true
    coordinates {
    (0,-0.3873) (1,-0.6247) (2,-0.7075) (3,-0.2676) (4,-0.9424) (5,-0.8051) (6,-0.6499) (7,-0.6377) (8,-0.8056) (9,-0.3029) (10,-0.6872) (11,-0.84) (12,-0.2587) (13,-0.7088) (14,-0.7273) (15,-0.4634) (16,-0.5313) (17,-0.824) (18,-0.5068) (19,-0.6369) (20,-0.6506) (21,-0.4409) (22,-0.8496) (23,-0.7391) (24,-0.7635) (25,-0.3481) (26,-0.8297) (27,-0.6524) (28,-0.2535) (29,-0.7135) (30,-0.5488) (31,-0.4523) (32,-0.9658) (33,-0.8407) (34,-0.1429) (35,-0.7375) (36,-0.8284) (37,-0.2784) (38,-0.6064) (39,-0.143) (40,-0.4357) (41,-0.7272) (42,-0.8356) (43,-0.3621) (44,-0.7227) (45,-0.7229) (46,-0.4199) (47,-0.3793) (48,-0.3072) (49,-0.0423) (50,-0.8203) (51,-0.7113) (52,-0.4289) (53,-0.7154) (54,-0.7274) (55,-0.6134) (56,-0.4754) (57,-0.8812) (58,-0.543) (59,-0.8372) (60,-0.7412) (61,-0.4615) (62,-0.4288) (63,-0.8383) (64,-0.7367) (65,-0.1344) (66,-0.8009) (67,-0.498) (68,-0.4078) (69,-0.7269) (70,-0.8413) (71,-0.2584) (72,-0.533) (73,-0.8468) (74,-0.2435) (75,-0.7236) (76,-0.5004) (77,-0.1845) (78,-0.8292) (79,-0.9579) (80,-0.2443) (81,-0.625) (82,-0.3475) (83,-0.7419) (84,-0.4619) (85,-0.6728) (86,-0.6132) (87,-0.3372) (88,-0.8533) (89,-0.7298) (90,-0.4575) (91,-0.956) (92,-0.7399) (93,-0.1518) (94,-0.7207) (95,-0.7117) (96,-0.4233) (97,-0.422) (98,-0.9244) (99,-0.1519) (100,-0.7399) (101,-0.8532) (102,-0.2617) (103,-0.7233) (104,-0.7421) (105,-0.629) (106,-0.4529) (107,-0.4982) (108,-0.4349) (109,-0.822) (110,-0.9413) (111,-0.6456) (112,-0.6462) (113,-0.7226) (114,-0.537) (115,-0.5388) (116,-0.2942) (117,-0.3432) (118,-0.812) (119,-0.8365) (120,-0.6245) (121,-0.4496) (122,-0.8559) (123,-0.8348) (124,-0.5354) (125,-0.6819) (126,-0.5289) (127,-0.5301) (128,-0.6821) (129,-0.8398) (130,-0.1481) (131,-0.7357) (132,-0.844) (133,-0.2595) (134,-0.6808) (135,-0.788) (136,-0.3318) (137,-0.8194) (138,-0.8417) (139,-0.2631) (140,-0.8133) (141,-0.8374) (142,-0.7349) (143,-0.6347) (144,-0.1166) (145,-0.6233) (146,-0.7113) (147,-0.7211) (148,-0.5618) (149,-0.5401) (150,-0.8481) (151,-0.7271) (152,-0.2491) (153,-0.7172) (154,-0.3858) (155,-0.5463) (156,-0.7141) (157,-0.9484) (158,-0.5613) (159,-0.7351) (160,-0.961) (161,-0.5645) (162,-0.637) (163,-0.4014) (164,-0.3302) (165,-0.6896) (166,-0.6969) (167,-0.3698) (168,-0.7253) (169,-0.4531) (170,-0.6416) (171,-0.7193) (172,-0.8352) (173,-0.2765) (174,-0.4254) (175,-0.823) (176,-0.4545) (177,-0.5456) (178,-0.1493) (179,-0.7286) (180,-0.1443) (181,-0.837) (182,-0.5976) (183,-0.4587) (184,-0.6791) (185,-0.4571) (186,-0.8241) (187,-0.7236) (188,-0.6539) (189,-0.3446) (190,-0.8268) (191,-0.8009) (192,-0.1445) (193,-0.5019) (194,-0.4705) (195,-0.4585) (196,-0.9386) (197,-0.8327) (198,-0.1561) (199,-0.7359) (200,-0.8967) (201,-0.4073) (202,-0.7275) (203,-0.6035) (204,-0.325) (205,-0.735) (206,-0.8596) (207,-0.3727) (208,-0.7278) (209,-0.85) (210,-0.6288) (211,-0.3196) (212,-0.8164) (213,-0.2449) (214,-0.6984) (215,-0.7467) (216,-0.5542) (217,-0.742) (218,-0.7173) (219,-0.6288) (220,-0.5188) (221,-0.6662) (222,-0.5424) (223,-0.7403) (224,-0.7321) (225,-0.6449) (226,-0.4471) (227,-0.741) (228,-0.7273) (229,-0.1185) (230,-0.7242) (231,-0.7734) (232,-0.2363) (233,-0.7263) (234,-0.8338) (235,-0.3762) (236,-0.7347) (237,-0.8414) (238,-0.4541) (239,-0.7092) (240,-0.6285) (241,-0.3336) (242,-0.7102) (243,-0.8493) (244,-0.2438) (245,-0.8536) (246,-0.3411) (247,-0.8414) (248,-0.246) (249,-0.8015) (250,-0.7244) (251,-0.2739) (252,-0.5978) (253,-0.7458) (254,-0.4535) (255,-0.7406) (256,-0.6203) (257,-0.2648) (258,-0.7374) (259,-0.7173) (260,-0.35) (261,-0.5299) (262,-0.938) (263,-0.1509) (264,-0.7056) (265,-0.7398) (266,-0.2186) (267,-0.7285) (268,-0.6009) (269,-0.6279) (270,-0.6408) (271,-0.7198) (272,-0.2747) (273,-0.8319) (274,-0.9502) (275,-0.3269) (276,-0.8515) (277,-0.7294) (278,-0.5283) (279,-0.7174) (280,-0.7263) (281,-0.4505) (282,-0.8227) (283,-0.8308) (284,-0.6459) (285,-0.463) (286,-0.8356) (287,-0.8292) (288,-0.4469) (289,-0.4121) (290,-0.8223) (291,-0.5041) (292,-0.8019) (293,-0.7379) (294,-0.1448) (295,-0.7341) (296,-0.8327) (297,-0.1496) (298,-0.4779) (299,-0.6371) (300,-0.4074) (301,-0.7887) (302,-0.7286) (303,-0.2607) (304,-0.8391) (305,-0.8483) (306,-0.7506) (307,-0.6391) (308,0.0105) (309,-0.6368) (310,-0.7338) (311,-0.7381) (312,-0.4537) (313,-0.6458) (314,-0.2298) (315,-0.7259) (316,-0.2637) (317,-0.7426) (318,-0.684) (319,0.0124) (320,-0.8069) (321,-0.9321) (322,-0.5479) (323,-0.638) (324,-0.3342) (325,-0.454) (326,-0.6174) (327,-0.774) (328,-0.4508) (329,-0.8143) (330,-0.8307) (331,-0.3509) (332,-0.8255) (333,-0.2469) (334,-0.8444) (335,-0.5603) (336,-0.8555) (337,-0.6555) (338,-0.2579) (339,-0.8584) (340,-0.4276) (341,-0.529) (342,-0.522) (343,-0.8297) (344,-0.2655) (345,-0.7204) (346,-0.948) (347,-0.4461) (348,-0.7741) (349,-0.6394) (350,-0.7641) (351,-0.7267) (352,-0.7179) (353,-0.2607) (354,-0.7178) (355,-0.8325) (356,-0.129) (357,-0.684) (358,-0.8028) (359,-0.1461) (360,-0.5375) (361,-0.7736) (362,-0.8473) (363,-0.7352) (364,-0.264) (365,-0.762) (366,-0.7993) (367,-0.2406) (368,-0.7373) (369,-0.837) (370,-0.5621) (371,-0.7403) (372,-0.9646) (373,-0.1533) (374,-0.5139) (375,-0.682) (376,-0.2331) (377,-0.8299) (378,-0.836) (379,-0.2478) (380,-0.8384) (381,-0.8392) (382,-0.2587) (383,-0.8209) (384,-0.6737) (385,-0.1363) (386,-0.9113) (387,-0.6236) (388,-0.3433) (389,-0.8342) (390,-0.8281) (391,-0.6536) (392,-0.4546) (393,-0.9565) (394,-0.5344) (395,-0.3395) (396,-0.6164) (397,-0.7447) (398,-0.6533) (399,-0.8222) (400,-0.8297) (401,-0.1531) (402,-0.7285) (403,-0.7264) (404,-0.5642) (405,-0.9046) (406,-0.476) (407,-0.4423) (408,-0.8269) (409,-0.8412) (410,-0.1527) (411,-0.9558) (412,-0.7386) (413,-0.3336) (414,-0.732) (415,-0.6272) (416,-0.459) (417,-0.7128) (418,-0.8525) (419,-0.1439) (420,-0.7262) (421,-0.8393) (422,-0.4435) (423,-0.7139) (424,-0.8093) (425,-0.427) (426,-0.7321) (427,-0.8485) (428,-0.264) (429,-0.8475) (430,-0.9604) (431,-0.376) (432,-0.815) (433,-0.7144) (434,-0.4468) (435,-0.7688) (436,-0.9398) (437,-0.3743) (438,-0.9423) (439,-0.8485) (440,-0.4391) (441,-0.6352) (442,-0.8355) (443,-0.6269) (444,-0.6889) (445,-0.8313) (446,-0.3474) (447,-0.539) (448,-0.9401) (449,-0.7333) (450,-0.355) (451,-0.8315) (452,-0.8806) (453,-0.1137) (454,-0.7591) (455,-0.5448) (456,-0.4562) (457,-0.7155) (458,-0.8438) (459,-0.3502) (460,-0.5239) (461,-0.8293) (462,-0.2372) (463,-0.8216) (464,-0.8155) (465,-0.4607) (466,-0.9291) (467,-0.7116) (468,-0.5331) (469,-0.4634) (470,-0.8212) (471,-0.5607) (472,-0.3075) (473,-0.5886) (474,-0.4189) (475,-0.5349) (476,-0.8234) (477,-0.3371) (478,-0.6439) (479,-0.8894) (480,-0.7787) (481,-0.4456) (482,-0.7524) (483,-0.6189) (484,-0.6333) (485,-0.8432) (486,-0.7402) (487,-0.0626) (488,-0.8366) (489,-0.7243) (490,-0.2541) (491,-0.6625) (492,-0.7268) (493,-0.1502) (494,-0.7192) (495,-0.7281) (496,-0.3603) (497,-0.7364) (498,-0.729) (499,-0.5327) (500,-0.7873) (501,-0.8083) (502,-0.5383) (503,-0.7355) (504,-0.8239) (505,-0.5591) (506,-0.5417) (507,-0.8516) (508,-0.5383) (509,-0.396) (510,-0.897) (511,-0.2231) (512,-0.6385) (513,-0.7241) (514,-0.5409) (515,-0.5617) (516,-0.7333) (517,-0.7329) (518,-0.4391) (519,-0.7489) (520,-0.7279) (521,-0.5526) (522,-0.7337) (523,-0.8256) (524,-0.163) (525,-0.9591) (526,-0.7056) (527,-0.237) (528,-0.8343) (529,-0.6287) (530,-0.3083) (531,-0.7223) (532,-0.7082) (533,-0.3505) (534,-0.7167) (535,-1.3797) (536,-1.8455) (537,-1.8455) (538,-1.8455) (539,-1.8455) (540,-1.8455) (541,-1.8455) (542,-1.8455) (543,-1.8455) (544,-1.8455) (545,-1.8455) (546,-1.8455) (547,-1.8455) (548,-1.8455) (549,-1.8455) (550,-1.561) (551,-1.6443) (552,-1.2764) (553,-0.9927) (554,-1.2752) (555,-1.2725) (556,-1.2761) (557,-1.5616) (558,-0.7868) (559,-1.5579) (560,-1.557) (561,-0.7071) (562,-0.5703) (563,-0.7351) (564,-0.7856) (565,-0.4524) (566,-0.6525) (567,-0.8524) (568,-0.7201) (569,-0.5279) (570,-0.8221) (571,-0.5064) (572,-0.5211) (573,-0.9246) (574,-0.9556) (575,-0.1493) (576,-0.9622) (577,-0.729) (578,-0.1433) (579,-0.73) (580,-0.8363) (581,-0.3999) (582,-0.9008) (583,-0.7227) (584,-0.137) (585,-0.8482) (586,-0.7018) (587,-0.4451) (588,-0.6364) (589,-0.6652) (590,-0.6287) (591,-0.7233) (592,-0.8185) (593,-0.3406) (594,-0.5448) (595,-0.8335) (596,-0.7344) (597,-0.4631) (598,-0.8427) (599,-0.532) (600,-0.6084) (601,-0.726) (602,-0.6409) (603,-0.5604) (604,-0.8236) (605,-0.7336) (606,-0.5555) (607,-0.842) (608,-0.7144) (609,-0.1482) (610,-0.8942) (611,-0.6011) (612,-0.3491) (613,-0.846) (614,-0.958) (615,-0.3614) (616,-0.8464) (617,-0.8282) (618,-0.3416) (619,-0.878) (620,-0.7077) (621,-0.4465) (622,-0.8472) (623,-0.8479) (624,-0.6464) (625,-0.4502) (626,-0.8191) (627,-0.4994) (628,-0.2178) (629,-0.61) (630,-0.6411) (631,-0.339) (632,-0.9448) (633,-0.7151) (634,-0.3705) (635,-0.8517) (636,-0.8005) (637,-0.3109) (638,-0.7024) (639,-0.8253) (640,-0.4464) (641,-0.9467) (642,-0.6973) (643,-0.2435) (644,-0.8372) (645,-0.7394) (646,-0.4353) (647,-0.496) (648,-0.7999) (649,-0.419) (650,-0.7262) (651,-0.7341) 
(652,-0.2635) (653,-0.8392) (654,-0.7401) (655,-0.6472) (656,-0.4432) (657,-0.8259) (658,-0.6475) (659,-0.5159) (660,-0.836) (661,-0.5216) (662,-0.451) (663,-0.7334) (664,-0.9561) (665,-0.3858) (666,-0.7951) (667,-0.7026) (668,-0.4439) (669,-0.7161) (670,-0.8209) (671,-0.2671) (672,-0.8376) (673,-0.8351) (674,-0.1319) (675,-0.7132) (676,-0.6574) (677,-0.3416) (678,-0.72) (679,-0.8318) (680,-0.3655) (681,-0.8554) (682,-0.7413) (683,-0.6475) (684,-0.5516) (685,-0.808) (686,-0.6222) (687,-0.5317) (688,-0.9428) (689,-0.4153) (690,-0.546) (691,-0.8506) (692,-0.7367) (693,-0.1323) (694,-0.8369) (695,-0.7982) (696,-0.3671) (697,-0.7683) (698,-0.8368) (699,-0.3531) (700,-0.8281) (701,-0.8307) (702,-0.258) (703,-0.5353) (704,-0.8232) (705,-0.4634) (706,-0.8382) (707,-0.6551) (708,-0.4229) (709,-0.8241) (710,-0.835) (711,-0.6484) (712,-0.4611) (713,-0.7339) (714,-0.742) (715,-0.3362) (716,-0.7508) (717,-0.5032) (718,-0.6282) (719,-0.71) (720,-0.7502) (721,-0.4596) (722,-0.837) (723,-0.8485) (724,-0.3456) (725,-0.6969) (726,-0.8741) (727,-0.3612) (728,-0.7185) (729,-0.8309) (730,-0.2524) (731,-0.9499) (732,-0.7146) (733,-0.4332)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.7516) (1,-0.8294) (2,-0.7686) (3,-0.3549) (4,-0.9044) (5,-0.8696) (6,-0.6793) (7,-0.6403) (8,-0.8091) (9,-0.392) (10,-0.6598) (11,-0.8564) (12,-0.2783) (13,-0.7475) (14,-0.8216) (15,-0.4631) (16,-0.6654) (17,-0.8174) (18,-0.6694) (19,-0.6053) (20,-0.7718) (21,-0.4556) (22,-0.8527) (23,-0.7855) (24,-0.6708) (25,-0.4026) (26,-0.8434) (27,-0.6567) (28,-0.3639) (29,-0.812) (30,-0.6014) (31,-0.5102) (32,-0.8583) (33,-0.8537) (34,-0.2607) (35,-0.8399) (36,-0.8264) (37,-0.524) (38,-0.6593) (39,-0.4129) (40,-0.4278) (41,-0.8609) (42,-0.8213) (43,-0.3143) (44,-0.8255) (45,-0.8572) (46,-0.489) (47,-0.739) (48,-0.3151) (49,-0.2288) (50,-0.8665) (51,-0.8101) (52,-0.507) (53,-0.8737) (54,-0.8129) (55,-0.6619) (56,-0.5578) (57,-0.8207) (58,-0.489) (59,-0.776) (60,-0.7838) (61,-0.4573) (62,-0.6684) (63,-0.8674) (64,-0.8268) (65,-0.1815) (66,-0.8561) (67,-0.6579) (68,-0.4074) (69,-0.8856) (70,-0.8474) (71,-0.2415) (72,-0.8303) (73,-0.8173) (74,-0.3405) (75,-0.8442) (76,-0.4964) (77,-0.3771) (78,-0.8314) (79,-0.8274) (80,-0.2814) (81,-0.8632) (82,-0.4791) (83,-0.6646) (84,-0.4453) (85,-0.8242) (86,-0.7589) (87,-0.4691) (88,-0.8089) (89,-0.6843) (90,-0.475) (91,-0.8356) (92,-0.788) (93,-0.2738) (94,-0.8306) (95,-0.8267) (96,-0.5357) (97,-0.5959) (98,-0.8224) (99,-0.2356) (100,-0.8542) (101,-0.7965) (102,-0.335) (103,-0.8252) (104,-0.8285) (105,-0.6829) (106,-0.6458) (107,-0.431) (108,-0.471) (109,-0.8054) (110,-0.844) (111,-0.6703) (112,-0.6127) (113,-0.8316) (114,-0.6198) (115,-0.4737) (116,-0.3535) (117,-0.4799) (118,-0.8055) (119,-0.8344) (120,-0.6761) (121,-0.4555) (122,-0.8727) (123,-0.8199) (124,-0.5073) (125,-0.7888) (126,-0.5706) (127,-0.5121) (128,-0.8487) (129,-0.8043) (130,-0.2384) (131,-0.8544) (132,-0.8256) (133,-0.3074) (134,-0.8111) (135,-0.7696) (136,-0.4412) (137,-0.8162) (138,-0.8382) (139,-0.3178) (140,-0.8219) (141,-0.865) (142,-0.7128) (143,-0.6615) (144,-0.2656) (145,-0.6977) (146,-0.6588) (147,-0.8244) (148,-0.6133) (149,-0.6603) (150,-0.8532) (151,-0.8078) (152,-0.2877) (153,-0.6732) (154,-0.5582) (155,-0.4875) (156,-0.8299) (157,-0.8535) (158,-0.476) (159,-0.8259) (160,-0.8968) (161,-0.5133) (162,-0.7052) (163,-0.3817) (164,-0.5207) (165,-0.7469) (166,-0.8589) (167,-0.3268) (168,-0.8943) (169,-0.4347) (170,-0.6787) (171,-0.6738) (172,-0.83) (173,-0.5885) (174,-0.4843) (175,-0.8727) (176,-0.4485) (177,-0.6756) (178,-0.2417) (179,-0.8249) (180,-0.3434) (181,-0.8464) (182,-0.6651) (183,-0.5755) (184,-0.8216) (185,-0.4981) (186,-0.8507) (187,-0.8194) (188,-0.6509) (189,-0.4566) (190,-0.8801) (191,-0.8133) (192,-0.1762) (193,-0.6417) (194,-0.5544) (195,-0.4957) (196,-0.8626) (197,-0.8713) (198,-0.2101) (199,-0.8715) (200,-0.8202) (201,-0.4509) (202,-0.8092) (203,-0.7385) (204,-0.4615) (205,-0.8323) (206,-0.8295) (207,-0.2935) (208,-0.8308) (209,-0.8352) (210,-0.5846) (211,-0.5429) (212,-0.8388) (213,-0.2149) (214,-0.8112) (215,-0.7914) (216,-0.4672) (217,-0.8797) (218,-0.8329) (219,-0.6976) (220,-0.6025) (221,-0.779) (222,-0.4809) (223,-0.7739) (224,-0.791) (225,-0.678) (226,-0.4413) (227,-0.8418) (228,-0.7746) (229,-0.2733) (230,-0.8274) (231,-0.8215) (232,-0.2936) (233,-0.8351) (234,-0.7987) (235,-0.3227) (236,-0.8888) (237,-0.8416) (238,-0.5068) (239,-0.7704) (240,-0.7449) (241,-0.458) (242,-0.7474) (243,-0.8061) (244,-0.261) (245,-0.7796) (246,-0.4984) (247,-0.8152) (248,-0.3061) (249,-0.8656) (250,-0.8043) (251,-0.4269) (252,-0.8088) (253,-0.6697) (254,-0.6844) (255,-0.6612) (256,-0.759) (257,-0.2958) (258,-0.8492) (259,-0.7977) (260,-0.3276) (261,-0.8206) (262,-0.852) (263,-0.1765) (264,-0.8498) (265,-0.8087) (266,-0.3427) (267,-0.8309) (268,-0.8016) (269,-0.6532) (270,-0.6529) (271,-0.7627) (272,-0.5245) (273,-0.8806) (274,-0.8257) (275,-0.4605) (276,-0.8027) (277,-0.7689) (278,-0.6488) (279,-0.5897) (280,-0.7763) (281,-0.4464) (282,-0.8395) (283,-0.7896) (284,-0.6452) (285,-0.459) (286,-0.8504) (287,-0.7853) (288,-0.448) (289,-0.6455) (290,-0.8067) (291,-0.4893) (292,-0.8233) (293,-0.7853) (294,-0.1948) (295,-0.8639) (296,-0.8059) (297,-0.2925) (298,-0.6306) (299,-0.5897) (300,-0.5243) (301,-0.8596) (302,-0.7989) (303,-0.3349) (304,-0.8512) (305,-0.8699) (306,-0.708) (307,-0.7191) (308,-0.2474) (309,-0.6823) (310,-0.662) (311,-0.8873) (312,-0.4862) (313,-0.6713) (314,-0.5038) (315,-0.7804) (316,-0.333) (317,-0.8444) (318,-0.8589) (319,-0.2081) (320,-0.8755) (321,-0.8792) (322,-0.5295) (323,-0.6495) (324,-0.4067) (325,-0.4767) (326,-0.6518) (327,-0.8096) (328,-0.4461) (329,-0.8069) (330,-0.8437) (331,-0.279) (332,-0.8411) (333,-0.2312) (334,-0.8437) (335,-0.4911) (336,-0.8449) (337,-0.6548) (338,-0.4887) (339,-0.8474) (340,-0.4445) (341,-0.5095) (342,-0.7078) (343,-0.763) (344,-0.3138) (345,-0.8599) (346,-0.8201) (347,-0.4387) (348,-0.8233) (349,-0.6142) (350,-0.7095) (351,-0.8367) (352,-0.7538) (353,-0.2565) (354,-0.8221) (355,-0.7947) (356,-0.2829) (357,-0.8169) (358,-0.7992) (359,-0.3257) (360,-0.6022) (361,-0.8397) (362,-0.8737) (363,-0.8152) (364,-0.3417) (365,-0.8251) (366,-0.7928) (367,-0.2781) (368,-0.8481) (369,-0.8104) (370,-0.4674) (371,-0.8538) (372,-0.8533) (373,-0.2111) (374,-0.6789) (375,-0.7261) (376,-0.4244) (377,-0.8649) (378,-0.8492) (379,-0.2083) (380,-0.8798) (381,-0.8443) (382,-0.3167) (383,-0.8207) (384,-0.8186) (385,-0.2075) (386,-0.7751) (387,-0.7965) (388,-0.3515) (389,-0.8786) (390,-0.8347) (391,-0.6604) (392,-0.4898) (393,-0.8288) (394,-0.6379) (395,-0.4263) (396,-0.7945) (397,-0.6754) (398,-0.6973) (399,-0.8432) (400,-0.8139) (401,-0.2388) (402,-0.8237) (403,-0.766) (404,-0.4488) (405,-0.8436) (406,-0.5798) (407,-0.4885) (408,-0.8679) (409,-0.7907) (410,-0.2392) (411,-0.8563) (412,-0.7938) (413,-0.4173) (414,-0.8123) (415,-0.7362) (416,-0.4728) (417,-0.8418) (418,-0.8384) (419,-0.206) (420,-0.8768) (421,-0.8443) (422,-0.4796) (423,-0.7992) (424,-0.7647) (425,-0.4774) (426,-0.7946) (427,-0.7877) (428,-0.4486) (429,-0.8658) (430,-0.8599) (431,-0.3011) (432,-0.802) (433,-0.7509) (434,-0.4681) (435,-0.8318) (436,-0.842) (437,-0.3214) (438,-0.8428) (439,-0.8179) (440,-0.3995) (441,-0.6064) (442,-0.8115) (443,-0.681) (444,-0.6513) (445,-0.7911) (446,-0.4402) (447,-0.6722) (448,-0.8761) (449,-0.7625) (450,-0.3336) (451,-0.8396) (452,-0.8347) (453,-0.2372) (454,-0.7962) (455,-0.649) (456,-0.4504) (457,-0.8733) (458,-0.8223) (459,-0.4276) (460,-0.6327) (461,-0.8052) (462,-0.4657) (463,-0.7676) (464,-0.8045) (465,-0.476) (466,-0.8365) (467,-0.7804) (468,-0.6038) (469,-0.4028) (470,-0.8541) (471,-0.6397) (472,-0.4793) (473,-0.8266) (474,-0.4092) (475,-0.6545) (476,-0.8485) (477,-0.4505) (478,-0.569) (479,-0.8649) (480,-0.8234) (481,-0.4141) (482,-0.7947) (483,-0.6353) (484,-0.6316) (485,-0.8446) (486,-0.8033) (487,-0.1281) (488,-0.871) (489,-0.8442) (490,-0.2404) (491,-0.8205) (492,-0.8236) (493,-0.2005) (494,-0.8559) (495,-0.818) (496,-0.3458) (497,-0.8604) (498,-0.8144) (499,-0.4852) (500,-0.7961) (501,-0.7932) (502,-0.4985) (503,-0.7447) (504,-0.7991) (505,-0.4848) (506,-0.6826) (507,-0.8251) (508,-0.6423) (509,-0.4378) (510,-0.8447) (511,-0.3905) (512,-0.6513) (513,-0.8069) (514,-0.6602) (515,-0.5072) (516,-0.8671) (517,-0.8111) (518,-0.435) (519,-0.8278) (520,-0.7609) (521,-0.5261) (522,-0.8072) (523,-0.7845) (524,-0.2358) (525,-0.8775) (526,-0.8244) (527,-0.2943) (528,-0.8226) (529,-0.7944) (530,-0.4316) (531,-0.773) (532,-0.7236) (533,-0.1958) (534,-0.7848) (535,-0.8361) (536,-0.8581) (537,-0.8732) (538,-0.8628) (539,-0.8432) (540,-0.8342) (541,-0.8046) (542,-0.811) (543,-0.824) (544,-0.8314) (545,-0.8464) (546,-0.8453) (547,-0.8671) (548,-0.863) (549,-0.8526) (550,-0.8398) (551,-0.8316) (552,-0.8137) (553,-0.5473) (554,-0.5067) (555,-0.676) (556,-0.5151) (557,-0.7394) (558,-0.4019) (559,-0.8164) (560,-0.8527) (561,-0.8614) (562,-0.4587) (563,-0.7565) (564,-0.8242) (565,-0.4394) (566,-0.652) (567,-0.8467) (568,-0.8117) (569,-0.4926) (570,-0.7293) (571,-0.6265) (572,-0.6013) (573,-0.83) (574,-0.8213) (575,-0.2388) (576,-0.857) (577,-0.8017) (578,-0.2438) (579,-0.8052) (580,-0.8151) (581,-0.4765) (582,-0.8347) (583,-0.8001) (584,-0.3158) (585,-0.853) (586,-0.8021) (587,-0.4756) (588,-0.6333) (589,-0.7747) (590,-0.6358) (591,-0.6595) (592,-0.8327) (593,-0.3809) (594,-0.6345) (595,-0.8578) (596,-0.7941) (597,-0.4462) (598,-0.8191) (599,-0.5852) (600,-0.5796) (601,-0.8021) (602,-0.6427) (603,-0.4945) (604,-0.8585) (605,-0.8256) (606,-0.5296) (607,-0.8266) (608,-0.7739) (609,-0.1917) (610,-0.8361) (611,-0.6595) (612,-0.3919) (613,-0.87) (614,-0.8423) (615,-0.3206) (616,-0.8444) (617,-0.7923) (618,-0.4623) (619,-0.8427) (620,-0.7401) (621,-0.4759) (622,-0.8806) (623,-0.7943) (624,-0.6702) (625,-0.4976) (626,-0.8188) (627,-0.6375) (628,-0.3338) (629,-0.7793) (630,-0.6285) (631,-0.5239) (632,-0.8675) (633,-0.786) (634,-0.3298) (635,-0.8613) (636,-0.8331) (637,-0.451) (638,-0.8009) (639,-0.7492) (640,-0.4294) (641,-0.8447) (642,-0.786) (643,-0.3471) (644,-0.834) (645,-0.7911) (646,-0.4544) (647,-0.6471) (648,-0.8255) (649,-0.4289) (650,-0.8259) (651,-0.8122) (652,-0.3106) (653,-0.8514) (654,-0.8107) (655,-0.6496) (656,-0.4494) (657,-0.8386) (658,-0.6391) (659,-0.5414) (660,-0.8284) (661,-0.6118) (662,-0.4064) (663,-0.8436) (664,-0.8164) (665,-0.4395) (666,-0.8304) (667,-0.77) (668,-0.4895) (669,-0.7994) (670,-0.8176) (671,-0.2728) (672,-0.8713) (673,-0.8268) (674,-0.2044) (675,-0.7949) (676,-0.8133) (677,-0.2884) (678,-0.8265) 
(679,-0.8174) (680,-0.3507) (681,-0.8944) (682,-0.8112) (683,-0.6643) (684,-0.4773) (685,-0.7784) (686,-0.6724) (687,-0.5614) (688,-0.8234) (689,-0.4766) (690,-0.6572) (691,-0.8061) (692,-0.8322) (693,-0.2183) (694,-0.8555) (695,-0.786) (696,-0.4459) (697,-0.8414) (698,-0.8301) (699,-0.2886) (700,-0.8588) (701,-0.8016) (702,-0.312) (703,-0.6991) (704,-0.8067) (705,-0.5065) (706,-0.7961) (707,-0.7525) (708,-0.4753) (709,-0.8259) (710,-0.8112) (711,-0.6532) (712,-0.4985) (713,-0.8249) (714,-0.6012) (715,-0.4319) (716,-0.8388) (717,-0.4499) (718,-0.7) (719,-0.829) (720,-0.6523) (721,-0.4129) (722,-0.8675) (723,-0.8136) (724,-0.3259) (725,-0.8109) (726,-0.8064) (727,-0.4186) (728,-0.7899) (729,-0.8083) (730,-0.333) (731,-0.837) (732,-0.8306) (733,-0.4732)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.3873) (1,-0.6247) (2,-0.7075) (3,-0.2676) (4,-0.9424) (5,-0.8051) (6,-0.6499) (7,-0.6377) (8,-0.8056) (9,-0.3029) (10,-0.6872) (11,-0.84) (12,-0.2587) (13,-0.7088) (14,-0.7273) (15,-0.4634) (16,-0.5313) (17,-0.824) (18,-0.5068) (19,-0.6369) (20,-0.6506) (21,-0.4409) (22,-0.8496) (23,-0.7391) (24,-0.7635) (25,-0.3481) (26,-0.8297) (27,-0.6524) (28,-0.2535) (29,-0.7135) (30,-0.5488) (31,-0.4523) (32,-0.9658) (33,-0.8407) (34,-0.1429) (35,-0.7375) (36,-0.8284) (37,-0.2784) (38,-0.6064) (39,-0.143) (40,-0.4357) (41,-0.7272) (42,-0.8356) (43,-0.3621) (44,-0.7227) (45,-0.7229) (46,-0.4199) (47,-0.3793) (48,-0.3072) (49,-0.0423) (50,-0.8203) (51,-0.7113) (52,-0.4289) (53,-0.7154) (54,-0.7274) (55,-0.6134) (56,-0.4754) (57,-0.8812) (58,-0.543) (59,-0.8372) (60,-0.7412) (61,-0.4615) (62,-0.4288) (63,-0.8383) (64,-0.7367) (65,-0.1344) (66,-0.8009) (67,-0.498) (68,-0.4078) (69,-0.7269) (70,-0.8413) (71,-0.2584) (72,-0.533) (73,-0.8468) (74,-0.2435) (75,-0.7236) (76,-0.5004) (77,-0.1845) (78,-0.8292) (79,-0.9579) (80,-0.2443) (81,-0.625) (82,-0.3475) (83,-0.7419) (84,-0.4619) (85,-0.6728) (86,-0.6132) (87,-0.3372) (88,-0.8533) (89,-0.7298) (90,-0.4575) (91,-0.956) (92,-0.7399) (93,-0.1518) (94,-0.7207) (95,-0.7117) (96,-0.4233) (97,-0.422) (98,-0.9244) (99,-0.1519) (100,-0.7399) (101,-0.8532) (102,-0.2617) (103,-0.7233) (104,-0.7421) (105,-0.629) (106,-0.4529) (107,-0.4982) (108,-0.4349) (109,-0.822) (110,-0.9413) (111,-0.6456) (112,-0.6462) (113,-0.7226) (114,-0.537) (115,-0.5388) (116,-0.2942) (117,-0.3432) (118,-0.812) (119,-0.8365) (120,-0.6245) (121,-0.4496) (122,-0.8559) (123,-0.8348) (124,-0.5354) (125,-0.6819) (126,-0.5289) (127,-0.5301) (128,-0.6821) (129,-0.8398) (130,-0.1481) (131,-0.7357) (132,-0.844) (133,-0.2595) (134,-0.6808) (135,-0.788) (136,-0.3318) (137,-0.8194) (138,-0.8417) (139,-0.2631) (140,-0.8133) (141,-0.8374) (142,-0.7349) (143,-0.6347) (144,-0.1166) (145,-0.6233) (146,-0.7113) (147,-0.7211) (148,-0.5618) (149,-0.5401) (150,-0.8481) (151,-0.7271) (152,-0.2491) (153,-0.7172) (154,-0.3858) (155,-0.5463) (156,-0.7141) (157,-0.9484) (158,-0.5613) (159,-0.7351) (160,-0.961) (161,-0.5645) (162,-0.637) (163,-0.4014) (164,-0.3302) (165,-0.6896) (166,-0.6969) (167,-0.3698) (168,-0.7253) (169,-0.4531) (170,-0.6416) (171,-0.7193) (172,-0.8352) (173,-0.2765) (174,-0.4254) (175,-0.823) (176,-0.4545) (177,-0.5456) (178,-0.1493) (179,-0.7286) (180,-0.1443) (181,-0.837) (182,-0.5976) (183,-0.4587) (184,-0.6791) (185,-0.4571) (186,-0.8241) (187,-0.7236) (188,-0.6539) (189,-0.3446) (190,-0.8268) (191,-0.8009) (192,-0.1445) (193,-0.5019) (194,-0.4705) (195,-0.4585) (196,-0.9386) (197,-0.8327) (198,-0.1561) (199,-0.7359) (200,-0.8967) (201,-0.4073) (202,-0.7275) (203,-0.6035) (204,-0.325) (205,-0.735) (206,-0.8596) (207,-0.3727) (208,-0.7278) (209,-0.85) (210,-0.6288) (211,-0.3196) (212,-0.8164) (213,-0.2449) (214,-0.6984) (215,-0.7467) (216,-0.5542) (217,-0.742) (218,-0.7173) (219,-0.6288) (220,-0.5188) (221,-0.6662) (222,-0.5424) (223,-0.7403) (224,-0.7321) (225,-0.6449) (226,-0.4471) (227,-0.741) (228,-0.7273) (229,-0.1185) (230,-0.7242) (231,-0.7734) (232,-0.2363) (233,-0.7263) (234,-0.8338) (235,-0.3762) (236,-0.7347) (237,-0.8414) (238,-0.4541) (239,-0.7092) (240,-0.6285) (241,-0.3336) (242,-0.7102) (243,-0.8493) (244,-0.2438) (245,-0.8536) (246,-0.3411) (247,-0.8414) (248,-0.246) (249,-0.8015) (250,-0.7244) (251,-0.2739) (252,-0.5978) (253,-0.7458) (254,-0.4535) (255,-0.7406) (256,-0.6203) (257,-0.2648) (258,-0.7374) (259,-0.7173) (260,-0.35) (261,-0.5299) (262,-0.938) (263,-0.1509) (264,-0.7056) (265,-0.7398) (266,-0.2186) (267,-0.7285) (268,-0.6009) (269,-0.6279) (270,-0.6408) (271,-0.7198) (272,-0.2747) (273,-0.8319) (274,-0.9502) (275,-0.3269) (276,-0.8515) (277,-0.7294) (278,-0.5283) (279,-0.7174) (280,-0.7263) (281,-0.4505) (282,-0.8227) (283,-0.8308) (284,-0.6459) (285,-0.463) (286,-0.8356) (287,-0.8292) (288,-0.4469) (289,-0.4121) (290,-0.8223) (291,-0.5041) (292,-0.8019) (293,-0.7379) (294,-0.1448) (295,-0.7341) (296,-0.8327) (297,-0.1496) (298,-0.4779) (299,-0.6371) (300,-0.4074) (301,-0.7887) (302,-0.7286) (303,-0.2607) (304,-0.8391) (305,-0.8483) (306,-0.7506) (307,-0.6391) (308,0.0105) (309,-0.6368) (310,-0.7338) (311,-0.7381) (312,-0.4537) (313,-0.6458) (314,-0.2298) (315,-0.7259) (316,-0.2637) (317,-0.7426) (318,-0.684) (319,0.0124) (320,-0.8069) (321,-0.9321) (322,-0.5479) (323,-0.638) (324,-0.3342) (325,-0.454) (326,-0.6174) (327,-0.774) (328,-0.4508) (329,-0.8143) (330,-0.8307) (331,-0.3509) (332,-0.8255) (333,-0.2469) (334,-0.8444) (335,-0.5603) (336,-0.8555) (337,-0.6555) (338,-0.2579) (339,-0.8584) (340,-0.4276) (341,-0.529) (342,-0.522) (343,-0.8297) (344,-0.2655) (345,-0.7204) (346,-0.948) (347,-0.4461) (348,-0.7741) (349,-0.6394) (350,-0.7641) (351,-0.7267) (352,-0.7179) (353,-0.2607) (354,-0.7178) (355,-0.8325) (356,-0.129) (357,-0.684) (358,-0.8028) (359,-0.1461) (360,-0.5375) (361,-0.7736) (362,-0.8473) (363,-0.7352) (364,-0.264) (365,-0.762) (366,-0.7993) (367,-0.2406) (368,-0.7373) (369,-0.837) (370,-0.5621) (371,-0.7403) (372,-0.9646) (373,-0.1533) (374,-0.5139) (375,-0.682) (376,-0.2331) (377,-0.8299) (378,-0.836) (379,-0.2478) (380,-0.8384) (381,-0.8392) (382,-0.2587) (383,-0.8209) (384,-0.6737) (385,-0.1363) (386,-0.9113) (387,-0.6236) (388,-0.3433) (389,-0.8342) (390,-0.8281) (391,-0.6536) (392,-0.4546) (393,-0.9565) (394,-0.5344) (395,-0.3395) (396,-0.6164) (397,-0.7447) (398,-0.6533) (399,-0.8222) (400,-0.8297) (401,-0.1531) (402,-0.7285) (403,-0.7264) (404,-0.5642) (405,-0.9046) (406,-0.476) (407,-0.4423) (408,-0.8269) (409,-0.8412) (410,-0.1527) (411,-0.9558) (412,-0.7386) (413,-0.3336) (414,-0.732) (415,-0.6272) (416,-0.459) (417,-0.7128) (418,-0.8525) (419,-0.1439) (420,-0.7262) (421,-0.8393) (422,-0.4435) (423,-0.7139) (424,-0.8093) (425,-0.427) (426,-0.7321) (427,-0.8485) (428,-0.264) (429,-0.8475) (430,-0.9604) (431,-0.376) (432,-0.815) (433,-0.7144) (434,-0.4468) (435,-0.7688) (436,-0.9398) (437,-0.3743) (438,-0.9423) (439,-0.8485) (440,-0.4391) (441,-0.6352) (442,-0.8355) (443,-0.6269) (444,-0.6889) (445,-0.8313) (446,-0.3474) (447,-0.539) (448,-0.9401) (449,-0.7333) (450,-0.355) (451,-0.8315) (452,-0.8806) (453,-0.1137) (454,-0.7591) (455,-0.5448) (456,-0.4562) (457,-0.7155) (458,-0.8438) (459,-0.3502) (460,-0.5239) (461,-0.8293) (462,-0.2372) (463,-0.8216) (464,-0.8155) (465,-0.4607) (466,-0.9291) (467,-0.7116) (468,-0.5331) (469,-0.4634) (470,-0.8212) (471,-0.5607) (472,-0.3075) (473,-0.5886) (474,-0.4189) (475,-0.5349) (476,-0.8234) (477,-0.3371) (478,-0.6439) (479,-0.8894) (480,-0.7787) (481,-0.4456) (482,-0.7524) (483,-0.6189) (484,-0.6333) (485,-0.8432) (486,-0.7402) (487,-0.0626) (488,-0.8366) (489,-0.7243) (490,-0.2541) (491,-0.6625) (492,-0.7268) (493,-0.1502) (494,-0.7192) (495,-0.7281) (496,-0.3603) (497,-0.7364) (498,-0.729) (499,-0.5327) (500,-0.7873) (501,-0.8083) (502,-0.5383) (503,-0.7355) (504,-0.8239) (505,-0.5591) (506,-0.5417) (507,-0.8516) (508,-0.5383) (509,-0.396) (510,-0.897) (511,-0.2231) (512,-0.6385) (513,-0.7241) (514,-0.5409) (515,-0.5617) (516,-0.7333) (517,-0.7329) (518,-0.4391) (519,-0.7489) (520,-0.7279) (521,-0.5526) (522,-0.7337) (523,-0.8256) (524,-0.163) (525,-0.9591) (526,-0.7056) (527,-0.237) (528,-0.8343) (529,-0.6287) (530,-0.3083) (531,-0.7223) (532,-0.7082) (533,-0.3505) (534,-0.7167) (535,-1.3797) (536,-1.8455) (537,-1.8455) (538,-1.8455) (539,-1.8455) (540,-1.8455) (541,-1.8455) (542,-1.8455) (543,-1.8455) (544,-1.8455) (545,-1.8455) (546,-1.8455) (547,-1.8455) (548,-1.8455) (549,-1.8455) (550,-1.561) (551,-1.6443) (552,-1.2764) (553,-0.9927) (554,-1.2752) (555,-1.2725) (556,-1.2761) (557,-1.5616) (558,-0.7868) (559,-1.5579) (560,-1.557) (561,-0.7071) (562,-0.5703) (563,-0.7351) (564,-0.7856) (565,-0.4524) (566,-0.6525) (567,-0.8524) (568,-0.7201) (569,-0.5279) (570,-0.8221) (571,-0.5064) (572,-0.5211) (573,-0.9246) (574,-0.9556) (575,-0.1493) (576,-0.9622) (577,-0.729) (578,-0.1433) (579,-0.73) (580,-0.8363) (581,-0.3999) (582,-0.9008) (583,-0.7227) (584,-0.137) (585,-0.8482) (586,-0.7018) (587,-0.4451) (588,-0.6364) (589,-0.6652) (590,-0.6287) (591,-0.7233) (592,-0.8185) (593,-0.3406) (594,-0.5448) (595,-0.8335) (596,-0.7344) (597,-0.4631) (598,-0.8427) (599,-0.532) (600,-0.6084) (601,-0.726) (602,-0.6409) (603,-0.5604) (604,-0.8236) (605,-0.7336) (606,-0.5555) (607,-0.842) (608,-0.7144) (609,-0.1482) (610,-0.8942) (611,-0.6011) (612,-0.3491) (613,-0.846) (614,-0.958) (615,-0.3614) (616,-0.8464) (617,-0.8282) (618,-0.3416) (619,-0.878) (620,-0.7077) (621,-0.4465) (622,-0.8472) (623,-0.8479) (624,-0.6464) (625,-0.4502) (626,-0.8191) (627,-0.4994) (628,-0.2178) (629,-0.61) (630,-0.6411) (631,-0.339) (632,-0.9448) (633,-0.7151) (634,-0.3705) (635,-0.8517) (636,-0.8005) (637,-0.3109) (638,-0.7024) (639,-0.8253) (640,-0.4464) (641,-0.9467) (642,-0.6973) (643,-0.2435) (644,-0.8372) (645,-0.7394) (646,-0.4353) (647,-0.496) (648,-0.7999) (649,-0.419) (650,-0.7262) (651,-0.7341) (652,-0.2635) (653,-0.8392) (654,-0.7401) (655,-0.6472) (656,-0.4432) (657,-0.8259) (658,-0.6475) (659,-0.5159) (660,-0.836) (661,-0.5216) (662,-0.451) (663,-0.7334) (664,-0.9561) (665,-0.3858) (666,-0.7951) (667,-0.7026) (668,-0.4439) (669,-0.7161) (670,-0.8209) (671,-0.2671) (672,-0.8376) (673,-0.8351) (674,-0.1319) (675,-0.7132) (676,-0.6574) 
(677,-0.3416) (678,-0.72) (679,-0.8318) (680,-0.3655) (681,-0.8554) (682,-0.7413) (683,-0.6475) (684,-0.5516) (685,-0.808) (686,-0.6222) (687,-0.5317) (688,-0.9428) (689,-0.4153) (690,-0.546) (691,-0.8506) (692,-0.7367) (693,-0.1323) (694,-0.8369) (695,-0.7982) (696,-0.3671) (697,-0.7683) (698,-0.8368) (699,-0.3531) (700,-0.8281) (701,-0.8307) (702,-0.258) (703,-0.5353) (704,-0.8232) (705,-0.4634) (706,-0.8382) (707,-0.6551) (708,-0.4229) (709,-0.8241) (710,-0.835) (711,-0.6484) (712,-0.4611) (713,-0.7339) (714,-0.742) (715,-0.3362) (716,-0.7508) (717,-0.5032) (718,-0.6282) (719,-0.71) (720,-0.7502) (721,-0.4596) (722,-0.837) (723,-0.8485) (724,-0.3456) (725,-0.6969) (726,-0.8741) (727,-0.3612) (728,-0.7185) (729,-0.8309) (730,-0.2524) (731,-0.9499) (732,-0.7146) (733,-0.4332)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0047) (37,1.0246) (38,1.0485) (39,1.0705) (40,1.0766) (41,1.079) (42,1.0835) (43,1.096) (44,1.1113) (45,1.1244) (46,1.1334) (47,1.1341) (48,1.1125) (49,1.086) (50,1.0615) (51,1.0388) (52,1.0115) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0003) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0041) (265,1.0204) (266,1.0325) (267,1.0369) (268,1.0364) (269,1.0224) (270,1.0038) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0021) (313,1.0219) (314,1.0376) (315,1.0378) (316,1.0333) (317,1.0248) (318,1.0124) (319,1.0004) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0621) (529,1.3122) (530,1.6301) (531,2.0188) (532,2.4796) (533,3.0141) (534,3.6175) (535,4.2846) (536,4.9532) (537,5.5588) (538,6.0957) (539,6.5616) (540,6.9595) (541,7.27) (542,7.4727) (543,7.5665) (544,7.5566) (545,7.4549) (546,7.2876) (547,7.0968) (548,6.8892) (549,6.6519) (550,6.3865) (551,6.1202) (552,5.8637) (553,5.6047) (554,5.3382) (555,5.0488) (556,4.7463) (557,4.4123) (558,4.038) (559,3.6528) (560,3.2556) (561,2.838) (562,2.4284) (563,2.052) (564,1.7155) (565,1.4272) (566,1.1802) (567,1.0151) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0) (609,1.0) (610,1.0) (611,1.0) (612,1.0) (613,1.0) (614,1.0) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.0) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.0) (645,1.0) (646,1.0) (647,1.0) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.0) (709,1.0) (710,1.0) (711,1.0) (712,1.0) (713,1.0) (714,1.0) (715,1.0) (716,1.0) (717,1.0) (718,1.0) (719,1.0) (720,1.0) (721,1.0) (722,1.0) (723,1.0) (724,1.0) (725,1.0) (726,1.0) (727,1.0) (728,1.0) (729,1.0) (730,1.0) (731,1.0) (732,1.0) (733,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.1479) (1,1.1473) (2,1.1467) (3,1.1462) (4,1.1449) (5,1.1441) (6,1.1434) (7,1.1442) (8,1.1474) (9,1.1589) (10,1.1713) (11,1.1835) (12,1.1924) (13,1.2002) (14,1.2147) (15,1.2328) (16,1.2534) (17,1.2806) (18,1.3182) (19,1.3555) (20,1.3929) (21,1.4287) (22,1.4559) (23,1.4795) (24,1.503) (25,1.5253) (26,1.5467) (27,1.5601) (28,1.5628) (29,1.5556) (30,1.5453) (31,1.5338) (32,1.5207) (33,1.5052) (34,1.4863) (35,1.466) (36,1.4495) (37,1.44) (38,1.42) (39,1.3998) (40,1.3799) (41,1.3613) (42,1.3395) (43,1.3166) (44,1.2945) (45,1.2731) (46,1.2522) (47,1.2398) (48,1.2367) (49,1.234) (50,1.2264) (51,1.2196) (52,1.2177) (53,1.2238) (54,1.236) (55,1.249) (56,1.257) (57,1.2521) (58,1.2451) (59,1.2388) (60,1.2315) (61,1.2257) (62,1.2327) (63,1.2429) (64,1.2513) (65,1.2592) (66,1.2658) (67,1.2669) (68,1.2639) (69,1.2611) (70,1.2629) (71,1.2673) (72,1.271) (73,1.2699) (74,1.2653) (75,1.2599) (76,1.254) (77,1.2475) (78,1.2386) (79,1.2268) (80,1.2156) (81,1.2027) (82,1.1868) (83,1.1707) (84,1.1557) (85,1.1445) (86,1.1599) (87,1.1834) (88,1.2096) (89,1.2367) (90,1.2654) (91,1.2909) (92,1.3119) (93,1.3278) (94,1.3378) (95,1.3483) (96,1.3613) (97,1.3774) (98,1.3968) (99,1.4225) (100,1.4502) (101,1.4778) (102,1.5078) (103,1.5392) (104,1.5704) (105,1.598) (106,1.6005) (107,1.5982) (108,1.5949) (109,1.5868) (110,1.5748) (111,1.5616) (112,1.5504) (113,1.5448) (114,1.546) (115,1.5473) (116,1.5391) (117,1.5177) (118,1.4957) (119,1.4707) (120,1.4446) (121,1.4193) (122,1.3933) (123,1.3666) (124,1.3399) (125,1.3126) (126,1.2858) (127,1.2577) (128,1.2291) (129,1.2056) (130,1.1867) (131,1.169) (132,1.1529) (133,1.1378) (134,1.1194) (135,1.0978) (136,1.0828) (137,1.0814) (138,1.0825) (139,1.0835) (140,1.0833) (141,1.0827) (142,1.0822) (143,1.0808) (144,1.0782) (145,1.0769) (146,1.0937) (147,1.1223) (148,1.1475) (149,1.1688) (150,1.1974) (151,1.2251) (152,1.2522) (153,1.2737) (154,1.2788) (155,1.2848) (156,1.2905) (157,1.2926) (158,1.2944) (159,1.2949) (160,1.2961) (161,1.298) (162,1.3004) (163,1.3053) (164,1.3124) (165,1.3191) (166,1.3072) (167,1.2841) (168,1.2647) (169,1.2448) (170,1.2151) (171,1.1863) (172,1.1574) (173,1.1318) (174,1.124) (175,1.1177) (176,1.1118) (177,1.1065) (178,1.0987) (179,1.0918) (180,1.0857) (181,1.0796) (182,1.0754) (183,1.0697) (184,1.0625) (185,1.0536) (186,1.0457) (187,1.0384) (188,1.0319) (189,1.0312) (190,1.0349) (191,1.0393) (192,1.0438) (193,1.0496) (194,1.0547) (195,1.0599) (196,1.0642) (197,1.0686) (198,1.0704) (199,1.0698) (200,1.0678) (201,1.0653) (202,1.0613) (203,1.0584) (204,1.0572) (205,1.0577) (206,1.0576) (207,1.0582) (208,1.0591) (209,1.0593) (210,1.0574) (211,1.0553) (212,1.0649) (213,1.0768) (214,1.0862) (215,1.0953) (216,1.106) (217,1.1151) (218,1.1236) (219,1.1324) (220,1.1412) (221,1.1488) (222,1.1556) (223,1.1628) (224,1.1693) (225,1.1759) (226,1.1823) (227,1.1897) (228,1.1983) (229,1.2143) (230,1.2378) (231,1.2595) (232,1.2679) (233,1.2728) (234,1.2817) (235,1.2919) (236,1.2997) (237,1.3079) (238,1.317) (239,1.3167) (240,1.3135) (241,1.312) (242,1.3119) (243,1.3098) (244,1.3068) (245,1.3046) (246,1.3033) (247,1.3016) (248,1.2996) (249,1.2913) (250,1.2757) (251,1.2577) (252,1.2376) (253,1.216) (254,1.1926) (255,1.169) (256,1.1482) (257,1.1287) (258,1.1125) (259,1.1084) (260,1.1145) (261,1.1401) (262,1.1653) (263,1.19) (264,1.2155) (265,1.2404) (266,1.263) (267,1.2842) (268,1.3043) (269,1.3207) (270,1.3307) (271,1.3414) (272,1.3493) (273,1.3555) (274,1.3617) (275,1.3668) (276,1.3712) (277,1.3764) (278,1.3804) (279,1.3817) (280,1.3746) (281,1.3573) (282,1.3545) (283,1.3544) (284,1.3561) (285,1.3583) (286,1.3619) (287,1.3659) (288,1.3684) (289,1.3721) (290,1.3815) (291,1.3938) (292,1.4029) (293,1.405) (294,1.407) (295,1.4086) (296,1.4096) (297,1.4088) (298,1.411) (299,1.4148) (300,1.4211) (301,1.4259) (302,1.4149) (303,1.3941) (304,1.3749) (305,1.3588) (306,1.3473) (307,1.3483) (308,1.3554) (309,1.3644) (310,1.3734) (311,1.3821) (312,1.4001) (313,1.4282) (314,1.4564) (315,1.4848) (316,1.5108) (317,1.5235) (318,1.5309) (319,1.5378) (320,1.5437) (321,1.5413) (322,1.5394) (323,1.5461) (324,1.5494) (325,1.549) (326,1.5427) (327,1.5192) (328,1.4827) (329,1.4456) (330,1.4114) (331,1.3782) (332,1.3444) (333,1.3091) (334,1.2743) (335,1.241) (336,1.2109) (337,1.1954) (338,1.1821) (339,1.1686) (340,1.1539) (341,1.1397) (342,1.1275) (343,1.1173) (344,1.1084) (345,1.099) (346,1.0896) (347,1.0866) (348,1.0947) (349,1.1036) (350,1.1102) (351,1.1154) (352,1.1212) (353,1.1292) (354,1.1377) (355,1.1455) (356,1.1527) (357,1.1591) (358,1.1657) (359,1.1723) (360,1.1798) (361,1.1871) (362,1.1923) (363,1.1941) (364,1.1937) (365,1.1915) (366,1.1901) (367,1.1903) (368,1.1882) (369,1.1859) (370,1.1847) (371,1.1954) (372,1.2075) (373,1.2192) (374,1.232) (375,1.246) (376,1.2606) (377,1.2735) (378,1.2857) (379,1.2992) (380,1.311) (381,1.3155) (382,1.3152) (383,1.3156) (384,1.3166) (385,1.3197) (386,1.3233) (387,1.3245) (388,1.3248) (389,1.3237) (390,1.322) (391,1.3105) (392,1.2981) (393,1.2847) (394,1.2692) (395,1.2514) (396,1.2321) (397,1.2156) (398,1.1997) (399,1.1802) (400,1.1623) (401,1.1529) (402,1.1486) (403,1.1451) (404,1.1429) (405,1.1415) (406,1.14) (407,1.1381) (408,1.137) (409,1.1366) (410,1.1339) (411,1.1274) (412,1.1184) (413,1.1125) (414,1.1084) (415,1.1046) (416,1.107) (417,1.1252) (418,1.1462) (419,1.1721) (420,1.2002) (421,1.2277) (422,1.2552) (423,1.2815) (424,1.3072) (425,1.3323) (426,1.3564) (427,1.3801) (428,1.4031) (429,1.4228) (430,1.4418) (431,1.4618) (432,1.4831) (433,1.4902) (434,1.4885) (435,1.4967) (436,1.5085) (437,1.5058) (438,1.5021) (439,1.4975) (440,1.4854) (441,1.4724) (442,1.4658) (443,1.4623) (444,1.4601) (445,1.459) (446,1.4599) (447,1.4619) (448,1.4622) (449,1.4487) (450,1.434) (451,1.4192) (452,1.4023) (453,1.3945) (454,1.3938) (455,1.3886) (456,1.3766) (457,1.3622) (458,1.3478) (459,1.3317) (460,1.3215) (461,1.312) (462,1.2984) (463,1.2854) (464,1.2713) (465,1.256) (466,1.2393) (467,1.2225) (468,1.2093) (469,1.2123) (470,1.2181) (471,1.2253) (472,1.2347) (473,1.2463) (474,1.2582) (475,1.2614) (476,1.2606) (477,1.2628) (478,1.2683) (479,1.2823) (480,1.3017) (481,1.3209) (482,1.3377) (483,1.3522) (484,1.3664) (485,1.3809) (486,1.3871) (487,1.3746) (488,1.364) (489,1.3545) (490,1.3446) (491,1.3347) (492,1.3254) (493,1.3179) (494,1.3108) (495,1.3077) (496,1.3057) (497,1.3) (498,1.2885) (499,1.2677) (500,1.2408) (501,1.2131) (502,1.1853) (503,1.1578) (504,1.13) (505,1.1023) (506,1.0827) (507,1.0811) (508,1.0764) (509,1.0708) (510,1.066) (511,1.0619) (512,1.0585) (513,1.0597) (514,1.064) (515,1.0694) (516,1.0763) (517,1.0847) (518,1.0942) (519,1.1044) (520,1.1152) (521,1.1249) (522,1.1327) (523,1.1358) (524,1.1383) (525,1.1592) (526,1.2321) (527,1.477) (528,1.7602) (529,2.0474) (530,2.3382) (531,2.6287) (532,2.9195) (533,3.2047) (534,3.4873) (535,3.7689) (536,4.0497) (537,4.3297) (538,4.6091) (539,4.8878) (540,5.1639) (541,5.4377) (542,5.7098) (543,5.9464) (544,6.1392) (545,6.3129) (546,6.4348) (547,6.3862) (548,6.2988) (549,6.204) (550,6.0988) (551,5.9587) (552,5.7094) (553,5.4335) (554,5.1484) (555,4.8618) (556,4.5754) (557,4.2901) (558,4.0069) (559,3.7256) (560,3.4466) (561,3.1705) (562,2.8989) (563,2.6682) (564,2.4811) (565,2.2902) (566,2.1011) (567,1.914) (568,1.7302) (569,1.5585) (570,1.3925) (571,1.2617) (572,1.2375) (573,1.2395) (574,1.2502) (575,1.2629) (576,1.2745) (577,1.284) (578,1.29) (579,1.2885) (580,1.2849) (581,1.2809) (582,1.2759) (583,1.2691) (584,1.2629) (585,1.2612) (586,1.257) (587,1.2483) (588,1.2361) (589,1.2165) (590,1.2006) (591,1.1913) (592,1.1969) (593,1.2031) (594,1.2095) (595,1.2156) (596,1.2222) (597,1.23) (598,1.2322) (599,1.2389) (600,1.2477) (601,1.2571) (602,1.2674) (603,1.2798) (604,1.2995) (605,1.3296) (606,1.3587) (607,1.3892) (608,1.4209) (609,1.4542) (610,1.486) (611,1.5094) (612,1.5192) (613,1.5213) (614,1.5069) (615,1.4925) (616,1.4773) (617,1.4613) (618,1.4523) (619,1.445) (620,1.4367) (621,1.4263) (622,1.4144) (623,1.4006) (624,1.3776) (625,1.3488) (626,1.3281) (627,1.3076) (628,1.2869) (629,1.2638) (630,1.2405) (631,1.2178) (632,1.1947) (633,1.1774) (634,1.1739) (635,1.1675) (636,1.1602) (637,1.1637) (638,1.1784) (639,1.1941) (640,1.2114) (641,1.2301) (642,1.2495) (643,1.2697) (644,1.2903) (645,1.2984) (646,1.2923) (647,1.2853) (648,1.2766) (649,1.2655) (650,1.2532) (651,1.241) (652,1.2296) (653,1.2204) (654,1.2151) (655,1.2139) (656,1.2149) (657,1.2066) (658,1.1889) (659,1.1724) (660,1.1574) (661,1.145) (662,1.1336) (663,1.1235) (664,1.1157) (665,1.1119) (666,1.1148) (667,1.118) (668,1.1222) (669,1.1273) (670,1.1323) (671,1.1444) (672,1.1595) (673,1.1727) (674,1.1844) (675,1.1953) 
(676,1.2047) (677,1.2124) (678,1.2153) (679,1.214) (680,1.2082) (681,1.2002) (682,1.1915) (683,1.1797) (684,1.1667) (685,1.159) (686,1.1557) (687,1.1592) (688,1.1666) (689,1.1749) (690,1.1838) (691,1.1859) (692,1.1848) (693,1.1842) (694,1.1823) (695,1.1737) (696,1.1652) (697,1.1559) (698,1.1521) (699,1.1472) (700,1.145) (701,1.1431) (702,1.1416) (703,1.1419) (704,1.1417) (705,1.1403) (706,1.1354) (707,1.1256) (708,1.1144) (709,1.106) (710,1.1083) (711,1.1131) (712,1.1186) (713,1.1255) (714,1.1346) (715,1.1505) (716,1.1676) (717,1.1862) (718,1.2029) (719,1.2234) (720,1.2439) (721,1.2646) (722,1.2851) (723,1.3044) (724,1.3217) (725,1.3384) (726,1.3571) (727,1.3768) (728,1.3966) (729,1.4155) (730,1.4217) (731,1.4243) (732,1.4264) (733,1.4269)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (733, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=6in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.2162) (1,0.9387) (2,0.7258) (3,0.8184) (4,0.8944) (5,0.8918) (6,0.951) (7,1.0927) (8,1.1374) (9,1.1368) (10,1.1385) (11,1.1376) (12,1.142) (13,1.1351) (14,1.1286) (15,1.1315) (16,1.1464) (17,1.1657) (18,1.2911) (19,1.3976) (20,1.4092) (21,1.4203) (22,1.4052) (23,1.4291) (24,1.4555) (25,1.4899) (26,1.5196) (27,1.8116) (28,1.8827) (29,1.8842) (30,1.885) (31,1.7685) (32,1.6189) (33,1.6108) (34,1.5835) (35,1.5744) (36,1.5417) (37,1.2754) (38,1.2374) (39,1.1981) (40,1.1902) (41,1.1807) (42,1.1155) (43,1.0807) (44,1.0562) (45,1.0927) (46,1.3329) (47,1.4734) (48,1.4785) (49,1.4797) (50,1.4916) (51,1.3057) (52,0.847) (53,0.8459) (54,0.843) (55,0.8552) (56,0.8466) (57,0.8063) (58,0.8051) (59,0.9314) (60,1.0432) (61,1.0729) (62,1.1639) (63,1.2901) (64,1.3251) (65,1.3256) (66,1.3393) (67,1.328) (68,1.3484) (69,1.3449) (70,1.3492) (71,1.3853) (72,1.3746) (73,1.3426) (74,1.3078) (75,1.305) (76,1.2317) (77,1.1559) (78,1.1172) (79,1.0206) (80,0.8961) (81,0.828) (82,0.8004) (83,0.7924) (84,0.7755) (85,0.7864) (86,0.787) (87,0.8179) (88,0.8647) (89,0.9012) (90,0.8714) (91,0.9149) (92,0.9525) (93,0.9692) (94,0.9937) (95,1.362) (96,1.6696) (97,1.6617) (98,1.654) (99,1.6501) (100,1.6521) (101,1.6392) (102,1.5563) (103,1.4732) (104,0.6101) (105,0.5409) (106,0.4955) (107,0.4657) (108,0.416) (109,0.3333) (110,0.334) (111,0.3351) (112,0.3317) (113,0.3407) (114,0.3651) (115,0.3614) (116,0.3678) (117,0.3982) (118,0.4424) (119,0.5719) (120,0.6066) (121,0.6158) (122,0.6168) (123,0.5635) (124,0.5531) (125,0.5465) (126,1.0264) (127,1.1001) (128,1.1185) (129,1.1418) (130,1.1552) (131,1.1531) (132,1.1412) (133,1.1203) (134,1.1032) (135,1.0904) (136,1.0918) (137,1.0264) (138,0.9913) (139,0.9749) (140,0.9639) (141,0.963) (142,0.9101) (143,0.8875) (144,0.9792) (145,0.9824) (146,1.0185) (147,1.1119) (148,1.1451) (149,1.1507) (150,1.1375) (151,1.1493) (152,1.12) (153,1.0843) (154,1.0488) (155,0.923) (156,0.3612) (157,0.3811) (158,0.645) (159,0.3921) (160,0.4062) (161,0.4048) (162,0.4034) (163,0.7801) (164,1.1123) (165,1.1552) (166,1.1099) (167,1.1309) (168,1.1718) (169,1.1556) (170,1.1796) (171,1.1874) (172,1.1942) (173,1.2016) (174,1.2078) (175,1.196) (176,1.184) (177,1.1526) (178,1.095) (179,1.0085) (180,0.9901) (181,0.9798) (182,0.9742) (183,0.9829) (184,0.9785) (185,1.0067) (186,1.0031) (187,0.9981) (188,1.0035) (189,1.0416) (190,1.0462) (191,1.0898) (192,1.1011) (193,1.0739) (194,1.0284) (195,0.9673) (196,0.9644) (197,0.9988) (198,0.9974) (199,0.9307) (200,0.9076) (201,0.8886) (202,0.8685) (203,0.875) (204,0.8724) (205,0.896) (206,0.9091) (207,0.9316) (208,0.9774) (209,1.0009) (210,1.005) (211,1.0194) (212,1.025) (213,1.0342) (214,1.036) (215,1.0346) (216,1.0372) (217,1.0234) (218,1.0283) (219,1.0475) (220,1.0507) (221,1.1366) (222,1.4231) (223,1.3263) (224,1.2944) (225,1.3144) (226,1.2946) (227,1.2416) (228,1.1876) (229,1.183) (230,1.1774) (231,1.1511) (232,1.1728) (233,1.1678) (234,1.1659) (235,1.1642) (236,1.1721) (237,1.1893) (238,1.2362) (239,1.4976) (240,1.5091) (241,1.4673) (242,1.4833) (243,1.4757) (244,1.501) (245,1.4906) (246,1.4392) (247,1.442) (248,1.2803) (249,1.1131) (250,1.1315) (251,1.145) (252,1.1494) (253,1.1114) (254,1.1129) (255,1.1281) (256,1.1505) (257,1.1447) (258,1.1693) (259,1.2161) (260,1.1711) (261,0.9891) (262,0.9976) (263,1.0011) (264,0.9948) (265,0.953) (266,0.9509) (267,0.9436) (268,0.9173) (269,0.8827) (270,0.4848) (271,0.3261) (272,0.3637) (273,0.3823) (274,0.3793) (275,0.3934) (276,0.4233) (277,0.4383) (278,0.4466) (279,0.5495) (280,0.6311) (281,0.6984) (282,0.8307) (283,0.8445) (284,0.8622) (285,0.8704) (286,0.8514) (287,0.8438) (288,0.8668) (289,0.8882) (290,0.9163) (291,1.5835) (292,1.6139) (293,1.6408) (294,1.6605) (295,1.6644) (296,1.6603) (297,1.6279) (298,1.5957) (299,1.591) (300,1.5891) (301,1.5907) (302,1.206) (303,1.1974) (304,1.1747) (305,1.1594) (306,1.1456) (307,1.1486) (308,1.2255) (309,1.1675) (310,1.3421) (311,1.426) (312,1.2628) (313,1.2343) (314,1.295) (315,1.3675) (316,0.4676) (317,0.2708) (318,0.2336) (319,0.2244) (320,0.2323) (321,0.2323) (322,0.2244) (323,0.2373) (324,0.2704) (325,0.2573) (326,0.5) (327,0.6478) (328,0.669) (329,0.6593) (330,0.6503) (331,0.6553) (332,0.6557) (333,0.6626) (334,0.667) (335,0.6779) (336,0.71) (337,0.9382) (338,1.0097) (339,1.0674) (340,1.0961) (341,1.1063) (342,1.0818) (343,1.0489) (344,1.0598) (345,1.0734) (346,1.084) (347,1.0727) (348,1.0767) (349,1.0505) (350,1.0556) (351,1.0822) (352,1.1227) (353,1.1512) (354,1.1529) (355,1.1305) (356,1.1209) (357,1.1644) (358,1.2015) (359,1.2148) (360,1.2172) (361,1.2023) (362,1.2246) (363,1.2223) (364,1.2243) (365,1.2199) (366,1.2157) (367,1.2098) (368,1.1982) (369,1.1988) (370,1.2026) (371,1.2176) (372,1.1853) (373,1.1564) (374,1.1306) (375,1.08) (376,1.1217) (377,1.1449) (378,1.1554) (379,1.1513) (380,0.7388) (381,0.5431) (382,0.5435) (383,0.5368) (384,0.5027) (385,0.4931) (386,0.504) (387,0.5488) (388,0.5421) (389,0.5334) (390,0.6265) (391,0.7773) (392,0.8119) (393,0.8303) (394,0.8342) (395,0.8401) (396,0.8261) (397,0.8435) (398,0.8627) (399,1.0461) (400,1.1742) (401,1.2085) (402,1.1977) (403,1.1832) (404,1.1536) (405,1.1292) (406,1.1326) (407,1.1381) (408,1.1137) (409,0.9752) (410,0.8977) (411,0.8807) (412,0.895) (413,0.8787) (414,0.8724) (415,0.8633) (416,0.8624) (417,0.877) (418,0.8721) (419,0.8748) (420,0.9206) (421,0.9654) (422,1.0424) (423,1.0866) (424,1.0908) (425,0.9961) (426,0.5904) (427,0.4565) (428,0.4302) (429,0.3782) (430,0.3425) (431,0.3344) (432,0.3484) (433,0.3705) (434,0.3573) (435,0.3758) (436,0.3844) (437,0.4054) (438,0.4474) (439,0.4978) (440,0.5328) (441,0.5393) (442,0.6363) (443,0.9033) (444,1.0761) (445,1.3783) (446,1.4421) (447,1.4608) (448,1.4908) (449,1.5186) (450,1.2892) (451,1.5093) (452,1.552) (453,1.5841) (454,1.6017) (455,1.6328) (456,1.6396) (457,1.653) (458,1.3852) (459,1.2108) (460,1.1746) (461,1.1428) (462,1.0829) (463,1.0337) (464,0.9232) (465,0.8323) (466,0.8407) (467,0.8194) (468,0.8119) (469,0.8183) (470,0.7974) (471,0.7661) (472,0.715) (473,0.6732) (474,0.7015) (475,0.6936) (476,0.6946) (477,0.6805) (478,0.6802) (479,0.6878) (480,0.6922) (481,0.6918) (482,0.6987) (483,0.7213) (484,0.7756) (485,1.1454) (486,1.167) (487,1.2616) (488,1.3586) (489,1.5684) (490,1.5938) (491,1.5939) (492,1.5984) (493,1.5939) (494,1.5988) (495,1.5933) (496,1.1109) (497,0.918) (498,0.8665) (499,0.8849) (500,0.8924) (501,0.8878) (502,0.8603) (503,0.8634) (504,0.8718) (505,0.8733) (506,0.8983) (507,0.9181) (508,0.9462) (509,0.9633) (510,0.9512) (511,0.963) (512,0.9572) (513,0.9544) (514,0.9586) (515,0.9596) (516,0.9689) (517,0.9798) (518,0.9855) (519,0.9851) (520,1.0166) (521,1.0277) (522,1.1136) (523,1.2076) (524,1.2291) (525,1.2474) (526,1.2572) (527,1.2632) (528,1.2541) (529,1.2528) (530,1.2498) (531,1.2226) (532,1.1506) (533,1.0268) (534,0.7834) (535,0.1777) (536,-2.384) (537,-4.6329) (538,-4.7172) (539,-4.8199) (540,-4.8313) (541,-4.8559) (542,-4.8707) (543,-4.8707) (544,-4.8709) (545,-4.8707) (546,-4.8645) (547,-4.8555) (548,-4.8381) (549,-4.8007) (550,-4.7473) (551,-4.6722) (552,-4.5795) (553,-2.96) (554,-2.9346) (555,-2.9346) (556,-2.9346) (557,-2.9557) (558,-2.9041) (559,-2.8034) (560,-2.587) (561,-0.7374) (562,0.5243) (563,0.7826) (564,0.8557) (565,0.866) (566,0.8524) (567,0.8292) (568,0.8036) (569,0.8026) (570,0.8055) (571,0.8014) (572,0.7837) (573,0.7783) (574,0.8973) (575,1.1262) (576,1.1885) (577,1.216) (578,1.3638) (579,1.4317) (580,1.4092) (581,1.4115) (582,1.3915) (583,1.3852) (584,1.3897) (585,1.3873) (586,1.3512) (587,1.3473) (588,1.214) (589,1.139) (590,1.1144) (591,1.1119) (592,1.0929) (593,1.0847) (594,1.0837) (595,1.0785) (596,1.0513) (597,1.0154) (598,0.983) (599,0.9349) (600,0.8849) (601,0.5597) (602,0.4806) (603,0.4855) (604,0.489) (605,0.4898) (606,0.4938) (607,0.5636) (608,0.699) (609,0.6992) (610,0.6999) (611,0.692) (612,0.6895) (613,0.6217) (614,0.3554) (615,0.3346) (616,0.3561) (617,0.3628) (618,0.3225) (619,0.2777) (620,0.284) (621,0.3014) (622,0.2954) (623,1.0216) (624,1.2259) (625,1.2148) (626,1.1873) (627,1.1716) (628,1.1646) (629,1.1483) (630,1.1121) (631,1.0764) (632,1.0687) (633,1.0353) (634,1.0054) (635,0.7671) (636,0.762) (637,0.7702) (638,0.7612) (639,0.7507) (640,0.7442) (641,0.7544) (642,0.7682) (643,0.8159) (644,0.8817) (645,0.9297) (646,0.9413) (647,1.4695) (648,1.4633) (649,1.4774) (650,1.4774) (651,1.4592) (652,1.4632) (653,1.4522) (654,1.3945) (655,1.1291) (656,1.1009) (657,1.0819) (658,1.0344) (659,1.0101) (660,1.0019) (661,1.0082) (662,1.02) (663,1.0407) (664,1.0592) (665,1.0786) (666,1.0813) (667,1.0877) (668,1.1315) (669,1.1541) (670,1.2077) 
(671,1.2355) (672,1.2272) (673,1.2975) (674,1.2293) (675,1.1728) (676,1.1665) (677,1.1527) (678,1.1291) (679,1.115) (680,0.9702) (681,0.686) (682,0.6912) (683,0.7163) (684,0.7143) (685,0.7174) (686,0.7459) (687,0.8056) (688,0.8596) (689,0.9152) (690,0.9493) (691,0.9294) (692,0.9672) (693,1.0208) (694,0.9882) (695,0.9252) (696,0.8304) (697,0.7228) (698,0.7051) (699,0.715) (700,0.7121) (701,0.705) (702,0.7123) (703,0.7315) (704,0.8212) (705,0.8826) (706,0.9732) (707,0.898) (708,0.9708) (709,1.0145) (710,1.0196) (711,1.0258) (712,1.034) (713,1.0117) (714,1.0133) (715,0.9917) (716,0.9949) (717,1.0558) (718,1.0836) (719,0.8791) (720,0.6159) (721,0.6064) (722,0.5889) (723,0.5722) (724,0.571) (725,0.5606) (726,0.5703) (727,0.579) (728,0.5739) (729,0.5695) (730,0.5695) (731,0.557) (732,0.5704) (733,0.6106)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.2162) (1,0.7133) (2,0.5304) (3,0.5519) (4,0.5721) (5,0.5831) (6,0.5864) (7,0.5907) (8,0.5956) (9,0.6017) (10,0.6087) (11,0.6465) (12,0.7348) (13,0.7503) (14,0.7645) (15,0.7677) (16,0.7774) (17,0.7894) (18,0.8244) (19,0.8923) (20,0.9311) (21,0.9819) (22,1.0158) (23,1.0779) (24,1.1644) (25,1.2335) (26,1.2535) (27,1.3056) (28,1.3407) (29,1.303) (30,1.3211) (31,1.1879) (32,1.1773) (33,1.1773) (34,1.1303) (35,1.0151) (36,0.9296) (37,0.9288) (38,0.9015) (39,0.8415) (40,0.8415) (41,0.8505) (42,0.8505) (43,0.8433) (44,0.8415) (45,0.8553) (46,0.8754) (47,0.8754) (48,0.8545) (49,0.8051) (50,0.7607) (51,0.7073) (52,0.6968) (53,0.6856) (54,0.6787) (55,0.6787) (56,0.6787) (57,0.6787) (58,0.6787) (59,0.6868) (60,0.7005) (61,0.7256) (62,0.7503) (63,0.7708) (64,0.7868) (65,0.7888) (66,0.8355) (67,1.064) (68,1.1034) (69,1.1206) (70,1.1085) (71,1.0713) (72,1.0554) (73,0.92) (74,0.8114) (75,0.7162) (76,0.6954) (77,0.6886) (78,0.6675) (79,0.6494) (80,0.5976) (81,0.5337) (82,0.5204) (83,0.5191) (84,0.5191) (85,0.5191) (86,0.5191) (87,0.523) (88,0.5325) (89,0.533) (90,0.5544) (91,0.6017) (92,0.6708) (93,0.6872) (94,0.7404) (95,0.8354) (96,0.8848) (97,0.9305) (98,0.9638) (99,0.9582) (100,0.8492) (101,0.5615) (102,0.5244) (103,0.3857) (104,0.2508) (105,0.2495) (106,0.2428) (107,0.151) (108,0.095) (109,0.0702) (110,0.0702) (111,0.0702) (112,0.0702) (113,0.0702) (114,0.0749) (115,0.0702) (116,0.0702) (117,0.1134) (118,0.1769) (119,0.2148) (120,0.2496) (121,0.2561) (122,0.2577) (123,0.2577) (124,0.2704) (125,0.3251) (126,0.3882) (127,0.4114) (128,0.4849) (129,0.5846) (130,0.691) (131,0.8313) (132,0.9189) (133,0.8176) (134,0.6709) (135,0.5556) (136,0.5556) (137,0.5541) (138,0.5519) (139,0.5453) (140,0.5425) (141,0.5425) (142,0.5425) (143,0.5425) (144,0.5655) (145,0.6139) (146,0.6269) (147,0.6831) (148,0.7787) (149,0.7285) (150,0.7445) (151,0.7105) (152,0.4785) (153,0.1828) (154,0.1301) (155,0.1262) (156,0.1262) (157,0.1262) (158,0.1262) (159,0.1262) (160,0.1262) (161,0.1262) (162,0.1311) (163,0.1926) (164,0.2526) (165,0.4478) (166,0.5976) (167,0.6997) (168,0.8193) (169,0.8607) (170,0.8737) (171,0.8746) (172,0.8746) (173,0.8728) (174,0.8694) (175,0.8577) (176,0.8506) (177,0.7799) (178,0.7691) (179,0.729) (180,0.69) (181,0.69) (182,0.69) (183,0.69) (184,0.6818) (185,0.6372) (186,0.5874) (187,0.479) (188,0.4211) (189,0.4211) (190,0.4211) (191,0.4211) (192,0.4211) (193,0.4211) (194,0.4407) (195,0.4463) (196,0.476) (197,0.5496) (198,0.6134) (199,0.5866) (200,0.5588) (201,0.5438) (202,0.5432) (203,0.5432) (204,0.5472) (205,0.5843) (206,0.5843) (207,0.5843) (208,0.6192) (209,0.6493) (210,0.6899) (211,0.7013) (212,0.7435) (213,0.7583) (214,0.793) (215,0.8058) (216,0.8077) (217,0.8082) (218,0.8082) (219,0.8082) (220,0.8431) (221,0.8736) (222,0.8456) (223,0.8918) (224,0.9219) (225,0.9092) (226,0.8746) (227,0.8749) (228,0.8749) (229,0.8719) (230,0.8551) (231,0.8551) (232,0.8639) (233,0.8737) (234,0.8737) (235,0.8791) (236,0.898) (237,0.8987) (238,0.8987) (239,0.9715) (240,1.0524) (241,1.1116) (242,1.0699) (243,1.0528) (244,1.0003) (245,0.9316) (246,0.79) (247,0.5594) (248,0.5594) (249,0.5594) (250,0.5594) (251,0.5594) (252,0.5594) (253,0.5594) (254,0.5594) (255,0.5594) (256,0.6073) (257,0.7887) (258,0.8147) (259,0.8186) (260,0.7989) (261,0.7902) (262,0.7892) (263,0.7831) (264,0.7218) (265,0.431) (266,0.2672) (267,-0.075) (268,-0.2561) (269,-0.259) (270,-0.259) (271,-0.259) (272,-0.259) (273,-0.259) (274,-0.259) (275,-0.259) (276,-0.259) (277,-0.1583) (278,0.0843) (279,0.2533) (280,0.2827) (281,0.3509) (282,0.3594) (283,0.379) (284,0.5103) (285,0.5692) (286,0.6041) (287,0.6048) (288,0.6227) (289,0.6769) (290,0.7606) (291,0.7964) (292,0.8452) (293,0.9899) (294,1.2088) (295,1.3082) (296,1.3253) (297,1.1939) (298,0.9429) (299,0.7846) (300,0.7729) (301,0.7729) (302,0.7729) (303,0.762) (304,0.7592) (305,0.7592) (306,0.7592) (307,0.761) (308,0.7828) (309,0.81) (310,0.7987) (311,0.7531) (312,0.6028) (313,0.3313) (314,0.1692) (315,0.1097) (316,0.0182) (317,-0.0189) (318,-0.0667) (319,-0.0667) (320,-0.0667) (321,-0.0667) (322,-0.0667) (323,-0.0667) (324,-0.0319) (325,-0.017) (326,0.0152) (327,0.0993) (328,0.192) (329,0.2552) (330,0.2714) (331,0.29) (332,0.29) (333,0.29) (334,0.3443) (335,0.3495) (336,0.3495) (337,0.4202) (338,0.4321) (339,0.4721) (340,0.6405) (341,0.6482) (342,0.6575) (343,0.6752) (344,0.6967) (345,0.7435) (346,0.744) (347,0.7408) (348,0.674) (349,0.609) (350,0.609) (351,0.6734) (352,0.6734) (353,0.6734) (354,0.6704) (355,0.6434) (356,0.6434) (357,0.6434) (358,0.7222) (359,0.8089) (360,0.7879) (361,0.7879) (362,0.7879) (363,0.8075) (364,0.818) (365,0.8147) (366,0.7747) (367,0.7748) (368,0.7748) (369,0.7831) (370,0.8164) (371,0.8164) (372,0.8164) (373,0.8164) (374,0.7723) (375,0.7576) (376,0.665) (377,0.3767) (378,0.2255) (379,0.1068) (380,0.1018) (381,0.1018) (382,0.0816) (383,0.0614) (384,0.0614) (385,0.0614) (386,0.0614) (387,0.0866) (388,0.1254) (389,0.2097) (390,0.2117) (391,0.2365) (392,0.2689) (393,0.3317) (394,0.3893) (395,0.4704) (396,0.4839) (397,0.5089) (398,0.5851) (399,0.714) (400,0.7454) (401,0.7519) (402,0.6804) (403,0.6473) (404,0.6473) (405,0.6354) (406,0.6385) (407,0.6438) (408,0.6438) (409,0.6438) (410,0.6245) (411,0.6026) (412,0.6026) (413,0.6026) (414,0.6026) (415,0.6275) (416,0.6315) (417,0.6373) (418,0.6373) (419,0.6373) (420,0.6673) (421,0.5873) (422,0.3643) (423,0.3167) (424,0.3158) (425,0.3158) (426,0.3009) (427,0.2585) (428,0.2284) (429,0.1084) (430,0.0495) (431,0.0495) (432,0.0495) (433,0.0495) (434,0.0495) (435,0.0495) (436,0.0495) (437,0.0495) (438,0.123) (439,0.2166) (440,0.34) (441,0.3645) (442,0.3715) (443,0.3752) (444,0.3853) (445,0.4768) (446,0.6989) (447,0.7218) (448,0.7218) (449,0.7218) (450,0.7218) (451,0.7218) (452,0.7859) (453,1.0587) (454,1.1321) (455,1.1311) (456,1.1209) (457,1.0839) (458,1.0152) (459,0.9927) (460,0.8884) (461,0.7426) (462,0.7065) (463,0.6967) (464,0.6154) (465,0.5386) (466,0.5256) (467,0.5256) (468,0.5256) (469,0.5227) (470,0.5033) (471,0.501) (472,0.496) (473,0.4618) (474,0.4403) (475,0.4361) (476,0.4333) (477,0.4333) (478,0.4333) (479,0.4333) (480,0.4507) (481,0.4543) (482,0.459) (483,0.4984) (484,0.5343) (485,0.6074) (486,0.6752) (487,0.6976) (488,0.8662) (489,0.9566) (490,0.9612) (491,0.9647) (492,1.0487) (493,0.8779) (494,0.8142) (495,0.7395) (496,0.6428) (497,0.5936) (498,0.5892) (499,0.5892) (500,0.5892) (501,0.582) (502,0.576) (503,0.587) (504,0.5898) (505,0.5898) (506,0.6084) (507,0.6286) (508,0.6292) (509,0.6292) (510,0.6292) (511,0.7183) (512,0.7726) (513,0.7721) (514,0.7532) (515,0.7163) (516,0.7163) (517,0.7163) (518,0.7163) (519,0.7163) (520,0.7163) (521,0.7163) (522,0.7496) (523,0.7868) (524,0.8762) (525,0.9139) (526,0.9457) (527,0.863) (528,0.3524) (529,-0.2723) (530,-0.7984) (531,-1.5203) (532,-2.5137) (533,-3.2625) (534,-4.1897) (535,-4.8392) (536,-4.8866) (537,-4.8866) (538,-4.8866) (539,-4.8866) (540,-4.8866) (541,-4.9066) (542,-4.9393) (543,-4.9699) (544,-5.0013) (545,-5.0013) (546,-5.0013) (547,-5.0013) (548,-5.0013) (549,-5.0013) (550,-5.0013) (551,-4.9629) (552,-4.9012) (553,-4.8366) (554,-4.6103) (555,-4.3598) (556,-4.092) (557,-3.7554) (558,-3.4714) (559,-3.288) (560,-3.2311) (561,-3.1405) (562,-2.9979) (563,-2.2628) (564,-1.9454) (565,-1.4665) (566,-0.7202) (567,-0.3066) (568,0.1976) (569,0.4177) (570,0.4757) (571,0.4757) (572,0.4757) (573,0.4757) (574,0.4757) (575,0.4757) (576,0.4757) (577,0.576) (578,0.7931) (579,0.9351) (580,0.9351) (581,0.9351) (582,0.9358) (583,1.0834) (584,1.1568) (585,1.0836) (586,1.0534) (587,1.0358) (588,0.957) (589,0.9339) (590,0.9314) (591,0.9217) (592,0.8871) (593,0.8661) (594,0.7978) (595,0.689) (596,0.667) (597,0.54) (598,0.4163) (599,0.3566) (600,0.3302) (601,0.2542) (602,0.2406) (603,0.2406) (604,0.2406) (605,0.2406) (606,0.2406) (607,0.2387) (608,0.2342) (609,0.2417) (610,0.1607) (611,0.0785) (612,-0.0427) (613,-0.0945) (614,-0.0945) (615,-0.0945) (616,-0.0945) (617,-0.0945) (618,-0.0945) (619,-0.0945) (620,-0.0547) (621,-0.0377) (622,0.1208) (623,0.1484) (624,0.2252) (625,0.2458) (626,0.4242) (627,0.8198) (628,0.8345) (629,0.7639) (630,0.7562) (631,0.7312) (632,0.6082) (633,0.5386) (634,0.5361) (635,0.5344) (636,0.5342) (637,0.5342) (638,0.5342) (639,0.5317) (640,0.5281) (641,0.5281) (642,0.5349) (643,0.5721) (644,0.6159) (645,0.6433) (646,0.6464) (647,0.6464) (648,0.6484) (649,0.7366) (650,0.9848) (651,1.065) (652,1.037) (653,0.9825) (654,0.9446) (655,0.8948) (656,0.7581) (657,0.6307) (658,0.6128) (659,0.6128) (660,0.6128) (661,0.6128) (662,0.6128) (663,0.6128) (664,0.6128) (665,0.6128) (666,0.6275) (667,0.7969) (668,0.8564) (669,0.9318) (670,0.939) (671,0.9231) (672,0.9202) (673,0.9211) (674,0.924) (675,0.7944) 
(676,0.5615) (677,0.5377) (678,0.5294) (679,0.494) (680,0.4499) (681,0.4272) (682,0.4272) (683,0.4272) (684,0.4272) (685,0.4277) (686,0.4286) (687,0.4572) (688,0.4718) (689,0.5149) (690,0.6342) (691,0.6809) (692,0.7008) (693,0.6226) (694,0.5404) (695,0.526) (696,0.5036) (697,0.4814) (698,0.4783) (699,0.4783) (700,0.4783) (701,0.4783) (702,0.4783) (703,0.4845) (704,0.4955) (705,0.5021) (706,0.5789) (707,0.6585) (708,0.6582) (709,0.6705) (710,0.6908) (711,0.7256) (712,0.7271) (713,0.7271) (714,0.7269) (715,0.7137) (716,0.5547) (717,0.4418) (718,0.3784) (719,0.3542) (720,0.3287) (721,0.3215) (722,0.2665) (723,0.2398) (724,0.23) (725,0.2082) (726,0.1963) (727,0.1941) (728,0.1963) (729,0.1924) (730,0.1902) (731,0.1895) (732,0.3176) (733,0.545)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.2162) (1,1.2145) (2,1.2126) (3,1.228) (4,1.2212) (5,1.2312) (6,1.2607) (7,1.3087) (8,1.3148) (9,1.3373) (10,1.3482) (11,1.3667) (12,1.4337) (13,1.4405) (14,1.4756) (15,1.4831) (16,1.5165) (17,1.5237) (18,1.5378) (19,1.6341) (20,1.6676) (21,1.8688) (22,2.1197) (23,2.1993) (24,2.1993) (25,2.1993) (26,2.1993) (27,2.2006) (28,2.2012) (29,2.2012) (30,2.2012) (31,2.2012) (32,2.1187) (33,2.0481) (34,2.0132) (35,1.9881) (36,1.9788) (37,1.8501) (38,1.7366) (39,1.7041) (40,1.7041) (41,1.7041) (42,1.6703) (43,1.5577) (44,1.5505) (45,1.6978) (46,1.7453) (47,1.7453) (48,1.7453) (49,1.7453) (50,1.7453) (51,1.7453) (52,1.7453) (53,1.7453) (54,1.728) (55,1.6213) (56,1.455) (57,1.1953) (58,1.2345) (59,1.3047) (60,1.374) (61,1.4204) (62,1.4465) (63,1.5168) (64,1.53) (65,1.5348) (66,1.5381) (67,1.5381) (68,1.5615) (69,1.6077) (70,1.6072) (71,1.6149) (72,1.6167) (73,1.6167) (74,1.6167) (75,1.6153) (76,1.6144) (77,1.6144) (78,1.5592) (79,1.4539) (80,1.4271) (81,1.3459) (82,1.1567) (83,1.158) (84,1.1527) (85,1.1527) (86,1.1632) (87,1.1542) (88,1.1787) (89,1.2029) (90,1.3279) (91,1.6289) (92,1.7533) (93,1.8787) (94,1.9194) (95,1.9724) (96,1.9825) (97,1.9825) (98,1.9825) (99,1.9825) (100,1.9825) (101,1.9825) (102,1.9467) (103,1.8465) (104,1.7616) (105,1.6552) (106,1.5167) (107,1.3109) (108,1.1214) (109,0.9344) (110,0.6882) (111,0.6855) (112,0.764) (113,0.8395) (114,0.8395) (115,0.8395) (116,0.8395) (117,0.8395) (118,0.8395) (119,0.8409) (120,0.904) (121,1.0033) (122,1.0634) (123,1.23) (124,1.3492) (125,1.3763) (126,1.396) (127,1.4702) (128,1.6024) (129,1.6134) (130,1.6251) (131,1.6251) (132,1.6251) (133,1.6251) (134,1.6251) (135,1.6251) (136,1.6251) (137,1.5952) (138,1.4903) (139,1.3425) (140,1.2094) (141,1.2178) (142,1.4233) (143,1.5327) (144,1.5345) (145,1.5345) (146,1.5345) (147,1.5345) (148,1.5345) (149,1.5345) (150,1.5345) (151,1.5344) (152,1.4982) (153,1.3439) (154,1.3217) (155,1.3016) (156,1.2718) (157,1.2408) (158,1.0724) (159,1.1103) (160,1.2366) (161,1.5024) (162,1.5943) (163,1.5943) (164,1.5943) (165,1.6013) (166,1.6021) (167,1.6021) (168,1.6038) (169,1.604) (170,1.603) (171,1.562) (172,1.5226) (173,1.54) (174,1.541) (175,1.5068) (176,1.5493) (177,1.5504) (178,1.4919) (179,1.478) (180,1.478) (181,1.4595) (182,1.4531) (183,1.4702) (184,1.4353) (185,1.418) (186,1.3543) (187,1.3554) (188,1.3554) (189,1.3554) (190,1.3445) (191,1.3448) (192,1.3389) (193,1.3064) (194,1.3017) (195,1.3052) (196,1.3114) (197,1.335) (198,1.3441) (199,1.3441) (200,1.3431) (201,1.3341) (202,1.3341) (203,1.3388) (204,1.3458) (205,1.3423) (206,1.3355) (207,1.2609) (208,1.1776) (209,1.1871) (210,1.2196) (211,1.2298) (212,1.2299) (213,1.2297) (214,1.2342) (215,1.268) (216,1.3713) (217,1.5208) (218,1.5517) (219,1.6537) (220,1.6881) (221,1.6929) (222,1.7011) (223,1.7011) (224,1.7011) (225,1.7011) (226,1.7011) (227,1.6937) (228,1.6816) (229,1.5633) (230,1.4355) (231,1.4638) (232,1.499) (233,1.5513) (234,1.5578) (235,1.6108) (236,1.6687) (237,1.6889) (238,1.7405) (239,1.7405) (240,1.7475) (241,1.7703) (242,1.7853) (243,1.7869) (244,1.7869) (245,1.7783) (246,1.7441) (247,1.7386) (248,1.7215) (249,1.7215) (250,1.7147) (251,1.6227) (252,1.5585) (253,1.5042) (254,1.4484) (255,1.45) (256,1.4643) (257,1.4738) (258,1.4823) (259,1.4806) (260,1.4557) (261,1.4163) (262,1.4108) (263,1.4108) (264,1.4108) (265,1.4035) (266,1.3301) (267,1.2923) (268,1.2354) (269,1.1064) (270,1.0658) (271,1.0475) (272,0.9763) (273,0.8129) (274,0.6936) (275,0.7811) (276,0.9153) (277,0.9716) (278,0.9716) (279,0.9828) (280,0.997) (281,1.0066) (282,1.0285) (283,1.0308) (284,1.104) (285,1.299) (286,1.4656) (287,1.7062) (288,1.9295) (289,2.0592) (290,2.0592) (291,2.0592) (292,2.0592) (293,2.07) (294,2.0809) (295,2.0809) (296,2.0809) (297,2.0809) (298,2.0316) (299,1.8829) (300,1.8807) (301,1.8802) (302,1.8802) (303,1.8232) (304,1.6623) (305,1.5887) (306,1.6) (307,1.6112) (308,1.6131) (309,1.6131) (310,1.6256) (311,1.6233) (312,1.6214) (313,1.6214) (314,1.6214) (315,1.6173) (316,1.5989) (317,1.4879) (318,1.2973) (319,1.1717) (320,1.0477) (321,0.9306) (322,0.9486) (323,0.9957) (324,0.9989) (325,1.0236) (326,1.0236) (327,1.0284) (328,1.0395) (329,1.0395) (330,1.0395) (331,1.0243) (332,1.0399) (333,1.1407) (334,1.165) (335,1.1824) (336,1.2428) (337,1.3059) (338,1.3828) (339,1.4717) (340,1.5492) (341,1.559) (342,1.559) (343,1.559) (344,1.559) (345,1.559) (346,1.5759) (347,1.5801) (348,1.5226) (349,1.4421) (350,1.4458) (351,1.6189) (352,1.6372) (353,1.6372) (354,1.6372) (355,1.6372) (356,1.6372) (357,1.6372) (358,1.6959) (359,1.7223) (360,1.6903) (361,1.561) (362,1.5242) (363,1.5431) (364,1.5431) (365,1.5431) (366,1.5431) (367,1.5521) (368,1.5262) (369,1.4856) (370,1.5961) (371,1.6017) (372,1.6407) (373,1.661) (374,1.661) (375,1.661) (376,1.661) (377,1.6526) (378,1.6017) (379,1.5849) (380,1.5208) (381,1.49) (382,1.3438) (383,1.1533) (384,1.0852) (385,0.9752) (386,0.9677) (387,0.9576) (388,0.9914) (389,0.9914) (390,0.9914) (391,0.9924) (392,1.1006) (393,1.3028) (394,1.498) (395,1.5689) (396,1.5745) (397,1.5745) (398,1.5745) (399,1.5745) (400,1.5745) (401,1.5745) (402,1.5745) (403,1.5739) (404,1.4952) (405,1.4003) (406,1.3865) (407,1.3865) (408,1.3862) (409,1.385) (410,1.368) (411,1.3497) (412,1.3491) (413,1.3128) (414,1.277) (415,1.2962) (416,1.2975) (417,1.3467) (418,1.4471) (419,1.5007) (420,1.5007) (421,1.5007) (422,1.5007) (423,1.5007) (424,1.5007) (425,1.5007) (426,1.4846) (427,1.405) (428,1.3052) (429,1.0635) (430,0.9092) (431,0.8847) (432,0.9346) (433,0.9351) (434,0.9362) (435,0.8994) (436,0.8814) (437,0.9632) (438,1.3525) (439,1.4691) (440,1.5955) (441,1.6015) (442,1.6015) (443,1.6015) (444,1.6118) (445,1.6168) (446,1.6568) (447,1.6749) (448,1.6914) (449,1.7409) (450,1.9047) (451,2.1381) (452,2.4003) (453,2.4079) (454,2.4079) (455,2.4079) (456,2.4079) (457,2.4079) (458,2.4079) (459,2.4079) (460,2.4061) (461,2.3363) (462,2.0553) (463,1.7069) (464,1.5997) (465,1.4466) (466,1.2696) (467,1.2523) (468,1.2423) (469,1.1486) (470,1.119) (471,1.1182) (472,1.1182) (473,1.1182) (474,1.1182) (475,1.1182) (476,1.0822) (477,1.0623) (478,1.012) (479,0.9931) (480,1.1261) (481,1.2634) (482,1.2943) (483,1.3819) (484,1.4688) (485,1.6628) (486,1.7289) (487,1.7959) (488,1.7983) (489,1.7983) (490,1.7983) (491,1.7983) (492,1.7983) (493,1.7983) (494,1.7949) (495,1.7803) (496,1.757) (497,1.705) (498,1.6573) (499,1.5809) (500,1.3361) (501,1.1916) (502,1.1607) (503,1.1306) (504,1.13) (505,1.2257) (506,1.232) (507,1.2478) (508,1.2737) (509,1.2931) (510,1.2931) (511,1.2931) (512,1.2931) (513,1.2931) (514,1.2929) (515,1.2685) (516,1.2568) (517,1.2865) (518,1.3152) (519,1.3321) (520,1.3659) (521,1.4237) (522,1.4684) (523,1.4767) (524,1.4867) (525,1.4932) (526,1.4932) (527,1.4932) (528,1.4932) (529,1.4932) (530,1.4932) (531,1.4842) (532,1.444) (533,1.4114) (534,1.365) (535,1.2846) (536,0.9167) (537,0.2937) (538,-0.3195) (539,-0.8639) (540,-1.5911) (541,-2.5917) (542,-3.3426) (543,-4.2637) (544,-4.6714) (545,-4.5854) (546,-4.3339) (547,-4.1035) (548,-3.7792) (549,-3.3109) (550,-2.8434) (551,-2.7584) (552,-2.7049) (553,-2.6662) (554,-2.2327) (555,-1.9255) (556,-1.4873) (557,-0.7465) (558,-0.317) (559,0.1915) (560,0.5829) (561,0.8602) (562,1.1506) (563,1.209) (564,1.2186) (565,1.2186) (566,1.2186) (567,1.2186) (568,1.2186) (569,1.2463) (570,1.3115) (571,1.3836) (572,1.4676) (573,1.4689) (574,1.4861) (575,1.5359) (576,1.6263) (577,1.8774) (578,1.913) (579,1.913) (580,1.913) (581,1.913) (582,1.913) (583,1.913) (584,1.913) (585,1.913) (586,1.8401) (587,1.6874) (588,1.6423) (589,1.6349) (590,1.6349) (591,1.6313) (592,1.531) (593,1.4441) (594,1.3841) (595,1.3841) (596,1.3828) (597,1.3433) (598,1.3406) (599,1.3355) (600,1.2744) (601,1.1091) (602,1.0522) (603,0.9679) (604,1.0059) (605,1.0827) (606,1.0958) (607,1.0958) (608,1.0958) (609,1.0958) (610,1.0958) (611,1.0958) (612,1.0958) (613,1.0282) (614,0.9411) (615,0.8131) (616,0.7539) (617,0.6757) (618,0.8652) (619,1.3408) (620,1.4738) (621,1.4878) (622,1.4878) (623,1.4878) (624,1.5034) (625,1.5094) (626,1.5094) (627,1.5094) (628,1.5094) (629,1.4869) (630,1.4684) (631,1.4091) (632,1.4078) (633,1.4073) (634,1.2784) (635,1.1857) (636,1.1616) (637,1.1274) (638,1.1274) (639,1.1274) (640,1.0751) (641,1.1204) (642,1.2213) (643,1.4538) (644,1.6463) (645,1.7551) (646,1.8445) (647,1.8651) (648,1.8658) (649,1.8782) (650,1.8803) (651,1.8804) (652,1.8804) (653,1.8804) (654,1.8804) (655,1.8798) (656,1.8027) (657,1.6734) (658,1.6541) (659,1.4685) (660,1.4109) (661,1.3795) (662,1.2494) (663,1.2549) 
(664,1.2917) (665,1.4261) (666,1.6005) (667,1.6427) (668,1.6537) (669,1.6603) (670,1.6603) (671,1.6603) (672,1.6603) (673,1.6603) (674,1.6603) (675,1.6557) (676,1.613) (677,1.532) (678,1.4383) (679,1.3161) (680,1.2798) (681,1.2405) (682,1.2405) (683,1.2137) (684,1.3635) (685,1.4236) (686,1.4476) (687,1.4497) (688,1.4497) (689,1.4497) (690,1.4497) (691,1.4499) (692,1.4499) (693,1.4495) (694,1.3916) (695,1.3483) (696,1.2673) (697,1.227) (698,1.2039) (699,1.1896) (700,1.1545) (701,1.1217) (702,1.1243) (703,1.1239) (704,1.1239) (705,1.1239) (706,1.1349) (707,1.1377) (708,1.136) (709,1.1556) (710,1.2808) (711,1.3472) (712,1.3491) (713,1.3485) (714,1.3485) (715,1.3485) (716,1.3485) (717,1.3485) (718,1.3485) (719,1.3485) (720,1.2946) (721,1.192) (722,1.0921) (723,1.0293) (724,0.9389) (725,0.8188) (726,0.8002) (727,0.7979) (728,0.8075) (729,0.8129) (730,0.7945) (731,0.7876) (732,0.8075) (733,0.7623)
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.1479) (1,1.1473) (2,1.1467) (3,1.1462) (4,1.1449) (5,1.1441) (6,1.1434) (7,1.1442) (8,1.1474) (9,1.1589) (10,1.1713) (11,1.1835) (12,1.1924) (13,1.2002) (14,1.2147) (15,1.2328) (16,1.2534) (17,1.2806) (18,1.3182) (19,1.3555) (20,1.3929) (21,1.4287) (22,1.4559) (23,1.4795) (24,1.503) (25,1.5253) (26,1.5467) (27,1.5601) (28,1.5628) (29,1.5556) (30,1.5453) (31,1.5338) (32,1.5207) (33,1.5052) (34,1.4863) (35,1.466) (36,1.4563) (37,1.4753) (38,1.4889) (39,1.4985) (40,1.4856) (41,1.4689) (42,1.4514) (43,1.443) (44,1.4385) (45,1.4315) (46,1.4192) (47,1.406) (48,1.3758) (49,1.3401) (50,1.3018) (51,1.2669) (52,1.2317) (53,1.2238) (54,1.236) (55,1.249) (56,1.257) (57,1.2521) (58,1.2451) (59,1.2388) (60,1.2315) (61,1.2257) (62,1.2327) (63,1.2429) (64,1.2513) (65,1.2592) (66,1.2658) (67,1.2669) (68,1.2639) (69,1.2611) (70,1.2629) (71,1.2673) (72,1.271) (73,1.2699) (74,1.2653) (75,1.2599) (76,1.254) (77,1.2475) (78,1.2386) (79,1.2272) (80,1.2156) (81,1.2027) (82,1.1868) (83,1.1707) (84,1.1557) (85,1.1445) (86,1.1599) (87,1.1834) (88,1.2096) (89,1.2367) (90,1.2654) (91,1.2909) (92,1.3119) (93,1.3278) (94,1.3378) (95,1.3483) (96,1.3613) (97,1.3774) (98,1.3968) (99,1.4225) (100,1.4502) (101,1.4778) (102,1.5078) (103,1.5392) (104,1.5704) (105,1.598) (106,1.6005) (107,1.5982) (108,1.5949) (109,1.5868) (110,1.5748) (111,1.5616) (112,1.5504) (113,1.5448) (114,1.546) (115,1.5473) (116,1.5391) (117,1.5177) (118,1.4957) (119,1.4707) (120,1.4446) (121,1.4193) (122,1.3933) (123,1.3666) (124,1.3399) (125,1.3126) (126,1.2858) (127,1.2577) (128,1.2291) (129,1.2056) (130,1.1867) (131,1.169) (132,1.1529) (133,1.1378) (134,1.1194) (135,1.0978) (136,1.0828) (137,1.0814) (138,1.0825) (139,1.0835) (140,1.0833) (141,1.0827) (142,1.0822) (143,1.0808) (144,1.0782) (145,1.0769) (146,1.0937) (147,1.1223) (148,1.1475) (149,1.1688) (150,1.1974) (151,1.2251) (152,1.2522) (153,1.2737) (154,1.2788) (155,1.2848) (156,1.2905) (157,1.2926) (158,1.2944) (159,1.2949) (160,1.2961) (161,1.298) (162,1.3004) (163,1.3053) (164,1.3124) (165,1.3191) (166,1.3072) (167,1.2841) (168,1.2647) (169,1.2448) (170,1.2151) (171,1.1863) (172,1.1574) (173,1.1318) (174,1.124) (175,1.1177) (176,1.1118) (177,1.1065) (178,1.0987) (179,1.0918) (180,1.0857) (181,1.0796) (182,1.0754) (183,1.0697) (184,1.0625) (185,1.0536) (186,1.0457) (187,1.0384) (188,1.0319) (189,1.0312) (190,1.0349) (191,1.0393) (192,1.0438) (193,1.0496) (194,1.0547) (195,1.0599) (196,1.0642) (197,1.0686) (198,1.0704) (199,1.0698) (200,1.0678) (201,1.0653) (202,1.0613) (203,1.0584) (204,1.0572) (205,1.0577) (206,1.0576) (207,1.0582) (208,1.0591) (209,1.0593) (210,1.0574) (211,1.0553) (212,1.0649) (213,1.0768) (214,1.0862) (215,1.0953) (216,1.106) (217,1.1151) (218,1.1236) (219,1.1324) (220,1.1412) (221,1.1488) (222,1.1556) (223,1.1628) (224,1.1693) (225,1.1759) (226,1.1823) (227,1.1897) (228,1.1983) (229,1.2143) (230,1.2378) (231,1.2595) (232,1.2679) (233,1.2728) (234,1.2817) (235,1.2919) (236,1.2997) (237,1.3079) (238,1.317) (239,1.3167) (240,1.3135) (241,1.312) (242,1.3119) (243,1.3098) (244,1.3068) (245,1.3046) (246,1.3033) (247,1.3016) (248,1.2996) (249,1.2913) (250,1.2757) (251,1.2577) (252,1.2376) (253,1.216) (254,1.1926) (255,1.169) (256,1.1482) (257,1.1287) (258,1.1125) (259,1.1084) (260,1.1145) (261,1.1401) (262,1.1653) (263,1.19) (264,1.2206) (265,1.2658) (266,1.304) (267,1.3315) (268,1.3518) (269,1.3503) (270,1.3357) (271,1.3414) (272,1.3493) (273,1.3555) (274,1.3617) (275,1.3668) (276,1.3712) (277,1.3764) (278,1.3804) (279,1.3817) (280,1.3746) (281,1.3573) (282,1.3545) (283,1.3544) (284,1.3561) (285,1.3583) (286,1.3619) (287,1.3659) (288,1.3684) (289,1.3721) (290,1.3815) (291,1.3938) (292,1.4029) (293,1.405) (294,1.407) (295,1.4086) (296,1.4096) (297,1.4088) (298,1.411) (299,1.4148) (300,1.4211) (301,1.4259) (302,1.4149) (303,1.3941) (304,1.3749) (305,1.3588) (306,1.3473) (307,1.3483) (308,1.3554) (309,1.3644) (310,1.3734) (311,1.3821) (312,1.4031) (313,1.4595) (314,1.5112) (315,1.5409) (316,1.5612) (317,1.5612) (318,1.5499) (319,1.5384) (320,1.5437) (321,1.5413) (322,1.5394) (323,1.5461) (324,1.5494) (325,1.549) (326,1.5427) (327,1.5192) (328,1.4827) (329,1.4456) (330,1.4114) (331,1.3782) (332,1.3444) (333,1.3091) (334,1.2743) (335,1.241) (336,1.2109) (337,1.1954) (338,1.1821) (339,1.1686) (340,1.1539) (341,1.1397) (342,1.1275) (343,1.1173) (344,1.1084) (345,1.099) (346,1.0896) (347,1.0866) (348,1.0947) (349,1.1036) (350,1.1102) (351,1.1154) (352,1.1212) (353,1.1292) (354,1.1377) (355,1.1455) (356,1.1527) (357,1.1591) (358,1.1657) (359,1.1723) (360,1.1798) (361,1.1871) (362,1.1923) (363,1.1941) (364,1.1937) (365,1.1915) (366,1.1901) (367,1.1903) (368,1.1882) (369,1.1859) (370,1.1847) (371,1.1954) (372,1.2075) (373,1.2192) (374,1.232) (375,1.246) (376,1.2606) (377,1.2735) (378,1.2857) (379,1.2992) (380,1.311) (381,1.3155) (382,1.3152) (383,1.3156) (384,1.3166) (385,1.3197) (386,1.3233) (387,1.3245) (388,1.3248) (389,1.3237) (390,1.322) (391,1.3105) (392,1.2981) (393,1.2847) (394,1.2692) (395,1.2514) (396,1.2321) (397,1.2156) (398,1.1997) (399,1.1802) (400,1.1623) (401,1.1529) (402,1.1486) (403,1.1451) (404,1.1429) (405,1.1415) (406,1.14) (407,1.1381) (408,1.137) (409,1.1366) (410,1.1339) (411,1.1274) (412,1.1184) (413,1.1125) (414,1.1084) (415,1.1046) (416,1.107) (417,1.1252) (418,1.1462) (419,1.1721) (420,1.2002) (421,1.2277) (422,1.2552) (423,1.2815) (424,1.3072) (425,1.3323) (426,1.3564) (427,1.3801) (428,1.4031) (429,1.4228) (430,1.4418) (431,1.4618) (432,1.4831) (433,1.4902) (434,1.4885) (435,1.4967) (436,1.5085) (437,1.5058) (438,1.5021) (439,1.4975) (440,1.4854) (441,1.4724) (442,1.4658) (443,1.4623) (444,1.4601) (445,1.459) (446,1.4599) (447,1.4619) (448,1.4622) (449,1.4487) (450,1.434) (451,1.4192) (452,1.4023) (453,1.3945) (454,1.3938) (455,1.3886) (456,1.3766) (457,1.3622) (458,1.3478) (459,1.3317) (460,1.3215) (461,1.312) (462,1.2984) (463,1.2854) (464,1.2713) (465,1.256) (466,1.2393) (467,1.2225) (468,1.2093) (469,1.2123) (470,1.2181) (471,1.2253) (472,1.2347) (473,1.2463) (474,1.2582) (475,1.2614) (476,1.2606) (477,1.2628) (478,1.2683) (479,1.2823) (480,1.3017) (481,1.3209) (482,1.3377) (483,1.3522) (484,1.3664) (485,1.3809) (486,1.3871) (487,1.3746) (488,1.364) (489,1.3545) (490,1.3446) (491,1.3347) (492,1.3254) (493,1.3179) (494,1.3108) (495,1.3077) (496,1.3057) (497,1.3) (498,1.2885) (499,1.2677) (500,1.2408) (501,1.2131) (502,1.1853) (503,1.1578) (504,1.13) (505,1.1023) (506,1.0827) (507,1.0811) (508,1.0764) (509,1.0708) (510,1.066) (511,1.0619) (512,1.0585) (513,1.0597) (514,1.064) (515,1.0694) (516,1.0763) (517,1.0847) (518,1.0942) (519,1.1044) (520,1.1152) (521,1.1249) (522,1.1327) (523,1.1358) (524,1.1383) (525,1.1592) (526,1.2321) (527,1.477) (528,1.8741) (529,2.6935) (530,3.8201) (531,5.3171) (532,7.2509) (533,9.6725) (534,12.6299) (535,16.1645) (536,20.0737) (537,24.0815) (538,28.1074) (539,32.0816) (540,35.9464) (541,39.5379) (542,42.6712) (543,44.9941) (544,46.3905) (545,47.06) (546,46.8936) (547,45.3227) (548,43.3952) (549,41.2706) (550,38.9524) (551,36.4725) (552,33.4844) (553,30.4588) (554,27.49) (555,24.5527) (556,21.7237) (557,18.9373) (558,16.189) (559,13.6179) (560,11.2299) (561,9.0074) (562,7.0484) (563,5.4807) (564,4.2612) (565,3.2729) (566,2.4832) (567,1.944) (568,1.7302) (569,1.5585) (570,1.3925) (571,1.2617) (572,1.2375) (573,1.2395) (574,1.2502) (575,1.2629) (576,1.2745) (577,1.284) (578,1.29) (579,1.2885) (580,1.2849) (581,1.2809) (582,1.2759) (583,1.2691) (584,1.2629) (585,1.2612) (586,1.257) (587,1.2483) (588,1.2361) (589,1.2165) (590,1.2006) (591,1.1913) (592,1.1969) (593,1.2031) (594,1.2095) (595,1.2156) (596,1.2222) (597,1.23) (598,1.2322) (599,1.2389) (600,1.2477) (601,1.2571) (602,1.2674) (603,1.2798) (604,1.2995) (605,1.3296) (606,1.3587) (607,1.3892) (608,1.4209) (609,1.4542) (610,1.486) (611,1.5094) (612,1.5192) (613,1.5213) (614,1.5069) (615,1.4925) (616,1.4773) (617,1.4613) (618,1.4523) (619,1.445) (620,1.4367) (621,1.4263) (622,1.4144) (623,1.4006) (624,1.3776) (625,1.3488) (626,1.3281) (627,1.3076) (628,1.2869) (629,1.2638) (630,1.2405) (631,1.2178) (632,1.1947) (633,1.1774) (634,1.1739) (635,1.1675) (636,1.1602) (637,1.1637) (638,1.1784) (639,1.1941) (640,1.2114) (641,1.2301) (642,1.2495) (643,1.2697) (644,1.2903) (645,1.2984) (646,1.2923) (647,1.2853) (648,1.2766) (649,1.2655) (650,1.2532) (651,1.241) (652,1.2296) (653,1.2204) (654,1.2151) (655,1.2139) (656,1.2149) (657,1.2066) (658,1.1889) (659,1.1724) (660,1.1574) (661,1.145) (662,1.1336) (663,1.1235) (664,1.1157) (665,1.1119) (666,1.1148) (667,1.118) (668,1.1222) (669,1.1273) (670,1.1323) (671,1.1444) (672,1.1595) (673,1.1727) (674,1.1844) (675,1.1953) (676,1.2047) (677,1.2124) (678,1.2153) (679,1.214) (680,1.2082) (681,1.2002) (682,1.1915) (683,1.1797) 
(684,1.1667) (685,1.159) (686,1.1557) (687,1.1592) (688,1.1666) (689,1.1749) (690,1.1838) (691,1.1859) (692,1.1848) (693,1.1842) (694,1.1823) (695,1.1737) (696,1.1652) (697,1.1559) (698,1.1521) (699,1.1472) (700,1.145) (701,1.1431) (702,1.1416) (703,1.1419) (704,1.1417) (705,1.1403) (706,1.1354) (707,1.1256) (708,1.1144) (709,1.106) (710,1.1083) (711,1.1131) (712,1.1186) (713,1.1255) (714,1.1346) (715,1.1505) (716,1.1676) (717,1.1862) (718,1.2029) (719,1.2234) (720,1.2439) (721,1.2646) (722,1.2851) (723,1.3044) (724,1.3217) (725,1.3384) (726,1.3571) (727,1.3768) (728,1.3966) (729,1.4155) (730,1.4217) (731,1.4243) (732,1.4264) (733,1.4269)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (733, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{\tcr{REDO} Results for the NASA S-1 signal. The first plot shows the original time series (blue) and the reconstructed one (orange), as well as the anomalous region (red). The second plot shows the time series and the aggregated output of the Critic (purple), as well as the 25th and 75th percentile of the Critic output. The third plot shows the reconstruction error (orange), the Critic error (purple) and the combined error (black)} 
\label{fig:S-1}
\end{figure*}

\end{center}

==> figures/S-2.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=298:306,
    ]
    %true
    coordinates {
    (0,-1.0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,-1.0) (10,-1.0) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-1.0) (19,-1.0) (20,-1.0) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-1.0) (29,-1.0) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,-1.0) (35,-1.0) (36,-1.0) (37,-1.0) (38,-1.0) (39,-1.0) (40,-1.0) (41,-1.0) (42,-1.0) (43,-1.0) (44,-1.0) (45,-1.0) (46,-1.0) (47,-1.0) (48,-1.0) (49,-1.0) (50,-1.0) (51,-1.0) (52,-1.0) (53,-1.0) (54,-1.0) (55,-1.0) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-1.0) (64,-1.0) (65,-1.0) (66,-1.0) (67,-1.0) (68,-1.0) (69,-1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-1.0) (74,-1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,-1.0) (79,-1.0) (80,-1.0) (81,-1.0) (82,-1.0) (83,-1.0) (84,-1.0) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,-1.0) (90,-1.0) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-1.0) (99,-1.0) (100,-1.0) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-1.0) (109,-1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,-1.0) (119,-1.0) (120,-1.0) (121,-1.0) (122,-1.0) (123,-1.0) (124,-1.0) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-1.0) (133,-1.0) (134,-1.0) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-1.0) (143,-1.0) (144,-1.0) (145,-1.0) (146,-1.0) (147,-1.0) (148,-1.0) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-1.0) (157,-1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,-1.0) (167,-1.0) (168,-1.0) (169,-1.0) (170,-1.0) (171,-1.0) (172,-1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,-1.0) (178,-1.0) (179,-1.0) (180,-1.0) (181,-1.0) (182,-1.0) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,-1.0) (188,-1.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-1.0) (197,-1.0) (198,-1.0) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-1.0) (208,-1.0) (209,-1.0) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-1.0) (218,-1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-1.0) (226,-1.0) (227,-1.0) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-1.0) (237,-1.0) (238,-1.0) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-1.0) (247,-1.0) (248,-1.0) (249,-1.0) (250,-1.0) (251,-1.0) (252,-1.0) (253,-1.0) (254,-1.0) (255,-1.0) (256,-1.0) (257,-1.0) (258,-1.0) (259,-1.0) (260,-1.0) (261,-1.0) (262,-1.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-1.0) (271,-1.0) (272,-1.0) (273,-1.0) (274,-1.0) (275,-1.0) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,-1.0) (281,-1.0) (282,-1.0) (283,-1.0) (284,-1.0) (285,-1.0) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-1.0) (295,-1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-1.0) (300,-1.0) (301,-1.0) (302,1.6667) (303,0.3333) (304,-1.0) (305,-1.0) (306,-1.0) (307,-1.0) (308,-1.0) (309,-1.0) (310,-1.0) (311,-1.0) (312,-1.0) (313,-1.0) (314,-1.0) (315,-1.0) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,-1.0) (321,-1.0) (322,-1.0) (323,-1.0) (324,-1.0) (325,-1.0) (326,-1.0) (327,-1.0) (328,-1.0) (329,-1.0) (330,-1.0) (331,-1.0) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-1.0) (340,-1.0) (341,-1.0) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,-1.0) (350,-1.0) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,-1.0) (360,-1.0) (361,-1.0) (362,-1.0) (363,-1.0) (364,-1.0) (365,-1.0) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-1.0) (374,-1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,-1.0) (385,-1.0) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,-1.0) (395,-1.0) (396,-1.0) (397,-1.0) (398,-1.0) (399,-1.0) (400,-1.0) (401,-1.0) (402,-1.0) (403,-1.0) (404,-1.0) (405,-1.0) (406,-1.0) (407,-1.0) (408,-1.0) (409,-1.0) (410,-1.0) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,-1.0) (419,-1.0) (420,-1.0) (421,-1.0) (422,-1.0) (423,-1.0) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,-1.0) (432,-1.0) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,-1.0) (443,-1.0) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-1.0) (452,-1.0) (453,-1.0) (454,-1.0) (455,-1.0) (456,-1.0) (457,-1.0) (458,-1.0) (459,-1.0) (460,-1.0) (461,-1.0) (462,-1.0) (463,-1.0) (464,-1.0) (465,-1.0) (466,-1.0) (467,-1.0) (468,-1.0) (469,-1.0) (470,-1.0) (471,-1.0) (472,-1.0) (473,-1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,-1.0) (483,-1.0) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,-1.0) (493,-1.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-1.0) (502,-1.0) (503,-1.0) (504,-1.0) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,-1.0) (512,-1.0) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,-1.0) (522,-1.0) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,-1.0) (533,-1.0) (534,-1.0) (535,-1.0) (536,-1.0) (537,-1.0) (538,-1.0) (539,-1.0) (540,-1.0) (541,-1.0) (542,-1.0) (543,-1.0) (544,-1.0) (545,-1.0) (546,-1.0) (547,-1.0) (548,-1.0) (549,-1.0) (550,-1.0) (551,-1.0) (552,-1.0) (553,-1.0) (554,-1.0) (555,-1.0) (556,-1.0) (557,-1.0) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,-1.0) (563,-1.0) (564,-1.0) (565,-1.0) (566,-1.0) (567,-1.0) (568,-1.0) (569,-1.0) (570,-1.0) (571,-1.0) (572,-1.0) (573,-1.0) (574,-1.0) (575,-1.0) (576,-1.0) (577,-1.0) (578,-1.0) (579,-1.0) (580,-1.0) (581,-1.0) (582,-1.0) (583,-1.0) (584,-1.0) (585,-1.0) (586,-1.0) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-1.0) (600,-1.0) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,-1.0)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.9999) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,-1.0) (10,-1.0) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-1.0) (19,-1.0) (20,-1.0) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-1.0) (29,-1.0) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,-1.0) (35,-1.0) (36,-1.0) (37,-1.0) (38,-1.0) (39,-1.0) (40,-1.0) (41,-1.0) (42,-1.0) (43,-1.0) (44,-1.0) (45,-1.0) (46,-1.0) (47,-1.0) (48,-1.0) (49,-1.0) (50,-1.0) (51,-1.0) (52,-1.0) (53,-1.0) (54,-1.0) (55,-1.0) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-1.0) (64,-1.0) (65,-1.0) (66,-1.0) (67,-1.0) (68,-1.0) (69,-1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-1.0) (74,-1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,-1.0) (79,-1.0) (80,-1.0) (81,-1.0) (82,-1.0) (83,-1.0) (84,-1.0) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,-1.0) (90,-1.0) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-1.0) (99,-1.0) (100,-1.0) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-1.0) (109,-1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,-1.0) (119,-1.0) (120,-1.0) (121,-1.0) (122,-1.0) (123,-1.0) (124,-1.0) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-1.0) (133,-1.0) (134,-1.0) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-1.0) (143,-1.0) (144,-1.0) (145,-1.0) (146,-1.0) (147,-1.0) (148,-1.0) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-1.0) (157,-1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,-1.0) (167,-1.0) (168,-1.0) (169,-1.0) (170,-1.0) (171,-1.0) (172,-1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,-1.0) (178,-1.0) (179,-1.0) (180,-1.0) (181,-1.0) (182,-1.0) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,-1.0) (188,-1.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-1.0) (197,-1.0) (198,-1.0) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-1.0) (208,-1.0) (209,-1.0) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-1.0) (218,-1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-1.0) (226,-1.0) (227,-1.0) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-1.0) (237,-1.0) (238,-1.0) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-1.0) (247,-1.0) (248,-1.0) (249,-1.0) (250,-1.0) (251,-1.0) (252,-1.0) (253,-1.0) (254,-1.0) (255,-1.0) (256,-1.0) (257,-1.0) (258,-1.0) (259,-1.0) (260,-1.0) (261,-1.0) (262,-1.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-1.0) (271,-1.0) (272,-1.0) (273,-1.0) (274,-1.0) (275,-1.0) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,-1.0) (281,-1.0) (282,-1.0) (283,-1.0) (284,-1.0) (285,-1.0) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-1.0) (295,-1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-1.0) (300,-1.0) (301,-1.0) (302,-1.0) (303,-1.0) (304,-1.0) (305,-1.0) (306,-1.0) (307,-1.0) (308,-1.0) (309,-1.0) (310,-1.0) (311,-1.0) (312,-1.0) (313,-1.0) (314,-1.0) (315,-1.0) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,-1.0) (321,-1.0) (322,-1.0) (323,-1.0) (324,-1.0) (325,-1.0) (326,-1.0) (327,-1.0) (328,-1.0) (329,-1.0) (330,-1.0) (331,-1.0) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-1.0) (340,-1.0) (341,-1.0) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,-1.0) (350,-1.0) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,-1.0) (360,-1.0) (361,-1.0) (362,-1.0) (363,-1.0) (364,-1.0) (365,-1.0) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-1.0) (374,-1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,-1.0) (385,-1.0) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,-1.0) (395,-1.0) (396,-1.0) (397,-1.0) (398,-1.0) (399,-1.0) (400,-1.0) (401,-1.0) (402,-1.0) (403,-1.0) (404,-1.0) (405,-1.0) (406,-1.0) (407,-1.0) (408,-1.0) (409,-1.0) (410,-1.0) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,-1.0) (419,-1.0) (420,-1.0) (421,-1.0) (422,-1.0) (423,-1.0) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,-1.0) (432,-1.0) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,-1.0) (443,-1.0) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-1.0) (452,-1.0) (453,-1.0) (454,-1.0) (455,-1.0) (456,-1.0) (457,-1.0) (458,-1.0) (459,-1.0) (460,-1.0) (461,-1.0) (462,-1.0) (463,-1.0) (464,-1.0) (465,-1.0) (466,-1.0) (467,-1.0) (468,-1.0) (469,-1.0) (470,-1.0) (471,-1.0) (472,-1.0) (473,-1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,-1.0) (483,-1.0) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,-1.0) (493,-1.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-1.0) (502,-1.0) (503,-1.0) (504,-1.0) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,-1.0) (512,-1.0) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,-1.0) (522,-1.0) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,-1.0) (533,-1.0) (534,-1.0) (535,-1.0) (536,-1.0) (537,-1.0) (538,-1.0) (539,-1.0) (540,-1.0) (541,-1.0) (542,-1.0) (543,-1.0) (544,-1.0) (545,-1.0) (546,-1.0) (547,-1.0) (548,-1.0) (549,-1.0) (550,-1.0) (551,-1.0) (552,-1.0) (553,-1.0) (554,-1.0) (555,-1.0) (556,-1.0) (557,-1.0) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,-1.0) (563,-1.0) (564,-1.0) (565,-1.0) (566,-1.0) (567,-1.0) (568,-1.0) (569,-1.0) (570,-1.0) (571,-1.0) (572,-1.0) (573,-1.0) (574,-1.0) (575,-1.0) (576,-1.0) (577,-1.0) (578,-1.0) (579,-1.0) (580,-1.0) (581,-1.0) (582,-1.0) (583,-1.0) (584,-1.0) (585,-1.0) (586,-1.0) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-1.0) (600,-1.0) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,-1.0)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-1.0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0) (8,-1.0) (9,-1.0) (10,-1.0) (11,-1.0) (12,-1.0) (13,-1.0) (14,-1.0) (15,-1.0) (16,-1.0) (17,-1.0) (18,-1.0) (19,-1.0) (20,-1.0) (21,-1.0) (22,-1.0) (23,-1.0) (24,-1.0) (25,-1.0) (26,-1.0) (27,-1.0) (28,-1.0) (29,-1.0) (30,-1.0) (31,-1.0) (32,-1.0) (33,-1.0) (34,-1.0) (35,-1.0) (36,-1.0) (37,-1.0) (38,-1.0) (39,-1.0) (40,-1.0) (41,-1.0) (42,-1.0) (43,-1.0) (44,-1.0) (45,-1.0) (46,-1.0) (47,-1.0) (48,-1.0) (49,-1.0) (50,-1.0) (51,-1.0) (52,-1.0) (53,-1.0) (54,-1.0) (55,-1.0) (56,-1.0) (57,-1.0) (58,-1.0) (59,-1.0) (60,-1.0) (61,-1.0) (62,-1.0) (63,-1.0) (64,-1.0) (65,-1.0) (66,-1.0) (67,-1.0) (68,-1.0) (69,-1.0) (70,-1.0) (71,-1.0) (72,-1.0) (73,-1.0) (74,-1.0) (75,-1.0) (76,-1.0) (77,-1.0) (78,-1.0) (79,-1.0) (80,-1.0) (81,-1.0) (82,-1.0) (83,-1.0) (84,-1.0) (85,-1.0) (86,-1.0) (87,-1.0) (88,-1.0) (89,-1.0) (90,-1.0) (91,-1.0) (92,-1.0) (93,-1.0) (94,-1.0) (95,-1.0) (96,-1.0) (97,-1.0) (98,-1.0) (99,-1.0) (100,-1.0) (101,-1.0) (102,-1.0) (103,-1.0) (104,-1.0) (105,-1.0) (106,-1.0) (107,-1.0) (108,-1.0) (109,-1.0) (110,-1.0) (111,-1.0) (112,-1.0) (113,-1.0) (114,-1.0) (115,-1.0) (116,-1.0) (117,-1.0) (118,-1.0) (119,-1.0) (120,-1.0) (121,-1.0) (122,-1.0) (123,-1.0) (124,-1.0) (125,-1.0) (126,-1.0) (127,-1.0) (128,-1.0) (129,-1.0) (130,-1.0) (131,-1.0) (132,-1.0) (133,-1.0) (134,-1.0) (135,-1.0) (136,-1.0) (137,-1.0) (138,-1.0) (139,-1.0) (140,-1.0) (141,-1.0) (142,-1.0) (143,-1.0) (144,-1.0) (145,-1.0) (146,-1.0) (147,-1.0) (148,-1.0) (149,-1.0) (150,-1.0) (151,-1.0) (152,-1.0) (153,-1.0) (154,-1.0) (155,-1.0) (156,-1.0) (157,-1.0) (158,-1.0) (159,-1.0) (160,-1.0) (161,-1.0) (162,-1.0) (163,-1.0) (164,-1.0) (165,-1.0) (166,-1.0) (167,-1.0) (168,-1.0) (169,-1.0) (170,-1.0) (171,-1.0) (172,-1.0) (173,-1.0) (174,-1.0) (175,-1.0) (176,-1.0) (177,-1.0) (178,-1.0) (179,-1.0) (180,-1.0) (181,-1.0) (182,-1.0) (183,-1.0) (184,-1.0) (185,-1.0) (186,-1.0) (187,-1.0) (188,-1.0) (189,-1.0) (190,-1.0) (191,-1.0) (192,-1.0) (193,-1.0) (194,-1.0) (195,-1.0) (196,-1.0) (197,-1.0) (198,-1.0) (199,-1.0) (200,-1.0) (201,-1.0) (202,-1.0) (203,-1.0) (204,-1.0) (205,-1.0) (206,-1.0) (207,-1.0) (208,-1.0) (209,-1.0) (210,-1.0) (211,-1.0) (212,-1.0) (213,-1.0) (214,-1.0) (215,-1.0) (216,-1.0) (217,-1.0) (218,-1.0) (219,-1.0) (220,-1.0) (221,-1.0) (222,-1.0) (223,-1.0) (224,-1.0) (225,-1.0) (226,-1.0) (227,-1.0) (228,-1.0) (229,-1.0) (230,-1.0) (231,-1.0) (232,-1.0) (233,-1.0) (234,-1.0) (235,-1.0) (236,-1.0) (237,-1.0) (238,-1.0) (239,-1.0) (240,-1.0) (241,-1.0) (242,-1.0) (243,-1.0) (244,-1.0) (245,-1.0) (246,-1.0) (247,-1.0) (248,-1.0) (249,-1.0) (250,-1.0) (251,-1.0) (252,-1.0) (253,-1.0) (254,-1.0) (255,-1.0) (256,-1.0) (257,-1.0) (258,-1.0) (259,-1.0) (260,-1.0) (261,-1.0) (262,-1.0) (263,-1.0) (264,-1.0) (265,-1.0) (266,-1.0) (267,-1.0) (268,-1.0) (269,-1.0) (270,-1.0) (271,-1.0) (272,-1.0) (273,-1.0) (274,-1.0) (275,-1.0) (276,-1.0) (277,-1.0) (278,-1.0) (279,-1.0) (280,-1.0) (281,-1.0) (282,-1.0) (283,-1.0) (284,-1.0) (285,-1.0) (286,-1.0) (287,-1.0) (288,-1.0) (289,-1.0) (290,-1.0) (291,-1.0) (292,-1.0) (293,-1.0) (294,-1.0) (295,-1.0) (296,-1.0) (297,-1.0) (298,-1.0) (299,-1.0) (300,-1.0) (301,-1.0) (302,1.6667) (303,0.3333) (304,-1.0) (305,-1.0) (306,-1.0) (307,-1.0) (308,-1.0) (309,-1.0) (310,-1.0) (311,-1.0) (312,-1.0) (313,-1.0) (314,-1.0) (315,-1.0) (316,-1.0) (317,-1.0) (318,-1.0) (319,-1.0) (320,-1.0) (321,-1.0) (322,-1.0) (323,-1.0) (324,-1.0) (325,-1.0) (326,-1.0) (327,-1.0) (328,-1.0) (329,-1.0) (330,-1.0) (331,-1.0) (332,-1.0) (333,-1.0) (334,-1.0) (335,-1.0) (336,-1.0) (337,-1.0) (338,-1.0) (339,-1.0) (340,-1.0) (341,-1.0) (342,-1.0) (343,-1.0) (344,-1.0) (345,-1.0) (346,-1.0) (347,-1.0) (348,-1.0) (349,-1.0) (350,-1.0) (351,-1.0) (352,-1.0) (353,-1.0) (354,-1.0) (355,-1.0) (356,-1.0) (357,-1.0) (358,-1.0) (359,-1.0) (360,-1.0) (361,-1.0) (362,-1.0) (363,-1.0) (364,-1.0) (365,-1.0) (366,-1.0) (367,-1.0) (368,-1.0) (369,-1.0) (370,-1.0) (371,-1.0) (372,-1.0) (373,-1.0) (374,-1.0) (375,-1.0) (376,-1.0) (377,-1.0) (378,-1.0) (379,-1.0) (380,-1.0) (381,-1.0) (382,-1.0) (383,-1.0) (384,-1.0) (385,-1.0) (386,-1.0) (387,-1.0) (388,-1.0) (389,-1.0) (390,-1.0) (391,-1.0) (392,-1.0) (393,-1.0) (394,-1.0) (395,-1.0) (396,-1.0) (397,-1.0) (398,-1.0) (399,-1.0) (400,-1.0) (401,-1.0) (402,-1.0) (403,-1.0) (404,-1.0) (405,-1.0) (406,-1.0) (407,-1.0) (408,-1.0) (409,-1.0) (410,-1.0) (411,-1.0) (412,-1.0) (413,-1.0) (414,-1.0) (415,-1.0) (416,-1.0) (417,-1.0) (418,-1.0) (419,-1.0) (420,-1.0) (421,-1.0) (422,-1.0) (423,-1.0) (424,-1.0) (425,-1.0) (426,-1.0) (427,-1.0) (428,-1.0) (429,-1.0) (430,-1.0) (431,-1.0) (432,-1.0) (433,-1.0) (434,-1.0) (435,-1.0) (436,-1.0) (437,-1.0) (438,-1.0) (439,-1.0) (440,-1.0) (441,-1.0) (442,-1.0) (443,-1.0) (444,-1.0) (445,-1.0) (446,-1.0) (447,-1.0) (448,-1.0) (449,-1.0) (450,-1.0) (451,-1.0) (452,-1.0) (453,-1.0) (454,-1.0) (455,-1.0) (456,-1.0) (457,-1.0) (458,-1.0) (459,-1.0) (460,-1.0) (461,-1.0) (462,-1.0) (463,-1.0) (464,-1.0) (465,-1.0) (466,-1.0) (467,-1.0) (468,-1.0) (469,-1.0) (470,-1.0) (471,-1.0) (472,-1.0) (473,-1.0) (474,-1.0) (475,-1.0) (476,-1.0) (477,-1.0) (478,-1.0) (479,-1.0) (480,-1.0) (481,-1.0) (482,-1.0) (483,-1.0) (484,-1.0) (485,-1.0) (486,-1.0) (487,-1.0) (488,-1.0) (489,-1.0) (490,-1.0) (491,-1.0) (492,-1.0) (493,-1.0) (494,-1.0) (495,-1.0) (496,-1.0) (497,-1.0) (498,-1.0) (499,-1.0) (500,-1.0) (501,-1.0) (502,-1.0) (503,-1.0) (504,-1.0) (505,-1.0) (506,-1.0) (507,-1.0) (508,-1.0) (509,-1.0) (510,-1.0) (511,-1.0) (512,-1.0) (513,-1.0) (514,-1.0) (515,-1.0) (516,-1.0) (517,-1.0) (518,-1.0) (519,-1.0) (520,-1.0) (521,-1.0) (522,-1.0) (523,-1.0) (524,-1.0) (525,-1.0) (526,-1.0) (527,-1.0) (528,-1.0) (529,-1.0) (530,-1.0) (531,-1.0) (532,-1.0) (533,-1.0) (534,-1.0) (535,-1.0) (536,-1.0) (537,-1.0) (538,-1.0) (539,-1.0) (540,-1.0) (541,-1.0) (542,-1.0) (543,-1.0) (544,-1.0) (545,-1.0) (546,-1.0) (547,-1.0) (548,-1.0) (549,-1.0) (550,-1.0) (551,-1.0) (552,-1.0) (553,-1.0) (554,-1.0) (555,-1.0) (556,-1.0) (557,-1.0) (558,-1.0) (559,-1.0) (560,-1.0) (561,-1.0) (562,-1.0) (563,-1.0) (564,-1.0) (565,-1.0) (566,-1.0) (567,-1.0) (568,-1.0) (569,-1.0) (570,-1.0) (571,-1.0) (572,-1.0) (573,-1.0) (574,-1.0) (575,-1.0) (576,-1.0) (577,-1.0) (578,-1.0) (579,-1.0) (580,-1.0) (581,-1.0) (582,-1.0) (583,-1.0) (584,-1.0) (585,-1.0) (586,-1.0) (587,-1.0) (588,-1.0) (589,-1.0) (590,-1.0) (591,-1.0) (592,-1.0) (593,-1.0) (594,-1.0) (595,-1.0) (596,-1.0) (597,-1.0) (598,-1.0) (599,-1.0) (600,-1.0) (601,-1.0) (602,-1.0) (603,-1.0) (604,-1.0) (605,-1.0) (606,-1.0) (607,-1.0) (608,-1.0)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0096) (272,1.1382) (273,1.3023) (274,1.4665) (275,1.6306) (276,1.7947) (277,1.9588) (278,2.123) (279,2.2871) (280,2.4512) (281,2.6153) (282,2.7794) (283,2.9436) (284,3.1077) (285,3.2718) (286,3.4359) (287,3.6001) (288,3.7642) (289,3.9283) (290,4.0924) (291,4.2565) (292,4.4207) (293,4.5848) (294,4.7489) (295,4.913) (296,5.0772) (297,5.2413) (298,5.4054) (299,5.5695) (300,5.7336) (301,5.8954) (302,6.0143) (303,6.0325) (304,5.9437) (305,5.7884) (306,5.6242) (307,5.4601) (308,5.296) (309,5.1319) (310,4.9677) (311,4.8036) (312,4.6395) (313,4.4754) (314,4.3113) (315,4.1471) (316,3.983) (317,3.8189) (318,3.6548) (319,3.4906) (320,3.3265) (321,3.1624) (322,2.9983) (323,2.8342) (324,2.67) (325,2.5059) (326,2.3418) (327,2.1777) (328,2.0135) (329,1.8494) (330,1.6853) (331,1.5212) (332,1.357) (333,1.1929) (334,1.0374) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0002) (240,1.0009) (241,1.0016) (242,1.0023) (243,1.0034) (244,1.0052) (245,1.0071) (246,1.0089) (247,1.0108) (248,1.0126) (249,1.0144) (250,1.0163) (251,1.0181) (252,1.0238) (253,1.0295) (254,1.032) (255,1.0389) (256,1.0446) (257,1.0465) (258,1.0483) (259,1.0521) (260,1.0597) (261,1.0666) (262,1.071) (263,1.08) (264,1.0933) (265,1.1165) (266,1.1428) (267,1.1724) (268,1.2273) (269,1.393) (270,1.5719) (271,1.7524) (272,1.925) (273,1.9573) (274,1.9616) (275,1.9656) (276,1.971) (277,1.9728) (278,1.9752) (279,1.9793) (280,1.9805) (281,1.9853) (282,1.9907) (283,1.9961) (284,2.0009) (285,2.0033) (286,2.0033) (287,2.0033) (288,2.0033) (289,2.0033) (290,2.0033) (291,2.0033) (292,2.0033) (293,2.0033) (294,2.0033) (295,2.0033) (296,2.0033) (297,2.0033) (298,2.0033) (299,2.0033) (300,2.0033) (301,2.0033) (302,2.0033) (303,2.0033) (304,2.0033) (305,2.0033) (306,2.0029) (307,2.0022) (308,2.0015) (309,2.0008) (310,1.9993) (311,1.9975) (312,1.9956) (313,1.9938) (314,1.9919) (315,1.9901) (316,1.9883) (317,1.9864) (318,1.9839) (319,1.977) (320,1.9732) (321,1.9695) (322,1.9619) (323,1.9581) (324,1.9563) (325,1.9544) (326,1.9487) (327,1.9411) (328,1.9355) (329,1.9298) (330,1.9192) (331,1.9033) (332,1.8786) (333,1.8507) (334,1.8203) (335,1.7297) (336,1.5507) (337,1.3717) (338,1.1882) (339,1.0532) (340,1.044) (341,1.0408) (342,1.036) (343,1.0312) (344,1.03) (345,1.027) (346,1.0234) (347,1.0216) (348,1.0162) (349,1.0108) (350,1.0054) (351,1.0012) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (608, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,0.9692) (273,0.9539) (274,0.9539) (275,0.9539) (276,0.9027) (277,0.877) (278,0.877) (279,0.877) (280,0.877) (281,0.877) (282,0.877) (283,0.877) (284,0.877) (285,0.4937) (286,0.7493) (287,0.7493) (288,0.4937) (289,0.7493) (290,0.877) (291,0.877) (292,0.6215) (293,0.4937) (294,0.6215) (295,0.6215) (296,0.302) (297,0.0383) (298,-0.6507) (299,-0.9631) (300,-0.9856) (301,-5.0802) (302,-10.9325) (303,-10.9325) (304,-11.2344) (305,-8.1399) (306,0.4937) (307,0.8568) (308,1.3596) (309,1.3596) (310,1.0) (311,1.2398) (312,1.2398) (313,1.1199) (314,1.3596) (315,1.3596) (316,1.3596) (317,1.2398) (318,1.1199) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,0.9992) (271,0.4259) (272,-1.2125) (273,-6.0379) (274,-13.8314) (275,-17.5554) (276,-19.2037) (277,-19.2037) (278,-19.2037) (279,-19.2037) (280,-19.2037) (281,-19.2037) (282,-19.2037) (283,-19.2037) (284,-19.2037) (285,-21.4362) (286,-21.4362) (287,-21.4362) (288,-21.4362) (289,-21.4362) (290,-21.4362) (291,-21.4362) (292,-21.4362) (293,-21.4362) (294,-21.4362) (295,-21.4362) (296,-21.4362) (297,-21.4362) (298,-21.4362) (299,-21.4362) (300,-21.4362) (301,-21.4362) (302,-21.4362) (303,-21.4362) (304,-21.4362) (305,-21.1525) (306,-19.9932) (307,-19.0971) (308,-18.9506) (309,-18.5918) (310,-18.5918) (311,-18.5918) (312,-18.5918) (313,-18.5918) (314,-18.5918) (315,-18.4245) (316,-18.3408) (317,-17.7787) (318,-16.813) (319,-15.7562) (320,-15.7562) (321,-15.7562) (322,-15.7562) (323,-15.7562) (324,-15.4288) (325,-13.5956) (326,-13.3148) (327,-13.3148) (328,-13.2711) (329,-13.2493) (330,-11.7838) (331,-5.9643) (332,-5.9643) (333,-5.9643) (334,0.2689) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0201) (279,4.8658) (280,6.0166) (281,6.0166) (282,6.0166) (283,9.4234) (284,9.4234) (285,9.4234) (286,10.683) (287,10.683) (288,18.17) (289,20.8061) (290,20.8061) (291,20.8061) (292,20.8061) (293,20.8061) (294,23.6841) (295,23.6841) (296,30.2482) (297,30.2482) (298,30.2482) (299,30.2482) (300,30.2482) (301,30.2482) (302,30.2482) (303,30.2482) (304,30.2482) (305,30.2482) (306,30.2482) (307,30.2482) (308,30.2482) (309,30.2482) (310,30.2482) (311,28.358) (312,21.8968) (313,21.1513) (314,21.1513) (315,21.1513) (316,21.1513) (317,21.1513) (318,21.1513) (319,21.1513) (320,21.1513) (321,20.305) (322,17.0757) (323,17.0757) (324,17.0757) (325,17.0757) (326,17.0757) (327,15.243) (328,14.9479) (329,9.4746) (330,1.5388) (331,1.4249) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0002) (240,1.0009) (241,1.0016) (242,1.0023) (243,1.0034) (244,1.0052) (245,1.0071) (246,1.0089) (247,1.0108) (248,1.0126) (249,1.0144) (250,1.0163) (251,1.0181) (252,1.0238) (253,1.0295) (254,1.032) (255,1.0389) (256,1.0446) (257,1.0465) (258,1.0483) (259,1.0521) (260,1.0597) (261,1.0666) (262,1.071) (263,1.08) (264,1.0933) (265,1.1165) (266,1.1428) (267,1.1724) (268,1.2273) (269,1.393) (270,1.5719) (271,1.7699) (272,2.1924) (273,2.5491) (274,2.8766) (275,3.2051) (276,3.5374) (277,3.8643) (278,4.1932) (279,4.527) (280,4.8547) (281,5.1924) (282,5.5332) (283,5.8758) (284,6.2183) (285,6.5545) (286,6.8833) (287,7.2121) (288,7.5409) (289,7.8697) (290,8.1984) (291,8.5272) (292,8.856) (293,9.1848) (294,9.5136) (295,9.8424) (296,10.1712) (297,10.5) (298,10.8288) (299,11.1576) (300,11.4863) (301,11.8104) (302,12.0485) (303,12.0851) (304,11.9071) (305,11.5959) (306,11.2646) (307,10.9321) (308,10.5998) (309,10.2678) (310,9.9322) (311,9.5952) (312,9.2588) (313,8.923) (314,8.5878) (315,8.2532) (316,7.9193) (317,7.5859) (318,7.2509) (319,6.901) (320,6.564) (321,6.2283) (322,5.8823) (323,5.5496) (324,5.2233) (325,4.8976) (326,4.5636) (327,4.2272) (328,3.8971) (329,3.5691) (330,3.2346) (331,2.8956) (332,2.5496) (333,2.2081) (334,1.8887) (335,1.7297) (336,1.5507) (337,1.3717) (338,1.1882) (339,1.0532) (340,1.044) (341,1.0408) (342,1.036) (343,1.0312) (344,1.03) (345,1.027) (346,1.0234) (347,1.0216) (348,1.0162) (349,1.0108) (350,1.0054) (351,1.0012) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (608, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{S-2 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/area-diff.tex <==
\begin{figure}[!htbp]
\centering

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5.7in,
    height=2.5cm,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    xticklabels={,,},
    tickpos=left,
    ytick align=outside,
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ymax=3.5,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=blue,
    %mark=x,
    ]
    coordinates {
(0, 1)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 2)(7, 3)(8, 2)(9, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 2)(16, 3)(17, 2)(18, 1)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)};
\addplot[
    color=green,
    %mark=square*,
    ]
    coordinates {
(0, 1)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 2)(8, 3)(9, 2)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 1)(16, 2)(17, 3)(18, 2)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)};
%\legend{$x$, $\hat{x}$}
\nextgroupplot[ymax=1, ytick={0,0.3,0.6}, legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=orange,
    %mark=square,
    ]
    coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.08333333333333333)(5, 0.25)(6, 0.4166666666666667)(7, 0.5833333333333334)(8, 0.6666666666666666)(9, 0.5833333333333334)(10, 0.4166666666666667)(11, 0.25)(12, 0.08333333333333333)(13, 0.08333333333333333)(14, 0.25)(15, 0.4166666666666667)(16, 0.5833333333333334)(17, 0.6666666666666666)(18, 0.5833333333333334)(19, 0.4166666666666667)(20, 0.25)(21, 0.08333333333333333)(22, 0.0)(23, 0.0)(24, 0.0)};
\addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.08333333333333333)(5, 0.25)(6, 0.25)(7, 0.08333333333333333)(8, 0.0)(9, 0.08333333333333333)(10, 0.25)(11, 0.25)(12, 0.08333333333333333)(13, 0.08333333333333333)(14, 0.25)(15, 0.25)(16, 0.08333333333333333)(17, 0.0)(18, 0.08333333333333333)(19, 0.25)(20, 0.25)(21, 0.08333333333333333)(22, 0.0)(23, 0.0)(24, 0.0)};
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{The absolute area between the curves gives higher values, but since $x$ and $\hat{x}$ look not too different, we don't want the error to be too high, thus we take the moving difference of areas below the curves, which are very similar} 
\label{fig:area-diff}
\end{figure}

==> figures/error-scores.tex <==
\begin{figure}[!ht]
\centering

\begin{tikzpicture}[scale=1]
%\label{similarity}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 5,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5.7in,
    height=2.5cm,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    xticklabels={,,},
    tickpos=left,
    ytick align=outside,
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ymax=3.5,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=blue,
    %mark=x,
    ]
    coordinates {
(0, 1)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 2)(7, 3)(8, 2)(9, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 2)(16, 3)(17, 2)(18, 1)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 2)(25, 3)(26, 3)(27, 3)(28, 3)(29, 3)(30, 3)(31, 3)(32, 3)(33, 2)(34, 1)(35, 1)(36, 1)(37, 1)(38, 1)(39, 1)(40, 2)(41, 3)(42, 2)(43, 1)(44, 1)(45, 1)(46, 1)(47, 1)(48, 1)};
\addplot[
    color=green,
    %mark=square*,
    ]
    coordinates {
(0, 1)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 2)(8, 1)(9, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 1)(16, 2)(17, 1)(18, 1)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 1)(34, 1)(35, 1)(36, 1)(37, 1)(38, 1)(39, 1)(40, 1)(41, 2)(42, 1)(43, 1)(44, 1)(45, 1)(46, 1)(47, 1)(48, 1)};
\legend{$x$, $\hat{x}$}
\nextgroupplot[ymax=1.1, ytick={0,0.3,0.6,0.9}, legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=orange,
    %mark=square,
    ]
    coordinates {
(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 1)(7, 1)(8, 1)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 1)(16, 1)(17, 1)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 1)(25, 1)(26, 1)(27, 1)(28, 1)(29, 1)(30, 1)(31, 1)(32, 1)(33, 1)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 1)(41, 1)(42, 1)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)};

\legend{$e$}

\nextgroupplot[ymax=9, ytick={0, 3, 6}, legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=orange,
    %mark=square,
    ]
    coordinates {
(0, 0.0)(1, 1.0)(2, 2.0)(3, 3.0)(4, 3.0)(5, 3.0)(6, 3.0)(7, 2.0)(8, 1.0)(9, 0.0)(10, 1.0)(11, 2.0)(12, 3.0)(13, 3.0)(14, 3.0)(15, 3.0)(16, 2.0)(17, 1.0)(18, 0.0)(19, 1.0)(20, 2.0)(21, 3.0)(22, 4.0)(23, 5.0)(24, 6.0)(25, 6.0)(26, 6.0)(27, 6.0)(28, 6.0)(29, 5.0)(30, 4.0)(31, 3.0)(32, 2.0)(33, 1.0)(34, 0.0)(35, 1.0)(36, 2.0)(37, 3.0)(38, 3.0)(39, 3.0)(40, 3.0)(41, 2.0)(42, 1.0)};
\addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0, 2.0)(1, 3.0)(2, 3.0)(3, 3.0)(4, 3.0)(5, 3.0)(6, 3.0)(7, 2.0)(8, 2.0)(9, 2.0)(10, 3.0)(11, 3.0)(12, 3.0)(13, 3.0)(14, 3.0)(15, 3.0)(16, 2.0)(17, 2.0)(18, 2.0)(19, 3.0)(20, 4.0)(21, 5.0)(22, 6.0)(23, 7.0)(24, 8.0)(25, 8.0)(26, 8.0)(27, 7.0)(28, 6.0)(29, 5.0)(30, 4.0)(31, 3.0)(32, 2.0)(33, 2.0)(34, 2.0)(35, 3.0)(36, 3.0)(37, 3.0)(38, 3.0)(39, 3.0)(40, 3.0)};
\legend{$dtw_6$, $dtw_8$}

\nextgroupplot[ymax=9, ytick={0, 3, 6}, legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=orange,
    %mark=square,
    ]
    coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.5)(5, 1.5)(6, 2.5)(7, 3.0)(8, 3.0)(9, 2.5)(10, 1.5)(11, 0.5)(12, 0.0)(13, 0.5)(14, 1.5)(15, 2.5)(16, 3.0)(17, 3.0)(18, 2.5)(19, 1.5)(20, 0.5)(21, 0.0)(22, 0.5)(23, 1.5)(24, 2.5)(25, 3.5)(26, 4.5)(27, 5.0)(28, 5.0)(29, 5.0)(30, 5.0)(31, 5.0)(32, 4.5)(33, 3.5)(34, 2.5)(35, 1.5)(36, 0.5)(37, 0.0)(38, 0.5)(39, 1.5)(40, 2.5)(41, 3.0)(42, 3.0)(43, 2.5)(44, 1.5)(45, 0.5)(46, 0.0)(47, 0.0)(48, 0.0)};
\addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.5)(4, 1.5)(5, 2.5)(6, 3.0)(7, 3.0)(8, 3.0)(9, 3.0)(10, 2.5)(11, 1.5)(12, 1.0)(13, 1.5)(14, 2.5)(15, 3.0)(16, 3.0)(17, 3.0)(18, 3.0)(19, 2.5)(20, 1.5)(21, 1.0)(22, 1.5)(23, 2.5)(24, 3.5)(25, 4.5)(26, 5.5)(27, 6.5)(28, 7.0)(29, 7.0)(30, 7.0)(31, 6.5)(32, 5.5)(33, 4.5)(34, 3.5)(35, 2.5)(36, 1.5)(37, 1.0)(38, 1.5)(39, 2.5)(40, 3.0)(41, 3.0)(42, 3.0)(43, 3.0)(44, 2.5)(45, 1.5)(46, 0.5)(47, 0.0)(48, 0.0)};
\legend{$area_6$, $area_8$}
\end{groupplot}

\end{tikzpicture}

\caption{This is an example of a typical behavior we encountered in our experiments. 
The absolute error does not take the length of the error into account (this could be compensated when applying some moving average afterwards). The area difference measure and DTW are giving a direct indication by assigning higher scores to the anomalous region} \label{fig:errors}
\end{figure}

==> figures/model.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance=1.3cm,
    every node/.style={fill=white, scale=0.8}, align=center]
  % Specification of nodes (position, etc.)
  \node (dx)    [activityStarts]{$\mathcal{C}_x$};
  \node (x)     [process, below of=dx, left of=dx, xshift=-2cm]{$x \sim \mathbb{P}_X$};
  \node (l2)    [l2rectangle, right of=x, xshift=0.3cm]{$L2$};
  \node (gex)   [process, below of=dx]{$\mathcal{G}(\mathcal{E}(x))$};
  \node (gz)    [process, below of=dx, right of=dx, xshift=+2cm]{$\mathcal{G}(z)$};
  \node (e)     [activityRuns, below of=x, yshift=-0cm]{$\mathcal{E}$};
  \node (g)     [activityRuns, below of=gz, yshift=-0cm, xshift=-0.5cm]{$\mathcal{G}$};
  \node (ex)    [process, below of=e, yshift=-0cm]{$\mathcal{E}(x)$};
  \node (z)     [process, below of=g, yshift=-0cm, xshift=0.5cm]{$z \sim \mathbb{P}_Z$};   
  \node (dz)    [activityStarts, below of=ex, right of=ex, xshift=+2cm, yshift=0.2cm]{$\mathcal{C}_z$};

  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]     (x) |- (dx);
  \draw[->]     (gz) |- (dx);
  \draw         (x) -- (e);
  \draw[->]     (g.45) -- (gz);
  \draw[->]     (e) -- (ex);
  \draw         (z) -- (g.315);
  \draw[->]     (ex) |- (dz);
  \draw[->]     (z) |- (dz);
  \draw         (ex) -| (g.230);
  \draw[->]     (g.130) |- (gex);
  \draw[->]     (x) -- (l2);
  \draw[->]     (gex) -- (l2);

  \end{tikzpicture}
  
\caption{Model architecture: \textit{Generator} $\mathcal{E}$ is serving as an Encoder which maps the time series sequences into the latent space, while \textit{Generator} $\mathcal{G}$ is serving as a Decoder that transforms the latent space into the reconstructed time series. \textit{Critic} $\mathcal{C}_x$ is to distinguish between real time series sequences from $X$ and the generated time series sequences from $\mathcal{G}(z)$, whereas \textit{Critic} $\mathcal{C}_z$ measures the goodness of the mapping into the latent space. } \label{fig:model}
\end{figure}

==> figures/real-32.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=606:657,
    ]
    %true
    coordinates {
    (0,0.0247) (1,0.1719) (2,0.2198) (3,0.2257) (4,0.2381) (5,0.2436) (6,0.2369) (7,0.2087) (8,0.234) (9,0.2529) (10,0.2391) (11,0.236) (12,0.2159) (13,0.1842) (14,0.2069) (15,0.2378) (16,0.2087) (17,0.1909) (18,0.2012) (19,0.2469) (20,0.1867) (21,0.1671) (22,0.2064) (23,0.1826) (24,0.2233) (25,0.2137) (26,0.1747) (27,0.1561) (28,0.1503) (29,0.1805) (30,0.1916) (31,0.174) (32,0.1706) (33,0.1736) (34,0.262) (35,0.2449) (36,0.21) (37,0.21) (38,0.1968) (39,0.2085) (40,0.216) (41,0.1837) (42,0.1704) (43,0.1362) (44,0.044) (45,0.0226) (46,0.0075) (47,-0.0155) (48,0.009) (49,0.0149) (50,0.028) (51,0.0335) (52,-0.0096) (53,-0.0126) (54,-0.0062) (55,-0.0011) (56,0.0106) (57,0.0042) (58,0.005) (59,-0.0009) (60,0.0143) (61,0.0372) (62,0.0434) (63,0.0527) (64,0.0237) (65,0.0312) (66,-0.0125) (67,-0.0091) (68,0.0118) (69,0.001) (70,-0.0183) (71,-0.0459) (72,-0.0375) (73,-0.0347) (74,-0.0079) (75,-0.0216) (76,-0.0231) (77,-0.033) (78,-0.032) (79,-0.0273) (80,-0.0364) (81,-0.0267) (82,-0.0495) (83,-0.0639) (84,-0.0461) (85,-0.0383) (86,-0.0423) (87,-0.0383) (88,-0.0472) (89,-0.0642) (90,-0.0768) (91,-0.0695) (92,-0.0604) (93,-0.0536) (94,-0.0534) (95,-0.063) (96,-0.0547) (97,-0.0709) (98,-0.0517) (99,-0.0603) (100,-0.0699) (101,-0.0709) (102,-0.0664) (103,-0.0783) (104,-0.0729) (105,-0.0661) (106,-0.0768) (107,-0.076) (108,-0.0727) (109,-0.0402) (110,-0.0721) (111,-0.0858) (112,-0.0814) (113,-0.0909) (114,-0.0929) (115,-0.0987) (116,-0.0921) (117,-0.0769) (118,-0.1158) (119,-0.1299) (120,-0.1173) (121,-0.1142) (122,-0.0871) (123,-0.1048) (124,-0.0931) (125,-0.1242) (126,-0.1137) (127,-0.0958) (128,-0.1092) (129,-0.1008) (130,-0.1159) (131,-0.1235) (132,-0.1101) (133,-0.0802) (134,-0.0785) (135,-0.0625) (136,-0.0665) (137,-0.058) (138,-0.0768) (139,-0.0358) (140,0.0143) (141,-0.0299) (142,-0.0158) (143,-0.0242) (144,-0.0289) (145,-0.0139) (146,-0.0414) (147,-0.0912) (148,-0.1099) (149,-0.128) (150,-0.1304) (151,-0.1436) (152,-0.1552) (153,-0.149) (154,-0.1668) (155,-0.1688) (156,-0.1591) (157,-0.1629) (158,-0.163) (159,-0.1339) (160,-0.0387) (161,-0.1233) (162,-0.1404) (163,-0.1618) (164,-0.1867) (165,-0.1943) (166,-0.2037) (167,-0.2013) (168,-0.1948) (169,-0.1887) (170,-0.1745) (171,-0.1876) (172,-0.1628) (173,-0.2029) (174,-0.1995) (175,-0.1904) (176,-0.2073) (177,-0.2294) (178,-0.2237) (179,-0.221) (180,-0.2083) (181,-0.181) (182,-0.1881) (183,-0.2063) (184,-0.2102) (185,-0.1996) (186,-0.1742) (187,-0.204) (188,-0.219) (189,-0.2283) (190,-0.235) (191,-0.237) (192,-0.2132) (193,-0.2094) (194,-0.2324) (195,-0.2145) (196,-0.2282) (197,-0.2393) (198,-0.2563) (199,-0.2503) (200,-0.2103) (201,-0.2407) (202,-0.2682) (203,-0.267) (204,-0.2641) (205,-0.2559) (206,-0.2556) (207,-0.259) (208,-0.27) (209,-0.2664) (210,-0.2329) (211,-0.2089) (212,-0.207) (213,-0.2316) (214,-0.2818) (215,-0.2737) (216,-0.2638) (217,-0.2616) (218,-0.251) (219,-0.2809) (220,-0.2566) (221,-0.2745) (222,-0.2807) (223,-0.2791) (224,-0.3083) (225,-0.3074) (226,-0.314) (227,-0.3081) (228,-0.3032) (229,-0.3034) (230,-0.3132) (231,-0.29) (232,-0.2776) (233,-0.3054) (234,-0.3249) (235,-0.2897) (236,-0.3004) (237,-0.2984) (238,-0.2955) (239,-0.3246) (240,-0.3139) (241,-0.3101) (242,-0.3241) (243,-0.3296) (244,-0.3261) (245,-0.3072) (246,-0.3369) (247,-0.3032) (248,-0.3214) (249,-0.348) (250,-0.3377) (251,-0.338) (252,-0.3451) (253,-0.3506) (254,-0.3357) (255,-0.3209) (256,-0.2914) (257,-0.3302) (258,-0.3464) (259,-0.3514) (260,-0.3467) (261,-0.3596) (262,-0.3595) (263,-0.3627) (264,-0.3535) (265,-0.3539) (266,-0.3478) (267,-0.3657) (268,-0.3616) (269,-0.3602) (270,-0.3485) (271,-0.3397) (272,-0.368) (273,-0.3719) (274,-0.3704) (275,-0.3761) (276,-0.3762) (277,-0.3706) (278,-0.3723) (279,-0.3704) (280,-0.3634) (281,-0.3114) (282,-0.3997) (283,-0.3006) (284,-0.3508) (285,-0.4037) (286,-0.4005) (287,-0.4017) (288,-0.3947) (289,-0.4004) (290,-0.3949) (291,-0.43) (292,-0.4096) (293,-0.4214) (294,-0.4194) (295,-0.4009) (296,-0.4321) (297,-0.4157) (298,-0.4373) (299,-0.4029) (300,-0.4649) (301,-0.4314) (302,-0.4154) (303,-0.4162) (304,-0.4379) (305,-0.4274) (306,-0.4465) (307,-0.4352) (308,-0.4456) (309,-0.4659) (310,-0.4658) (311,-0.4685) (312,-0.4639) (313,-0.4534) (314,-0.4376) (315,-0.4372) (316,-0.4468) (317,-0.4548) (318,-0.4648) (319,-0.4648) (320,-0.4812) (321,-0.4827) (322,-0.479) (323,-0.4825) (324,-0.475) (325,-0.4726) (326,-0.4698) (327,-0.4734) (328,-0.4845) (329,-0.4935) (330,-0.4837) (331,-0.4681) (332,-0.4828) (333,-0.4927) (334,-0.4891) (335,-0.4951) (336,-0.4982) (337,-0.5093) (338,-0.4966) (339,-0.4817) (340,-0.4789) (341,-0.4936) (342,-0.4878) (343,-0.5031) (344,-0.5088) (345,-0.5136) (346,-0.52) (347,-0.5106) (348,-0.512) (349,-0.5122) (350,-0.5272) (351,-0.5283) (352,-0.5341) (353,-0.5363) (354,-0.5256) (355,-0.5156) (356,-0.5284) (357,-0.5316) (358,-0.5217) (359,-0.5379) (360,-0.55) (361,-0.5431) (362,-0.4895) (363,-0.5214) (364,-0.5214) (365,-0.5373) (366,-0.5366) (367,-0.5202) (368,-0.5365) (369,-0.5508) (370,-0.5566) (371,-0.5815) (372,-0.5595) (373,-0.5269) (374,-0.544) (375,-0.5349) (376,-0.5291) (377,-0.5597) (378,-0.5554) (379,-0.5691) (380,-0.5628) (381,-0.578) (382,-0.5891) (383,-0.5904) (384,-0.5866) (385,-0.5794) (386,-0.5643) (387,-0.565) (388,-0.5693) (389,-0.5687) (390,-0.5792) (391,-0.5664) (392,-0.6025) (393,-0.6017) (394,-0.5967) (395,-0.5946) (396,-0.6055) (397,-0.5857) (398,-0.6082) (399,-0.6035) (400,-0.6191) (401,-0.6044) (402,-0.5858) (403,-0.602) (404,-0.6233) (405,-0.6249) (406,-0.6362) (407,-0.6404) (408,-0.6172) (409,-0.618) (410,-0.6224) (411,-0.631) (412,-0.6176) (413,-0.634) (414,-0.6294) (415,-0.6303) (416,-0.6154) (417,-0.6584) (418,-0.6596) (419,-0.654) (420,-0.6161) (421,-0.6277) (422,-0.5908) (423,-0.6168) (424,-0.6237) (425,-0.633) (426,-0.6285) (427,-0.6455) (428,-0.5768) (429,-0.6605) (430,-0.6581) (431,-0.6563) (432,-0.6217) (433,-0.5688) (434,-0.5677) (435,-0.6253) (436,-0.6452) (437,-0.6418) (438,-0.6529) (439,-0.6427) (440,-0.6444) (441,-0.6443) (442,-0.657) (443,-0.6564) (444,-0.6483) (445,-0.6378) (446,-0.6447) (447,-0.6445) (448,-0.6582) (449,-0.6526) (450,-0.6365) (451,-0.6307) (452,-0.6161) (453,-0.6277) (454,-0.6641) (455,-0.6692) (456,-0.6811) (457,-0.6693) (458,-0.6691) (459,-0.6202) (460,-0.638) (461,-0.6769) (462,-0.6769) (463,-0.6992) (464,-0.7038) (465,-0.6892) (466,-0.6953) (467,-0.7186) (468,-0.6608) (469,-0.726) (470,-0.7292) (471,-0.7203) (472,-0.723) (473,-0.7354) (474,-0.7178) (475,-0.7263) (476,-0.7164) (477,-0.7197) (478,-0.7247) (479,-0.7277) (480,-0.7241) (481,-0.7273) (482,-0.7094) (483,-0.7468) (484,-0.7518) (485,-0.7569) (486,-0.6789) (487,-0.6728) (488,-0.7298) (489,-0.751) (490,-0.7397) (491,-0.7087) (492,-0.755) (493,-0.7215) (494,-0.745) (495,-0.7435) (496,-0.7627) (497,-0.7456) (498,-0.7858) (499,-0.751) (500,-0.7525) (501,-0.7647) (502,-0.7777) (503,-0.7512) (504,-0.779) (505,-0.7787) (506,-0.771) (507,-0.8175) (508,-0.821) (509,-0.8041) (510,-0.8308) (511,-0.8003) (512,-0.7808) (513,-0.8258) (514,-0.8524) (515,-0.8415) (516,-0.8022) (517,-0.842) (518,-0.8473) (519,-0.8438) (520,-0.8457) (521,-0.8113) (522,-0.8031) (523,-0.7832) (524,-0.7696) (525,-0.8371) (526,-0.8038) (527,-0.7891) (528,-0.8328) (529,-0.7982) (530,-0.7695) (531,-0.8125) (532,-0.8271) (533,-0.7996) (534,-0.8216) (535,-0.8199) (536,-0.8355) (537,-0.86) (538,-0.8549) (539,-0.8546) (540,-0.8131) (541,-0.8126) (542,-0.8485) (543,-0.8179) (544,-0.8581) (545,-0.8274) (546,-0.8385) (547,-0.8289) (548,-0.882) (549,-0.8776) (550,-0.8584) (551,-0.8597) (552,-0.826) (553,-0.7979) (554,-0.8906) (555,-0.8882) (556,-0.8702) (557,-0.8939) (558,-0.8779) (559,-0.8791) (560,-0.8589) (561,-0.8472) (562,-0.86) (563,-0.8637) (564,-0.8157) (565,-0.8234) (566,-0.8315) (567,-0.8255) (568,-0.8445) (569,-0.8321) (570,-0.8471) (571,-0.8565) (572,-0.8639) (573,-0.8237) (574,-0.8809) (575,-0.8504) (576,-0.8532) (577,-0.8894) (578,-0.8962) (579,-0.9127) (580,-0.9068) (581,-0.9231) (582,-0.9166) (583,-0.9264) (584,-0.9018) (585,-0.9244) (586,-0.9502) (587,-0.9496) (588,-0.9395) (589,-0.9526) (590,-0.9439) (591,-0.933) (592,-0.9241) (593,-0.9253) (594,-0.9347) (595,-0.9249) (596,-0.9085) (597,-0.93) (598,-0.9316) (599,-0.9366) (600,-0.8524) (601,-0.8817) (602,-0.9517) (603,-0.9731) (604,-0.9661) (605,-0.9717) (606,-0.9497) (607,-0.9643) (608,-0.9853) (609,-0.9907) (610,-0.9778) (611,0.6369) (612,0.9987) (613,0.997) (614,0.9952) (615,0.9935) (616,0.9917) (617,0.99) (618,0.9883) (619,0.9865) (620,0.9848) (621,0.983) (622,0.9813) (623,0.9796) (624,0.9778) (625,0.9761) (626,0.9743) (627,0.9726) (628,0.9709) (629,0.9691) (630,0.9674) (631,0.9656) (632,0.9639) (633,0.9622) (634,0.9604) (635,0.9587) (636,0.9569) (637,0.9552) (638,0.9535) (639,0.9517) (640,0.95) (641,0.9482) (642,0.9465) (643,0.9448) (644,0.943) (645,0.9312) (646,0.5827) (647,0.6289) (648,0.666) (649,0.7074) (650,0.6765) (651,0.7052) (652,0.6854) (653,0.3841) (654,0.6873) (655,0.6682) (656,0.6087) (657,0.568) (658,0.5929) (659,0.6411) (660,0.633) (661,0.651) (662,0.6299) (663,0.6323) (664,0.6052) (665,0.6207) (666,0.6525) (667,0.6421) (668,0.609) (669,0.591) (670,0.5928) (671,0.6286) 
(672,0.6363) (673,0.6667) (674,0.6393) (675,0.6351) (676,0.6373) (677,0.6223) (678,0.6348) (679,0.6199) (680,0.555) (681,0.5354) (682,0.5609) (683,0.594) (684,0.6098) (685,0.5967) (686,0.575) (687,0.5537) (688,0.5664) (689,0.5766) (690,0.5634) (691,0.5353) (692,0.4995) (693,0.4904) (694,0.481) (695,0.5017) (696,0.553) (697,0.5476) (698,0.5747) (699,0.58) (700,0.5557) (701,0.6101) (702,0.5599) (703,0.516) (704,0.4566) (705,0.4521) (706,0.4504) (707,0.5065) (708,0.4967) (709,0.5186) (710,0.5687) (711,0.5629) (712,0.5557) (713,0.568)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,0.1886) (1,0.165) (2,0.1639) (3,0.1622) (4,0.1998) (5,0.2074) (6,0.2228) (7,0.2468) (8,0.2593) (9,0.2781) (10,0.2779) (11,0.268) (12,0.253) (13,0.2424) (14,0.2373) (15,0.233) (16,0.2322) (17,0.228) (18,0.2392) (19,0.2404) (20,0.2303) (21,0.2149) (22,0.2041) (23,0.1992) (24,0.1909) (25,0.1805) (26,0.1727) (27,0.1698) (28,0.1735) (29,0.1708) (30,0.1853) (31,0.1837) (32,0.1854) (33,0.19) (34,0.1925) (35,0.1961) (36,0.1964) (37,0.1919) (38,0.1832) (39,0.1789) (40,0.1667) (41,0.1583) (42,0.1418) (43,0.123) (44,0.1064) (45,0.0908) (46,0.0813) (47,0.0769) (48,0.0697) (49,0.0622) (50,0.052) (51,0.0478) (52,0.0361) (53,0.0261) (54,0.0189) (55,0.0147) (56,0.0096) (57,0.0051) (58,0.0026) (59,0.0003) (60,-0.0031) (61,-0.0039) (62,-0.0032) (63,-0.0053) (64,-0.0076) (65,-0.0075) (66,-0.0034) (67,-0.0068) (68,-0.0074) (69,-0.0105) (70,-0.0123) (71,-0.0151) (72,-0.0173) (73,-0.0221) (74,-0.0282) (75,-0.0337) (76,-0.0366) (77,-0.0383) (78,-0.0401) (79,-0.0427) (80,-0.0466) (81,-0.0503) (82,-0.0533) (83,-0.056) (84,-0.0593) (85,-0.0628) (86,-0.0642) (87,-0.0647) (88,-0.0661) (89,-0.0683) (90,-0.0704) (91,-0.0729) (92,-0.0736) (93,-0.0743) (94,-0.0758) (95,-0.0773) (96,-0.0779) (97,-0.079) (98,-0.0809) (99,-0.0823) (100,-0.0843) (101,-0.0841) (102,-0.0848) (103,-0.0872) (104,-0.0897) (105,-0.0924) (106,-0.0929) (107,-0.0938) (108,-0.095) (109,-0.0966) (110,-0.099) (111,-0.1007) (112,-0.1025) (113,-0.1035) (114,-0.1043) (115,-0.1078) (116,-0.1085) (117,-0.1095) (118,-0.1112) (119,-0.1117) (120,-0.1118) (121,-0.1117) (122,-0.1124) (123,-0.1135) (124,-0.1141) (125,-0.1112) (126,-0.1103) (127,-0.1085) (128,-0.1102) (129,-0.1102) (130,-0.1082) (131,-0.1057) (132,-0.1056) (133,-0.1059) (134,-0.1053) (135,-0.1048) (136,-0.1065) (137,-0.1062) (138,-0.1051) (139,-0.1055) (140,-0.1059) (141,-0.1101) (142,-0.1143) (143,-0.1173) (144,-0.1198) (145,-0.1221) (146,-0.1243) (147,-0.1277) (148,-0.1319) (149,-0.1353) (150,-0.1402) (151,-0.1428) (152,-0.1456) (153,-0.1486) (154,-0.1505) (155,-0.1541) (156,-0.1571) (157,-0.1609) (158,-0.1636) (159,-0.1664) (160,-0.1694) (161,-0.1708) (162,-0.174) (163,-0.1761) (164,-0.1786) (165,-0.1799) (166,-0.1812) (167,-0.1832) (168,-0.1857) (169,-0.1887) (170,-0.1906) (171,-0.192) (172,-0.1942) (173,-0.1954) (174,-0.1967) (175,-0.1996) (176,-0.202) (177,-0.2048) (178,-0.2071) (179,-0.2088) (180,-0.2101) (181,-0.2122) (182,-0.2146) (183,-0.2167) (184,-0.2176) (185,-0.2193) (186,-0.2224) (187,-0.2245) (188,-0.2261) (189,-0.2274) (190,-0.2301) (191,-0.2323) (192,-0.2334) (193,-0.2359) (194,-0.2379) (195,-0.2396) (196,-0.242) (197,-0.2431) (198,-0.2438) (199,-0.2455) (200,-0.2478) (201,-0.2496) (202,-0.2519) (203,-0.253) (204,-0.2541) (205,-0.2552) (206,-0.2575) (207,-0.2591) (208,-0.2608) (209,-0.2624) (210,-0.2634) (211,-0.2642) (212,-0.2656) (213,-0.2679) (214,-0.2703) (215,-0.2716) (216,-0.2729) (217,-0.2741) (218,-0.2752) (219,-0.2775) (220,-0.2796) (221,-0.2817) (222,-0.2832) (223,-0.2845) (224,-0.2863) (225,-0.289) (226,-0.2914) (227,-0.2932) (228,-0.2946) (229,-0.2957) (230,-0.2977) (231,-0.2993) (232,-0.3013) (233,-0.3034) (234,-0.3048) (235,-0.3057) (236,-0.3069) (237,-0.3078) (238,-0.3096) (239,-0.3113) (240,-0.3131) (241,-0.3141) (242,-0.3153) (243,-0.317) (244,-0.3188) (245,-0.3203) (246,-0.322) (247,-0.323) (248,-0.3237) (249,-0.325) (250,-0.3261) (251,-0.3278) (252,-0.3295) (253,-0.3312) (254,-0.3323) (255,-0.3341) (256,-0.336) (257,-0.3372) (258,-0.339) (259,-0.341) (260,-0.3423) (261,-0.3427) (262,-0.344) (263,-0.3456) (264,-0.3469) (265,-0.3482) (266,-0.3498) (267,-0.3512) (268,-0.3527) (269,-0.3544) (270,-0.3563) (271,-0.3578) (272,-0.3591) (273,-0.3602) (274,-0.3618) (275,-0.3636) (276,-0.3655) (277,-0.3676) (278,-0.3695) (279,-0.3707) (280,-0.3725) (281,-0.3743) (282,-0.3761) (283,-0.3783) (284,-0.3802) (285,-0.3824) (286,-0.3851) (287,-0.3876) (288,-0.3898) (289,-0.3924) (290,-0.3946) (291,-0.3965) (292,-0.3984) (293,-0.4013) (294,-0.4031) (295,-0.4051) (296,-0.4071) (297,-0.4092) (298,-0.4113) (299,-0.4134) (300,-0.4154) (301,-0.4174) (302,-0.4195) (303,-0.4219) (304,-0.4243) (305,-0.426) (306,-0.4275) (307,-0.4292) (308,-0.4314) (309,-0.4337) (310,-0.4356) (311,-0.4373) (312,-0.4392) (313,-0.4412) (314,-0.4433) (315,-0.4452) (316,-0.4472) (317,-0.449) (318,-0.4511) (319,-0.4529) (320,-0.4545) (321,-0.4565) (322,-0.4584) (323,-0.4603) (324,-0.4619) (325,-0.4636) (326,-0.4653) (327,-0.4669) (328,-0.4681) (329,-0.4699) (330,-0.4718) (331,-0.4734) (332,-0.4748) (333,-0.4767) (334,-0.4784) (335,-0.4798) (336,-0.4813) (337,-0.4831) (338,-0.4843) (339,-0.4862) (340,-0.4879) (341,-0.489) (342,-0.4902) (343,-0.4919) (344,-0.4934) (345,-0.4949) (346,-0.4969) (347,-0.4989) (348,-0.5003) (349,-0.5022) (350,-0.5037) (351,-0.5052) (352,-0.5068) (353,-0.5084) (354,-0.51) (355,-0.5115) (356,-0.5131) (357,-0.5146) (358,-0.5159) (359,-0.5177) (360,-0.5196) (361,-0.5212) (362,-0.5226) (363,-0.5242) (364,-0.5258) (365,-0.5273) (366,-0.529) (367,-0.5312) (368,-0.5328) (369,-0.5342) (370,-0.5357) (371,-0.5374) (372,-0.5394) (373,-0.5414) (374,-0.5434) (375,-0.545) (376,-0.5468) (377,-0.5488) (378,-0.5511) (379,-0.5531) (380,-0.5546) (381,-0.5562) (382,-0.5581) (383,-0.5601) (384,-0.5625) (385,-0.5645) (386,-0.5661) (387,-0.5673) (388,-0.5691) (389,-0.5711) (390,-0.573) (391,-0.5748) (392,-0.5763) (393,-0.5776) (394,-0.5797) (395,-0.5817) (396,-0.5833) (397,-0.5849) (398,-0.5865) (399,-0.5879) (400,-0.5891) (401,-0.5907) (402,-0.5926) (403,-0.5941) (404,-0.5956) (405,-0.5968) (406,-0.5978) (407,-0.5995) (408,-0.601) (409,-0.6024) (410,-0.6033) (411,-0.6045) (412,-0.6056) (413,-0.6066) (414,-0.6078) (415,-0.6091) (416,-0.6102) (417,-0.6109) (418,-0.6119) (419,-0.6125) (420,-0.6137) (421,-0.6149) (422,-0.6164) (423,-0.6174) (424,-0.6182) (425,-0.6193) (426,-0.6201) (427,-0.6203) (428,-0.6208) (429,-0.6216) (430,-0.6225) (431,-0.6236) (432,-0.6246) (433,-0.6259) (434,-0.627) (435,-0.6287) (436,-0.6302) (437,-0.6308) (438,-0.6315) (439,-0.6332) (440,-0.6352) (441,-0.6369) (442,-0.6388) (443,-0.6399) (444,-0.6411) (445,-0.6422) (446,-0.6437) (447,-0.6456) (448,-0.647) (449,-0.6482) (450,-0.6496) (451,-0.6516) (452,-0.6534) (453,-0.6548) (454,-0.6564) (455,-0.6586) (456,-0.6607) (457,-0.6624) (458,-0.6645) (459,-0.666) (460,-0.6676) (461,-0.6695) (462,-0.6719) (463,-0.6743) (464,-0.6769) (465,-0.6792) (466,-0.6808) (467,-0.6828) (468,-0.6851) (469,-0.6874) (470,-0.6899) (471,-0.6928) (472,-0.6953) (473,-0.6969) (474,-0.6983) (475,-0.7003) (476,-0.7027) (477,-0.705) (478,-0.7068) (479,-0.7084) (480,-0.7103) (481,-0.7126) (482,-0.7144) (483,-0.716) (484,-0.7177) (485,-0.72) (486,-0.7222) (487,-0.7241) (488,-0.726) (489,-0.7279) (490,-0.7307) (491,-0.7327) (492,-0.7345) (493,-0.7365) (494,-0.7388) (495,-0.741) (496,-0.7434) (497,-0.7457) (498,-0.7479) (499,-0.7498) (500,-0.7519) (501,-0.7539) (502,-0.7563) (503,-0.7583) (504,-0.7605) (505,-0.7627) (506,-0.7648) (507,-0.7663) (508,-0.7681) (509,-0.77) (510,-0.7718) (511,-0.7734) (512,-0.7751) (513,-0.7767) (514,-0.7781) (515,-0.7798) (516,-0.7813) (517,-0.7827) (518,-0.7839) (519,-0.7852) (520,-0.7865) (521,-0.7879) (522,-0.7889) (523,-0.7902) (524,-0.7912) (525,-0.7926) (526,-0.794) (527,-0.7954) (528,-0.7967) (529,-0.7976) (530,-0.7985) (531,-0.7996) (532,-0.8004) (533,-0.8014) (534,-0.8026) (535,-0.8039) (536,-0.8049) (537,-0.8061) (538,-0.8071) (539,-0.808) (540,-0.8092) (541,-0.8101) (542,-0.8113) (543,-0.8126) (544,-0.8136) (545,-0.8144) (546,-0.815) (547,-0.8152) (548,-0.8157) (549,-0.8163) (550,-0.8169) (551,-0.8177) (552,-0.8184) (553,-0.8191) (554,-0.8198) (555,-0.8206) (556,-0.8211) (557,-0.8219) (558,-0.8231) (559,-0.8242) (560,-0.8254) (561,-0.8267) (562,-0.8266) (563,-0.8281) (564,-0.8294) (565,-0.8303) (566,-0.8313) (567,-0.8321) (568,-0.8332) (569,-0.8345) (570,-0.8361) (571,-0.8372) (572,-0.8376) (573,-0.8373) (574,-0.8379) (575,-0.8389) (576,-0.8398) (577,-0.841) (578,-0.8418) (579,-0.842) (580,-0.8424) (581,-0.8435) (582,-0.8443) (583,-0.8432) (584,-0.8431) (585,-0.8411) (586,-0.838) (587,-0.8361) (588,-0.8236) (589,-0.7998) (590,-0.7823) (591,-0.78) (592,-0.7607) (593,-0.7362) (594,-0.6291) (595,-0.5853) (596,-0.5495) (597,-0.51) (598,-0.4941) (599,-0.483) (600,-0.4844) (601,-0.4761) (602,-0.458) (603,-0.4302) (604,-0.3782) (605,-0.3179) (606,-0.2881) (607,-0.2813) (608,-0.2719) (609,-0.2427) (610,-0.1662) (611,-0.1131) (612,-0.1102) (613,-0.1198) (614,-0.1348) (615,-0.1309) (616,-0.1106) (617,-0.1279) (618,-0.1133) (619,-0.0824) (620,-0.0343) (621,0.1502) (622,0.3738) (623,0.4406) (624,0.4783) (625,0.4886) (626,0.501) (627,0.5041) (628,0.5247) (629,0.5256) (630,0.5293) (631,0.5362) (632,0.5414) (633,0.5513) (634,0.555) (635,0.5616) (636,0.5797) (637,0.5956) (638,0.6197) (639,0.6323) (640,0.6279) (641,0.63) (642,0.6364) (643,0.6433) (644,0.6526) (645,0.6563) (646,0.6551) (647,0.6559) (648,0.6483) (649,0.6474) (650,0.6542) (651,0.6513) (652,0.6474) (653,0.6448) (654,0.6458) (655,0.6423) (656,0.639) (657,0.6401) (658,0.6389) (659,0.6397) (660,0.6369) (661,0.6413) (662,0.6422) (663,0.6375) (664,0.6389) (665,0.635) (666,0.6319) (667,0.6276) (668,0.6247) (669,0.6217) (670,0.6227) (671,0.6179) (672,0.613) (673,0.6132) 
(674,0.6134) (675,0.6053) (676,0.596) (677,0.5974) (678,0.6003) (679,0.6008) (680,0.5972) (681,0.5905) (682,0.59) (683,0.593) (684,0.5904) (685,0.5892) (686,0.5904) (687,0.585) (688,0.5834) (689,0.5778) (690,0.5771) (691,0.5748) (692,0.5739) (693,0.571) (694,0.576) (695,0.5846) (696,0.5747) (697,0.5657) (698,0.5457) (699,0.5395) (700,0.5345) (701,0.5463) (702,0.5341) (703,0.5155) (704,0.5094) (705,0.4845) (706,0.4685) (707,0.4523) (708,0.4061) (709,0.3722) (710,0.3501) (711,0.3322) (712,0.3109) (713,0.2868)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,0.0247) (1,0.1719) (2,0.2198) (3,0.2257) (4,0.2381) (5,0.2436) (6,0.2369) (7,0.2087) (8,0.234) (9,0.2529) (10,0.2391) (11,0.236) (12,0.2159) (13,0.1842) (14,0.2069) (15,0.2378) (16,0.2087) (17,0.1909) (18,0.2012) (19,0.2469) (20,0.1867) (21,0.1671) (22,0.2064) (23,0.1826) (24,0.2233) (25,0.2137) (26,0.1747) (27,0.1561) (28,0.1503) (29,0.1805) (30,0.1916) (31,0.174) (32,0.1706) (33,0.1736) (34,0.262) (35,0.2449) (36,0.21) (37,0.21) (38,0.1968) (39,0.2085) (40,0.216) (41,0.1837) (42,0.1704) (43,0.1362) (44,0.044) (45,0.0226) (46,0.0075) (47,-0.0155) (48,0.009) (49,0.0149) (50,0.028) (51,0.0335) (52,-0.0096) (53,-0.0126) (54,-0.0062) (55,-0.0011) (56,0.0106) (57,0.0042) (58,0.005) (59,-0.0009) (60,0.0143) (61,0.0372) (62,0.0434) (63,0.0527) (64,0.0237) (65,0.0312) (66,-0.0125) (67,-0.0091) (68,0.0118) (69,0.001) (70,-0.0183) (71,-0.0459) (72,-0.0375) (73,-0.0347) (74,-0.0079) (75,-0.0216) (76,-0.0231) (77,-0.033) (78,-0.032) (79,-0.0273) (80,-0.0364) (81,-0.0267) (82,-0.0495) (83,-0.0639) (84,-0.0461) (85,-0.0383) (86,-0.0423) (87,-0.0383) (88,-0.0472) (89,-0.0642) (90,-0.0768) (91,-0.0695) (92,-0.0604) (93,-0.0536) (94,-0.0534) (95,-0.063) (96,-0.0547) (97,-0.0709) (98,-0.0517) (99,-0.0603) (100,-0.0699) (101,-0.0709) (102,-0.0664) (103,-0.0783) (104,-0.0729) (105,-0.0661) (106,-0.0768) (107,-0.076) (108,-0.0727) (109,-0.0402) (110,-0.0721) (111,-0.0858) (112,-0.0814) (113,-0.0909) (114,-0.0929) (115,-0.0987) (116,-0.0921) (117,-0.0769) (118,-0.1158) (119,-0.1299) (120,-0.1173) (121,-0.1142) (122,-0.0871) (123,-0.1048) (124,-0.0931) (125,-0.1242) (126,-0.1137) (127,-0.0958) (128,-0.1092) (129,-0.1008) (130,-0.1159) (131,-0.1235) (132,-0.1101) (133,-0.0802) (134,-0.0785) (135,-0.0625) (136,-0.0665) (137,-0.058) (138,-0.0768) (139,-0.0358) (140,0.0143) (141,-0.0299) (142,-0.0158) (143,-0.0242) (144,-0.0289) (145,-0.0139) (146,-0.0414) (147,-0.0912) (148,-0.1099) (149,-0.128) (150,-0.1304) (151,-0.1436) (152,-0.1552) (153,-0.149) (154,-0.1668) (155,-0.1688) (156,-0.1591) (157,-0.1629) (158,-0.163) (159,-0.1339) (160,-0.0387) (161,-0.1233) (162,-0.1404) (163,-0.1618) (164,-0.1867) (165,-0.1943) (166,-0.2037) (167,-0.2013) (168,-0.1948) (169,-0.1887) (170,-0.1745) (171,-0.1876) (172,-0.1628) (173,-0.2029) (174,-0.1995) (175,-0.1904) (176,-0.2073) (177,-0.2294) (178,-0.2237) (179,-0.221) (180,-0.2083) (181,-0.181) (182,-0.1881) (183,-0.2063) (184,-0.2102) (185,-0.1996) (186,-0.1742) (187,-0.204) (188,-0.219) (189,-0.2283) (190,-0.235) (191,-0.237) (192,-0.2132) (193,-0.2094) (194,-0.2324) (195,-0.2145) (196,-0.2282) (197,-0.2393) (198,-0.2563) (199,-0.2503) (200,-0.2103) (201,-0.2407) (202,-0.2682) (203,-0.267) (204,-0.2641) (205,-0.2559) (206,-0.2556) (207,-0.259) (208,-0.27) (209,-0.2664) (210,-0.2329) (211,-0.2089) (212,-0.207) (213,-0.2316) (214,-0.2818) (215,-0.2737) (216,-0.2638) (217,-0.2616) (218,-0.251) (219,-0.2809) (220,-0.2566) (221,-0.2745) (222,-0.2807) (223,-0.2791) (224,-0.3083) (225,-0.3074) (226,-0.314) (227,-0.3081) (228,-0.3032) (229,-0.3034) (230,-0.3132) (231,-0.29) (232,-0.2776) (233,-0.3054) (234,-0.3249) (235,-0.2897) (236,-0.3004) (237,-0.2984) (238,-0.2955) (239,-0.3246) (240,-0.3139) (241,-0.3101) (242,-0.3241) (243,-0.3296) (244,-0.3261) (245,-0.3072) (246,-0.3369) (247,-0.3032) (248,-0.3214) (249,-0.348) (250,-0.3377) (251,-0.338) (252,-0.3451) (253,-0.3506) (254,-0.3357) (255,-0.3209) (256,-0.2914) (257,-0.3302) (258,-0.3464) (259,-0.3514) (260,-0.3467) (261,-0.3596) (262,-0.3595) (263,-0.3627) (264,-0.3535) (265,-0.3539) (266,-0.3478) (267,-0.3657) (268,-0.3616) (269,-0.3602) (270,-0.3485) (271,-0.3397) (272,-0.368) (273,-0.3719) (274,-0.3704) (275,-0.3761) (276,-0.3762) (277,-0.3706) (278,-0.3723) (279,-0.3704) (280,-0.3634) (281,-0.3114) (282,-0.3997) (283,-0.3006) (284,-0.3508) (285,-0.4037) (286,-0.4005) (287,-0.4017) (288,-0.3947) (289,-0.4004) (290,-0.3949) (291,-0.43) (292,-0.4096) (293,-0.4214) (294,-0.4194) (295,-0.4009) (296,-0.4321) (297,-0.4157) (298,-0.4373) (299,-0.4029) (300,-0.4649) (301,-0.4314) (302,-0.4154) (303,-0.4162) (304,-0.4379) (305,-0.4274) (306,-0.4465) (307,-0.4352) (308,-0.4456) (309,-0.4659) (310,-0.4658) (311,-0.4685) (312,-0.4639) (313,-0.4534) (314,-0.4376) (315,-0.4372) (316,-0.4468) (317,-0.4548) (318,-0.4648) (319,-0.4648) (320,-0.4812) (321,-0.4827) (322,-0.479) (323,-0.4825) (324,-0.475) (325,-0.4726) (326,-0.4698) (327,-0.4734) (328,-0.4845) (329,-0.4935) (330,-0.4837) (331,-0.4681) (332,-0.4828) (333,-0.4927) (334,-0.4891) (335,-0.4951) (336,-0.4982) (337,-0.5093) (338,-0.4966) (339,-0.4817) (340,-0.4789) (341,-0.4936) (342,-0.4878) (343,-0.5031) (344,-0.5088) (345,-0.5136) (346,-0.52) (347,-0.5106) (348,-0.512) (349,-0.5122) (350,-0.5272) (351,-0.5283) (352,-0.5341) (353,-0.5363) (354,-0.5256) (355,-0.5156) (356,-0.5284) (357,-0.5316) (358,-0.5217) (359,-0.5379) (360,-0.55) (361,-0.5431) (362,-0.4895) (363,-0.5214) (364,-0.5214) (365,-0.5373) (366,-0.5366) (367,-0.5202) (368,-0.5365) (369,-0.5508) (370,-0.5566) (371,-0.5815) (372,-0.5595) (373,-0.5269) (374,-0.544) (375,-0.5349) (376,-0.5291) (377,-0.5597) (378,-0.5554) (379,-0.5691) (380,-0.5628) (381,-0.578) (382,-0.5891) (383,-0.5904) (384,-0.5866) (385,-0.5794) (386,-0.5643) (387,-0.565) (388,-0.5693) (389,-0.5687) (390,-0.5792) (391,-0.5664) (392,-0.6025) (393,-0.6017) (394,-0.5967) (395,-0.5946) (396,-0.6055) (397,-0.5857) (398,-0.6082) (399,-0.6035) (400,-0.6191) (401,-0.6044) (402,-0.5858) (403,-0.602) (404,-0.6233) (405,-0.6249) (406,-0.6362) (407,-0.6404) (408,-0.6172) (409,-0.618) (410,-0.6224) (411,-0.631) (412,-0.6176) (413,-0.634) (414,-0.6294) (415,-0.6303) (416,-0.6154) (417,-0.6584) (418,-0.6596) (419,-0.654) (420,-0.6161) (421,-0.6277) (422,-0.5908) (423,-0.6168) (424,-0.6237) (425,-0.633) (426,-0.6285) (427,-0.6455) (428,-0.5768) (429,-0.6605) (430,-0.6581) (431,-0.6563) (432,-0.6217) (433,-0.5688) (434,-0.5677) (435,-0.6253) (436,-0.6452) (437,-0.6418) (438,-0.6529) (439,-0.6427) (440,-0.6444) (441,-0.6443) (442,-0.657) (443,-0.6564) (444,-0.6483) (445,-0.6378) (446,-0.6447) (447,-0.6445) (448,-0.6582) (449,-0.6526) (450,-0.6365) (451,-0.6307) (452,-0.6161) (453,-0.6277) (454,-0.6641) (455,-0.6692) (456,-0.6811) (457,-0.6693) (458,-0.6691) (459,-0.6202) (460,-0.638) (461,-0.6769) (462,-0.6769) (463,-0.6992) (464,-0.7038) (465,-0.6892) (466,-0.6953) (467,-0.7186) (468,-0.6608) (469,-0.726) (470,-0.7292) (471,-0.7203) (472,-0.723) (473,-0.7354) (474,-0.7178) (475,-0.7263) (476,-0.7164) (477,-0.7197) (478,-0.7247) (479,-0.7277) (480,-0.7241) (481,-0.7273) (482,-0.7094) (483,-0.7468) (484,-0.7518) (485,-0.7569) (486,-0.6789) (487,-0.6728) (488,-0.7298) (489,-0.751) (490,-0.7397) (491,-0.7087) (492,-0.755) (493,-0.7215) (494,-0.745) (495,-0.7435) (496,-0.7627) (497,-0.7456) (498,-0.7858) (499,-0.751) (500,-0.7525) (501,-0.7647) (502,-0.7777) (503,-0.7512) (504,-0.779) (505,-0.7787) (506,-0.771) (507,-0.8175) (508,-0.821) (509,-0.8041) (510,-0.8308) (511,-0.8003) (512,-0.7808) (513,-0.8258) (514,-0.8524) (515,-0.8415) (516,-0.8022) (517,-0.842) (518,-0.8473) (519,-0.8438) (520,-0.8457) (521,-0.8113) (522,-0.8031) (523,-0.7832) (524,-0.7696) (525,-0.8371) (526,-0.8038) (527,-0.7891) (528,-0.8328) (529,-0.7982) (530,-0.7695) (531,-0.8125) (532,-0.8271) (533,-0.7996) (534,-0.8216) (535,-0.8199) (536,-0.8355) (537,-0.86) (538,-0.8549) (539,-0.8546) (540,-0.8131) (541,-0.8126) (542,-0.8485) (543,-0.8179) (544,-0.8581) (545,-0.8274) (546,-0.8385) (547,-0.8289) (548,-0.882) (549,-0.8776) (550,-0.8584) (551,-0.8597) (552,-0.826) (553,-0.7979) (554,-0.8906) (555,-0.8882) (556,-0.8702) (557,-0.8939) (558,-0.8779) (559,-0.8791) (560,-0.8589) (561,-0.8472) (562,-0.86) (563,-0.8637) (564,-0.8157) (565,-0.8234) (566,-0.8315) (567,-0.8255) (568,-0.8445) (569,-0.8321) (570,-0.8471) (571,-0.8565) (572,-0.8639) (573,-0.8237) (574,-0.8809) (575,-0.8504) (576,-0.8532) (577,-0.8894) (578,-0.8962) (579,-0.9127) (580,-0.9068) (581,-0.9231) (582,-0.9166) (583,-0.9264) (584,-0.9018) (585,-0.9244) (586,-0.9502) (587,-0.9496) (588,-0.9395) (589,-0.9526) (590,-0.9439) (591,-0.933) (592,-0.9241) (593,-0.9253) (594,-0.9347) (595,-0.9249) (596,-0.9085) (597,-0.93) (598,-0.9316) (599,-0.9366) (600,-0.8524) (601,-0.8817) (602,-0.9517) (603,-0.9731) (604,-0.9661) (605,-0.9717) (606,-0.9497) (607,-0.9643) (608,-0.9853) (609,-0.9907) (610,-0.9778) (611,0.6369) (612,0.9987) (613,0.997) (614,0.9952) (615,0.9935) (616,0.9917) (617,0.99) (618,0.9883) (619,0.9865) (620,0.9848) (621,0.983) (622,0.9813) (623,0.9796) (624,0.9778) (625,0.9761) (626,0.9743) (627,0.9726) (628,0.9709) (629,0.9691) (630,0.9674) (631,0.9656) (632,0.9639) (633,0.9622) (634,0.9604) (635,0.9587) (636,0.9569) (637,0.9552) (638,0.9535) (639,0.9517) (640,0.95) (641,0.9482) (642,0.9465) (643,0.9448) (644,0.943) (645,0.9312) (646,0.5827) (647,0.6289) (648,0.666) (649,0.7074) (650,0.6765) (651,0.7052) (652,0.6854) (653,0.3841) (654,0.6873) (655,0.6682) (656,0.6087) (657,0.568) (658,0.5929) (659,0.6411) (660,0.633) (661,0.651) (662,0.6299) (663,0.6323) (664,0.6052) (665,0.6207) (666,0.6525) (667,0.6421) (668,0.609) (669,0.591) (670,0.5928) (671,0.6286) 
(672,0.6363) (673,0.6667) (674,0.6393) (675,0.6351) (676,0.6373) (677,0.6223) (678,0.6348) (679,0.6199) (680,0.555) (681,0.5354) (682,0.5609) (683,0.594) (684,0.6098) (685,0.5967) (686,0.575) (687,0.5537) (688,0.5664) (689,0.5766) (690,0.5634) (691,0.5353) (692,0.4995) (693,0.4904) (694,0.481) (695,0.5017) (696,0.553) (697,0.5476) (698,0.5747) (699,0.58) (700,0.5557) (701,0.6101) (702,0.5599) (703,0.516) (704,0.4566) (705,0.4521) (706,0.4504) (707,0.5065) (708,0.4967) (709,0.5186) (710,0.5687) (711,0.5629) (712,0.5557) (713,0.568)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0081) (47,1.0343) (48,1.0113) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0) (82,1.0) (83,1.0) (84,1.0) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0112) (140,1.0845) (141,1.1543) (142,1.1964) (143,1.2115) (144,1.2033) (145,1.1677) (146,1.0936) (147,1.0069) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0) (443,1.0) (444,1.0) (445,1.0) (446,1.0) (447,1.0) (448,1.0) (449,1.0) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.0) (466,1.0) (467,1.0) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0144) (581,1.0468) (582,1.0652) (583,1.0803) (584,1.1048) (585,1.1504) (586,1.218) (587,1.3002) (588,1.3854) (589,1.4659) (590,1.5394) (591,1.6232) (592,1.7504) (593,1.9491) (594,2.2192) (595,2.5234) (596,2.8135) (597,3.0471) (598,3.1989) (599,3.2749) (600,3.3218) (601,3.4128) (602,3.6004) (603,3.8788) (604,4.1903) (605,4.4797) (606,4.7202) (607,4.8963) (608,4.8449) (609,4.5955) (610,4.4173) (611,4.5702) (612,5.3762) (613,6.3925) (614,7.2312) (615,7.6722) (616,7.7361) (617,7.6862) (618,7.5656) (619,7.3076) (620,6.8492) (621,6.1909) (622,5.4334) (623,4.7337) (624,4.2122) (625,3.8915) (626,3.7176) (627,3.6165) (628,3.5423) (629,3.48) (630,3.4251) (631,3.3742) (632,3.3236) (633,3.2702) (634,3.2105) (635,3.1389) (636,3.0507) (637,2.9487) (638,2.8455) (639,2.7566) (640,2.6902) (641,2.6413) (642,2.5893) (643,2.4771) (644,2.2453) (645,1.8844) (646,1.4546) (647,1.0911) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0) (683,1.0) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0176) (694,1.0544) (695,1.0185) (696,1.0) (697,1.0) (698,1.0) (699,1.0) (700,1.0) (701,1.0) (702,1.0) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0) (708,1.1323) (709,1.3913) (710,1.6559) (711,1.8436) (712,1.9431) (713,1.9576)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,2.1339) (1,2.1295) (2,2.124) (3,2.1187) (4,2.1137) (5,2.109) (6,2.1047) (7,2.1006) (8,2.0968) (9,2.0932) (10,2.0898) (11,2.0867) (12,2.0836) (13,2.0808) (14,2.0781) (15,2.0755) (16,2.0731) (17,2.0708) (18,2.0687) (19,2.0667) (20,2.0648) (21,2.0629) (22,2.0577) (23,2.0515) (24,2.0454) (25,2.0395) (26,2.0317) (27,2.0232) (28,2.0146) (29,2.006) (30,1.9973) (31,1.9886) (32,1.9799) (33,1.9712) (34,1.9624) (35,1.9537) (36,1.9449) (37,1.9361) (38,1.9273) (39,1.9185) (40,1.9097) (41,1.9009) (42,1.892) (43,1.8832) (44,1.8744) (45,1.8655) (46,1.8566) (47,1.8477) (48,1.8409) (49,1.8347) (50,1.8282) (51,1.8216) (52,1.8148) (53,1.808) (54,1.8012) (55,1.7942) (56,1.7873) (57,1.7802) (58,1.7731) (59,1.766) (60,1.7588) (61,1.7517) (62,1.7444) (63,1.7372) (64,1.7299) (65,1.7226) (66,1.7153) (67,1.7078) (68,1.7) (69,1.692) (70,1.6839) (71,1.6756) (72,1.6706) (73,1.6667) (74,1.6628) (75,1.6589) (76,1.6552) (77,1.6515) (78,1.6478) (79,1.6442) (80,1.6407) (81,1.6373) (82,1.6339) (83,1.6306) (84,1.6274) (85,1.6242) (86,1.6211) (87,1.618) (88,1.6149) (89,1.6119) (90,1.6089) (91,1.606) (92,1.6031) (93,1.6002) (94,1.5974) (95,1.5946) (96,1.5919) (97,1.5892) (98,1.5866) (99,1.584) (100,1.5818) (101,1.5798) (102,1.5781) (103,1.5764) (104,1.5749) (105,1.5734) (106,1.572) (107,1.5706) (108,1.5693) (109,1.568) (110,1.5667) (111,1.5654) (112,1.5641) (113,1.5628) (114,1.5616) (115,1.5603) (116,1.5591) (117,1.5579) (118,1.557) (119,1.5563) (120,1.5558) (121,1.5553) (122,1.5549) (123,1.5545) (124,1.5541) (125,1.5537) (126,1.5534) (127,1.553) (128,1.5526) (129,1.5522) (130,1.5517) (131,1.5513) (132,1.5507) (133,1.5502) (134,1.5496) (135,1.549) (136,1.5483) (137,1.5477) (138,1.547) (139,1.5453) (140,1.5409) (141,1.5364) (142,1.5318) (143,1.5271) (144,1.5224) (145,1.5175) (146,1.5125) (147,1.5073) (148,1.502) (149,1.4967) (150,1.4912) (151,1.4857) (152,1.4801) (153,1.4744) (154,1.4687) (155,1.4628) (156,1.457) (157,1.451) (158,1.4451) (159,1.4391) (160,1.4332) (161,1.4272) (162,1.4213) (163,1.4153) (164,1.4094) (165,1.4035) (166,1.3977) (167,1.3918) (168,1.3859) (169,1.3801) (170,1.3742) (171,1.3684) (172,1.3626) (173,1.3568) (174,1.351) (175,1.3452) (176,1.3394) (177,1.3337) (178,1.328) (179,1.3223) (180,1.3166) (181,1.311) (182,1.3053) (183,1.2997) (184,1.2941) (185,1.2885) (186,1.2828) (187,1.2772) (188,1.2711) (189,1.2647) (190,1.261) (191,1.2574) (192,1.2539) (193,1.2505) (194,1.2471) (195,1.2439) (196,1.2409) (197,1.2379) (198,1.2351) (199,1.2324) (200,1.2298) (201,1.2272) (202,1.2248) (203,1.221) (204,1.2168) (205,1.2127) (206,1.2085) (207,1.2044) (208,1.2003) (209,1.1962) (210,1.1921) (211,1.188) (212,1.1839) (213,1.1797) (214,1.1755) (215,1.1713) (216,1.1671) (217,1.1629) (218,1.1587) (219,1.1543) (220,1.1494) (221,1.1444) (222,1.1394) (223,1.1343) (224,1.1293) (225,1.1244) (226,1.1194) (227,1.1145) (228,1.1096) (229,1.1047) (230,1.0998) (231,1.0949) (232,1.0901) (233,1.0853) (234,1.0805) (235,1.0757) (236,1.071) (237,1.0663) (238,1.0621) (239,1.0592) (240,1.0563) (241,1.0534) (242,1.0506) (243,1.0477) (244,1.0448) (245,1.042) (246,1.0391) (247,1.0363) (248,1.0334) (249,1.0306) (250,1.0278) (251,1.025) (252,1.0222) (253,1.0209) (254,1.02) (255,1.0192) (256,1.0186) (257,1.0179) (258,1.0174) (259,1.0169) (260,1.0166) (261,1.0163) (262,1.0162) (263,1.0163) (264,1.0171) (265,1.018) (266,1.0189) (267,1.0198) (268,1.0208) (269,1.0219) (270,1.0236) (271,1.0254) (272,1.0272) (273,1.0291) (274,1.0317) (275,1.0362) (276,1.0407) (277,1.0453) (278,1.0499) (279,1.0546) (280,1.0593) (281,1.0641) (282,1.0689) (283,1.0738) (284,1.0788) (285,1.0838) (286,1.0889) (287,1.094) (288,1.0992) (289,1.1045) (290,1.1098) (291,1.1151) (292,1.1205) (293,1.1259) (294,1.1313) (295,1.1367) (296,1.1422) (297,1.1477) (298,1.1531) (299,1.1586) (300,1.1642) (301,1.1705) (302,1.1769) (303,1.1833) (304,1.1897) (305,1.1962) (306,1.2026) (307,1.2091) (308,1.2155) (309,1.2219) (310,1.2283) (311,1.2346) (312,1.2408) (313,1.2468) (314,1.2522) (315,1.2575) (316,1.2628) (317,1.2681) (318,1.2733) (319,1.2785) (320,1.2837) (321,1.2889) (322,1.2941) (323,1.2992) (324,1.3036) (325,1.3061) (326,1.3085) (327,1.3109) (328,1.3132) (329,1.3154) (330,1.3176) (331,1.3197) (332,1.3218) (333,1.3238) (334,1.3258) (335,1.3277) (336,1.3296) (337,1.3315) (338,1.3333) (339,1.3352) (340,1.3374) (341,1.3405) (342,1.3436) (343,1.3467) (344,1.3497) (345,1.3528) (346,1.3557) (347,1.3587) (348,1.3617) (349,1.3646) (350,1.3674) (351,1.3695) (352,1.3715) (353,1.3734) (354,1.3753) (355,1.3772) (356,1.379) (357,1.3808) (358,1.3827) (359,1.3845) (360,1.3863) (361,1.3881) (362,1.39) (363,1.3924) (364,1.3966) (365,1.4008) (366,1.4051) (367,1.4094) (368,1.4138) (369,1.4182) (370,1.4227) (371,1.4272) (372,1.4317) (373,1.4363) (374,1.4409) (375,1.4455) (376,1.4502) (377,1.455) (378,1.4597) (379,1.4645) (380,1.4692) (381,1.4741) (382,1.4789) (383,1.4838) (384,1.4886) (385,1.4935) (386,1.4984) (387,1.5033) (388,1.5082) (389,1.5131) (390,1.5176) (391,1.5212) (392,1.5248) (393,1.5284) (394,1.5321) (395,1.5358) (396,1.5395) (397,1.5432) (398,1.5469) (399,1.5507) (400,1.5544) (401,1.5581) (402,1.5619) (403,1.5656) (404,1.5693) (405,1.573) (406,1.5766) (407,1.5802) (408,1.5838) (409,1.5873) (410,1.5908) (411,1.5943) (412,1.5977) (413,1.6006) (414,1.6017) (415,1.6027) (416,1.6037) (417,1.6047) (418,1.6056) (419,1.6065) (420,1.6074) (421,1.6083) (422,1.6091) (423,1.6099) (424,1.6107) (425,1.6115) (426,1.6122) (427,1.6129) (428,1.6137) (429,1.6144) (430,1.6151) (431,1.6158) (432,1.6165) (433,1.6172) (434,1.6179) (435,1.6186) (436,1.6194) (437,1.6201) (438,1.621) (439,1.6218) (440,1.6237) (441,1.6259) (442,1.628) (443,1.6301) (444,1.6322) (445,1.6343) (446,1.6364) (447,1.6385) (448,1.6406) (449,1.6427) (450,1.6449) (451,1.6472) (452,1.6494) (453,1.6518) (454,1.6542) (455,1.6567) (456,1.6593) (457,1.662) (458,1.6648) (459,1.6676) (460,1.6706) (461,1.6736) (462,1.6767) (463,1.6798) (464,1.6831) (465,1.6865) (466,1.6899) (467,1.6934) (468,1.697) (469,1.7007) (470,1.705) (471,1.7112) (472,1.7174) (473,1.7236) (474,1.7298) (475,1.7361) (476,1.7424) (477,1.7488) (478,1.7551) (479,1.7615) (480,1.768) (481,1.7745) (482,1.7812) (483,1.7879) (484,1.7946) (485,1.8014) (486,1.8082) (487,1.815) (488,1.8218) (489,1.8285) (490,1.8342) (491,1.8396) (492,1.8451) (493,1.8505) (494,1.856) (495,1.8615) (496,1.867) (497,1.8725) (498,1.878) (499,1.8835) (500,1.8889) (501,1.8943) (502,1.8996) (503,1.9049) (504,1.9101) (505,1.9152) (506,1.9202) (507,1.9252) (508,1.93) (509,1.9348) (510,1.9396) (511,1.9442) (512,1.9487) (513,1.9532) (514,1.9576) (515,1.9618) (516,1.966) (517,1.9701) (518,1.9741) (519,1.978) (520,1.9812) (521,1.9826) (522,1.984) (523,1.9853) (524,1.9866) (525,1.988) (526,1.9901) (527,1.992) (528,1.9939) (529,1.9958) (530,1.9976) (531,1.9992) (532,2.0008) (533,2.0022) (534,2.0036) (535,2.0049) (536,2.0061) (537,2.0073) (538,2.0084) (539,2.0095) (540,2.0106) (541,2.0116) (542,2.0126) (543,2.0137) (544,2.0147) (545,2.0156) (546,2.0166) (547,2.0177) (548,2.0189) (549,2.0204) (550,2.0221) (551,2.0239) (552,2.0257) (553,2.0274) (554,2.0293) (555,2.0311) (556,2.0329) (557,2.0347) (558,2.0365) (559,2.0383) (560,2.0401) (561,2.0419) (562,2.0437) (563,2.0454) (564,2.0471) (565,2.0488) (566,2.0504) (567,2.052) (568,2.0535) (569,2.0549) (570,2.0564) (571,2.0574) (572,2.0584) (573,2.0593) (574,2.0599) (575,2.0602) (576,2.0595) (577,2.0587) (578,2.0574) (579,2.056) (580,2.054) (581,2.0518) (582,2.0492) (583,2.0459) (584,2.0422) (585,2.0377) (586,2.0327) (587,2.0269) (588,2.0443) (589,2.0695) (590,2.0955) (591,2.1216) (592,2.1478) (593,2.1742) (594,2.201) (595,2.2278) (596,2.2547) (597,2.2815) (598,2.3083) (599,2.3348) (600,2.3611) (601,2.3874) (602,2.4136) (603,2.4398) (604,2.4658) (605,2.4918) (606,2.5177) (607,2.5436) (608,2.5694) (609,2.5951) (610,2.6208) (611,2.6463) (612,2.6717) (613,2.697) (614,2.7223) (615,2.7474) (616,2.7724) (617,2.797) (618,2.8208) (619,2.8436) (620,2.8655) (621,2.8872) (622,2.9087) (623,2.9299) (624,2.9514) (625,2.9728) (626,2.9944) (627,3.016) (628,3.038) (629,3.0601) (630,3.0826) (631,3.1053) (632,3.1284) (633,3.1519) (634,3.1758) (635,3.2004) (636,3.2254) (637,3.2511) (638,3.2535) (639,3.248) (640,3.2417) (641,3.2351) (642,3.2286) (643,3.2218) (644,3.2145) (645,3.2072) (646,3.1999) (647,3.1925) (648,3.185) (649,3.1774) (650,3.1698) (651,3.1621) (652,3.1544) (653,3.1468) (654,3.1393) (655,3.1319) 
(656,3.1244) (657,3.1171) (658,3.1098) (659,3.1025) (660,3.0954) (661,3.0883) (662,3.0813) (663,3.0743) (664,3.0675) (665,3.0607) (666,3.0541) (667,3.048) (668,3.0426) (669,3.0384) (670,3.035) (671,3.0321) (672,3.0297) (673,3.0274) (674,3.0253) (675,3.0232) (676,3.0213) (677,3.0194) (678,3.0177) (679,3.0159) (680,3.0142) (681,3.0125) (682,3.0108) (683,3.0091) (684,3.0074) (685,3.0057) (686,3.004) (687,3.0023) (688,3.0006) (689,2.9992) (690,2.9987) (691,2.9982) (692,2.9977) (693,2.9971) (694,2.9966) (695,2.996) (696,2.9954) (697,2.9949) (698,2.9943) (699,2.9937) (700,2.993) (701,2.9924) (702,2.9918) (703,2.9911) (704,2.9904) (705,2.9896) (706,2.9889) (707,2.988) (708,2.9872) (709,2.9864) (710,2.9855) (711,2.9846) (712,2.9838) (713,2.983)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (713, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,2.1733) (1,2.1711) (2,2.1704) (3,2.1696) (4,2.1662) (5,2.1662) (6,2.1629) (7,2.1617) (8,2.1605) (9,2.1561) (10,2.1561) (11,2.1517) (12,2.1517) (13,2.1486) (14,2.146) (15,2.1435) (16,2.1435) (17,2.1407) (18,2.138) (19,2.138) (20,2.138) (21,2.1339) (22,2.0664) (23,1.9964) (24,1.9912) (25,1.9851) (26,1.9806) (27,1.9781) (28,1.9756) (29,1.9756) (30,1.9756) (31,1.9756) (32,1.9756) (33,1.9756) (34,1.9756) (35,1.9756) (36,1.9756) (37,1.9756) (38,1.9756) (39,1.9756) (40,1.9756) (41,1.9806) (42,1.9806) (43,1.9806) (44,1.9806) (45,1.9806) (46,1.873) (47,1.7604) (48,1.7579) (49,1.7533) (50,1.7493) (51,1.7455) (52,1.7421) (53,1.7391) (54,1.7343) (55,1.7308) (56,1.7278) (57,1.7255) (58,1.7218) (59,1.7188) (60,1.7163) (61,1.7136) (62,1.7108) (63,1.7085) (64,1.7056) (65,1.7046) (66,1.7019) (67,1.6987) (68,1.6976) (69,1.6947) (70,1.6925) (71,1.6902) (72,1.6887) (73,1.686) (74,1.6741) (75,1.6534) (76,1.6444) (77,1.6387) (78,1.6344) (79,1.6299) (80,1.6271) (81,1.624) (82,1.6219) (83,1.6199) (84,1.6178) (85,1.617) (86,1.6148) (87,1.6141) (88,1.6125) (89,1.6117) (90,1.6094) (91,1.608) (92,1.597) (93,1.5805) (94,1.5749) (95,1.5702) (96,1.567) (97,1.5643) (98,1.5625) (99,1.5609) (100,1.56) (101,1.5591) (102,1.5587) (103,1.5587) (104,1.5587) (105,1.5587) (106,1.5587) (107,1.5587) (108,1.5587) (109,1.5587) (110,1.5587) (111,1.5587) (112,1.5576) (113,1.5575) (114,1.5572) (115,1.5565) (116,1.5563) (117,1.556) (118,1.5556) (119,1.5556) (120,1.5556) (121,1.5556) (122,1.5556) (123,1.5556) (124,1.5553) (125,1.555) (126,1.555) (127,1.555) (128,1.555) (129,1.555) (130,1.5556) (131,1.5556) (132,1.555) (133,1.5546) (134,1.5535) (135,1.5524) (136,1.5509) (137,1.5502) (138,1.5491) (139,1.5484) (140,1.5479) (141,1.5473) (142,1.5467) (143,1.5467) (144,1.5467) (145,1.5445) (146,1.5445) (147,1.5445) (148,1.5434) (149,1.5425) (150,1.5416) (151,1.5408) (152,1.5395) (153,1.5383) (154,1.5363) (155,1.5353) (156,1.5333) (157,1.5317) (158,1.5302) (159,1.5284) (160,1.5265) (161,1.5252) (162,1.5235) (163,1.521) (164,1.3353) (165,1.333) (166,1.3278) (167,1.3227) (168,1.3194) (169,1.3139) (170,1.3062) (171,1.2989) (172,1.2935) (173,1.2885) (174,1.2841) (175,1.2806) (176,1.2752) (177,1.2714) (178,1.2679) (179,1.2648) (180,1.2629) (181,1.2601) (182,1.2576) (183,1.2567) (184,1.2549) (185,1.2542) (186,1.2536) (187,1.2536) (188,1.2536) (189,1.2536) (190,1.2536) (191,1.2536) (192,1.2536) (193,1.2536) (194,1.2536) (195,1.2536) (196,1.2536) (197,1.2536) (198,1.2536) (199,1.2536) (200,1.2536) (201,1.2536) (202,1.2536) (203,1.253) (204,1.2525) (205,1.2525) (206,1.2516) (207,1.2507) (208,1.2489) (209,1.2473) (210,1.2461) (211,1.2438) (212,1.2417) (213,1.1513) (214,1.1513) (215,1.1513) (216,1.1513) (217,1.1513) (218,1.1513) (219,1.1513) (220,1.1513) (221,1.1513) (222,1.1513) (223,1.1513) (224,1.1513) (225,1.1513) (226,1.1513) (227,1.1061) (228,1.059) (229,1.057) (230,1.0555) (231,1.0537) (232,1.0523) (233,1.0512) (234,1.0501) (235,1.0483) (236,1.0479) (237,1.0457) (238,1.0457) (239,1.0439) (240,1.0437) (241,1.0434) (242,1.0413) (243,1.0413) (244,1.0106) (245,1.0054) (246,1.0024) (247,0.9994) (248,0.9972) (249,0.9953) (250,0.9939) (251,0.9931) (252,0.9922) (253,0.9922) (254,0.991) (255,0.991) (256,0.991) (257,0.991) (258,0.991) (259,0.991) (260,0.991) (261,0.991) (262,0.9922) (263,0.9922) (264,0.9922) (265,0.9922) (266,0.9922) (267,0.9922) (268,0.9922) (269,0.9922) (270,0.9916) (271,0.991) (272,0.991) (273,0.9903) (274,0.9895) (275,0.9884) (276,0.9867) (277,0.986) (278,0.9843) (279,0.9822) (280,0.9804) (281,0.9778) (282,0.9759) (283,0.9732) (284,0.9694) (285,0.9657) (286,0.9618) (287,0.957) (288,0.9144) (289,0.9144) (290,0.9114) (291,0.9114) (292,0.9103) (293,0.9088) (294,0.9085) (295,0.9061) (296,0.905) (297,0.9037) (298,0.9024) (299,0.7716) (300,0.7686) (301,0.7652) (302,0.7621) (303,0.7587) (304,0.7557) (305,0.7524) (306,0.7496) (307,0.7456) (308,0.7439) (309,0.7402) (310,0.7379) (311,0.7351) (312,0.7326) (313,0.7299) (314,0.7282) (315,0.7265) (316,0.724) (317,0.723) (318,0.7211) (319,0.7202) (320,0.7185) (321,0.7185) (322,0.7175) (323,0.7164) (324,0.7175) (325,0.6748) (326,0.67) (327,0.6665) (328,0.6629) (329,0.6599) (330,0.6574) (331,0.6554) (332,0.654) (333,0.6521) (334,0.6508) (335,0.6495) (336,0.6483) (337,0.6478) (338,0.6472) (339,0.6472) (340,0.6472) (341,0.6472) (342,0.6472) (343,0.6472) (344,0.6472) (345,0.6472) (346,0.6472) (347,0.6472) (348,0.6472) (349,0.6472) (350,0.6472) (351,0.6472) (352,0.6472) (353,0.6457) (354,0.6457) (355,0.6457) (356,0.6457) (357,0.6451) (358,0.6445) (359,0.6434) (360,0.6426) (361,0.641) (362,0.6392) (363,0.6365) (364,0.6335) (365,0.5691) (366,0.5691) (367,0.5691) (368,0.5691) (369,0.5691) (370,0.5691) (371,0.5691) (372,0.5691) (373,0.5691) (374,0.5691) (375,0.5691) (376,0.5691) (377,0.5682) (378,0.5673) (379,0.5668) (380,0.5656) (381,0.5649) (382,0.5629) (383,0.5612) (384,0.5593) (385,0.5576) (386,0.5561) (387,0.554) (388,0.4395) (389,0.4365) (390,0.4336) (391,0.4322) (392,0.4296) (393,0.4269) (394,0.4245) (395,0.423) (396,0.4204) (397,0.419) (398,0.4167) (399,0.4156) (400,0.4131) (401,0.4119) (402,0.4098) (403,0.4086) (404,0.4065) (405,0.4054) (406,0.4039) (407,0.4021) (408,0.4009) (409,0.3987) (410,0.398) (411,0.396) (412,0.395) (413,0.3929) (414,0.3919) (415,0.3899) (416,0.3888) (417,0.3874) (418,0.3862) (419,0.385) (420,0.3839) (421,0.3837) (422,0.3824) (423,0.3824) (424,0.3824) (425,0.3824) (426,0.3824) (427,0.3824) (428,0.3824) (429,0.3824) (430,0.3824) (431,0.3837) (432,0.3837) (433,0.3837) (434,0.3841) (435,0.3841) (436,0.3841) (437,0.3841) (438,0.3839) (439,0.3837) (440,0.3831) (441,0.3824) (442,0.3821) (443,0.3809) (444,0.3808) (445,0.3798) (446,0.379) (447,0.3782) (448,0.3773) (449,0.3764) (450,0.3754) (451,0.3747) (452,0.3735) (453,0.3726) (454,0.371) (455,0.3705) (456,0.3682) (457,0.3675) (458,0.3653) (459,0.3629) (460,0.3611) (461,0.3583) (462,0.3542) (463,0.3499) (464,0.3141) (465,0.2815) (466,0.2815) (467,0.2815) (468,0.2815) (469,0.2804) (470,0.2793) (471,0.2793) (472,0.277) (473,0.276) (474,0.2739) (475,0.2717) (476,0.2688) (477,0.2654) (478,0.2624) (479,0.2587) (480,0.2545) (481,0.2498) (482,0.2451) (483,0.243) (484,0.2387) (485,0.2347) (486,0.2306) (487,0.2261) (488,0.2213) (489,0.2169) (490,0.2122) (491,0.2075) (492,0.203) (493,0.1984) (494,0.1937) (495,0.0731) (496,0.0707) (497,0.0673) (498,0.065) (499,0.0629) (500,0.0614) (501,0.0575) (502,0.0562) (503,0.0519) (504,0.0493) (505,0.0439) (506,0.0381) (507,0.0331) (508,0.028) (509,0.0242) (510,0.0215) (511,0.0179) (512,0.0156) (513,0.014) (514,0.0126) (515,0.0107) (516,0.0093) (517,0.0078) (518,0.0065) (519,0.0052) (520,0.0044) (521,0.0035) (522,0.003) (523,0.0023) (524,0.002) (525,0.0017) (526,0.0017) (527,0.0017) (528,0.0017) (529,0.0017) (530,0.0017) (531,0.0017) (532,0.0017) (533,0.0017) (534,0.002) (535,0.0022) (536,0.0022) (537,0.0022) (538,0.0022) (539,0.0022) (540,0.0022) (541,0.0022) (542,0.0022) (543,0.0022) (544,0.0022) (545,0.0022) (546,0.0017) (547,0.001) (548,0.0004) (549,-0.0004) (550,-0.0407) (551,-0.0407) (552,-0.0407) (553,-0.0407) (554,-0.0407) (555,-0.0407) (556,-0.0407) (557,-0.0407) (558,-0.0407) (559,-0.0407) (560,-0.0407) (561,-0.0411) (562,-0.0415) (563,-0.0415) (564,-0.0418) (565,-0.0418) (566,-0.0427) (567,-0.0429) (568,-0.0434) (569,-0.0443) (570,-0.0451) (571,-0.0477) (572,-0.053) (573,-0.0694) (574,-0.0839) (575,-0.0855) (576,-0.0876) (577,-0.0876) (578,-0.0887) (579,-0.0887) (580,-0.0887) (581,-0.0887) (582,-0.0887) (583,-0.0887) (584,-0.0882) (585,-0.0876) (586,-0.0865) (587,-0.085) (588,-0.0839) (589,-0.0818) (590,-0.0798) (591,-0.0771) (592,-0.0734) (593,-0.0704) (594,-0.0704) (595,-0.0578) (596,-0.0452) (597,-0.0452) (598,-0.0346) (599,-0.0239) (600,-0.013) (601,-0.002) (602,0.0153) (603,0.0326) (604,0.0475) (605,0.0624) (606,0.0921) (607,0.1135) (608,0.1349) (609,0.1722) (610,0.2103) (611,0.2351) (612,1.7807) (613,3.3014) (614,3.3264) (615,3.3514) (616,3.3514) (617,3.3514) (618,3.3859) (619,3.3859) (620,3.3872) (621,3.3885) (622,3.394) (623,3.3995) (624,3.3995) (625,3.3995) (626,3.3995) (627,3.3995) (628,3.3885) (629,3.3885) (630,3.3872) (631,3.3836) (632,3.3813) (633,3.3738) (634,3.3738) (635,3.3622) (636,3.3587) (637,3.3533) (638,3.3482) (639,3.3361) (640,3.333) (641,3.3152) (642,3.2773) (643,3.2209) (644,3.1743) (645,3.144) (646,3.1231) (647,3.1086) (648,3.1025) (649,3.1001) (650,3.088) (651,3.083) (652,3.078) (653,3.075) (654,3.0694) (655,3.0659) (656,3.0616) (657,3.0567) (658,3.0508) (659,3.0463) (660,3.0419) (661,3.0369) (662,3.0335) (663,3.0284) (664,3.0238) 
(665,3.0238) (666,3.0238) (667,3.0238) (668,3.0208) (669,3.0208) (670,3.0208) (671,3.0199) (672,3.019) (673,3.019) (674,3.019) (675,3.0173) (676,3.0155) (677,3.0155) (678,3.0155) (679,3.0155) (680,3.0155) (681,3.0155) (682,3.0127) (683,3.0127) (684,3.0127) (685,3.0107) (686,3.0066) (687,3.0044) (688,3.0021) (689,3.0008) (690,2.9984) (691,2.9984) (692,2.9984) (693,2.9961) (694,2.9961) (695,2.9961) (696,2.9961) (697,2.9949) (698,2.9938) (699,2.9938) (700,2.9915) (701,2.9903) (702,2.9881) (703,2.986) (704,2.9835) (705,2.9802) (706,2.9761) (707,2.9732) (708,2.9673) (709,2.9606) (710,2.9554) (711,2.952) (712,2.949) (713,2.9457)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,2.1733) (1,2.1705) (2,2.1651) (3,2.1593) (4,2.1515) (5,2.1432) (6,2.1339) (7,2.1232) (8,2.1124) (9,2.1006) (10,2.0884) (11,2.0756) (12,2.0626) (13,2.0497) (14,2.037) (15,2.0253) (16,2.0145) (17,2.0042) (18,1.9952) (19,1.9863) (20,1.978) (21,1.9706) (22,1.9622) (23,1.9538) (24,1.9452) (25,1.9353) (26,1.925) (27,1.9137) (28,1.9007) (29,1.8878) (30,1.8735) (31,1.8588) (32,1.8448) (33,1.83) (34,1.816) (35,1.8025) (36,1.7895) (37,1.7777) (38,1.7668) (39,1.7573) (40,1.7492) (41,1.7423) (42,1.737) (43,1.7328) (44,1.7298) (45,1.7273) (46,1.725) (47,1.7228) (48,1.7198) (49,1.717) (50,1.7135) (51,1.7095) (52,1.7055) (53,1.7008) (54,1.696) (55,1.6912) (56,1.6859) (57,1.6809) (58,1.6757) (59,1.67) (60,1.6648) (61,1.6595) (62,1.6542) (63,1.6498) (64,1.6454) (65,1.6413) (66,1.6377) (67,1.6343) (68,1.6313) (69,1.6283) (70,1.6255) (71,1.6226) (72,1.6192) (73,1.6158) (74,1.6124) (75,1.6086) (76,1.6052) (77,1.6017) (78,1.5978) (79,1.5942) (80,1.5908) (81,1.5869) (82,1.5832) (83,1.5797) (84,1.5756) (85,1.572) (86,1.5689) (87,1.5652) (88,1.5624) (89,1.5599) (90,1.5568) (91,1.5546) (92,1.5529) (93,1.5509) (94,1.5498) (95,1.549) (96,1.5488) (97,1.5488) (98,1.5488) (99,1.5488) (100,1.5488) (101,1.5488) (102,1.5488) (103,1.5488) (104,1.5488) (105,1.5488) (106,1.5488) (107,1.5488) (108,1.5488) (109,1.5488) (110,1.5488) (111,1.5488) (112,1.5488) (113,1.5484) (114,1.5482) (115,1.5479) (116,1.5455) (117,1.5424) (118,1.5394) (119,1.537) (120,1.5353) (121,1.5339) (122,1.533) (123,1.5322) (124,1.5312) (125,1.5297) (126,1.5276) (127,1.5251) (128,1.5217) (129,1.517) (130,1.5115) (131,1.5043) (132,1.4957) (133,1.4861) (134,1.4754) (135,1.4638) (136,1.4519) (137,1.4401) (138,1.4286) (139,1.4178) (140,1.4082) (141,1.3993) (142,1.3918) (143,1.3853) (144,1.3791) (145,1.3739) (146,1.369) (147,1.3639) (148,1.3594) (149,1.3544) (150,1.3491) (151,1.3448) (152,1.3401) (153,1.3352) (154,1.3306) (155,1.3251) (156,1.3193) (157,1.3137) (158,1.3076) (159,1.3017) (160,1.2962) (161,1.2907) (162,1.2862) (163,1.2822) (164,1.2784) (165,1.2751) (166,1.2714) (167,1.2678) (168,1.2647) (169,1.2615) (170,1.2584) (171,1.2557) (172,1.253) (173,1.2501) (174,1.2473) (175,1.2447) (176,1.2417) (177,1.2384) (178,1.2356) (179,1.232) (180,1.2279) (181,1.2241) (182,1.2194) (183,1.2144) (184,1.2094) (185,1.2035) (186,1.1976) (187,1.1921) (188,1.1865) (189,1.1815) (190,1.1767) (191,1.1719) (192,1.1679) (193,1.1644) (194,1.1609) (195,1.158) (196,1.155) (197,1.1519) (198,1.1489) (199,1.146) (200,1.1428) (201,1.1395) (202,1.136) (203,1.1323) (204,1.1283) (205,1.1237) (206,1.1191) (207,1.1136) (208,1.1077) (209,1.1022) (210,1.0959) (211,1.0902) (212,1.0852) (213,1.0802) (214,1.0762) (215,1.0726) (216,1.069) (217,1.0659) (218,1.0627) (219,1.0598) (220,1.0569) (221,1.0536) (222,1.0511) (223,1.0481) (224,1.0448) (225,1.0423) (226,1.0388) (227,1.0354) (228,1.0323) (229,1.0283) (230,1.0248) (231,1.0211) (232,1.0168) (233,1.0134) (234,1.0093) (235,1.0053) (236,1.0023) (237,0.999) (238,0.9963) (239,0.9945) (240,0.9922) (241,0.9903) (242,0.9888) (243,0.9866) (244,0.9842) (245,0.9822) (246,0.9789) (247,0.9758) (248,0.9731) (249,0.9694) (250,0.9656) (251,0.9617) (252,0.9569) (253,0.9521) (254,0.947) (255,0.9418) (256,0.9366) (257,0.9308) (258,0.9261) (259,0.9212) (260,0.9163) (261,0.9128) (262,0.9088) (263,0.905) (264,0.9023) (265,0.8988) (266,0.8955) (267,0.8919) (268,0.8871) (269,0.8823) (270,0.877) (271,0.8711) (272,0.8656) (273,0.8598) (274,0.854) (275,0.8484) (276,0.8422) (277,0.8362) (278,0.8298) (279,0.8234) (280,0.8171) (281,0.811) (282,0.8053) (283,0.8001) (284,0.7954) (285,0.7911) (286,0.7872) (287,0.783) (288,0.779) (289,0.7748) (290,0.7704) (291,0.7663) (292,0.762) (293,0.7575) (294,0.7536) (295,0.7495) (296,0.7455) (297,0.742) (298,0.7385) (299,0.735) (300,0.7316) (301,0.7282) (302,0.7247) (303,0.721) (304,0.7174) (305,0.7138) (306,0.71) (307,0.7066) (308,0.7032) (309,0.6994) (310,0.6959) (311,0.692) (312,0.6878) (313,0.6839) (314,0.6797) (315,0.6756) (316,0.6718) (317,0.6681) (318,0.6646) (319,0.6613) (320,0.6582) (321,0.6554) (322,0.6526) (323,0.6501) (324,0.6477) (325,0.645) (326,0.6425) (327,0.6397) (328,0.6364) (329,0.6334) (330,0.6298) (331,0.626) (332,0.6226) (333,0.619) (334,0.6153) (335,0.612) (336,0.6083) (337,0.6044) (338,0.601) (339,0.5971) (340,0.5932) (341,0.5895) (342,0.5855) (343,0.5818) (344,0.5785) (345,0.5753) (346,0.5723) (347,0.5697) (348,0.5667) (349,0.5638) (350,0.5611) (351,0.5575) (352,0.5539) (353,0.5504) (354,0.5464) (355,0.5429) (356,0.5396) (357,0.536) (358,0.5325) (359,0.5288) (360,0.5245) (361,0.5202) (362,0.5155) (363,0.5105) (364,0.5053) (365,0.5002) (366,0.4951) (367,0.4902) (368,0.4856) (369,0.481) (370,0.4766) (371,0.4723) (372,0.4679) (373,0.4636) (374,0.4595) (375,0.4552) (376,0.4508) (377,0.4468) (378,0.443) (379,0.4394) (380,0.4364) (381,0.4335) (382,0.4307) (383,0.4283) (384,0.4256) (385,0.4229) (386,0.4204) (387,0.4173) (388,0.4146) (389,0.4119) (390,0.4093) (391,0.4075) (392,0.4062) (393,0.4046) (394,0.4038) (395,0.4029) (396,0.4012) (397,0.3996) (398,0.3982) (399,0.396) (400,0.394) (401,0.3923) (402,0.3902) (403,0.3888) (404,0.3878) (405,0.3867) (406,0.3857) (407,0.3843) (408,0.383) (409,0.3821) (410,0.3809) (411,0.3803) (412,0.3798) (413,0.3793) (414,0.3791) (415,0.379) (416,0.3787) (417,0.3786) (418,0.3776) (419,0.3764) (420,0.3747) (421,0.372) (422,0.3693) (423,0.3659) (424,0.3619) (425,0.3582) (426,0.3541) (427,0.3498) (428,0.3455) (429,0.3407) (430,0.3359) (431,0.3309) (432,0.3256) (433,0.3209) (434,0.3165) (435,0.3118) (436,0.3081) (437,0.3043) (438,0.2999) (439,0.2958) (440,0.2913) (441,0.2867) (442,0.2825) (443,0.2781) (444,0.2738) (445,0.2696) (446,0.2653) (447,0.261) (448,0.2566) (449,0.2519) (450,0.2473) (451,0.2429) (452,0.2386) (453,0.2346) (454,0.2305) (455,0.226) (456,0.2212) (457,0.2168) (458,0.2121) (459,0.2074) (460,0.2029) (461,0.1983) (462,0.1936) (463,0.1892) (464,0.1846) (465,0.1797) (466,0.175) (467,0.1702) (468,0.1658) (469,0.1616) (470,0.1571) (471,0.1529) (472,0.1484) (473,0.1432) (474,0.1383) (475,0.1329) (476,0.1268) (477,0.1213) (478,0.1155) (479,0.1093) (480,0.104) (481,0.0983) (482,0.0932) (483,0.0885) (484,0.0837) (485,0.0794) (486,0.0747) (487,0.0706) (488,0.0671) (489,0.0628) (490,0.0595) (491,0.0565) (492,0.0522) (493,0.0491) (494,0.046) (495,0.0412) (496,0.0376) (497,0.033) (498,0.0279) (499,0.0241) (500,0.0196) (501,0.0155) (502,0.0125) (503,0.0095) (504,0.0071) (505,0.0059) (506,0.0047) (507,0.0039) (508,0.0032) (509,0.0026) (510,0.0022) (511,0.0017) (512,0.0015) (513,0.001) (514,0.0003) (515,-0.0012) (516,-0.003) (517,-0.0053) (518,-0.009) (519,-0.0124) (520,-0.0166) (521,-0.0208) (522,-0.0242) (523,-0.0275) (524,-0.0301) (525,-0.0323) (526,-0.035) (527,-0.0365) (528,-0.0382) (529,-0.0399) (530,-0.0412) (531,-0.0422) (532,-0.0429) (533,-0.0438) (534,-0.0441) (535,-0.045) (536,-0.0461) (537,-0.0481) (538,-0.0511) (539,-0.0543) (540,-0.0578) (541,-0.0619) (542,-0.0658) (543,-0.0696) (544,-0.0734) (545,-0.0772) (546,-0.0809) (547,-0.0845) (548,-0.0882) (549,-0.0923) (550,-0.0954) (551,-0.0985) (552,-0.102) (553,-0.1042) (554,-0.1067) (555,-0.1099) (556,-0.1119) (557,-0.1141) (558,-0.1173) (559,-0.1197) (560,-0.1225) (561,-0.1261) (562,-0.1298) (563,-0.1338) (564,-0.1384) (565,-0.1391) (566,-0.1391) (567,-0.1391) (568,-0.1391) (569,-0.1391) (570,-0.1391) (571,-0.1391) (572,-0.1391) (573,-0.1391) (574,-0.1391) (575,-0.1391) (576,-0.1391) (577,-0.1391) (578,-0.1391) (579,-0.1391) (580,-0.1391) (581,-0.1391) (582,-0.1391) (583,-0.1391) (584,-0.1391) (585,-0.1391) (586,-0.1391) (587,-0.1391) (588,-0.1391) (589,-0.1391) (590,-0.1391) (591,-0.1391) (592,-0.1391) (593,-0.1391) (594,-0.1391) (595,-0.1391) (596,-0.1391) (597,-0.1391) (598,-0.1391) (599,-0.1391) (600,-0.1391) (601,-0.1391) (602,-0.1391) (603,-0.1391) (604,-0.1391) (605,-0.1391) (606,-0.1391) (607,-0.1391) (608,-0.1391) (609,-0.1391) (610,-0.1391) (611,-0.1391) (612,-0.1371) (613,-0.1245) (614,-0.106) (615,-0.0782) (616,-0.0358) (617,0.0139) (618,0.0758) (619,0.1516) (620,0.233) (621,0.3249) (622,0.4272) (623,0.5302) (624,0.6358) (625,0.7448) (626,0.8486) (627,0.9565) (628,1.0625) (629,1.1643) (630,1.268) (631,1.3665) (632,1.4639) (633,1.5616) (634,1.656) (635,1.7488) (636,1.8462) (637,1.9523) (638,2.0646) (639,2.1855) (640,2.3181) (641,2.4521) (642,2.5852) (643,2.7218) (644,2.8495) (645,2.9668) (646,3.0407) (647,3.0417) (648,3.0417) (649,3.0374) (650,3.0333) (651,3.0283) (652,3.0222) (653,3.0171) (654,3.0116) (655,3.0065) (656,3.0019) (657,2.9971) (658,2.9925) (659,2.988) (660,2.9834) 
(661,2.9788) (662,2.9731) (663,2.9671) (664,2.962) (665,2.9617) (666,2.9613) (667,2.961) (668,2.9607) (669,2.9604) (670,2.96) (671,2.9597) (672,2.9594) (673,2.9591) (674,2.9587) (675,2.9584) (676,2.958) (677,2.9576) (678,2.9573) (679,2.9569) (680,2.9566) (681,2.9562) (682,2.9558) (683,2.9555) (684,2.9551) (685,2.9548) (686,2.9545) (687,2.9541) (688,2.9538) (689,2.9534) (690,2.9531) (691,2.9528) (692,2.9524) (693,2.9521) (694,2.9518) (695,2.9515) (696,2.9512) (697,2.9509) (698,2.9506) (699,2.9503) (700,2.95) (701,2.9497) (702,2.9494) (703,2.9491) (704,2.9488) (705,2.9484) (706,2.9481) (707,2.9478) (708,2.9475) (709,2.9471) (710,2.9468) (711,2.9465) (712,2.9462) (713,2.9458)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,2.1733) (1,2.1731) (2,2.1729) (3,2.1727) (4,2.1725) (5,2.1722) (6,2.172) (7,2.1718) (8,2.1716) (9,2.1714) (10,2.1712) (11,2.171) (12,2.1709) (13,2.1707) (14,2.1706) (15,2.1704) (16,2.1703) (17,2.1701) (18,2.17) (19,2.1698) (20,2.1697) (21,2.1694) (22,2.169) (23,2.1687) (24,2.1683) (25,2.168) (26,2.1676) (27,2.1673) (28,2.1669) (29,2.1666) (30,2.1663) (31,2.1659) (32,2.1656) (33,2.1653) (34,2.1649) (35,2.1646) (36,2.1643) (37,2.164) (38,2.1636) (39,2.1633) (40,2.163) (41,2.1627) (42,2.1625) (43,2.1622) (44,2.162) (45,2.1618) (46,2.1615) (47,2.1613) (48,2.1611) (49,2.1608) (50,2.1585) (51,2.1503) (52,2.141) (53,2.1313) (54,2.1196) (55,2.1079) (56,2.0955) (57,2.0821) (58,2.0687) (59,2.0549) (60,2.0413) (61,2.0289) (62,2.017) (63,2.0061) (64,1.9966) (65,1.987) (66,1.9783) (67,1.9705) (68,1.9617) (69,1.9527) (70,1.9437) (71,1.9332) (72,1.9216) (73,1.9098) (74,1.896) (75,1.8812) (76,1.8667) (77,1.8512) (78,1.8358) (79,1.8212) (80,1.8064) (81,1.7926) (82,1.78) (83,1.7682) (84,1.7581) (85,1.7495) (86,1.7422) (87,1.7367) (88,1.7324) (89,1.7293) (90,1.7269) (91,1.7242) (92,1.7219) (93,1.7189) (94,1.7154) (95,1.7119) (96,1.7077) (97,1.7033) (98,1.6989) (99,1.6937) (100,1.6889) (101,1.6838) (102,1.6783) (103,1.6732) (104,1.6678) (105,1.6621) (106,1.6572) (107,1.6522) (108,1.6476) (109,1.6436) (110,1.6397) (111,1.6361) (112,1.6329) (113,1.6299) (114,1.6272) (115,1.6241) (116,1.621) (117,1.6179) (118,1.6142) (119,1.6107) (120,1.6073) (121,1.6035) (122,1.5999) (123,1.5964) (124,1.5925) (125,1.589) (126,1.5855) (127,1.5815) (128,1.5778) (129,1.5743) (130,1.5703) (131,1.5671) (132,1.5656) (133,1.5654) (134,1.565) (135,1.565) (136,1.565) (137,1.565) (138,1.565) (139,1.565) (140,1.565) (141,1.565) (142,1.565) (143,1.565) (144,1.565) (145,1.565) (146,1.565) (147,1.565) (148,1.565) (149,1.565) (150,1.565) (151,1.565) (152,1.565) (153,1.565) (154,1.5648) (155,1.5633) (156,1.5612) (157,1.5585) (158,1.555) (159,1.5512) (160,1.5477) (161,1.5441) (162,1.5409) (163,1.5384) (164,1.5361) (165,1.5344) (166,1.5336) (167,1.5327) (168,1.5317) (169,1.5305) (170,1.5289) (171,1.5265) (172,1.5236) (173,1.5198) (174,1.5147) (175,1.5083) (176,1.5007) (177,1.4915) (178,1.4814) (179,1.4703) (180,1.4584) (181,1.4466) (182,1.4349) (183,1.4237) (184,1.4133) (185,1.4041) (186,1.3959) (187,1.3886) (188,1.3824) (189,1.3768) (190,1.3715) (191,1.3668) (192,1.3619) (193,1.3568) (194,1.3523) (195,1.3472) (196,1.3424) (197,1.3382) (198,1.3331) (199,1.328) (200,1.3228) (201,1.3167) (202,1.3108) (203,1.3051) (204,1.299) (205,1.2937) (206,1.2887) (207,1.2842) (208,1.2806) (209,1.2769) (210,1.2732) (211,1.27) (212,1.2664) (213,1.263) (214,1.2602) (215,1.2572) (216,1.2543) (217,1.2517) (218,1.249) (219,1.2461) (220,1.2431) (221,1.2404) (222,1.2373) (223,1.2337) (224,1.2304) (225,1.2263) (226,1.2217) (227,1.2174) (228,1.2122) (229,1.2066) (230,1.201) (231,1.1951) (232,1.1895) (233,1.1844) (234,1.1792) (235,1.1745) (236,1.1702) (237,1.1661) (238,1.1628) (239,1.1598) (240,1.1566) (241,1.1536) (242,1.1507) (243,1.1475) (244,1.1445) (245,1.1414) (246,1.1379) (247,1.1344) (248,1.1305) (249,1.1264) (250,1.1218) (251,1.1164) (252,1.1112) (253,1.1052) (254,1.0992) (255,1.0936) (256,1.0877) (257,1.0828) (258,1.0785) (259,1.0743) (260,1.071) (261,1.0676) (262,1.0644) (263,1.0616) (264,1.0583) (265,1.0556) (266,1.0527) (267,1.0493) (268,1.0469) (269,1.0437) (270,1.0403) (271,1.0376) (272,1.0339) (273,1.0304) (274,1.027) (275,1.0229) (276,1.0193) (277,1.0153) (278,1.0113) (279,1.0078) (280,1.0038) (281,1.0005) (282,0.998) (283,0.9953) (284,0.9931) (285,0.9917) (286,0.9895) (287,0.9876) (288,0.986) (289,0.9832) (290,0.9805) (291,0.9779) (292,0.9744) (293,0.9713) (294,0.968) (295,0.9638) (296,0.9596) (297,0.9548) (298,0.9497) (299,0.9449) (300,0.9391) (301,0.934) (302,0.929) (303,0.9233) (304,0.9193) (305,0.9149) (306,0.9104) (307,0.9074) (308,0.9038) (309,0.9004) (310,0.8976) (311,0.8939) (312,0.8897) (313,0.8852) (314,0.8798) (315,0.8743) (316,0.8686) (317,0.8629) (318,0.8573) (319,0.8513) (320,0.8457) (321,0.8396) (322,0.8332) (323,0.827) (324,0.8205) (325,0.8143) (326,0.8084) (327,0.8028) (328,0.7979) (329,0.7935) (330,0.7892) (331,0.7853) (332,0.7813) (333,0.7769) (334,0.7729) (335,0.7687) (336,0.7642) (337,0.7601) (338,0.7558) (339,0.7515) (340,0.7478) (341,0.744) (342,0.7403) (343,0.737) (344,0.7335) (345,0.73) (346,0.7266) (347,0.7231) (348,0.7195) (349,0.7156) (350,0.7121) (351,0.7086) (352,0.7049) (353,0.7016) (354,0.698) (355,0.694) (356,0.6903) (357,0.6861) (358,0.6818) (359,0.6779) (360,0.6738) (361,0.6701) (362,0.6665) (363,0.663) (364,0.6599) (365,0.6569) (366,0.654) (367,0.6515) (368,0.649) (369,0.6465) (370,0.644) (371,0.6411) (372,0.6384) (373,0.6351) (374,0.6316) (375,0.6282) (376,0.6245) (377,0.6208) (378,0.6175) (379,0.6139) (380,0.6102) (381,0.6067) (382,0.6028) (383,0.5991) (384,0.5955) (385,0.5915) (386,0.5876) (387,0.5839) (388,0.5802) (389,0.5769) (390,0.5741) (391,0.5711) (392,0.5683) (393,0.5657) (394,0.5625) (395,0.5594) (396,0.5561) (397,0.5522) (398,0.5486) (399,0.545) (400,0.5413) (401,0.538) (402,0.5346) (403,0.5308) (404,0.5269) (405,0.5227) (406,0.5181) (407,0.5133) (408,0.5082) (409,0.503) (410,0.4979) (411,0.4929) (412,0.4881) (413,0.4835) (414,0.4791) (415,0.4746) (416,0.4703) (417,0.466) (418,0.4618) (419,0.4575) (420,0.4533) (421,0.449) (422,0.4449) (423,0.4414) (424,0.4381) (425,0.435) (426,0.4323) (427,0.4296) (428,0.427) (429,0.4245) (430,0.4216) (431,0.419) (432,0.4162) (433,0.4132) (434,0.4107) (435,0.4086) (436,0.4066) (437,0.4054) (438,0.4046) (439,0.4031) (440,0.4021) (441,0.4009) (442,0.3987) (443,0.3971) (444,0.3955) (445,0.393) (446,0.3912) (447,0.3898) (448,0.3882) (449,0.3874) (450,0.3863) (451,0.3851) (452,0.3839) (453,0.3823) (454,0.3815) (455,0.3808) (456,0.38) (457,0.3795) (458,0.3792) (459,0.379) (460,0.3789) (461,0.3787) (462,0.3782) (463,0.3773) (464,0.3755) (465,0.3736) (466,0.3711) (467,0.3676) (468,0.3642) (469,0.3604) (470,0.3563) (471,0.3523) (472,0.3479) (473,0.3434) (474,0.3387) (475,0.3335) (476,0.3285) (477,0.3237) (478,0.3186) (479,0.3144) (480,0.3104) (481,0.3062) (482,0.3024) (483,0.2982) (484,0.2936) (485,0.2893) (486,0.2848) (487,0.2805) (488,0.2761) (489,0.2718) (490,0.2677) (491,0.2634) (492,0.2588) (493,0.2546) (494,0.2499) (495,0.2452) (496,0.2409) (497,0.2369) (498,0.2327) (499,0.2284) (500,0.2239) (501,0.2193) (502,0.2145) (503,0.2101) (504,0.2054) (505,0.2008) (506,0.1962) (507,0.1917) (508,0.187) (509,0.1825) (510,0.1776) (511,0.1727) (512,0.1684) (513,0.1638) (514,0.1596) (515,0.1554) (516,0.1507) (517,0.1461) (518,0.1412) (519,0.1356) (520,0.1303) (521,0.1246) (522,0.1183) (523,0.1129) (524,0.107) (525,0.1012) (526,0.0961) (527,0.091) (528,0.0864) (529,0.0816) (530,0.0771) (531,0.0732) (532,0.0686) (533,0.0651) (534,0.062) (535,0.0576) (536,0.0545) (537,0.0516) (538,0.047) (539,0.044) (540,0.0401) (541,0.0349) (542,0.0311) (543,0.0263) (544,0.0216) (545,0.018) (546,0.0141) (547,0.0108) (548,0.0086) (549,0.0065) (550,0.0052) (551,0.0044) (552,0.0035) (553,0.003) (554,0.0023) (555,0.002) (556,0.0017) (557,0.0013) (558,0.0006) (559,-0.0003) (560,-0.0016) (561,-0.0043) (562,-0.0068) (563,-0.0103) (564,-0.0146) (565,-0.0183) (566,-0.0224) (567,-0.0259) (568,-0.0284) (569,-0.0309) (570,-0.0309) (571,-0.0308) (572,-0.0116) (573,0.049) (574,0.1155) (575,0.1934) (576,0.2845) (577,0.3801) (578,0.4819) (579,0.5904) (580,0.6945) (581,0.8013) (582,0.9098) (583,1.0132) (584,1.1192) (585,1.2225) (586,1.3212) (587,1.4209) (588,1.5183) (589,1.6128) (590,1.7067) (591,1.803) (592,1.903) (593,2.0114) (594,2.132) (595,2.2578) (596,2.3888) (597,2.5273) (598,2.6621) (599,2.7892) (600,2.9176) (601,3.0324) (602,3.1359) (603,3.239) (604,3.3285) (605,3.4051) (606,3.4738) (607,3.5246) (608,3.5596) (609,3.5812) (610,3.5823) (611,3.5823) (612,3.5823) (613,3.5823) (614,3.5823) (615,3.5823) (616,3.5823) (617,3.5823) (618,3.5823) (619,3.5823) (620,3.5823) (621,3.5823) (622,3.5823) (623,3.5823) (624,3.5823) (625,3.5823) (626,3.5823) (627,3.5823) (628,3.5823) (629,3.5823) (630,3.5823) (631,3.5823) (632,3.5823) (633,3.5823) (634,3.5823) (635,3.5823) (636,3.5823) (637,3.5823) (638,3.5823) (639,3.5823) (640,3.5823) (641,3.5823) (642,3.5823) (643,3.5823) (644,3.5823) (645,3.5823) (646,3.5823) (647,3.5823) (648,3.5823) (649,3.5823) (650,3.5823) (651,3.5823) (652,3.5823) (653,3.5823) (654,3.5823) (655,3.5823) (656,3.5823) (657,3.5694) (658,3.5528) 
(659,3.5327) (660,3.5114) (661,3.4915) (662,3.4698) (663,3.4494) (664,3.4312) (665,3.4127) (666,3.3966) (667,3.3803) (668,3.3631) (669,3.3477) (670,3.3311) (671,3.3162) (672,3.3026) (673,3.2855) (674,3.2725) (675,3.2565) (676,3.2399) (677,3.2251) (678,3.2084) (679,3.1919) (680,3.1764) (681,3.1606) (682,3.1457) (683,3.1331) (684,3.1198) (685,3.107) (686,3.096) (687,3.0848) (688,3.0752) (689,3.0679) (690,3.0608) (691,3.0559) (692,3.0506) (693,3.0462) (694,3.0428) (695,3.0379) (696,3.0342) (697,3.0291) (698,3.0239) (699,3.0188) (700,3.0133) (701,3.0087) (702,3.0041) (703,2.9995) (704,2.9951) (705,2.9907) (706,2.9866) (707,2.982) (708,2.9775) (709,2.9721) (710,2.9661) (711,2.9598) (712,2.9533) (713,2.9473)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,2.1339) (1,2.1295) (2,2.124) (3,2.1187) (4,2.1137) (5,2.109) (6,2.1047) (7,2.1006) (8,2.0968) (9,2.0932) (10,2.0898) (11,2.0867) (12,2.0836) (13,2.0808) (14,2.0781) (15,2.0755) (16,2.0731) (17,2.0708) (18,2.0687) (19,2.0667) (20,2.0648) (21,2.0629) (22,2.0577) (23,2.0515) (24,2.0454) (25,2.0395) (26,2.0317) (27,2.0232) (28,2.0146) (29,2.006) (30,1.9973) (31,1.9886) (32,1.9799) (33,1.9712) (34,1.9624) (35,1.9537) (36,1.9449) (37,1.9361) (38,1.9273) (39,1.9185) (40,1.9097) (41,1.9009) (42,1.892) (43,1.8832) (44,1.8744) (45,1.8655) (46,1.8717) (47,1.911) (48,1.8617) (49,1.8347) (50,1.8282) (51,1.8216) (52,1.8148) (53,1.808) (54,1.8012) (55,1.7942) (56,1.7873) (57,1.7802) (58,1.7731) (59,1.766) (60,1.7588) (61,1.7517) (62,1.7444) (63,1.7372) (64,1.7299) (65,1.7226) (66,1.7153) (67,1.7078) (68,1.7) (69,1.692) (70,1.6839) (71,1.6756) (72,1.6706) (73,1.6667) (74,1.6628) (75,1.6589) (76,1.6552) (77,1.6515) (78,1.6478) (79,1.6442) (80,1.6407) (81,1.6373) (82,1.6339) (83,1.6306) (84,1.6274) (85,1.6242) (86,1.6211) (87,1.618) (88,1.6149) (89,1.6119) (90,1.6089) (91,1.606) (92,1.6031) (93,1.6002) (94,1.5974) (95,1.5946) (96,1.5919) (97,1.5892) (98,1.5866) (99,1.584) (100,1.5818) (101,1.5798) (102,1.5781) (103,1.5764) (104,1.5749) (105,1.5734) (106,1.572) (107,1.5706) (108,1.5693) (109,1.568) (110,1.5667) (111,1.5654) (112,1.5641) (113,1.5628) (114,1.5616) (115,1.5603) (116,1.5591) (117,1.5579) (118,1.557) (119,1.5563) (120,1.5558) (121,1.5553) (122,1.5549) (123,1.5545) (124,1.5541) (125,1.5537) (126,1.5534) (127,1.553) (128,1.5526) (129,1.5522) (130,1.5517) (131,1.5513) (132,1.5507) (133,1.5502) (134,1.5496) (135,1.549) (136,1.5483) (137,1.5477) (138,1.547) (139,1.5626) (140,1.6711) (141,1.7735) (142,1.8326) (143,1.8501) (144,1.8319) (145,1.772) (146,1.6541) (147,1.5177) (148,1.502) (149,1.4967) (150,1.4912) (151,1.4857) (152,1.4801) (153,1.4744) (154,1.4687) (155,1.4628) (156,1.457) (157,1.451) (158,1.4451) (159,1.4391) (160,1.4332) (161,1.4272) (162,1.4213) (163,1.4153) (164,1.4094) (165,1.4035) (166,1.3977) (167,1.3918) (168,1.3859) (169,1.3801) (170,1.3742) (171,1.3684) (172,1.3626) (173,1.3568) (174,1.351) (175,1.3452) (176,1.3394) (177,1.3337) (178,1.328) (179,1.3223) (180,1.3166) (181,1.311) (182,1.3053) (183,1.2997) (184,1.2941) (185,1.2885) (186,1.2828) (187,1.2772) (188,1.2711) (189,1.2647) (190,1.261) (191,1.2574) (192,1.2539) (193,1.2505) (194,1.2471) (195,1.2439) (196,1.2409) (197,1.2379) (198,1.2351) (199,1.2324) (200,1.2298) (201,1.2272) (202,1.2248) (203,1.221) (204,1.2168) (205,1.2127) (206,1.2085) (207,1.2044) (208,1.2003) (209,1.1962) (210,1.1921) (211,1.188) (212,1.1839) (213,1.1797) (214,1.1755) (215,1.1713) (216,1.1671) (217,1.1629) (218,1.1587) (219,1.1543) (220,1.1494) (221,1.1444) (222,1.1394) (223,1.1343) (224,1.1293) (225,1.1244) (226,1.1194) (227,1.1145) (228,1.1096) (229,1.1047) (230,1.0998) (231,1.0949) (232,1.0901) (233,1.0853) (234,1.0805) (235,1.0757) (236,1.071) (237,1.0663) (238,1.0621) (239,1.0592) (240,1.0563) (241,1.0534) (242,1.0506) (243,1.0477) (244,1.0448) (245,1.042) (246,1.0391) (247,1.0363) (248,1.0334) (249,1.0306) (250,1.0278) (251,1.025) (252,1.0222) (253,1.0209) (254,1.02) (255,1.0192) (256,1.0186) (257,1.0179) (258,1.0174) (259,1.0169) (260,1.0166) (261,1.0163) (262,1.0162) (263,1.0163) (264,1.0171) (265,1.018) (266,1.0189) (267,1.0198) (268,1.0208) (269,1.0219) (270,1.0236) (271,1.0254) (272,1.0272) (273,1.0291) (274,1.0317) (275,1.0362) (276,1.0407) (277,1.0453) (278,1.0499) (279,1.0546) (280,1.0593) (281,1.0641) (282,1.0689) (283,1.0738) (284,1.0788) (285,1.0838) (286,1.0889) (287,1.094) (288,1.0992) (289,1.1045) (290,1.1098) (291,1.1151) (292,1.1205) (293,1.1259) (294,1.1313) (295,1.1367) (296,1.1422) (297,1.1477) (298,1.1531) (299,1.1586) (300,1.1642) (301,1.1705) (302,1.1769) (303,1.1833) (304,1.1897) (305,1.1962) (306,1.2026) (307,1.2091) (308,1.2155) (309,1.2219) (310,1.2283) (311,1.2346) (312,1.2408) (313,1.2468) (314,1.2522) (315,1.2575) (316,1.2628) (317,1.2681) (318,1.2733) (319,1.2785) (320,1.2837) (321,1.2889) (322,1.2941) (323,1.2992) (324,1.3036) (325,1.3061) (326,1.3085) (327,1.3109) (328,1.3132) (329,1.3154) (330,1.3176) (331,1.3197) (332,1.3218) (333,1.3238) (334,1.3258) (335,1.3277) (336,1.3296) (337,1.3315) (338,1.3333) (339,1.3352) (340,1.3374) (341,1.3405) (342,1.3436) (343,1.3467) (344,1.3497) (345,1.3528) (346,1.3557) (347,1.3587) (348,1.3617) (349,1.3646) (350,1.3674) (351,1.3695) (352,1.3715) (353,1.3734) (354,1.3753) (355,1.3772) (356,1.379) (357,1.3808) (358,1.3827) (359,1.3845) (360,1.3863) (361,1.3881) (362,1.39) (363,1.3924) (364,1.3966) (365,1.4008) (366,1.4051) (367,1.4094) (368,1.4138) (369,1.4182) (370,1.4227) (371,1.4272) (372,1.4317) (373,1.4363) (374,1.4409) (375,1.4455) (376,1.4502) (377,1.455) (378,1.4597) (379,1.4645) (380,1.4692) (381,1.4741) (382,1.4789) (383,1.4838) (384,1.4886) (385,1.4935) (386,1.4984) (387,1.5033) (388,1.5082) (389,1.5131) (390,1.5176) (391,1.5212) (392,1.5248) (393,1.5284) (394,1.5321) (395,1.5358) (396,1.5395) (397,1.5432) (398,1.5469) (399,1.5507) (400,1.5544) (401,1.5581) (402,1.5619) (403,1.5656) (404,1.5693) (405,1.573) (406,1.5766) (407,1.5802) (408,1.5838) (409,1.5873) (410,1.5908) (411,1.5943) (412,1.5977) (413,1.6006) (414,1.6017) (415,1.6027) (416,1.6037) (417,1.6047) (418,1.6056) (419,1.6065) (420,1.6074) (421,1.6083) (422,1.6091) (423,1.6099) (424,1.6107) (425,1.6115) (426,1.6122) (427,1.6129) (428,1.6137) (429,1.6144) (430,1.6151) (431,1.6158) (432,1.6165) (433,1.6172) (434,1.6179) (435,1.6186) (436,1.6194) (437,1.6201) (438,1.621) (439,1.6218) (440,1.6237) (441,1.6259) (442,1.628) (443,1.6301) (444,1.6322) (445,1.6343) (446,1.6364) (447,1.6385) (448,1.6406) (449,1.6427) (450,1.6449) (451,1.6472) (452,1.6494) (453,1.6518) (454,1.6542) (455,1.6567) (456,1.6593) (457,1.662) (458,1.6648) (459,1.6676) (460,1.6706) (461,1.6736) (462,1.6767) (463,1.6798) (464,1.6831) (465,1.6865) (466,1.6899) (467,1.6934) (468,1.697) (469,1.7007) (470,1.705) (471,1.7112) (472,1.7174) (473,1.7236) (474,1.7298) (475,1.7361) (476,1.7424) (477,1.7488) (478,1.7551) (479,1.7615) (480,1.768) (481,1.7745) (482,1.7812) (483,1.7879) (484,1.7946) (485,1.8014) (486,1.8082) (487,1.815) (488,1.8218) (489,1.8285) (490,1.8342) (491,1.8396) (492,1.8451) (493,1.8505) (494,1.856) (495,1.8615) (496,1.867) (497,1.8725) (498,1.878) (499,1.8835) (500,1.8889) (501,1.8943) (502,1.8996) (503,1.9049) (504,1.9101) (505,1.9152) (506,1.9202) (507,1.9252) (508,1.93) (509,1.9348) (510,1.9396) (511,1.9442) (512,1.9487) (513,1.9532) (514,1.9576) (515,1.9618) (516,1.966) (517,1.9701) (518,1.9741) (519,1.978) (520,1.9812) (521,1.9826) (522,1.984) (523,1.9853) (524,1.9866) (525,1.988) (526,1.9901) (527,1.992) (528,1.9939) (529,1.9958) (530,1.9976) (531,1.9992) (532,2.0008) (533,2.0022) (534,2.0036) (535,2.0049) (536,2.0061) (537,2.0073) (538,2.0084) (539,2.0095) (540,2.0106) (541,2.0116) (542,2.0126) (543,2.0137) (544,2.0147) (545,2.0156) (546,2.0166) (547,2.0177) (548,2.0189) (549,2.0204) (550,2.0221) (551,2.0239) (552,2.0257) (553,2.0274) (554,2.0293) (555,2.0311) (556,2.0329) (557,2.0347) (558,2.0365) (559,2.0383) (560,2.0401) (561,2.0419) (562,2.0437) (563,2.0454) (564,2.0471) (565,2.0488) (566,2.0504) (567,2.052) (568,2.0535) (569,2.0549) (570,2.0564) (571,2.0574) (572,2.0584) (573,2.0593) (574,2.0599) (575,2.0602) (576,2.0595) (577,2.0587) (578,2.0574) (579,2.056) (580,2.0835) (581,2.1478) (582,2.1827) (583,2.2102) (584,2.2562) (585,2.3443) (586,2.4759) (587,2.6354) (588,2.8323) (589,3.0337) (590,3.2258) (591,3.4439) (592,3.7599) (593,4.238) (594,4.8849) (595,5.6222) (596,6.344) (597,6.9521) (598,7.3841) (599,7.6464) (600,7.8431) (601,8.1478) (602,8.6903) (603,9.4638) (604,10.3329) (605,11.1628) (606,11.8845) (607,12.4544) (608,12.4483) (609,11.9254) (610,11.5765) (611,12.0947) (612,14.3651) (613,17.2422) (614,19.6862) (615,21.0787) (616,21.4473) (617,21.4979) (618,21.3407) (619,20.7791) (620,19.6253) (621,17.8735) (622,15.803) (623,13.8685) (624,12.4311) (625,11.5685) (626,11.1318) (627,10.9073) (628,10.7615) (629,10.6493) (630,10.5583) (631,10.4778) (632,10.3973) (633,10.3075) (634,10.1958) (635,10.0454) (636,9.8395) (637,9.5862) (638,9.2578) (639,8.9536) (640,8.721) (641,8.5451) (642,8.3597) (643,7.9808) (644,7.2179) (645,6.0438) (646,4.6546) (647,3.4835) (648,3.185) (649,3.1774) (650,3.1698) (651,3.1621) (652,3.1544) (653,3.1468) (654,3.1393) (655,3.1319) (656,3.1244) (657,3.1171) (658,3.1098) (659,3.1025) (660,3.0954) (661,3.0883) (662,3.0813) (663,3.0743) (664,3.0675) (665,3.0607) (666,3.0541) (667,3.048) (668,3.0426) (669,3.0384) (670,3.035) (671,3.0321) (672,3.0297) (673,3.0274) 
(674,3.0253) (675,3.0232) (676,3.0213) (677,3.0194) (678,3.0177) (679,3.0159) (680,3.0142) (681,3.0125) (682,3.0108) (683,3.0091) (684,3.0074) (685,3.0057) (686,3.004) (687,3.0023) (688,3.0006) (689,2.9992) (690,2.9987) (691,2.9982) (692,2.9977) (693,3.0498) (694,3.1597) (695,3.0514) (696,2.9954) (697,2.9949) (698,2.9943) (699,2.9937) (700,2.993) (701,2.9924) (702,2.9918) (703,2.9911) (704,2.9904) (705,2.9896) (706,2.9889) (707,2.988) (708,3.3824) (709,4.155) (710,4.9436) (711,5.5024) (712,5.7978) (713,5.8397)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (713, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{real-32 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/real-8.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=438:446,
    highlight=464:472,
    highlight=606:614,
    ]
    %true
    coordinates {
    (0,-0.929) (1,-0.9179) (2,-0.9064) (3,-0.8935) (4,-0.8837) (5,-0.8998) (6,-0.904) (7,-0.9093) (8,-0.8985) (9,-0.8991) (10,-0.9154) (11,-0.9263) (12,-0.9265) (13,-0.9141) (14,-0.9224) (15,-0.9076) (16,-0.9094) (17,-0.9111) (18,-0.9112) (19,-0.9075) (20,-0.9071) (21,-0.8992) (22,-0.9028) (23,-0.93) (24,-0.9308) (25,-0.9246) (26,-0.9096) (27,-0.9066) (28,-0.9105) (29,-0.9094) (30,-0.909) (31,-0.8966) (32,-0.9114) (33,-0.9018) (34,-0.9238) (35,-0.9291) (36,-0.9298) (37,-0.9271) (38,-0.918) (39,-0.921) (40,-0.9208) (41,-0.8943) (42,-0.8878) (43,-0.8961) (44,-0.9011) (45,-0.8866) (46,-0.9232) (47,-0.9297) (48,-0.93) (49,-0.9216) (50,-0.9225) (51,-0.9239) (52,-0.9195) (53,-0.9204) (54,-0.9218) (55,-0.9196) (56,-0.9202) (57,-0.9228) (58,-0.9291) (59,-0.9306) (60,-0.9314) (61,-0.9298) (62,-0.9276) (63,-0.9286) (64,-0.9273) (65,-0.9076) (66,-0.9112) (67,-0.9047) (68,-0.9192) (69,-0.9192) (70,-0.9267) (71,-0.9314) (72,-0.9327) (73,-0.9298) (74,-0.9287) (75,-0.9203) (76,-0.9249) (77,-0.9296) (78,-0.9248) (79,-0.9195) (80,-0.9085) (81,-0.9025) (82,-0.9019) (83,-0.9085) (84,-0.9103) (85,-0.9099) (86,-0.9043) (87,-0.9044) (88,-0.9026) (89,-0.8942) (90,-0.9168) (91,-0.9011) (92,-0.8955) (93,-0.8039) (94,-0.9032) (95,-0.9071) (96,-0.9069) (97,-0.9056) (98,-0.9041) (99,-0.8976) (100,-0.9004) (101,-0.6227) (102,-0.9049) (103,-0.9125) (104,-0.9009) (105,-0.8918) (106,-0.9237) (107,-0.9322) (108,-0.9349) (109,-0.9317) (110,-0.9242) (111,-0.9227) (112,-0.9273) (113,-0.9295) (114,-0.9171) (115,-0.9249) (116,-0.9119) (117,-0.9181) (118,-0.9278) (119,-0.9343) (120,-0.9358) (121,-0.9338) (122,-0.923) (123,-0.9248) (124,-0.9201) (125,-0.9301) (126,-0.9243) (127,-0.9115) (128,-0.9132) (129,-0.7978) (130,-0.9082) (131,-0.9352) (132,-0.9357) (133,-0.9311) (134,-0.931) (135,-0.9285) (136,-0.9276) (137,-0.9286) (138,-0.9221) (139,-0.9229) (140,-0.9284) (141,-0.9219) (142,-0.935) (143,-0.9379) (144,-0.9401) (145,-0.9393) (146,-0.9344) (147,-0.9333) (148,-0.9302) (149,-0.9123) (150,-0.931) (151,-0.9271) (152,-0.9216) (153,-0.9249) (154,-0.939) (155,-0.9426) (156,-0.9432) (157,-0.9411) (158,-0.9389) (159,-0.934) (160,-0.9334) (161,-0.9293) (162,-0.9305) (163,-0.9306) (164,-0.9269) (165,-0.9273) (166,-0.9396) (167,-0.9439) (168,-0.9419) (169,-0.9416) (170,-0.9346) (171,-0.9333) (172,-0.9347) (173,-0.9346) (174,-0.9345) (175,-0.924) (176,-0.9172) (177,-0.9084) (178,-0.9398) (179,-0.9436) (180,-0.9432) (181,-0.9334) (182,-0.9338) (183,-0.9357) (184,-0.9375) (185,-0.9334) (186,-0.9283) (187,-0.9284) (188,-0.9291) (189,-0.9339) (190,-0.938) (191,-0.9466) (192,-0.9453) (193,-0.9443) (194,-0.938) (195,-0.934) (196,-0.9349) (197,-0.9121) (198,-0.932) (199,-0.9326) (200,-0.9334) (201,-0.9344) (202,-0.9387) (203,-0.9442) (204,-0.9446) (205,-0.943) (206,-0.9403) (207,-0.9297) (208,-0.9325) (209,-0.934) (210,-0.9319) (211,-0.9217) (212,-0.9095) (213,-0.9282) (214,-0.9424) (215,-0.9486) (216,-0.9485) (217,-0.947) (218,-0.9398) (219,-0.9151) (220,-0.9076) (221,-0.9103) (222,-0.9193) (223,-0.9366) (224,-0.9349) (225,-0.93) (226,-0.9311) (227,-0.9498) (228,-0.9503) (229,-0.9493) (230,-0.9437) (231,-0.9334) (232,-0.9201) (233,-0.9227) (234,-0.9169) (235,-0.918) (236,-0.9338) (237,-0.9267) (238,-0.9423) (239,-0.9485) (240,-0.9528) (241,-0.9516) (242,-0.946) (243,-0.9493) (244,-0.949) (245,-0.9484) (246,-0.943) (247,-0.9427) (248,-0.9404) (249,-0.9362) (250,-0.9444) (251,-0.9497) (252,-0.9492) (253,-0.9498) (254,-0.9457) (255,-0.9422) (256,-0.9468) (257,-0.9481) (258,-0.9434) (259,-0.9383) (260,-0.9351) (261,-0.9412) (262,-0.9518) (263,-0.9541) (264,-0.9542) (265,-0.9533) (266,-0.9433) (267,-0.9466) (268,-0.9475) (269,-0.9435) (270,-0.9448) (271,-0.9412) (272,-0.9368) (273,-0.9392) (274,-0.9501) (275,-0.9521) (276,-0.9538) (277,-0.9511) (278,-0.9472) (279,-0.9433) (280,-0.9453) (281,-0.9432) (282,-0.9461) (283,-0.9354) (284,-0.9416) (285,-0.9403) (286,-0.951) (287,-0.9534) (288,-0.9515) (289,-0.9513) (290,-0.9498) (291,-0.9494) (292,-0.9447) (293,-0.9491) (294,-0.9386) (295,-0.9419) (296,-0.9374) (297,-0.9448) (298,-0.9524) (299,-0.9551) (300,-0.9554) (301,-0.9505) (302,-0.9485) (303,-0.9505) (304,-0.9433) (305,-0.9474) (306,-0.9461) (307,-0.9396) (308,-0.9413) (309,-0.9426) (310,-0.9495) (311,-0.9569) (312,-0.9581) (313,-0.9523) (314,-0.9508) (315,-0.9488) (316,-0.9462) (317,-0.9437) (318,-0.9446) (319,-0.944) (320,-0.936) (321,-0.943) (322,-0.9426) (323,-0.9445) (324,-0.9385) (325,-0.9476) (326,-0.946) (327,-0.9463) (328,-0.9505) (329,-0.9505) (330,-0.9466) (331,-0.9495) (332,-0.9416) (333,-0.946) (334,-0.9541) (335,-0.9582) (336,-0.9575) (337,-0.9555) (338,-0.9443) (339,-0.9477) (340,-0.9504) (341,-0.9488) (342,-0.9501) (343,-0.9245) (344,-0.9216) (345,-0.9278) (346,-0.934) (347,-0.9395) (348,-0.9417) (349,-0.9519) (350,-0.952) (351,-0.9491) (352,-0.9461) (353,-0.9537) (354,-0.9474) (355,-0.9468) (356,-0.9335) (357,-0.9282) (358,-0.9189) (359,-0.9359) (360,-0.9376) (361,-0.9314) (362,-0.9235) (363,-0.9337) (364,-0.9279) (365,-0.9449) (366,-0.9514) (367,-0.9526) (368,-0.9429) (369,-0.947) (370,-0.9596) (371,-0.9604) (372,-0.9621) (373,-0.9553) (374,-0.9531) (375,-0.9504) (376,-0.954) (377,-0.9553) (378,-0.9567) (379,-0.934) (380,-0.9251) (381,-0.9311) (382,-0.9463) (383,-0.9647) (384,-0.9663) (385,-0.9411) (386,-0.9453) (387,-0.9494) (388,-0.9409) (389,-0.9328) (390,-0.9338) (391,-0.9354) (392,-0.9291) (393,-0.943) (394,-0.9674) (395,-0.9677) (396,-0.9693) (397,-0.9646) (398,-0.957) (399,-0.9365) (400,-0.9347) (401,-0.957) (402,-0.9533) (403,-0.9543) (404,-0.9504) (405,-0.9331) (406,-0.9573) (407,-0.9654) (408,-0.9678) (409,-0.9662) (410,-0.9597) (411,-0.9567) (412,-0.9613) (413,-0.9515) (414,-0.9573) (415,-0.9562) (416,-0.9365) (417,-0.9535) (418,-0.9591) (419,-0.9698) (420,-0.9711) (421,-0.9673) (422,-0.9632) (423,-0.9565) (424,-0.9497) (425,-0.9574) (426,-0.9518) (427,-0.9358) (428,-0.9525) (429,-0.9547) (430,-0.9666) (431,-0.9699) (432,-0.9719) (433,-0.9614) (434,-0.9551) (435,-0.954) (436,-0.9515) (437,-0.9585) (438,-0.9548) (439,-0.9497) (440,-0.9434) (441,-0.7759) (442,0.7454) (443,-0.7771) (444,-0.7628) (445,-0.7688) (446,-0.8266) (447,-0.8974) (448,-0.9081) (449,-0.8924) (450,-0.9644) (451,-0.9649) (452,-0.9554) (453,-0.9499) (454,-0.9699) (455,-0.9741) (456,-0.9727) (457,-0.9686) (458,-0.9647) (459,-0.9643) (460,-0.9661) (461,-0.9647) (462,-0.9653) (463,-0.9616) (464,-0.9527) (465,-0.9443) (466,-0.9697) (467,-0.8555) (468,0.2559) (469,-0.5964) (470,-0.8023) (471,-0.8302) (472,-0.9309) (473,-0.9668) (474,-0.9504) (475,-0.9418) (476,-0.9451) (477,-0.9342) (478,-0.9656) (479,-0.9713) (480,-0.974) (481,-0.9581) (482,-0.9655) (483,-0.9694) (484,-0.9668) (485,-0.9693) (486,-0.9558) (487,-0.9457) (488,-0.9503) (489,-0.9579) (490,-0.9738) (491,-0.9765) (492,-0.9787) (493,-0.9764) (494,-0.9713) (495,-0.9429) (496,-0.9605) (497,-0.9577) (498,-0.9632) (499,-0.9572) (500,-0.9386) (501,-0.951) (502,-0.9699) (503,-0.978) (504,-0.9789) (505,-0.9782) (506,-0.9717) (507,-0.9681) (508,-0.938) (509,-0.9633) (510,-0.9445) (511,-0.9484) (512,-0.9431) (513,-0.9498) (514,-0.9708) (515,-0.9773) (516,-0.9786) (517,-0.9499) (518,-0.9239) (519,-0.918) (520,-0.9195) (521,-0.9686) (522,-0.9657) (523,-0.9462) (524,-0.9598) (525,-0.9632) (526,-0.9729) (527,-0.977) (528,-0.9761) (529,-0.975) (530,-0.9655) (531,-0.9611) (532,-0.861) (533,-0.9641) (534,-0.959) (535,-0.9662) (536,-0.9623) (537,-0.9626) (538,-0.9702) (539,-0.9791) (540,-0.9806) (541,-0.979) (542,-0.9748) (543,-0.9721) (544,-0.9691) (545,-0.9652) (546,-0.9618) (547,-0.9586) (548,-0.9542) (549,-0.9538) (550,-0.9704) (551,-0.9785) (552,-0.9815) (553,-0.975) (554,-0.9642) (555,-0.9504) (556,-0.9611) (557,-0.9461) (558,-0.9457) (559,-0.9606) (560,-0.9565) (561,-0.9679) (562,-0.971) (563,-0.9782) (564,-0.9823) (565,-0.9787) (566,-0.9778) (567,-0.9743) (568,-0.9745) (569,-0.9766) (570,-0.9749) (571,-0.9691) (572,-0.959) (573,-0.9686) (574,-0.9785) (575,-0.9815) (576,-0.9822) (577,-0.9814) (578,-0.9704) (579,-0.9575) (580,-0.9623) (581,-0.9575) (582,-0.9489) (583,-0.9485) (584,-0.9456) (585,-0.9398) (586,-0.9783) (587,-0.9864) (588,-0.9874) (589,-0.9835) (590,-0.92) (591,-0.9773) (592,-0.9665) (593,-0.9744) (594,-0.9422) (595,-0.8573) (596,-0.9596) (597,-0.9708) (598,-0.9831) (599,-0.9886) (600,-0.9866) (601,-0.9837) (602,-0.9706) (603,-0.96) (604,-0.9606) (605,-0.9583) (606,-0.9599) (607,-0.9507) (608,-0.3537) (609,0.6766) (610,0.6165) (611,0.8845) (612,-0.4822) (613,-0.9834) (614,-0.978) (615,-0.9744) (616,-0.9739) (617,-0.9482) (618,-0.9188) (619,-0.9417) (620,-0.9493) (621,-0.9487) (622,-0.9788) (623,-0.9848) (624,-0.975) (625,-0.9772) (626,-0.9739) (627,-0.962) (628,-0.9525) (629,-0.9733) (630,-0.9757) (631,-0.9601) (632,-0.9559) (633,-0.9781) (634,-0.9863) (635,-0.9892) (636,-0.9878) (637,-0.9861) (638,-0.9788) (639,-0.9596) (640,-0.9501) (641,-0.9476) (642,-0.9542) (643,-0.9532) (644,-0.9622) (645,-0.9566) (646,-0.9834) (647,-0.992) (648,-0.9918) (649,-0.9893) (650,-0.9833) (651,-0.9813) (652,-0.9716) (653,-0.9091) (654,-0.9615) (655,-0.9665) (656,-0.9576) 
(657,-0.9629) (658,-0.9833) (659,-0.994) (660,-0.9943) (661,-0.9935) (662,-0.9818) (663,-0.9444) (664,-0.9777) (665,-0.9866) (666,-0.9812) (667,-0.9778) (668,-0.9503) (669,-0.9343) (670,-0.905) (671,-0.9921) (672,-0.9943) (673,-0.9894) (674,-0.9857) (675,-0.978) (676,-0.9671) (677,-0.9613) (678,-0.9524) (679,-0.9648) (680,-0.9745) (681,-0.9744) (682,-0.9919) (683,-0.9953) (684,-0.9954) (685,-0.991) (686,-0.9802) (687,-0.9751) (688,-0.9778) (689,-0.9796) (690,-0.9827) (691,-0.9814) (692,-0.8595) (693,-0.9706) (694,-0.9853) (695,-0.9981) (696,-0.9995) (697,-0.9971) (698,-0.9844) (699,-0.9678) (700,-0.883) (701,-0.9647) (702,-0.9869) (703,-0.7785) (704,-0.7918) (705,-0.7569) (706,-0.6587) (707,-0.7889) (708,-0.4648) (709,-0.6357)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.8187) (1,-0.8479) (2,-0.8776) (3,-0.8946) (4,-0.9141) (5,-0.9212) (6,-0.9226) (7,-0.9247) (8,-0.9259) (9,-0.9261) (10,-0.9268) (11,-0.9281) (12,-0.9291) (13,-0.9296) (14,-0.9301) (15,-0.9303) (16,-0.9304) (17,-0.9305) (18,-0.9307) (19,-0.9309) (20,-0.9311) (21,-0.9313) (22,-0.9321) (23,-0.9331) (24,-0.9383) (25,-0.9404) (26,-0.9414) (27,-0.942) (28,-0.942) (29,-0.9423) (30,-0.9435) (31,-0.9444) (32,-0.9457) (33,-0.9461) (34,-0.9452) (35,-0.9448) (36,-0.9457) (37,-0.9462) (38,-0.9465) (39,-0.9465) (40,-0.9465) (41,-0.9467) (42,-0.9468) (43,-0.947) (44,-0.947) (45,-0.9471) (46,-0.947) (47,-0.9471) (48,-0.9471) (49,-0.947) (50,-0.9468) (51,-0.9468) (52,-0.9469) (53,-0.9469) (54,-0.9469) (55,-0.9469) (56,-0.9469) (57,-0.9469) (58,-0.9469) (59,-0.9469) (60,-0.9469) (61,-0.9468) (62,-0.9468) (63,-0.9468) (64,-0.9468) (65,-0.9468) (66,-0.9468) (67,-0.9468) (68,-0.9468) (69,-0.9468) (70,-0.9468) (71,-0.9468) (72,-0.9468) (73,-0.9467) (74,-0.9468) (75,-0.9468) (76,-0.9468) (77,-0.9469) (78,-0.9469) (79,-0.9469) (80,-0.9468) (81,-0.9467) (82,-0.9467) (83,-0.9467) (84,-0.9468) (85,-0.9469) (86,-0.9469) (87,-0.947) (88,-0.947) (89,-0.9469) (90,-0.9469) (91,-0.9469) (92,-0.9469) (93,-0.9469) (94,-0.9469) (95,-0.947) (96,-0.947) (97,-0.947) (98,-0.9468) (99,-0.9469) (100,-0.9469) (101,-0.947) (102,-0.947) (103,-0.9471) (104,-0.9471) (105,-0.9471) (106,-0.9471) (107,-0.9471) (108,-0.947) (109,-0.9469) (110,-0.947) (111,-0.947) (112,-0.947) (113,-0.947) (114,-0.947) (115,-0.9471) (116,-0.947) (117,-0.947) (118,-0.9469) (119,-0.9469) (120,-0.9469) (121,-0.9469) (122,-0.9469) (123,-0.9469) (124,-0.9469) (125,-0.9469) (126,-0.9469) (127,-0.9469) (128,-0.9468) (129,-0.9468) (130,-0.9468) (131,-0.9468) (132,-0.9468) (133,-0.9468) (134,-0.9468) (135,-0.9468) (136,-0.9468) (137,-0.9468) (138,-0.9468) (139,-0.9468) (140,-0.9468) (141,-0.9468) (142,-0.9468) (143,-0.9468) (144,-0.9468) (145,-0.9468) (146,-0.9468) (147,-0.9468) (148,-0.9468) (149,-0.9467) (150,-0.9467) (151,-0.9467) (152,-0.9467) (153,-0.9467) (154,-0.9467) (155,-0.9467) (156,-0.9467) (157,-0.9466) (158,-0.9466) (159,-0.9466) (160,-0.9466) (161,-0.9466) (162,-0.9466) (163,-0.9466) (164,-0.9466) (165,-0.9466) (166,-0.9466) (167,-0.9466) (168,-0.9466) (169,-0.9466) (170,-0.9466) (171,-0.9466) (172,-0.9466) (173,-0.9466) (174,-0.9466) (175,-0.9466) (176,-0.9466) (177,-0.9466) (178,-0.9466) (179,-0.9466) (180,-0.9466) (181,-0.9466) (182,-0.9466) (183,-0.9466) (184,-0.9466) (185,-0.9466) (186,-0.9466) (187,-0.9466) (188,-0.9466) (189,-0.9466) (190,-0.9466) (191,-0.9466) (192,-0.9466) (193,-0.9466) (194,-0.9466) (195,-0.9466) (196,-0.9466) (197,-0.9466) (198,-0.9466) (199,-0.9466) (200,-0.9466) (201,-0.9466) (202,-0.9466) (203,-0.9466) (204,-0.9466) (205,-0.9466) (206,-0.9466) (207,-0.9466) (208,-0.9466) (209,-0.9466) (210,-0.9466) (211,-0.9466) (212,-0.9466) (213,-0.9466) (214,-0.9466) (215,-0.9466) (216,-0.9466) (217,-0.9466) (218,-0.9466) (219,-0.9466) (220,-0.9466) (221,-0.9466) (222,-0.9466) (223,-0.9466) (224,-0.9466) (225,-0.9466) (226,-0.9466) (227,-0.9466) (228,-0.9466) (229,-0.9466) (230,-0.9466) (231,-0.9466) (232,-0.9466) (233,-0.9466) (234,-0.9466) (235,-0.9466) (236,-0.9466) (237,-0.9466) (238,-0.9466) (239,-0.9466) (240,-0.9465) (241,-0.9465) (242,-0.9466) (243,-0.9466) (244,-0.9466) (245,-0.9465) (246,-0.9465) (247,-0.9465) (248,-0.9465) (249,-0.9465) (250,-0.9465) (251,-0.9465) (252,-0.9465) (253,-0.9465) (254,-0.9465) (255,-0.9465) (256,-0.9465) (257,-0.9465) (258,-0.9465) (259,-0.9464) (260,-0.9464) (261,-0.9464) (262,-0.9464) (263,-0.9464) (264,-0.9464) (265,-0.9465) (266,-0.9465) (267,-0.9465) (268,-0.9464) (269,-0.9464) (270,-0.9464) (271,-0.9464) (272,-0.9464) (273,-0.9464) (274,-0.9464) (275,-0.9464) (276,-0.9464) (277,-0.9464) (278,-0.9464) (279,-0.9464) (280,-0.9464) (281,-0.9464) (282,-0.9464) (283,-0.9464) (284,-0.9464) (285,-0.9464) (286,-0.9464) (287,-0.9464) (288,-0.9463) (289,-0.9463) (290,-0.9463) (291,-0.9463) (292,-0.9463) (293,-0.9463) (294,-0.9463) (295,-0.9463) (296,-0.9464) (297,-0.9464) (298,-0.9463) (299,-0.9463) (300,-0.9463) (301,-0.9463) (302,-0.9463) (303,-0.9463) (304,-0.9463) (305,-0.9463) (306,-0.9463) (307,-0.9463) (308,-0.9463) (309,-0.9463) (310,-0.9463) (311,-0.9463) (312,-0.9463) (313,-0.9463) (314,-0.9463) (315,-0.9463) (316,-0.9463) (317,-0.9463) (318,-0.9463) (319,-0.9463) (320,-0.9463) (321,-0.9463) (322,-0.9463) (323,-0.9463) (324,-0.9463) (325,-0.9463) (326,-0.9463) (327,-0.9463) (328,-0.9463) (329,-0.9463) (330,-0.9464) (331,-0.9464) (332,-0.9464) (333,-0.9464) (334,-0.9464) (335,-0.9464) (336,-0.9464) (337,-0.9464) (338,-0.9463) (339,-0.9463) (340,-0.9463) (341,-0.9463) (342,-0.9463) (343,-0.9464) (344,-0.9464) (345,-0.9464) (346,-0.9464) (347,-0.9464) (348,-0.9464) (349,-0.9464) (350,-0.9464) (351,-0.9464) (352,-0.9463) (353,-0.9463) (354,-0.9464) (355,-0.9464) (356,-0.9464) (357,-0.9464) (358,-0.9464) (359,-0.9464) (360,-0.9464) (361,-0.9464) (362,-0.9464) (363,-0.9464) (364,-0.9464) (365,-0.9464) (366,-0.9464) (367,-0.9464) (368,-0.9464) (369,-0.9464) (370,-0.9464) (371,-0.9464) (372,-0.9464) (373,-0.9464) (374,-0.9464) (375,-0.9464) (376,-0.9464) (377,-0.9464) (378,-0.9464) (379,-0.9464) (380,-0.9464) (381,-0.9464) (382,-0.9464) (383,-0.9464) (384,-0.9464) (385,-0.9464) (386,-0.9464) (387,-0.9464) (388,-0.9463) (389,-0.9463) (390,-0.9463) (391,-0.9463) (392,-0.9463) (393,-0.9463) (394,-0.9464) (395,-0.9464) (396,-0.9464) (397,-0.9464) (398,-0.9463) (399,-0.9463) (400,-0.9463) (401,-0.9463) (402,-0.9463) (403,-0.9463) (404,-0.9463) (405,-0.9463) (406,-0.9463) (407,-0.9463) (408,-0.9463) (409,-0.9463) (410,-0.9463) (411,-0.9463) (412,-0.9463) (413,-0.9463) (414,-0.9463) (415,-0.9462) (416,-0.9463) (417,-0.9463) (418,-0.9465) (419,-0.9464) (420,-0.9465) (421,-0.9463) (422,-0.9462) (423,-0.9461) (424,-0.9462) (425,-0.9461) (426,-0.9461) (427,-0.9462) (428,-0.9464) (429,-0.9465) (430,-0.9465) (431,-0.9466) (432,-0.9466) (433,-0.9466) (434,-0.9466) (435,-0.9465) (436,-0.9466) (437,-0.9467) (438,-0.9468) (439,-0.9467) (440,-0.9469) (441,-0.947) (442,-0.947) (443,-0.9473) (444,-0.9473) (445,-0.9474) (446,-0.9474) (447,-0.9473) (448,-0.9473) (449,-0.9473) (450,-0.9474) (451,-0.9473) (452,-0.9474) (453,-0.9475) (454,-0.9475) (455,-0.9475) (456,-0.9474) (457,-0.9474) (458,-0.9475) (459,-0.9475) (460,-0.9475) (461,-0.9473) (462,-0.9471) (463,-0.9471) (464,-0.9475) (465,-0.9476) (466,-0.9473) (467,-0.9473) (468,-0.9475) (469,-0.9476) (470,-0.9476) (471,-0.9475) (472,-0.9477) (473,-0.9478) (474,-0.9478) (475,-0.9479) (476,-0.9479) (477,-0.9479) (478,-0.9478) (479,-0.9477) (480,-0.9475) (481,-0.9474) (482,-0.9475) (483,-0.9475) (484,-0.9474) (485,-0.9473) (486,-0.9472) (487,-0.9473) (488,-0.9473) (489,-0.9473) (490,-0.947) (491,-0.9468) (492,-0.9466) (493,-0.9466) (494,-0.9466) (495,-0.9466) (496,-0.9466) (497,-0.9465) (498,-0.9466) (499,-0.9466) (500,-0.9466) (501,-0.9466) (502,-0.9466) (503,-0.9465) (504,-0.9464) (505,-0.9464) (506,-0.9463) (507,-0.9464) (508,-0.9463) (509,-0.9463) (510,-0.9464) (511,-0.9463) (512,-0.9462) (513,-0.9461) (514,-0.9461) (515,-0.9461) (516,-0.9461) (517,-0.9461) (518,-0.9461) (519,-0.946) (520,-0.946) (521,-0.946) (522,-0.946) (523,-0.946) (524,-0.946) (525,-0.9461) (526,-0.9461) (527,-0.9461) (528,-0.9461) (529,-0.9461) (530,-0.9461) (531,-0.946) (532,-0.946) (533,-0.946) (534,-0.946) (535,-0.946) (536,-0.9461) (537,-0.9461) (538,-0.9461) (539,-0.9461) (540,-0.9461) (541,-0.9461) (542,-0.946) (543,-0.946) (544,-0.946) (545,-0.946) (546,-0.946) (547,-0.946) (548,-0.946) (549,-0.946) (550,-0.946) (551,-0.946) (552,-0.946) (553,-0.946) (554,-0.9459) (555,-0.9459) (556,-0.9459) (557,-0.9459) (558,-0.9459) (559,-0.9459) (560,-0.946) (561,-0.9459) (562,-0.9459) (563,-0.9459) (564,-0.9459) (565,-0.9459) (566,-0.9459) (567,-0.9459) (568,-0.9458) (569,-0.9459) (570,-0.9459) (571,-0.9459) (572,-0.9459) (573,-0.9459) (574,-0.9459) (575,-0.9459) (576,-0.946) (577,-0.9462) (578,-0.9462) (579,-0.9463) (580,-0.9463) (581,-0.9462) (582,-0.9461) (583,-0.9462) (584,-0.9463) (585,-0.9462) (586,-0.9462) (587,-0.9462) (588,-0.9461) (589,-0.9459) (590,-0.9454) (591,-0.9455) (592,-0.9451) (593,-0.9454) (594,-0.9457) (595,-0.9459) (596,-0.946) (597,-0.9461) (598,-0.9464) (599,-0.9469) (600,-0.9472) (601,-0.9473) (602,-0.9474) (603,-0.9472) (604,-0.9472) (605,-0.9468) (606,-0.9465) (607,-0.9464) (608,-0.947) (609,-0.9479) (610,-0.9482) (611,-0.9484) (612,-0.9486) (613,-0.9487) (614,-0.9488) (615,-0.949) (616,-0.9491) (617,-0.9492) (618,-0.9492) (619,-0.9492) (620,-0.9492) (621,-0.9492) (622,-0.949) (623,-0.9488) (624,-0.9487) (625,-0.9487) (626,-0.9487) (627,-0.9486) (628,-0.9477) (629,-0.9474) (630,-0.9477) (631,-0.948) (632,-0.9476) (633,-0.9473) (634,-0.9474) (635,-0.9474) (636,-0.9476) (637,-0.9474) (638,-0.9472) (639,-0.9472) (640,-0.9472) (641,-0.9472) (642,-0.9473) (643,-0.9471) (644,-0.9468) (645,-0.9468) (646,-0.9467) (647,-0.9467) (648,-0.9465) (649,-0.9463) (650,-0.9463) (651,-0.9463) (652,-0.9463) (653,-0.9464) (654,-0.9463) (655,-0.9461) (656,-0.946) (657,-0.9458) (658,-0.9458) (659,-0.9459) (660,-0.9459) 
(661,-0.9459) (662,-0.9461) (663,-0.9462) (664,-0.9462) (665,-0.9462) (666,-0.9462) (667,-0.9463) (668,-0.9466) (669,-0.9469) (670,-0.9471) (671,-0.9473) (672,-0.9474) (673,-0.9475) (674,-0.9476) (675,-0.9479) (676,-0.9482) (677,-0.9483) (678,-0.9484) (679,-0.9483) (680,-0.9482) (681,-0.9481) (682,-0.948) (683,-0.948) (684,-0.9477) (685,-0.9473) (686,-0.9472) (687,-0.9468) (688,-0.9468) (689,-0.9465) (690,-0.9467) (691,-0.9468) (692,-0.9465) (693,-0.9462) (694,-0.9465) (695,-0.9471) (696,-0.9469) (697,-0.947) (698,-0.9465) (699,-0.9466) (700,-0.9463) (701,-0.946) (702,-0.9458) (703,-0.9453) (704,-0.9452) (705,-0.9448) (706,-0.9424) (707,-0.9308) (708,-0.9118) (709,-0.876)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.929) (1,-0.9179) (2,-0.9064) (3,-0.8935) (4,-0.8837) (5,-0.8998) (6,-0.904) (7,-0.9093) (8,-0.8985) (9,-0.8991) (10,-0.9154) (11,-0.9263) (12,-0.9265) (13,-0.9141) (14,-0.9224) (15,-0.9076) (16,-0.9094) (17,-0.9111) (18,-0.9112) (19,-0.9075) (20,-0.9071) (21,-0.8992) (22,-0.9028) (23,-0.93) (24,-0.9308) (25,-0.9246) (26,-0.9096) (27,-0.9066) (28,-0.9105) (29,-0.9094) (30,-0.909) (31,-0.8966) (32,-0.9114) (33,-0.9018) (34,-0.9238) (35,-0.9291) (36,-0.9298) (37,-0.9271) (38,-0.918) (39,-0.921) (40,-0.9208) (41,-0.8943) (42,-0.8878) (43,-0.8961) (44,-0.9011) (45,-0.8866) (46,-0.9232) (47,-0.9297) (48,-0.93) (49,-0.9216) (50,-0.9225) (51,-0.9239) (52,-0.9195) (53,-0.9204) (54,-0.9218) (55,-0.9196) (56,-0.9202) (57,-0.9228) (58,-0.9291) (59,-0.9306) (60,-0.9314) (61,-0.9298) (62,-0.9276) (63,-0.9286) (64,-0.9273) (65,-0.9076) (66,-0.9112) (67,-0.9047) (68,-0.9192) (69,-0.9192) (70,-0.9267) (71,-0.9314) (72,-0.9327) (73,-0.9298) (74,-0.9287) (75,-0.9203) (76,-0.9249) (77,-0.9296) (78,-0.9248) (79,-0.9195) (80,-0.9085) (81,-0.9025) (82,-0.9019) (83,-0.9085) (84,-0.9103) (85,-0.9099) (86,-0.9043) (87,-0.9044) (88,-0.9026) (89,-0.8942) (90,-0.9168) (91,-0.9011) (92,-0.8955) (93,-0.8039) (94,-0.9032) (95,-0.9071) (96,-0.9069) (97,-0.9056) (98,-0.9041) (99,-0.8976) (100,-0.9004) (101,-0.6227) (102,-0.9049) (103,-0.9125) (104,-0.9009) (105,-0.8918) (106,-0.9237) (107,-0.9322) (108,-0.9349) (109,-0.9317) (110,-0.9242) (111,-0.9227) (112,-0.9273) (113,-0.9295) (114,-0.9171) (115,-0.9249) (116,-0.9119) (117,-0.9181) (118,-0.9278) (119,-0.9343) (120,-0.9358) (121,-0.9338) (122,-0.923) (123,-0.9248) (124,-0.9201) (125,-0.9301) (126,-0.9243) (127,-0.9115) (128,-0.9132) (129,-0.7978) (130,-0.9082) (131,-0.9352) (132,-0.9357) (133,-0.9311) (134,-0.931) (135,-0.9285) (136,-0.9276) (137,-0.9286) (138,-0.9221) (139,-0.9229) (140,-0.9284) (141,-0.9219) (142,-0.935) (143,-0.9379) (144,-0.9401) (145,-0.9393) (146,-0.9344) (147,-0.9333) (148,-0.9302) (149,-0.9123) (150,-0.931) (151,-0.9271) (152,-0.9216) (153,-0.9249) (154,-0.939) (155,-0.9426) (156,-0.9432) (157,-0.9411) (158,-0.9389) (159,-0.934) (160,-0.9334) (161,-0.9293) (162,-0.9305) (163,-0.9306) (164,-0.9269) (165,-0.9273) (166,-0.9396) (167,-0.9439) (168,-0.9419) (169,-0.9416) (170,-0.9346) (171,-0.9333) (172,-0.9347) (173,-0.9346) (174,-0.9345) (175,-0.924) (176,-0.9172) (177,-0.9084) (178,-0.9398) (179,-0.9436) (180,-0.9432) (181,-0.9334) (182,-0.9338) (183,-0.9357) (184,-0.9375) (185,-0.9334) (186,-0.9283) (187,-0.9284) (188,-0.9291) (189,-0.9339) (190,-0.938) (191,-0.9466) (192,-0.9453) (193,-0.9443) (194,-0.938) (195,-0.934) (196,-0.9349) (197,-0.9121) (198,-0.932) (199,-0.9326) (200,-0.9334) (201,-0.9344) (202,-0.9387) (203,-0.9442) (204,-0.9446) (205,-0.943) (206,-0.9403) (207,-0.9297) (208,-0.9325) (209,-0.934) (210,-0.9319) (211,-0.9217) (212,-0.9095) (213,-0.9282) (214,-0.9424) (215,-0.9486) (216,-0.9485) (217,-0.947) (218,-0.9398) (219,-0.9151) (220,-0.9076) (221,-0.9103) (222,-0.9193) (223,-0.9366) (224,-0.9349) (225,-0.93) (226,-0.9311) (227,-0.9498) (228,-0.9503) (229,-0.9493) (230,-0.9437) (231,-0.9334) (232,-0.9201) (233,-0.9227) (234,-0.9169) (235,-0.918) (236,-0.9338) (237,-0.9267) (238,-0.9423) (239,-0.9485) (240,-0.9528) (241,-0.9516) (242,-0.946) (243,-0.9493) (244,-0.949) (245,-0.9484) (246,-0.943) (247,-0.9427) (248,-0.9404) (249,-0.9362) (250,-0.9444) (251,-0.9497) (252,-0.9492) (253,-0.9498) (254,-0.9457) (255,-0.9422) (256,-0.9468) (257,-0.9481) (258,-0.9434) (259,-0.9383) (260,-0.9351) (261,-0.9412) (262,-0.9518) (263,-0.9541) (264,-0.9542) (265,-0.9533) (266,-0.9433) (267,-0.9466) (268,-0.9475) (269,-0.9435) (270,-0.9448) (271,-0.9412) (272,-0.9368) (273,-0.9392) (274,-0.9501) (275,-0.9521) (276,-0.9538) (277,-0.9511) (278,-0.9472) (279,-0.9433) (280,-0.9453) (281,-0.9432) (282,-0.9461) (283,-0.9354) (284,-0.9416) (285,-0.9403) (286,-0.951) (287,-0.9534) (288,-0.9515) (289,-0.9513) (290,-0.9498) (291,-0.9494) (292,-0.9447) (293,-0.9491) (294,-0.9386) (295,-0.9419) (296,-0.9374) (297,-0.9448) (298,-0.9524) (299,-0.9551) (300,-0.9554) (301,-0.9505) (302,-0.9485) (303,-0.9505) (304,-0.9433) (305,-0.9474) (306,-0.9461) (307,-0.9396) (308,-0.9413) (309,-0.9426) (310,-0.9495) (311,-0.9569) (312,-0.9581) (313,-0.9523) (314,-0.9508) (315,-0.9488) (316,-0.9462) (317,-0.9437) (318,-0.9446) (319,-0.944) (320,-0.936) (321,-0.943) (322,-0.9426) (323,-0.9445) (324,-0.9385) (325,-0.9476) (326,-0.946) (327,-0.9463) (328,-0.9505) (329,-0.9505) (330,-0.9466) (331,-0.9495) (332,-0.9416) (333,-0.946) (334,-0.9541) (335,-0.9582) (336,-0.9575) (337,-0.9555) (338,-0.9443) (339,-0.9477) (340,-0.9504) (341,-0.9488) (342,-0.9501) (343,-0.9245) (344,-0.9216) (345,-0.9278) (346,-0.934) (347,-0.9395) (348,-0.9417) (349,-0.9519) (350,-0.952) (351,-0.9491) (352,-0.9461) (353,-0.9537) (354,-0.9474) (355,-0.9468) (356,-0.9335) (357,-0.9282) (358,-0.9189) (359,-0.9359) (360,-0.9376) (361,-0.9314) (362,-0.9235) (363,-0.9337) (364,-0.9279) (365,-0.9449) (366,-0.9514) (367,-0.9526) (368,-0.9429) (369,-0.947) (370,-0.9596) (371,-0.9604) (372,-0.9621) (373,-0.9553) (374,-0.9531) (375,-0.9504) (376,-0.954) (377,-0.9553) (378,-0.9567) (379,-0.934) (380,-0.9251) (381,-0.9311) (382,-0.9463) (383,-0.9647) (384,-0.9663) (385,-0.9411) (386,-0.9453) (387,-0.9494) (388,-0.9409) (389,-0.9328) (390,-0.9338) (391,-0.9354) (392,-0.9291) (393,-0.943) (394,-0.9674) (395,-0.9677) (396,-0.9693) (397,-0.9646) (398,-0.957) (399,-0.9365) (400,-0.9347) (401,-0.957) (402,-0.9533) (403,-0.9543) (404,-0.9504) (405,-0.9331) (406,-0.9573) (407,-0.9654) (408,-0.9678) (409,-0.9662) (410,-0.9597) (411,-0.9567) (412,-0.9613) (413,-0.9515) (414,-0.9573) (415,-0.9562) (416,-0.9365) (417,-0.9535) (418,-0.9591) (419,-0.9698) (420,-0.9711) (421,-0.9673) (422,-0.9632) (423,-0.9565) (424,-0.9497) (425,-0.9574) (426,-0.9518) (427,-0.9358) (428,-0.9525) (429,-0.9547) (430,-0.9666) (431,-0.9699) (432,-0.9719) (433,-0.9614) (434,-0.9551) (435,-0.954) (436,-0.9515) (437,-0.9585) (438,-0.9548) (439,-0.9497) (440,-0.9434) (441,-0.7759) (442,0.7454) (443,-0.7771) (444,-0.7628) (445,-0.7688) (446,-0.8266) (447,-0.8974) (448,-0.9081) (449,-0.8924) (450,-0.9644) (451,-0.9649) (452,-0.9554) (453,-0.9499) (454,-0.9699) (455,-0.9741) (456,-0.9727) (457,-0.9686) (458,-0.9647) (459,-0.9643) (460,-0.9661) (461,-0.9647) (462,-0.9653) (463,-0.9616) (464,-0.9527) (465,-0.9443) (466,-0.9697) (467,-0.8555) (468,0.2559) (469,-0.5964) (470,-0.8023) (471,-0.8302) (472,-0.9309) (473,-0.9668) (474,-0.9504) (475,-0.9418) (476,-0.9451) (477,-0.9342) (478,-0.9656) (479,-0.9713) (480,-0.974) (481,-0.9581) (482,-0.9655) (483,-0.9694) (484,-0.9668) (485,-0.9693) (486,-0.9558) (487,-0.9457) (488,-0.9503) (489,-0.9579) (490,-0.9738) (491,-0.9765) (492,-0.9787) (493,-0.9764) (494,-0.9713) (495,-0.9429) (496,-0.9605) (497,-0.9577) (498,-0.9632) (499,-0.9572) (500,-0.9386) (501,-0.951) (502,-0.9699) (503,-0.978) (504,-0.9789) (505,-0.9782) (506,-0.9717) (507,-0.9681) (508,-0.938) (509,-0.9633) (510,-0.9445) (511,-0.9484) (512,-0.9431) (513,-0.9498) (514,-0.9708) (515,-0.9773) (516,-0.9786) (517,-0.9499) (518,-0.9239) (519,-0.918) (520,-0.9195) (521,-0.9686) (522,-0.9657) (523,-0.9462) (524,-0.9598) (525,-0.9632) (526,-0.9729) (527,-0.977) (528,-0.9761) (529,-0.975) (530,-0.9655) (531,-0.9611) (532,-0.861) (533,-0.9641) (534,-0.959) (535,-0.9662) (536,-0.9623) (537,-0.9626) (538,-0.9702) (539,-0.9791) (540,-0.9806) (541,-0.979) (542,-0.9748) (543,-0.9721) (544,-0.9691) (545,-0.9652) (546,-0.9618) (547,-0.9586) (548,-0.9542) (549,-0.9538) (550,-0.9704) (551,-0.9785) (552,-0.9815) (553,-0.975) (554,-0.9642) (555,-0.9504) (556,-0.9611) (557,-0.9461) (558,-0.9457) (559,-0.9606) (560,-0.9565) (561,-0.9679) (562,-0.971) (563,-0.9782) (564,-0.9823) (565,-0.9787) (566,-0.9778) (567,-0.9743) (568,-0.9745) (569,-0.9766) (570,-0.9749) (571,-0.9691) (572,-0.959) (573,-0.9686) (574,-0.9785) (575,-0.9815) (576,-0.9822) (577,-0.9814) (578,-0.9704) (579,-0.9575) (580,-0.9623) (581,-0.9575) (582,-0.9489) (583,-0.9485) (584,-0.9456) (585,-0.9398) (586,-0.9783) (587,-0.9864) (588,-0.9874) (589,-0.9835) (590,-0.92) (591,-0.9773) (592,-0.9665) (593,-0.9744) (594,-0.9422) (595,-0.8573) (596,-0.9596) (597,-0.9708) (598,-0.9831) (599,-0.9886) (600,-0.9866) (601,-0.9837) (602,-0.9706) (603,-0.96) (604,-0.9606) (605,-0.9583) (606,-0.9599) (607,-0.9507) (608,-0.3537) (609,0.6766) (610,0.6165) (611,0.8845) (612,-0.4822) (613,-0.9834) (614,-0.978) (615,-0.9744) (616,-0.9739) (617,-0.9482) (618,-0.9188) (619,-0.9417) (620,-0.9493) (621,-0.9487) (622,-0.9788) (623,-0.9848) (624,-0.975) (625,-0.9772) (626,-0.9739) (627,-0.962) (628,-0.9525) (629,-0.9733) (630,-0.9757) (631,-0.9601) (632,-0.9559) (633,-0.9781) (634,-0.9863) (635,-0.9892) (636,-0.9878) (637,-0.9861) (638,-0.9788) (639,-0.9596) (640,-0.9501) (641,-0.9476) (642,-0.9542) (643,-0.9532) (644,-0.9622) (645,-0.9566) (646,-0.9834) (647,-0.992) (648,-0.9918) (649,-0.9893) (650,-0.9833) (651,-0.9813) (652,-0.9716) (653,-0.9091) (654,-0.9615) (655,-0.9665) (656,-0.9576) 
(657,-0.9629) (658,-0.9833) (659,-0.994) (660,-0.9943) (661,-0.9935) (662,-0.9818) (663,-0.9444) (664,-0.9777) (665,-0.9866) (666,-0.9812) (667,-0.9778) (668,-0.9503) (669,-0.9343) (670,-0.905) (671,-0.9921) (672,-0.9943) (673,-0.9894) (674,-0.9857) (675,-0.978) (676,-0.9671) (677,-0.9613) (678,-0.9524) (679,-0.9648) (680,-0.9745) (681,-0.9744) (682,-0.9919) (683,-0.9953) (684,-0.9954) (685,-0.991) (686,-0.9802) (687,-0.9751) (688,-0.9778) (689,-0.9796) (690,-0.9827) (691,-0.9814) (692,-0.8595) (693,-0.9706) (694,-0.9853) (695,-0.9981) (696,-0.9995) (697,-0.9971) (698,-0.9844) (699,-0.9678) (700,-0.883) (701,-0.9647) (702,-0.9869) (703,-0.7785) (704,-0.7918) (705,-0.7569) (706,-0.6587) (707,-0.7889) (708,-0.4648) (709,-0.6357)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0438) (1,1.0155) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0) (29,1.0026) (30,1.0188) (31,1.0313) (32,1.0288) (33,1.0062) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0032) (41,1.0585) (42,1.1211) (43,1.1569) (44,1.1528) (45,1.1073) (46,1.0343) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.0) (81,1.0287) (82,1.0556) (83,1.0619) (84,1.0578) (85,1.0565) (86,1.0649) (87,1.0786) (88,1.0901) (89,1.0993) (90,1.1272) (91,1.1897) (92,1.2748) (93,1.3365) (94,1.3299) (95,1.2584) (96,1.1701) (97,1.1308) (98,1.2108) (99,1.4071) (100,1.641) (101,1.7716) (102,1.7132) (103,1.502) (104,1.2712) (105,1.1011) (106,1.0077) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0) (124,1.0) (125,1.0) (126,1.0) (127,1.0601) (128,1.1773) (129,1.2381) (130,1.1952) (131,1.0672) (132,1.0) (133,1.0) (134,1.0) (135,1.0) (136,1.0) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0) (152,1.0) (153,1.0) (154,1.0) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.0) (216,1.0) (217,1.0) (218,1.0) (219,1.0) (220,1.0) (221,1.0) (222,1.0) (223,1.0) (224,1.0) (225,1.0) (226,1.0) (227,1.0) (228,1.0) (229,1.0) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0) (240,1.0) (241,1.0) (242,1.0) (243,1.0) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0) (283,1.0) (284,1.0) (285,1.0) (286,1.0) (287,1.0) (288,1.0) (289,1.0) (290,1.0) (291,1.0) (292,1.0) (293,1.0) (294,1.0) (295,1.0) (296,1.0) (297,1.0) (298,1.0) (299,1.0) (300,1.0) (301,1.0) (302,1.0) (303,1.0) (304,1.0) (305,1.0) (306,1.0) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.0) (314,1.0) (315,1.0) (316,1.0) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.0) (325,1.0) (326,1.0) (327,1.0) (328,1.0) (329,1.0) (330,1.0) (331,1.0) (332,1.0) (333,1.0) (334,1.0) (335,1.0) (336,1.0) (337,1.0) (338,1.0) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0) (349,1.0) (350,1.0) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.0) (382,1.0) (383,1.0) (384,1.0) (385,1.0) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.0) (394,1.0) (395,1.0) (396,1.0) (397,1.0) (398,1.0) (399,1.0) (400,1.0) (401,1.0) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.0) (408,1.0) (409,1.0) (410,1.0) (411,1.0) (412,1.0) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0) (419,1.0) (420,1.0) (421,1.0) (422,1.0) (423,1.0) (424,1.0) (425,1.0) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.0) (433,1.0) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.3146) (440,2.4639) (441,4.0792) (442,5.4413) (443,5.7791) (444,4.9783) (445,3.6417) (446,2.4595) (447,1.7157) (448,1.3399) (449,1.0963) (450,1.0) (451,1.0) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.0) (457,1.0) (458,1.0) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0) (464,1.0) (465,1.116) (466,1.9079) (467,3.1599) (468,4.3598) (469,4.7885) (470,4.2108) (471,3.0107) (472,1.8578) (473,1.1197) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.0) (481,1.0) (482,1.0) (483,1.0) (484,1.0) (485,1.0) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.0) (491,1.0) (492,1.0) (493,1.0) (494,1.0) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.0) (568,1.0) (569,1.0) (570,1.0) (571,1.0) (572,1.0) (573,1.0) (574,1.0) (575,1.0) (576,1.0) (577,1.0) (578,1.0) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0) (586,1.0) (587,1.0) (588,1.0) (589,1.0) (590,1.0) (591,1.0) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0002) (600,1.0091) (601,1.0) (602,1.0) (603,1.0) (604,1.0) (605,1.018) (606,1.7033) (607,3.5763) (608,6.7148) (609,10.2689) (610,12.667) (611,12.6435) (612,10.2117) (613,6.6464) (614,3.5492) (615,1.7118) (616,1.0289) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.0) (629,1.0) (630,1.0) (631,1.0) (632,1.0) (633,1.0) (634,1.0) (635,1.009) (636,1.0295) (637,1.0098) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.0) (645,1.0) (646,1.0) (647,1.0069) (648,1.0496) (649,1.0624) (650,1.0259) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0206) (660,1.0629) (661,1.0564) (662,1.0123) (663,1.0) (664,1.0) (665,1.0) (666,1.0) (667,1.0) (668,1.0) (669,1.0) (670,1.0) (671,1.0) (672,1.0) (673,1.0) (674,1.0044) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0) (681,1.0) (682,1.0105) (683,1.06) (684,1.0847) (685,1.0759) (686,1.0442) (687,1.0097) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0) (694,1.0) (695,1.0279) (696,1.086) (697,1.0884) (698,1.0312) (699,1.0) (700,1.0) (701,1.0) (702,1.0603) (703,1.4285) (704,1.9429) (705,2.4785) (706,2.9315) (707,3.2106) (708,3.341) (709,3.3568)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.3273) (1,1.326) (2,1.3244) (3,1.3229) (4,1.3215) (5,1.3202) (6,1.319) (7,1.3178) (8,1.3167) (9,1.3157) (10,1.3147) (11,1.3137) (12,1.3128) (13,1.3119) (14,1.3109) (15,1.3098) (16,1.3085) (17,1.3072) (18,1.306) (19,1.3048) (20,1.3037) (21,1.3026) (22,1.3016) (23,1.3006) (24,1.2997) (25,1.2988) (26,1.2969) (27,1.2946) (28,1.2924) (29,1.2904) (30,1.2887) (31,1.2872) (32,1.2857) (33,1.2842) (34,1.2827) (35,1.2812) (36,1.2797) (37,1.2782) (38,1.2767) (39,1.2757) (40,1.275) (41,1.2742) (42,1.2736) (43,1.273) (44,1.2724) (45,1.2719) (46,1.2714) (47,1.271) (48,1.2706) (49,1.2702) (50,1.2699) (51,1.2697) (52,1.2695) (53,1.2694) (54,1.2785) (55,1.2906) (56,1.3028) (57,1.3149) (58,1.327) (59,1.3392) (60,1.3513) (61,1.3634) (62,1.3756) (63,1.3878) (64,1.4001) (65,1.4126) (66,1.4252) (67,1.438) (68,1.4507) (69,1.4634) (70,1.4761) (71,1.4888) (72,1.5015) (73,1.5142) (74,1.5269) (75,1.5396) (76,1.5523) (77,1.565) (78,1.5776) (79,1.5902) (80,1.6026) (81,1.615) (82,1.6273) (83,1.6397) (84,1.6521) (85,1.6645) (86,1.6769) (87,1.6892) (88,1.7016) (89,1.714) (90,1.7264) (91,1.7387) (92,1.7511) (93,1.7635) (94,1.7759) (95,1.7884) (96,1.8009) (97,1.8039) (98,1.8039) (99,1.8039) (100,1.8036) (101,1.8033) (102,1.8028) (103,1.8023) (104,1.7925) (105,1.7796) (106,1.7666) (107,1.7536) (108,1.7405) (109,1.7274) (110,1.7143) (111,1.7011) (112,1.6879) (113,1.6746) (114,1.6613) (115,1.6481) (116,1.6349) (117,1.6219) (118,1.609) (119,1.5962) (120,1.5834) (121,1.5697) (122,1.553) (123,1.5363) (124,1.5196) (125,1.5028) (126,1.486) (127,1.4692) (128,1.4523) (129,1.4355) (130,1.4186) (131,1.4018) (132,1.3849) (133,1.368) (134,1.351) (135,1.334) (136,1.3171) (137,1.3001) (138,1.2832) (139,1.2662) (140,1.2492) (141,1.2322) (142,1.2152) (143,1.1982) (144,1.1811) (145,1.1641) (146,1.147) (147,1.1392) (148,1.1346) (149,1.13) (150,1.1256) (151,1.1212) (152,1.1169) (153,1.1126) (154,1.1085) (155,1.1043) (156,1.1003) (157,1.0963) (158,1.0924) (159,1.0885) (160,1.0848) (161,1.0812) (162,1.0775) (163,1.0739) (164,1.0703) (165,1.0666) (166,1.0629) (167,1.059) (168,1.0549) (169,1.0508) (170,1.0467) (171,1.0435) (172,1.0432) (173,1.0429) (174,1.0427) (175,1.0426) (176,1.0424) (177,1.0423) (178,1.0422) (179,1.0421) (180,1.042) (181,1.0419) (182,1.0419) (183,1.0418) (184,1.0418) (185,1.0418) (186,1.0418) (187,1.0418) (188,1.0419) (189,1.0419) (190,1.042) (191,1.0421) (192,1.0422) (193,1.0423) (194,1.0424) (195,1.0426) (196,1.0427) (197,1.0429) (198,1.043) (199,1.0432) (200,1.0434) (201,1.0436) (202,1.0437) (203,1.0439) (204,1.044) (205,1.0441) (206,1.0441) (207,1.0442) (208,1.0441) (209,1.044) (210,1.0438) (211,1.0434) (212,1.043) (213,1.0424) (214,1.0416) (215,1.0413) (216,1.0425) (217,1.0438) (218,1.0452) (219,1.0467) (220,1.0484) (221,1.05) (222,1.0517) (223,1.0535) (224,1.0553) (225,1.0571) (226,1.059) (227,1.0608) (228,1.0627) (229,1.0646) (230,1.0665) (231,1.0685) (232,1.0704) (233,1.0723) (234,1.0743) (235,1.0762) (236,1.0782) (237,1.0802) (238,1.0822) (239,1.0842) (240,1.0862) (241,1.0882) (242,1.0902) (243,1.0922) (244,1.0942) (245,1.0962) (246,1.0982) (247,1.1002) (248,1.1022) (249,1.1043) (250,1.1063) (251,1.1083) (252,1.1104) (253,1.1125) (254,1.1147) (255,1.1169) (256,1.1191) (257,1.1214) (258,1.1237) (259,1.126) (260,1.1285) (261,1.131) (262,1.1337) (263,1.1365) (264,1.1394) (265,1.142) (266,1.143) (267,1.1439) (268,1.1448) (269,1.1455) (270,1.1461) (271,1.1467) (272,1.1473) (273,1.1478) (274,1.1482) (275,1.1487) (276,1.149) (277,1.1494) (278,1.1498) (279,1.1501) (280,1.1505) (281,1.1508) (282,1.1511) (283,1.1514) (284,1.1517) (285,1.152) (286,1.1522) (287,1.1525) (288,1.1527) (289,1.153) (290,1.1533) (291,1.1535) (292,1.1538) (293,1.154) (294,1.1542) (295,1.1545) (296,1.1547) (297,1.1549) (298,1.1551) (299,1.1552) (300,1.1554) (301,1.1556) (302,1.1557) (303,1.1558) (304,1.1559) (305,1.156) (306,1.156) (307,1.1561) (308,1.156) (309,1.1551) (310,1.1543) (311,1.1534) (312,1.1524) (313,1.1514) (314,1.1502) (315,1.149) (316,1.1477) (317,1.1465) (318,1.1453) (319,1.144) (320,1.1428) (321,1.1417) (322,1.1408) (323,1.1398) (324,1.1388) (325,1.1379) (326,1.1369) (327,1.136) (328,1.135) (329,1.1341) (330,1.1331) (331,1.1322) (332,1.1312) (333,1.1303) (334,1.1293) (335,1.1284) (336,1.1274) (337,1.1264) (338,1.1254) (339,1.1243) (340,1.1232) (341,1.1221) (342,1.121) (343,1.1199) (344,1.1188) (345,1.1177) (346,1.1166) (347,1.1156) (348,1.1145) (349,1.1135) (350,1.1125) (351,1.1115) (352,1.1105) (353,1.1095) (354,1.1085) (355,1.1075) (356,1.1064) (357,1.1054) (358,1.1045) (359,1.1043) (360,1.1042) (361,1.1042) (362,1.1056) (363,1.1076) (364,1.1097) (365,1.1118) (366,1.114) (367,1.1161) (368,1.1183) (369,1.1205) (370,1.1227) (371,1.1245) (372,1.1262) (373,1.128) (374,1.1298) (375,1.1316) (376,1.1334) (377,1.1352) (378,1.1371) (379,1.139) (380,1.1409) (381,1.1429) (382,1.1448) (383,1.1468) (384,1.1489) (385,1.1509) (386,1.153) (387,1.1551) (388,1.1573) (389,1.1595) (390,1.1617) (391,1.164) (392,1.1663) (393,1.1686) (394,1.1709) (395,1.1731) (396,1.1754) (397,1.1869) (398,1.2264) (399,1.2659) (400,1.3053) (401,1.3448) (402,1.3842) (403,1.4237) (404,1.4631) (405,1.5026) (406,1.5421) (407,1.5816) (408,1.621) (409,1.6605) (410,1.7) (411,1.7394) (412,1.7775) (413,1.8152) (414,1.853) (415,1.8911) (416,1.9292) (417,1.9675) (418,2.0056) (419,2.0435) (420,2.0814) (421,2.1193) (422,2.1572) (423,2.1949) (424,2.2326) (425,2.2701) (426,2.3072) (427,2.3441) (428,2.3806) (429,2.4167) (430,2.4522) (431,2.487) (432,2.5214) (433,2.5554) (434,2.5894) (435,2.6233) (436,2.6568) (437,2.6901) (438,2.7234) (439,2.7559) (440,2.7879) (441,2.8195) (442,2.8505) (443,2.881) (444,2.9112) (445,2.9414) (446,2.9715) (447,2.9924) (448,2.9853) (449,2.9782) (450,2.9711) (451,2.9641) (452,2.957) (453,2.9499) (454,2.9428) (455,2.9357) (456,2.9279) (457,2.9199) (458,2.9119) (459,2.9039) (460,2.8885) (461,2.851) (462,2.8134) (463,2.7757) (464,2.7379) (465,2.6999) (466,2.6617) (467,2.6231) (468,2.5848) (469,2.5466) (470,2.5083) (471,2.4702) (472,2.4321) (473,2.3941) (474,2.3561) (475,2.3183) (476,2.2808) (477,2.2434) (478,2.2066) (479,2.17) (480,2.1341) (481,2.0985) (482,2.0633) (483,2.0284) (484,1.9935) (485,1.9586) (486,1.9242) (487,1.89) (488,1.8556) (489,1.8219) (490,1.7883) (491,1.755) (492,1.7221) (493,1.6897) (494,1.6576) (495,1.6255) (496,1.5935) (497,1.5614) (498,1.5294) (499,1.4973) (500,1.4653) (501,1.4332) (502,1.4012) (503,1.3691) (504,1.3371) (505,1.3051) (506,1.2738) (507,1.2428) (508,1.2118) (509,1.1808) (510,1.1571) (511,1.1556) (512,1.154) (513,1.1525) (514,1.151) (515,1.1494) (516,1.1481) (517,1.1469) (518,1.1458) (519,1.1448) (520,1.1438) (521,1.143) (522,1.1456) (523,1.1494) (524,1.1531) (525,1.1569) (526,1.1606) (527,1.1644) (528,1.1661) (529,1.1671) (530,1.168) (531,1.1692) (532,1.1704) (533,1.1716) (534,1.1728) (535,1.174) (536,1.1753) (537,1.1772) (538,1.1798) (539,1.1827) (540,1.1859) (541,1.1892) (542,1.1927) (543,1.1962) (544,1.1996) (545,1.2031) (546,1.2066) (547,1.2101) (548,1.2136) (549,1.217) (550,1.2204) (551,1.2238) (552,1.2272) (553,1.2305) (554,1.2338) (555,1.237) (556,1.2401) (557,1.2431) (558,1.246) (559,1.2487) (560,1.2513) (561,1.2537) (562,1.2561) (563,1.2582) (564,1.3132) (565,1.385) (566,1.4563) (567,1.5272) (568,1.5975) (569,1.6674) (570,1.7368) (571,1.8058) (572,1.8709) (573,1.9345) (574,1.9984) (575,2.0625) (576,2.1267) (577,2.1908) (578,2.2568) (579,2.3231) (580,2.3894) (581,2.4557) (582,2.5222) (583,2.5886) (584,2.6551) (585,2.7216) (586,2.7879) (587,2.8536) (588,2.9187) (589,2.9836) (590,3.0486) (591,3.1139) (592,3.1789) (593,3.2435) (594,3.3076) (595,3.3714) (596,3.4348) (597,3.4977) (598,3.5603) (599,3.6224) (600,3.6842) (601,3.7458) (602,3.8075) (603,3.8691) (604,3.9311) (605,3.9777) (606,3.9778) (607,3.978) (608,3.9785) (609,3.9789) (610,3.9796) (611,3.9804) (612,3.9813) (613,3.9824) (614,3.9308) (615,3.8624) (616,3.7943) (617,3.7267) (618,3.6597) (619,3.593) (620,3.5269) (621,3.4611) (622,3.3957) (623,3.3307) (624,3.2654) (625,3.1999) (626,3.1344) (627,3.069) (628,3.0037) (629,2.9388) (630,2.874) (631,2.8092) (632,2.7443) (633,2.6795) (634,2.6147) (635,2.5499) (636,2.4851) (637,2.4203) (638,2.3555) (639,2.2908) (640,2.226) (641,2.1608) (642,2.096) (643,2.0315) (644,1.9674) (645,1.9038) (646,1.8403) (647,1.7774) (648,1.7148) (649,1.6526) (650,1.5908) (651,1.5292) (652,1.4676) (653,1.4059) (654,1.3439) (655,1.2975) (656,1.2975) (657,1.2975) (658,1.2975) (659,1.2975) (660,1.2973) (661,1.2971) (662,1.2969) (663,1.2966) (664,1.2962) (665,1.2956) 
(666,1.295) (667,1.2943) (668,1.2934) (669,1.2924) (670,1.2913) (671,1.2902) (672,1.2888) (673,1.2874) (674,1.286) (675,1.2844) (676,1.2825) (677,1.2801) (678,1.2769) (679,1.2729) (680,1.2674) (681,1.2632) (682,1.2604) (683,1.259) (684,1.2597) (685,1.2615) (686,1.2614) (687,1.2604) (688,1.2595) (689,1.2585) (690,1.2574) (691,1.2564) (692,1.2553) (693,1.2542) (694,1.2531) (695,1.252) (696,1.2508) (697,1.2497) (698,1.2485) (699,1.2473) (700,1.2461) (701,1.2448) (702,1.2434) (703,1.242) (704,1.2406) (705,1.239) (706,1.2373) (707,1.2355) (708,1.2335) (709,1.2314)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (709, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.3713) (1,1.3701) (2,1.3679) (3,1.3658) (4,1.3571) (5,1.3491) (6,1.3477) (7,1.3472) (8,1.3477) (9,1.3482) (10,1.3482) (11,1.3482) (12,1.3482) (13,1.3303) (14,1.3092) (15,1.3092) (16,1.305) (17,1.3021) (18,1.2992) (19,1.2971) (20,1.2953) (21,1.2932) (22,1.2911) (23,1.2885) (24,1.287) (25,1.2852) (26,1.2836) (27,1.2836) (28,1.2825) (29,1.2825) (30,1.2825) (31,1.2825) (32,1.2825) (33,1.2825) (34,1.2809) (35,1.2794) (36,1.2794) (37,1.2782) (38,1.276) (39,1.2693) (40,1.2594) (41,1.2556) (42,1.2546) (43,1.2536) (44,1.2536) (45,1.2556) (46,1.2556) (47,1.2556) (48,1.2556) (49,1.2556) (50,1.2556) (51,1.2556) (52,1.2577) (53,1.2627) (54,1.2681) (55,1.2712) (56,1.2732) (57,1.2732) (58,1.2732) (59,1.2732) (60,1.2732) (61,1.2732) (62,1.2724) (63,1.2716) (64,1.2716) (65,1.2716) (66,1.2716) (67,1.2708) (68,1.2708) (69,1.2708) (70,1.2708) (71,1.2708) (72,1.2708) (73,1.2708) (74,1.2708) (75,1.2709) (76,1.2763) (77,1.2763) (78,1.5835) (79,1.8906) (80,1.8894) (81,1.8894) (82,1.8888) (83,1.8888) (84,1.8867) (85,1.8867) (86,1.8867) (87,1.8877) (88,1.8894) (89,1.8903) (90,1.8913) (91,1.8917) (92,1.8906) (93,1.8894) (94,1.8888) (95,1.89) (96,1.89) (97,1.8906) (98,1.8909) (99,1.8912) (100,1.8912) (101,1.8912) (102,1.8906) (103,1.8903) (104,1.89) (105,1.89) (106,1.8909) (107,1.8919) (108,1.8926) (109,1.8933) (110,1.8926) (111,1.8913) (112,1.8906) (113,1.8906) (114,1.8909) (115,1.89) (116,1.89) (117,1.8915) (118,1.8919) (119,1.8919) (120,1.8946) (121,1.5815) (122,1.2684) (123,1.2684) (124,1.2618) (125,1.2552) (126,1.2545) (127,1.2499) (128,1.2472) (129,1.2454) (130,1.242) (131,1.2402) (132,1.2355) (133,1.234) (134,1.2308) (135,1.2282) (136,1.2265) (137,1.225) (138,1.225) (139,1.2282) (140,1.2321) (141,1.2376) (142,1.244) (143,1.2472) (144,1.2499) (145,1.2518) (146,1.0584) (147,1.0558) (148,1.054) (149,1.052) (150,1.0515) (151,1.0503) (152,1.0492) (153,1.0481) (154,1.0478) (155,1.0471) (156,1.0471) (157,1.0458) (158,1.0455) (159,1.0447) (160,1.0447) (161,1.0447) (162,1.0417) (163,1.0417) (164,1.0417) (165,1.0404) (166,1.0404) (167,1.0403) (168,1.0401) (169,1.0397) (170,1.0394) (171,1.0388) (172,1.0381) (173,1.0376) (174,1.037) (175,1.0363) (176,1.0364) (177,1.0376) (178,1.0379) (179,1.038) (180,1.038) (181,1.0383) (182,1.0397) (183,1.0416) (184,1.0435) (185,1.0449) (186,1.0452) (187,1.0451) (188,1.045) (189,1.0449) (190,1.0447) (191,1.0442) (192,1.0435) (193,1.0428) (194,1.042) (195,1.0435) (196,1.0438) (197,1.0435) (198,1.0434) (199,1.0434) (200,1.0434) (201,1.0434) (202,1.0434) (203,1.0434) (204,1.0434) (205,1.0435) (206,1.044) (207,1.0442) (208,1.0443) (209,1.0443) (210,1.0446) (211,1.0446) (212,1.0447) (213,1.0448) (214,1.0449) (215,1.0452) (216,1.0455) (217,1.0458) (218,1.0458) (219,1.0462) (220,1.0462) (221,1.0462) (222,1.0462) (223,1.046) (224,1.0458) (225,1.0451) (226,1.0451) (227,1.0447) (228,1.044) (229,1.0434) (230,1.0412) (231,1.0401) (232,1.0386) (233,1.0369) (234,1.0328) (235,1.0301) (236,1.0248) (237,1.0157) (238,1.0094) (239,1.0041) (240,0.8975) (241,0.8928) (242,0.887) (243,0.8811) (244,0.8771) (245,0.8747) (246,0.8714) (247,0.8698) (248,0.8661) (249,0.8661) (250,0.8644) (251,0.8626) (252,0.8625) (253,0.8617) (254,0.8609) (255,0.8602) (256,0.8596) (257,0.8591) (258,0.8582) (259,0.8576) (260,0.8569) (261,0.8566) (262,0.856) (263,0.8557) (264,0.8554) (265,0.8549) (266,0.8546) (267,0.8543) (268,0.8539) (269,0.8536) (270,0.8533) (271,0.853) (272,0.8529) (273,0.8529) (274,0.8525) (275,0.8523) (276,0.8516) (277,0.8509) (278,0.8488) (279,0.8474) (280,0.8466) (281,0.8466) (282,0.8466) (283,0.8464) (284,0.8458) (285,0.8456) (286,0.8453) (287,0.845) (288,0.8447) (289,0.8445) (290,0.8444) (291,0.8443) (292,0.8442) (293,0.8442) (294,0.8442) (295,0.8442) (296,0.8441) (297,0.8439) (298,0.8439) (299,0.844) (300,0.8441) (301,0.8441) (302,0.8441) (303,0.8442) (304,0.8442) (305,0.8441) (306,0.8439) (307,0.8439) (308,0.8435) (309,0.8435) (310,0.8435) (311,0.8433) (312,0.843) (313,0.8426) (314,0.8423) (315,0.8421) (316,0.8421) (317,0.8421) (318,0.8422) (319,0.8423) (320,0.8423) (321,0.843) (322,0.8435) (323,0.844) (324,0.8444) (325,0.8446) (326,0.8446) (327,0.8446) (328,0.8446) (329,0.8439) (330,0.8433) (331,0.8426) (332,0.8418) (333,0.8876) (334,0.8892) (335,0.8902) (336,0.8923) (337,0.8953) (338,0.9035) (339,0.9047) (340,0.906) (341,0.9065) (342,0.9057) (343,0.9057) (344,0.9065) (345,0.9) (346,0.8928) (347,0.8916) (348,0.8928) (349,0.8928) (350,0.8916) (351,0.8916) (352,0.8916) (353,0.8913) (354,0.8911) (355,0.8911) (356,0.8911) (357,0.8911) (358,0.8915) (359,0.8915) (360,0.8916) (361,0.893) (362,0.8945) (363,0.8959) (364,0.8972) (365,0.8974) (366,0.8974) (367,0.8974) (368,0.8974) (369,0.8964) (370,0.8964) (371,0.896) (372,0.8953) (373,0.8951) (374,0.8946) (375,0.8943) (376,0.8943) (377,0.895) (378,0.895) (379,0.8951) (380,0.8953) (381,0.896) (382,0.896) (383,0.896) (384,0.8951) (385,0.8941) (386,0.8461) (387,0.7985) (388,0.7981) (389,0.7981) (390,0.7981) (391,0.7981) (392,0.7978) (393,0.7963) (394,0.7963) (395,0.8047) (396,0.8066) (397,0.8047) (398,0.8028) (399,0.8023) (400,0.8015) (401,0.7996) (402,0.7985) (403,0.7967) (404,0.7955) (405,0.7936) (406,0.7928) (407,0.7914) (408,0.7905) (409,0.7889) (410,0.7875) (411,0.7875) (412,0.7875) (413,0.7875) (414,0.7853) (415,0.7832) (416,0.7832) (417,0.7832) (418,0.7832) (419,0.7832) (420,0.7832) (421,0.7832) (422,3.0781) (423,3.0781) (424,3.0781) (425,3.0781) (426,3.0781) (427,3.0781) (428,3.0781) (429,3.0781) (430,3.0781) (431,3.0781) (432,3.0781) (433,3.0781) (434,3.0781) (435,3.0781) (436,3.0796) (437,3.0854) (438,3.0906) (439,3.1037) (440,3.1037) (441,3.1224) (442,3.1037) (443,3.1017) (444,3.0996) (445,3.0916) (446,3.0896) (447,3.0811) (448,3.0811) (449,3.0781) (450,3.0565) (451,3.0535) (452,3.0285) (453,3.0109) (454,2.987) (455,2.9566) (456,2.9306) (457,2.9133) (458,2.9089) (459,2.9089) (460,2.8935) (461,2.8781) (462,2.8781) (463,2.8494) (464,2.8206) (465,2.7988) (466,2.7764) (467,2.7512) (468,2.7276) (469,2.7242) (470,2.7242) (471,2.7242) (472,2.7242) (473,2.7242) (474,2.7242) (475,2.7242) (476,2.7242) (477,2.7242) (478,2.7242) (479,2.7242) (480,2.7004) (481,2.6766) (482,2.6766) (483,2.6766) (484,2.6766) (485,0.797) (486,0.797) (487,0.797) (488,0.797) (489,0.797) (490,0.797) (491,0.8118) (492,0.8118) (493,0.8118) (494,0.8139) (495,0.816) (496,0.816) (497,0.8188) (498,0.8188) (499,0.8188) (500,0.8188) (501,0.8188) (502,0.8188) (503,0.8188) (504,0.8188) (505,0.8267) (506,0.8346) (507,0.8346) (508,0.8346) (509,0.8346) (510,0.8346) (511,0.8346) (512,0.8394) (513,0.8468) (514,0.859) (515,0.8687) (516,0.8761) (517,0.8774) (518,0.8774) (519,0.8781) (520,0.8781) (521,0.8786) (522,0.8786) (523,0.8786) (524,0.8786) (525,0.8786) (526,0.8781) (527,0.8778) (528,0.8774) (529,0.8774) (530,0.8747) (531,0.8747) (532,0.874) (533,0.874) (534,0.874) (535,0.874) (536,0.874) (537,0.874) (538,0.874) (539,0.874) (540,0.8694) (541,0.8694) (542,0.8668) (543,0.8648) (544,0.8633) (545,0.8604) (546,0.7426) (547,0.6293) (548,0.6309) (549,0.6309) (550,0.6309) (551,0.6309) (552,0.6994) (553,0.7686) (554,0.7708) (555,0.7729) (556,0.7742) (557,0.7748) (558,0.7754) (559,0.7754) (560,0.7731) (561,0.7465) (562,0.7142) (563,0.7059) (564,0.7038) (565,0.7038) (566,0.7038) (567,0.7038) (568,0.7038) (569,0.7038) (570,0.7038) (571,0.7038) (572,0.7038) (573,0.708) (574,0.708) (575,0.7096) (576,0.7096) (577,0.7096) (578,0.7096) (579,0.7188) (580,0.7188) (581,0.7188) (582,0.7335) (583,0.7335) (584,0.7421) (585,0.7521) (586,0.7521) (587,0.7671) (588,2.7615) (589,4.7277) (590,4.6995) (591,4.6898) (592,4.6458) (593,4.6415) (594,4.6064) (595,4.5967) (596,4.5793) (597,4.5476) (598,4.5612) (599,4.5747) (600,4.5747) (601,4.5747) (602,4.5747) (603,4.5476) (604,4.5427) (605,4.5427) (606,4.5476) (607,4.5476) (608,4.5476) (609,4.5476) (610,4.5476) (611,4.5476) (612,4.5451) (613,4.5427) (614,4.5451) (615,4.5612) (616,4.5476) (617,4.5298) (618,4.509) (619,4.49) (620,4.4702) (621,4.4493) (622,4.4303) (623,4.4038) (624,4.3862) (625,4.3707) (626,4.3707) (627,4.3707) (628,4.3847) (629,4.3847) (630,0.7115) (631,0.7115) (632,0.7115) (633,0.7115) (634,0.7115) (635,0.7115) (636,0.7115) (637,0.7115) (638,0.7088) (639,0.706) (640,0.7055) (641,0.7037) (642,0.7026) (643,0.7023) (644,0.7011) (645,0.6998) (646,0.6998) (647,0.6998) (648,0.6998) (649,0.6998) (650,0.6988) (651,0.6975) (652,0.6975) (653,0.6975) (654,0.6975) (655,0.6975) (656,0.6961) (657,0.6936) (658,0.6915) (659,0.6915) (660,0.6926) (661,0.6929) (662,0.6942) (663,0.6942) (664,0.6947) (665,0.6947) (666,0.6975) (667,0.698) (668,0.6995) (669,0.7011) (670,0.7029) (671,0.7045) (672,0.706) 
(673,0.7085) (674,0.7085) (675,0.7085) (676,0.7114) (677,0.7114) (678,0.7115) (679,0.7115) (680,0.7114) (681,0.7114) (682,0.7114) (683,0.7114) (684,0.7174) (685,0.7233) (686,0.7233) (687,0.7233) (688,0.728) (689,0.7321) (690,0.7356) (691,0.7393) (692,0.7446) (693,0.7491) (694,0.755) (695,0.7574) (696,0.7636) (697,0.7697) (698,0.7697) (699,0.7765) (700,0.7925) (701,0.8016) (702,0.8496) (703,0.8838) (704,0.9717) (705,1.076) (706,1.1363) (707,1.2203) (708,1.3266) (709,1.3865)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.3713) (1,1.3682) (2,1.3604) (3,1.3525) (4,1.3477) (5,1.3457) (6,1.3438) (7,1.3344) (8,1.3245) (9,1.3164) (10,1.313) (11,1.3111) (12,1.3051) (13,1.3015) (14,1.2979) (15,1.2914) (16,1.2879) (17,1.2875) (18,1.287) (19,1.2849) (20,1.2809) (21,1.2765) (22,1.2754) (23,1.2755) (24,1.2753) (25,1.2732) (26,1.2699) (27,1.2626) (28,1.2593) (29,1.2567) (30,1.2522) (31,1.2459) (32,1.2416) (33,1.2367) (34,1.2358) (35,1.236) (36,1.2363) (37,1.2365) (38,1.2368) (39,1.237) (40,1.2373) (41,1.2373) (42,1.2373) (43,1.2373) (44,1.2373) (45,1.2373) (46,1.2373) (47,1.2373) (48,1.2373) (49,1.2373) (50,1.2374) (51,1.2374) (52,1.2374) (53,1.2374) (54,1.2374) (55,1.2374) (56,1.2374) (57,1.2374) (58,1.2374) (59,1.2374) (60,1.2374) (61,1.2374) (62,1.2374) (63,1.2374) (64,1.2374) (65,1.2374) (66,1.2374) (67,1.2374) (68,1.2374) (69,1.2374) (70,1.2374) (71,1.2374) (72,1.2374) (73,1.2374) (74,1.2374) (75,1.2374) (76,1.2374) (77,1.2374) (78,1.2374) (79,1.2374) (80,1.2374) (81,1.2377) (82,1.2413) (83,1.2439) (84,1.246) (85,1.2482) (86,1.2503) (87,1.2508) (88,1.252) (89,1.252) (90,1.2526) (91,1.26) (92,1.2829) (93,1.3087) (94,1.3283) (95,1.3413) (96,1.3518) (97,1.3643) (98,1.3765) (99,1.4386) (100,1.4387) (101,1.4387) (102,1.38) (103,1.3248) (104,1.3131) (105,1.3005) (106,1.295) (107,1.2935) (108,1.2902) (109,1.2875) (110,1.2809) (111,1.2716) (112,1.2544) (113,1.2413) (114,1.2342) (115,1.2337) (116,1.2337) (117,1.2337) (118,1.2337) (119,1.2337) (120,1.2327) (121,1.2308) (122,1.2281) (123,1.2246) (124,1.2052) (125,1.1868) (126,1.1671) (127,1.1533) (128,1.1388) (129,1.1141) (130,1.079) (131,1.0593) (132,1.0583) (133,1.0577) (134,1.0577) (135,1.0577) (136,1.0577) (137,1.0574) (138,1.056) (139,1.0549) (140,1.0527) (141,1.0508) (142,1.0481) (143,1.0479) (144,1.0464) (145,1.0452) (146,1.0431) (147,1.0402) (148,1.037) (149,1.0355) (150,1.0338) (151,1.0312) (152,1.0304) (153,1.0302) (154,1.0302) (155,1.0302) (156,1.0302) (157,1.0302) (158,1.0298) (159,1.0293) (160,1.0284) (161,1.0268) (162,1.026) (163,1.0258) (164,1.0254) (165,1.0253) (166,1.0253) (167,1.0253) (168,1.0253) (169,1.0253) (170,1.0253) (171,1.0253) (172,1.0253) (173,1.0253) (174,1.0253) (175,1.0253) (176,1.0253) (177,1.0253) (178,1.0253) (179,1.0253) (180,1.0253) (181,1.0253) (182,1.0253) (183,1.0253) (184,1.0253) (185,1.0253) (186,1.0253) (187,1.0253) (188,1.0253) (189,1.0253) (190,1.0253) (191,1.0253) (192,1.0253) (193,1.0253) (194,1.0253) (195,1.0253) (196,1.0253) (197,1.0253) (198,1.0253) (199,1.025) (200,1.0239) (201,1.0227) (202,1.0193) (203,1.0126) (204,1.0089) (205,1.0067) (206,1.0049) (207,1.0034) (208,1.0021) (209,0.9999) (210,0.9973) (211,0.9925) (212,0.9857) (213,0.9774) (214,0.9698) (215,0.9657) (216,0.965) (217,0.9633) (218,0.9561) (219,0.9493) (220,0.9394) (221,0.9273) (222,0.9194) (223,0.9155) (224,0.9139) (225,0.9138) (226,0.9114) (227,0.9074) (228,0.9059) (229,0.9049) (230,0.9032) (231,0.8973) (232,0.8896) (233,0.8809) (234,0.8729) (235,0.8677) (236,0.8607) (237,0.8579) (238,0.8576) (239,0.8576) (240,0.8576) (241,0.8576) (242,0.8576) (243,0.8576) (244,0.8576) (245,0.8576) (246,0.8572) (247,0.8562) (248,0.8556) (249,0.8551) (250,0.8541) (251,0.8539) (252,0.8539) (253,0.8535) (254,0.8524) (255,0.8518) (256,0.8518) (257,0.8516) (258,0.8512) (259,0.8511) (260,0.8497) (261,0.8462) (262,0.8462) (263,0.8462) (264,0.8462) (265,0.8456) (266,0.845) (267,0.8442) (268,0.8438) (269,0.8433) (270,0.8428) (271,0.8425) (272,0.8408) (273,0.8384) (274,0.8384) (275,0.8384) (276,0.8384) (277,0.8384) (278,0.8384) (279,0.8384) (280,0.8384) (281,0.8384) (282,0.8384) (283,0.8384) (284,0.8384) (285,0.8384) (286,0.8384) (287,0.8384) (288,0.8384) (289,0.8384) (290,0.8383) (291,0.8373) (292,0.8363) (293,0.8354) (294,0.8348) (295,0.8336) (296,0.8332) (297,0.8332) (298,0.8332) (299,0.8332) (300,0.8332) (301,0.8332) (302,0.8332) (303,0.8332) (304,0.8332) (305,0.8332) (306,0.8332) (307,0.8332) (308,0.8332) (309,0.8332) (310,0.8332) (311,0.8332) (312,0.8332) (313,0.8332) (314,0.8332) (315,0.8332) (316,0.8332) (317,0.8332) (318,0.8332) (319,0.8332) (320,0.8332) (321,0.8332) (322,0.8332) (323,0.8332) (324,0.8332) (325,0.8332) (326,0.8332) (327,0.8332) (328,0.8332) (329,0.8332) (330,0.8332) (331,0.8332) (332,0.8332) (333,0.8332) (334,0.8332) (335,0.8332) (336,0.8332) (337,0.8332) (338,0.8332) (339,0.8332) (340,0.8332) (341,0.8332) (342,0.8332) (343,0.8368) (344,0.8425) (345,0.8515) (346,0.8571) (347,0.8606) (348,0.863) (349,0.8635) (350,0.864) (351,0.8672) (352,0.8677) (353,0.8677) (354,0.8677) (355,0.8672) (356,0.8648) (357,0.8636) (358,0.8595) (359,0.8543) (360,0.8462) (361,0.8427) (362,0.8373) (363,0.8262) (364,0.8184) (365,0.8158) (366,0.815) (367,0.8132) (368,0.8109) (369,0.804) (370,0.8014) (371,0.8005) (372,0.7992) (373,0.7978) (374,0.7973) (375,0.7955) (376,0.7936) (377,0.7918) (378,0.791) (379,0.7904) (380,0.7851) (381,0.7737) (382,0.7642) (383,0.7624) (384,0.76) (385,0.7589) (386,0.7576) (387,0.7521) (388,0.748) (389,0.74) (390,0.7323) (391,0.7283) (392,0.7256) (393,0.7256) (394,0.7256) (395,0.7256) (396,0.7256) (397,0.7256) (398,0.7256) (399,0.7256) (400,0.7256) (401,0.7256) (402,0.7256) (403,0.7256) (404,0.7256) (405,0.7256) (406,0.7256) (407,0.7256) (408,0.7256) (409,0.7256) (410,0.7256) (411,0.7256) (412,0.7256) (413,0.7256) (414,0.7256) (415,0.7256) (416,0.7256) (417,0.7256) (418,0.7256) (419,0.7256) (420,0.7256) (421,0.7256) (422,0.7256) (423,0.7256) (424,0.7256) (425,0.7256) (426,0.7256) (427,0.7256) (428,0.7256) (429,0.7256) (430,0.7256) (431,0.7256) (432,0.7256) (433,0.7256) (434,0.7256) (435,0.7256) (436,0.7256) (437,0.7256) (438,0.7256) (439,0.737) (440,1.0625) (441,1.5241) (442,1.9547) (443,2.3251) (444,2.6439) (445,2.8131) (446,2.827) (447,2.8295) (448,2.827) (449,2.8135) (450,2.7355) (451,2.6071) (452,2.5209) (453,2.4251) (454,2.4251) (455,2.4251) (456,2.4251) (457,2.4251) (458,2.4251) (459,2.4251) (460,2.4251) (461,2.4164) (462,2.3859) (463,2.3411) (464,2.2777) (465,2.0542) (466,1.8529) (467,1.6498) (468,1.443) (469,1.1449) (470,0.8716) (471,0.718) (472,0.718) (473,0.718) (474,0.718) (475,0.718) (476,0.718) (477,0.718) (478,0.718) (479,0.718) (480,0.718) (481,0.718) (482,0.718) (483,0.718) (484,0.718) (485,0.718) (486,0.718) (487,0.718) (488,0.718) (489,0.718) (490,0.718) (491,0.718) (492,0.718) (493,0.718) (494,0.718) (495,0.718) (496,0.718) (497,0.718) (498,0.718) (499,0.718) (500,0.718) (501,0.718) (502,0.718) (503,0.718) (504,0.718) (505,0.718) (506,0.718) (507,0.718) (508,0.718) (509,0.718) (510,0.718) (511,0.718) (512,0.718) (513,0.718) (514,0.718) (515,0.718) (516,0.718) (517,0.718) (518,0.7186) (519,0.7346) (520,0.7417) (521,0.7436) (522,0.7449) (523,0.7459) (524,0.7459) (525,0.7456) (526,0.7338) (527,0.713) (528,0.6994) (529,0.6825) (530,0.6682) (531,0.6572) (532,0.636) (533,0.6086) (534,0.5881) (535,0.5876) (536,0.5876) (537,0.5876) (538,0.5876) (539,0.5876) (540,0.5876) (541,0.5876) (542,0.5876) (543,0.5876) (544,0.5876) (545,0.5876) (546,0.5876) (547,0.5876) (548,0.5876) (549,0.5876) (550,0.5876) (551,0.5876) (552,0.5876) (553,0.5876) (554,0.5876) (555,0.5876) (556,0.5876) (557,0.5876) (558,0.5876) (559,0.5876) (560,0.5876) (561,0.5876) (562,0.5876) (563,0.5876) (564,0.5876) (565,0.5876) (566,0.5876) (567,0.5876) (568,0.5876) (569,0.5876) (570,0.5876) (571,0.5876) (572,0.5876) (573,0.5876) (574,0.5876) (575,0.5876) (576,0.5876) (577,0.5876) (578,0.5876) (579,0.5876) (580,0.5876) (581,0.5876) (582,0.5896) (583,0.5917) (584,0.597) (585,0.607) (586,0.6131) (587,0.6192) (588,0.6243) (589,0.638) (590,0.6505) (591,0.6556) (592,0.6585) (593,0.6773) (594,0.7049) (595,0.7256) (596,0.7466) (597,0.7696) (598,0.7759) (599,0.7788) (600,0.78) (601,0.7802) (602,0.7803) (603,0.782) (604,0.7823) (605,0.7823) (606,0.8571) (607,1.234) (608,1.6385) (609,1.6403) (610,1.6403) (611,1.2802) (612,0.9411) (613,0.7218) (614,0.6882) (615,0.6821) (616,0.6715) (617,0.6598) (618,0.6559) (619,0.65) (620,0.6401) (621,0.6367) (622,0.6367) (623,0.6367) (624,0.6367) (625,0.6367) (626,0.6367) (627,0.6367) (628,0.6367) (629,0.6367) (630,0.6367) (631,0.6367) (632,0.6367) (633,0.6367) (634,0.6367) (635,0.6367) (636,0.6367) (637,0.6367) (638,0.6367) (639,0.6367) (640,0.6367) (641,0.6367) (642,0.6367) (643,0.6367) (644,0.6367) (645,0.6367) (646,0.6367) (647,0.6367) (648,0.6367) (649,0.6367) (650,0.6367) (651,0.6367) (652,0.6367) (653,0.6367) (654,0.6367) (655,0.6367) (656,0.6367) (657,0.6367) (658,0.6367) (659,0.6367) (660,0.6367) (661,0.6372) (662,0.6374) (663,0.6365) 
(664,0.6356) (665,0.6347) (666,0.6338) (667,0.6329) (668,0.6322) (669,0.648) (670,0.6626) (671,0.6717) (672,0.6748) (673,0.6777) (674,0.6781) (675,0.678) (676,0.6779) (677,0.6778) (678,0.6777) (679,0.6776) (680,0.6774) (681,0.6773) (682,0.6772) (683,0.6771) (684,0.677) (685,0.6769) (686,0.6768) (687,0.6767) (688,0.6767) (689,0.6788) (690,0.6829) (691,0.6887) (692,0.6953) (693,0.7082) (694,0.7222) (695,0.7315) (696,0.7334) (697,0.7335) (698,0.733) (699,0.7325) (700,0.732) (701,0.7438) (702,0.7496) (703,0.7723) (704,0.8111) (705,0.8885) (706,0.9912) (707,1.0926) (708,1.2043) (709,1.3312)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  
   (0,1.3713) (1,1.3712) (2,1.3711) (3,1.371) (4,1.3709) (5,1.3708) (6,1.3706) (7,1.3705) (8,1.3704) (9,1.3703) (10,1.3702) (11,1.3698) (12,1.3694) (13,1.3689) (14,1.3685) (15,1.368) (16,1.3676) (17,1.3672) (18,1.3667) (19,1.3663) (20,1.3659) (21,1.3654) (22,1.3649) (23,1.3644) (24,1.3639) (25,1.3635) (26,1.363) (27,1.3625) (28,1.362) (29,1.3615) (30,1.3611) (31,1.3608) (32,1.3605) (33,1.3603) (34,1.3601) (35,1.3599) (36,1.3597) (37,1.3594) (38,1.3592) (39,1.359) (40,1.3588) (41,1.3583) (42,1.3578) (43,1.3572) (44,1.3567) (45,1.3561) (46,1.3556) (47,1.3551) (48,1.3545) (49,1.3548) (50,1.3588) (51,1.3588) (52,1.3608) (53,1.3702) (54,1.4139) (55,1.5277) (56,1.6199) (57,1.6987) (58,1.763) (59,1.8259) (60,1.8633) (61,1.875) (62,1.8891) (63,1.8934) (64,1.8934) (65,1.8945) (66,1.8945) (67,1.8945) (68,1.8945) (69,1.8945) (70,1.8945) (71,1.8963) (72,1.9035) (73,1.9084) (74,1.9231) (75,1.9306) (76,1.9392) (77,1.9392) (78,1.9392) (79,1.9392) (80,1.9392) (81,1.9392) (82,1.9392) (83,1.9392) (84,1.9392) (85,1.9392) (86,1.9392) (87,1.9392) (88,1.9392) (89,1.9392) (90,1.9392) (91,1.9392) (92,1.9392) (93,1.9392) (94,1.9392) (95,1.9392) (96,1.9392) (97,1.9392) (98,1.9392) (99,1.9392) (100,1.9392) (101,1.9392) (102,1.9392) (103,1.9392) (104,1.9392) (105,1.9392) (106,1.9392) (107,1.9392) (108,1.9392) (109,1.9392) (110,1.9392) (111,1.9392) (112,1.9392) (113,1.9392) (114,1.9392) (115,1.9392) (116,1.9392) (117,1.9392) (118,1.9392) (119,1.9392) (120,1.9392) (121,1.9392) (122,1.9392) (123,1.9356) (124,1.9304) (125,1.9223) (126,1.918) (127,1.9146) (128,1.9131) (129,1.9118) (130,1.9118) (131,1.9118) (132,1.9118) (133,1.9118) (134,1.9118) (135,1.9118) (136,1.9118) (137,1.9079) (138,1.8843) (139,1.823) (140,1.7576) (141,1.6983) (142,1.6334) (143,1.5863) (144,1.5442) (145,1.494) (146,1.4166) (147,1.3544) (148,1.3189) (149,1.3083) (150,1.2962) (151,1.2951) (152,1.2937) (153,1.2903) (154,1.2876) (155,1.2764) (156,1.2623) (157,1.2533) (158,1.2518) (159,1.248) (160,1.2455) (161,1.2446) (162,1.2446) (163,1.2446) (164,1.2446) (165,1.2441) (166,1.2422) (167,1.2356) (168,1.2185) (169,1.1965) (170,1.1753) (171,1.1629) (172,1.1481) (173,1.1272) (174,1.0976) (175,1.0691) (176,1.0607) (177,1.0597) (178,1.0594) (179,1.0594) (180,1.0594) (181,1.0592) (182,1.059) (183,1.0586) (184,1.0561) (185,1.0556) (186,1.0542) (187,1.0532) (188,1.0519) (189,1.0509) (190,1.0518) (191,1.0534) (192,1.0549) (193,1.0575) (194,1.059) (195,1.059) (196,1.059) (197,1.059) (198,1.059) (199,1.059) (200,1.059) (201,1.059) (202,1.059) (203,1.059) (204,1.059) (205,1.059) (206,1.059) (207,1.059) (208,1.059) (209,1.059) (210,1.059) (211,1.059) (212,1.059) (213,1.059) (214,1.059) (215,1.059) (216,1.059) (217,1.059) (218,1.059) (219,1.059) (220,1.059) (221,1.059) (222,1.059) (223,1.059) (224,1.059) (225,1.059) (226,1.059) (227,1.059) (228,1.059) (229,1.059) (230,1.059) (231,1.059) (232,1.059) (233,1.059) (234,1.059) (235,1.059) (236,1.059) (237,1.059) (238,1.059) (239,1.059) (240,1.059) (241,1.0543) (242,1.0473) (243,1.0423) (244,1.0391) (245,1.037) (246,1.0277) (247,1.0159) (248,1.0103) (249,1.0082) (250,1.0056) (251,1.0043) (252,1.003) (253,1.0013) (254,0.9987) (255,0.9957) (256,0.9892) (257,0.9822) (258,0.9737) (259,0.9673) (260,0.9653) (261,0.9649) (262,0.9597) (263,0.9538) (264,0.9451) (265,0.9339) (266,0.9231) (267,0.917) (268,0.9146) (269,0.9138) (270,0.9132) (271,0.9091) (272,0.9068) (273,0.9053) (274,0.9042) (275,0.9012) (276,0.8946) (277,0.8851) (278,0.8773) (279,0.8707) (280,0.8645) (281,0.8626) (282,0.8624) (283,0.8618) (284,0.8618) (285,0.8618) (286,0.8618) (287,0.8618) (288,0.8618) (289,0.8617) (290,0.8614) (291,0.8608) (292,0.8607) (293,0.8587) (294,0.8552) (295,0.8543) (296,0.8541) (297,0.8539) (298,0.8539) (299,0.854) (300,0.8541) (301,0.8552) (302,0.8596) (303,0.8624) (304,0.866) (305,0.8717) (306,0.8717) (307,0.8717) (308,0.8717) (309,0.8717) (310,0.872) (311,0.8727) (312,0.8731) (313,0.8792) (314,0.8814) (315,0.8843) (316,0.8882) (317,0.8955) (318,0.9047) (319,0.911) (320,0.9153) (321,0.9164) (322,0.9164) (323,0.9164) (324,0.9164) (325,0.9164) (326,0.9164) (327,0.9164) (328,0.9164) (329,0.9164) (330,0.9164) (331,0.9164) (332,0.9164) (333,0.9164) (334,0.9164) (335,0.9164) (336,0.9164) (337,0.9164) (338,0.9164) (339,0.9164) (340,0.9164) (341,0.9164) (342,0.9164) (343,0.9164) (344,0.9164) (345,0.9164) (346,0.9164) (347,0.9164) (348,0.9164) (349,0.9164) (350,0.9164) (351,0.9164) (352,0.9164) (353,0.9164) (354,0.9164) (355,0.9164) (356,0.9164) (357,0.9164) (358,0.9164) (359,0.9164) (360,0.9164) (361,0.9164) (362,0.9164) (363,0.9164) (364,0.9164) (365,0.9164) (366,0.9164) (367,0.9164) (368,0.9162) (369,0.9151) (370,0.9126) (371,0.9119) (372,0.9115) (373,0.9112) (374,0.9112) (375,0.9112) (376,0.9112) (377,0.9112) (378,0.9112) (379,0.9112) (380,0.9112) (381,0.9112) (382,0.9112) (383,0.9112) (384,0.9112) (385,0.9104) (386,0.909) (387,0.9076) (388,0.9034) (389,0.8963) (390,0.8952) (391,0.8941) (392,0.8932) (393,0.8941) (394,0.8952) (395,0.9365) (396,1.3091) (397,1.7669) (398,2.1789) (399,2.4965) (400,2.7995) (401,3.0405) (402,3.1516) (403,3.1891) (404,3.1891) (405,3.1891) (406,3.1891) (407,3.1891) (408,3.1891) (409,3.1891) (410,3.1891) (411,3.1891) (412,3.1891) (413,3.1891) (414,3.1891) (415,3.199) (416,3.2092) (417,3.2161) (418,3.2395) (419,3.269) (420,3.2997) (421,3.3737) (422,3.6855) (423,3.9604) (424,4.18) (425,4.3033) (426,4.4872) (427,4.6053) (428,4.6688) (429,4.7663) (430,4.974) (431,5.0318) (432,5.0667) (433,5.0728) (434,5.0728) (435,5.0728) (436,5.0728) (437,5.0728) (438,5.0728) (439,5.0728) (440,5.0728) (441,5.0728) (442,5.0728) (443,5.0728) (444,5.0728) (445,5.0728) (446,5.0728) (447,5.0728) (448,5.0728) (449,5.0728) (450,5.0728) (451,5.0728) (452,5.0728) (453,5.0728) (454,5.0728) (455,5.0728) (456,5.0728) (457,5.0728) (458,5.0728) (459,5.0728) (460,5.0728) (461,5.0728) (462,5.0728) (463,5.0728) (464,5.0728) (465,5.0728) (466,5.0728) (467,5.0728) (468,5.0728) (469,5.0728) (470,5.0728) (471,5.0728) (472,5.0728) (473,5.0728) (474,5.0728) (475,5.0728) (476,5.0728) (477,5.0728) (478,5.0728) (479,5.0444) (480,5.0088) (481,4.7227) (482,4.4983) (483,4.3077) (484,4.074) (485,3.8829) (486,3.805) (487,3.6063) (488,3.3487) (489,3.1312) (490,3.1114) (491,3.0794) (492,3.0423) (493,2.9416) (494,2.8516) (495,2.8071) (496,2.7775) (497,2.7382) (498,2.7286) (499,2.7286) (500,2.7286) (501,2.7286) (502,2.7286) (503,2.7286) (504,2.7286) (505,2.7286) (506,2.7286) (507,2.6088) (508,2.3936) (509,2.1859) (510,1.9677) (511,1.7345) (512,1.5816) (513,1.3283) (514,1.0045) (515,0.9096) (516,0.9055) (517,0.9025) (518,0.9014) (519,0.9014) (520,0.9014) (521,0.9014) (522,0.9014) (523,0.9014) (524,0.9014) (525,0.9014) (526,0.9014) (527,0.9014) (528,0.9014) (529,0.9014) (530,0.9014) (531,0.9014) (532,0.9014) (533,0.9014) (534,0.9014) (535,0.9014) (536,0.9014) (537,0.9014) (538,0.9014) (539,0.9014) (540,0.9014) (541,0.9005) (542,0.8967) (543,0.8947) (544,0.8947) (545,0.8947) (546,0.8947) (547,0.8947) (548,0.8947) (549,0.8947) (550,0.8947) (551,0.8947) (552,0.8947) (553,0.8947) (554,0.8923) (555,0.8881) (556,0.8848) (557,0.8692) (558,0.8473) (559,0.8302) (560,0.8302) (561,0.8324) (562,1.0505) (563,1.5129) (564,2.1403) (565,2.8018) (566,3.391) (567,3.942) (568,4.4872) (569,4.9734) (570,5.2272) (571,5.2272) (572,5.2272) (573,5.2272) (574,5.2272) (575,5.2272) (576,5.2272) (577,5.2272) (578,5.2272) (579,5.2272) (580,5.2272) (581,5.2272) (582,5.2272) (583,5.2272) (584,5.2272) (585,5.2272) (586,5.2272) (587,5.2272) (588,5.2272) (589,5.2272) (590,5.2272) (591,5.2272) (592,5.2272) (593,5.2272) (594,5.2272) (595,5.2272) (596,5.2272) (597,5.2272) (598,5.2272) (599,5.2272) (600,5.2272) (601,5.2272) (602,5.2272) (603,5.2272) (604,5.2272) (605,5.2272) (606,5.2272) (607,5.2272) (608,5.2272) (609,5.2272) (610,5.2272) (611,5.2272) (612,5.2272) (613,5.2272) (614,5.2272) (615,5.2272) (616,5.2272) (617,5.2041) (618,5.0669) (619,5.0321) (620,5.0248) (621,5.0119) (622,4.9596) (623,4.9596) (624,4.9596) (625,4.9596) (626,4.9596) (627,4.9596) (628,4.9596) (629,4.9596) (630,4.9596) (631,4.9596) (632,4.9596) (633,4.9489) (634,4.7525) (635,4.6634) (636,4.6437) (637,4.6077) (638,4.5443) (639,4.5443) (640,4.5443) (641,4.5443) (642,4.5443) (643,4.5443) (644,4.5443) (645,4.5443) (646,4.5443) (647,4.5443) (648,4.5132) (649,4.2928) (650,3.9485) (651,3.566) (652,3.1986) (653,2.7565) (654,2.1762) (655,1.5765) (656,1.0999) (657,1.0013) (658,1.0013) (659,1.0021) (660,1.079) (661,1.1137) (662,1.1197) (663,1.1257) (664,1.1317) (665,1.1378) 
(666,1.1438) (667,1.1498) (668,1.1558) (669,1.1618) (670,1.1677) (671,1.1731) (672,1.1785) (673,1.1839) (674,1.1893) (675,1.1947) (676,1.2001) (677,1.2055) (678,1.2109) (679,1.2163) (680,1.2222) (681,1.2297) (682,1.2371) (683,1.2446) (684,1.2521) (685,1.2595) (686,1.267) (687,1.2744) (688,1.2819) (689,1.2894) (690,1.2965) (691,1.3029) (692,1.3092) (693,1.3155) (694,1.3218) (695,1.3282) (696,1.3345) (697,1.3408) (698,1.3471) (699,1.3535) (700,1.3596) (701,1.3653) (702,1.3709) (703,1.3766) (704,1.3823) (705,1.3879) (706,1.3936) (707,1.3992) (708,1.4049) (709,1.4106)
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.3853) (1,1.3465) (2,1.3244) (3,1.3229) (4,1.3215) (5,1.3202) (6,1.319) (7,1.3178) (8,1.3167) (9,1.3157) (10,1.3147) (11,1.3137) (12,1.3128) (13,1.3119) (14,1.3109) (15,1.3098) (16,1.3085) (17,1.3072) (18,1.306) (19,1.3048) (20,1.3037) (21,1.3026) (22,1.3016) (23,1.3006) (24,1.2997) (25,1.2988) (26,1.2969) (27,1.2946) (28,1.2924) (29,1.2938) (30,1.313) (31,1.3275) (32,1.3227) (33,1.2922) (34,1.2827) (35,1.2812) (36,1.2797) (37,1.2782) (38,1.2767) (39,1.2757) (40,1.2791) (41,1.3488) (42,1.4278) (43,1.4728) (44,1.4669) (45,1.4084) (46,1.315) (47,1.271) (48,1.2706) (49,1.2702) (50,1.2699) (51,1.2697) (52,1.2695) (53,1.2694) (54,1.2785) (55,1.2906) (56,1.3028) (57,1.3149) (58,1.327) (59,1.3392) (60,1.3513) (61,1.3634) (62,1.3756) (63,1.3878) (64,1.4001) (65,1.4126) (66,1.4252) (67,1.438) (68,1.4507) (69,1.4634) (70,1.4761) (71,1.4888) (72,1.5015) (73,1.5142) (74,1.5269) (75,1.5396) (76,1.5523) (77,1.565) (78,1.5776) (79,1.5902) (80,1.6026) (81,1.6613) (82,1.7178) (83,1.7412) (84,1.7476) (85,1.7585) (86,1.7857) (87,1.8221) (88,1.8548) (89,1.8842) (90,1.946) (91,2.0687) (92,2.2324) (93,2.3569) (94,2.3618) (95,2.2504) (96,2.1071) (97,2.0399) (98,2.1842) (99,2.5382) (100,2.9599) (101,3.1947) (102,3.0886) (103,2.707) (104,2.2788) (105,1.9595) (106,1.7803) (107,1.7536) (108,1.7405) (109,1.7274) (110,1.7143) (111,1.7011) (112,1.6879) (113,1.6746) (114,1.6613) (115,1.6481) (116,1.6349) (117,1.6219) (118,1.609) (119,1.5962) (120,1.5834) (121,1.5697) (122,1.553) (123,1.5363) (124,1.5196) (125,1.5028) (126,1.486) (127,1.5573) (128,1.7096) (129,1.7772) (130,1.6957) (131,1.4961) (132,1.3849) (133,1.368) (134,1.351) (135,1.334) (136,1.3171) (137,1.3001) (138,1.2832) (139,1.2662) (140,1.2492) (141,1.2322) (142,1.2152) (143,1.1982) (144,1.1811) (145,1.1641) (146,1.147) (147,1.1392) (148,1.1346) (149,1.13) (150,1.1256) (151,1.1212) (152,1.1169) (153,1.1126) (154,1.1085) (155,1.1043) (156,1.1003) (157,1.0963) (158,1.0924) (159,1.0885) (160,1.0848) (161,1.0812) (162,1.0775) (163,1.0739) (164,1.0703) (165,1.0666) (166,1.0629) (167,1.059) (168,1.0549) (169,1.0508) (170,1.0467) (171,1.0435) (172,1.0432) (173,1.0429) (174,1.0427) (175,1.0426) (176,1.0424) (177,1.0423) (178,1.0422) (179,1.0421) (180,1.042) (181,1.0419) (182,1.0419) (183,1.0418) (184,1.0418) (185,1.0418) (186,1.0418) (187,1.0418) (188,1.0419) (189,1.0419) (190,1.042) (191,1.0421) (192,1.0422) (193,1.0423) (194,1.0424) (195,1.0426) (196,1.0427) (197,1.0429) (198,1.043) (199,1.0432) (200,1.0434) (201,1.0436) (202,1.0437) (203,1.0439) (204,1.044) (205,1.0441) (206,1.0441) (207,1.0442) (208,1.0441) (209,1.044) (210,1.0438) (211,1.0434) (212,1.043) (213,1.0424) (214,1.0416) (215,1.0413) (216,1.0425) (217,1.0438) (218,1.0452) (219,1.0467) (220,1.0484) (221,1.05) (222,1.0517) (223,1.0535) (224,1.0553) (225,1.0571) (226,1.059) (227,1.0608) (228,1.0627) (229,1.0646) (230,1.0665) (231,1.0685) (232,1.0704) (233,1.0723) (234,1.0743) (235,1.0762) (236,1.0782) (237,1.0802) (238,1.0822) (239,1.0842) (240,1.0862) (241,1.0882) (242,1.0902) (243,1.0922) (244,1.0942) (245,1.0962) (246,1.0982) (247,1.1002) (248,1.1022) (249,1.1043) (250,1.1063) (251,1.1083) (252,1.1104) (253,1.1125) (254,1.1147) (255,1.1169) (256,1.1191) (257,1.1214) (258,1.1237) (259,1.126) (260,1.1285) (261,1.131) (262,1.1337) (263,1.1365) (264,1.1394) (265,1.142) (266,1.143) (267,1.1439) (268,1.1448) (269,1.1455) (270,1.1461) (271,1.1467) (272,1.1473) (273,1.1478) (274,1.1482) (275,1.1487) (276,1.149) (277,1.1494) (278,1.1498) (279,1.1501) (280,1.1505) (281,1.1508) (282,1.1511) (283,1.1514) (284,1.1517) (285,1.152) (286,1.1522) (287,1.1525) (288,1.1527) (289,1.153) (290,1.1533) (291,1.1535) (292,1.1538) (293,1.154) (294,1.1542) (295,1.1545) (296,1.1547) (297,1.1549) (298,1.1551) (299,1.1552) (300,1.1554) (301,1.1556) (302,1.1557) (303,1.1558) (304,1.1559) (305,1.156) (306,1.156) (307,1.1561) (308,1.156) (309,1.1551) (310,1.1543) (311,1.1534) (312,1.1524) (313,1.1514) (314,1.1502) (315,1.149) (316,1.1477) (317,1.1465) (318,1.1453) (319,1.144) (320,1.1428) (321,1.1417) (322,1.1408) (323,1.1398) (324,1.1388) (325,1.1379) (326,1.1369) (327,1.136) (328,1.135) (329,1.1341) (330,1.1331) (331,1.1322) (332,1.1312) (333,1.1303) (334,1.1293) (335,1.1284) (336,1.1274) (337,1.1264) (338,1.1254) (339,1.1243) (340,1.1232) (341,1.1221) (342,1.121) (343,1.1199) (344,1.1188) (345,1.1177) (346,1.1166) (347,1.1156) (348,1.1145) (349,1.1135) (350,1.1125) (351,1.1115) (352,1.1105) (353,1.1095) (354,1.1085) (355,1.1075) (356,1.1064) (357,1.1054) (358,1.1045) (359,1.1043) (360,1.1042) (361,1.1042) (362,1.1056) (363,1.1076) (364,1.1097) (365,1.1118) (366,1.114) (367,1.1161) (368,1.1183) (369,1.1205) (370,1.1227) (371,1.1245) (372,1.1262) (373,1.128) (374,1.1298) (375,1.1316) (376,1.1334) (377,1.1352) (378,1.1371) (379,1.139) (380,1.1409) (381,1.1429) (382,1.1448) (383,1.1468) (384,1.1489) (385,1.1509) (386,1.153) (387,1.1551) (388,1.1573) (389,1.1595) (390,1.1617) (391,1.164) (392,1.1663) (393,1.1686) (394,1.1709) (395,1.1731) (396,1.1754) (397,1.1869) (398,1.2264) (399,1.2659) (400,1.3053) (401,1.3448) (402,1.3842) (403,1.4237) (404,1.4631) (405,1.5026) (406,1.5421) (407,1.5816) (408,1.621) (409,1.6605) (410,1.7) (411,1.7394) (412,1.7775) (413,1.8152) (414,1.853) (415,1.8911) (416,1.9292) (417,1.9675) (418,2.0056) (419,2.0435) (420,2.0814) (421,2.1193) (422,2.1572) (423,2.1949) (424,2.2326) (425,2.2701) (426,2.3072) (427,2.3441) (428,2.3806) (429,2.4167) (430,2.4522) (431,2.487) (432,2.5214) (433,2.5554) (434,2.5894) (435,2.6233) (436,2.6568) (437,2.6901) (438,2.7234) (439,3.6244) (440,6.8719) (441,11.5045) (442,15.5123) (443,16.6492) (444,14.4906) (445,10.7091) (446,7.3065) (447,5.1342) (448,4.0001) (449,3.2651) (450,2.9711) (451,2.9641) (452,2.957) (453,2.9499) (454,2.9428) (455,2.9357) (456,2.9279) (457,2.9199) (458,2.9119) (459,2.9039) (460,2.8885) (461,2.851) (462,2.8134) (463,2.7757) (464,2.7379) (465,3.012) (466,5.0755) (467,8.2854) (468,11.267) (469,12.1945) (470,10.5644) (471,7.4401) (472,4.5208) (473,2.6819) (474,2.3561) (475,2.3183) (476,2.2808) (477,2.2434) (478,2.2066) (479,2.17) (480,2.1341) (481,2.0985) (482,2.0633) (483,2.0284) (484,1.9935) (485,1.9586) (486,1.9242) (487,1.89) (488,1.8556) (489,1.8219) (490,1.7883) (491,1.755) (492,1.7221) (493,1.6897) (494,1.6576) (495,1.6255) (496,1.5935) (497,1.5614) (498,1.5294) (499,1.4973) (500,1.4653) (501,1.4332) (502,1.4012) (503,1.3691) (504,1.3371) (505,1.3051) (506,1.2738) (507,1.2428) (508,1.2118) (509,1.1808) (510,1.1571) (511,1.1556) (512,1.154) (513,1.1525) (514,1.151) (515,1.1494) (516,1.1481) (517,1.1469) (518,1.1458) (519,1.1448) (520,1.1438) (521,1.143) (522,1.1456) (523,1.1494) (524,1.1531) (525,1.1569) (526,1.1606) (527,1.1644) (528,1.1661) (529,1.1671) (530,1.168) (531,1.1692) (532,1.1704) (533,1.1716) (534,1.1728) (535,1.174) (536,1.1753) (537,1.1772) (538,1.1798) (539,1.1827) (540,1.1859) (541,1.1892) (542,1.1927) (543,1.1962) (544,1.1996) (545,1.2031) (546,1.2066) (547,1.2101) (548,1.2136) (549,1.217) (550,1.2204) (551,1.2238) (552,1.2272) (553,1.2305) (554,1.2338) (555,1.237) (556,1.2401) (557,1.2431) (558,1.246) (559,1.2487) (560,1.2513) (561,1.2537) (562,1.2561) (563,1.2582) (564,1.3132) (565,1.385) (566,1.4563) (567,1.5272) (568,1.5975) (569,1.6674) (570,1.7368) (571,1.8058) (572,1.8709) (573,1.9345) (574,1.9984) (575,2.0625) (576,2.1267) (577,2.1908) (578,2.2568) (579,2.3231) (580,2.3894) (581,2.4557) (582,2.5222) (583,2.5886) (584,2.6551) (585,2.7216) (586,2.7879) (587,2.8536) (588,2.9187) (589,2.9836) (590,3.0486) (591,3.1139) (592,3.1789) (593,3.2435) (594,3.3076) (595,3.3714) (596,3.4348) (597,3.4977) (598,3.5603) (599,3.623) (600,3.7179) (601,3.7458) (602,3.8075) (603,3.8691) (604,3.9311) (605,4.0492) (606,6.7755) (607,14.2265) (608,26.7146) (609,40.8594) (610,50.4098) (611,50.3263) (612,40.6557) (613,26.4684) (614,13.9619) (615,6.6168) (616,3.9046) (617,3.7267) (618,3.6597) (619,3.593) (620,3.5269) (621,3.4611) (622,3.3957) (623,3.3307) (624,3.2654) (625,3.1999) (626,3.1344) (627,3.069) (628,3.0037) (629,2.9388) (630,2.874) (631,2.8092) (632,2.7443) (633,2.6795) (634,2.6147) (635,2.5726) (636,2.5584) (637,2.4443) (638,2.3555) (639,2.2908) (640,2.226) (641,2.1608) (642,2.096) (643,2.0315) (644,1.9674) (645,1.9038) (646,1.8403) (647,1.7895) (648,1.7998) (649,1.7558) (650,1.6322) (651,1.5292) (652,1.4676) (653,1.4059) (654,1.3439) (655,1.2975) (656,1.2975) (657,1.2975) (658,1.2975) (659,1.3243) (660,1.379) (661,1.3702) (662,1.3128) (663,1.2966) (664,1.2962) (665,1.2956) (666,1.295) (667,1.2943) (668,1.2934) (669,1.2924) (670,1.2913) (671,1.2902) (672,1.2888) (673,1.2874) (674,1.2917) (675,1.2844) (676,1.2825) (677,1.2801) (678,1.2769) (679,1.2729) (680,1.2674) (681,1.2632) 
(682,1.2736) (683,1.3345) (684,1.3664) (685,1.3573) (686,1.3172) (687,1.2727) (688,1.2595) (689,1.2585) (690,1.2574) (691,1.2564) (692,1.2553) (693,1.2542) (694,1.2531) (695,1.2869) (696,1.3584) (697,1.3602) (698,1.2875) (699,1.2473) (700,1.2461) (701,1.2448) (702,1.3184) (703,1.7742) (704,2.4103) (705,3.0707) (706,3.627) (707,3.9665) (708,4.1211) (709,4.1337)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (709, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{real-8 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/synth-40.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=326:334,
    highlight=443:451,
    ]
    %true
    coordinates {
    (0,0.0714) (1,-0.0054) (2,0.1075) (3,-0.1658) (4,0.0624) (5,0.3917) (6,0.0348) (7,0.1894) (8,0.2661) (9,0.2803) (10,0.2332) (11,0.4176) (12,0.4583) (13,0.5411) (14,0.2672) (15,0.4129) (16,0.3475) (17,0.4224) (18,0.5718) (19,0.4445) (20,0.4711) (21,0.3298) (22,0.125) (23,0.0329) (24,0.3545) (25,0.1497) (26,0.2582) (27,-0.0289) (28,0.0508) (29,-0.2673) (30,-0.2073) (31,-0.2698) (32,-0.326) (33,-0.4025) (34,-0.3139) (35,-0.4078) (36,-0.4942) (37,-0.4643) (38,-0.4489) (39,-0.6655) (40,-0.7918) (41,-0.4776) (42,-0.7092) (43,-0.625) (44,-0.5998) (45,-0.5236) (46,-0.7417) (47,-0.6837) (48,-0.6562) (49,-0.4854) (50,-0.4486) (51,-0.6664) (52,-0.6024) (53,-0.5283) (54,-0.3349) (55,-0.2724) (56,-0.3944) (57,-0.3943) (58,-0.2101) (59,-0.08) (60,-0.0854) (61,-0.0976) (62,-0.1231) (63,0.3303) (64,0.0618) (65,0.3098) (66,0.2626) (67,0.2575) (68,0.1447) (69,0.2072) (70,0.3675) (71,0.3834) (72,0.2533) (73,0.2812) (74,0.4378) (75,0.4573) (76,0.3143) (77,0.6718) (78,0.3032) (79,0.4118) (80,0.3306) (81,0.4714) (82,0.4534) (83,0.2259) (84,0.206) (85,0.1807) (86,-0.0411) (87,-0.1248) (88,-0.1322) (89,-0.1795) (90,-0.2923) (91,-0.3156) (92,-0.1705) (93,-0.3405) (94,-0.4727) (95,-0.3606) (96,-0.3183) (97,-0.513) (98,-0.512) (99,-0.6307) (100,-0.7492) (101,-0.6173) (102,-0.552) (103,-0.5741) (104,-0.6105) (105,-0.6323) (106,-0.7372) (107,-0.5384) (108,-0.6384) (109,-0.5122) (110,-0.5707) (111,-0.5358) (112,-0.3617) (113,-0.5534) (114,-0.4269) (115,-0.2632) (116,-0.2807) (117,-0.1619) (118,0.0268) (119,-0.1656) (120,-0.0027) (121,0.0759) (122,-0.1464) (123,0.1735) (124,0.1039) (125,0.1139) (126,0.3541) (127,0.5524) (128,0.3554) (129,0.3624) (130,0.445) (131,0.3799) (132,0.6105) (133,0.4929) (134,0.2598) (135,0.4275) (136,0.5234) (137,0.2843) (138,0.4432) (139,0.43) (140,0.2579) (141,0.2335) (142,0.2986) (143,0.3006) (144,0.0286) (145,0.1058) (146,0.0034) (147,-0.0521) (148,-0.1111) (149,-0.0967) (150,-0.2273) (151,-0.103) (152,-0.1943) (153,-0.5118) (154,-0.4421) (155,-0.6352) (156,-0.6694) (157,-0.5039) (158,-0.4918) (159,-0.5775) (160,-0.7218) (161,-0.7587) (162,-0.6334) (163,-0.4573) (164,-0.7851) (165,-0.543) (166,-0.5418) (167,-0.6611) (168,-0.5444) (169,-0.562) (170,-0.6528) (171,-0.4069) (172,-0.438) (173,-0.2613) (174,-0.2893) (175,-0.3473) (176,-0.0691) (177,-0.2588) (178,-0.0517) (179,0.0172) (180,0.0011) (181,0.1475) (182,0.2364) (183,0.0695) (184,0.0654) (185,0.2216) (186,0.2829) (187,0.412) (188,0.5278) (189,0.2538) (190,0.3616) (191,0.2999) (192,0.422) (193,0.5685) (194,0.6435) (195,0.7485) (196,0.455) (197,0.2711) (198,0.103) (199,0.3209) (200,0.2604) (201,0.1519) (202,0.3616) (203,-0.0254) (204,0.2397) (205,0.1908) (206,0.0608) (207,-0.2517) (208,0.0148) (209,-0.1221) (210,-0.164) (211,-0.4013) (212,-0.3481) (213,-0.393) (214,-0.4402) (215,-0.5149) (216,-0.7365) (217,-0.5689) (218,-0.5619) (219,-0.8664) (220,-0.4626) (221,-0.4219) (222,-0.5549) (223,-0.8068) (224,-0.9139) (225,-0.8489) (226,-0.62) (227,-0.7808) (228,-0.6218) (229,-0.643) (230,-0.3284) (231,-0.4136) (232,-0.3453) (233,-0.2211) (234,-0.2609) (235,-0.2559) (236,-0.0566) (237,-0.0535) (238,-0.0336) (239,0.066) (240,-0.174) (241,0.1507) (242,0.2319) (243,0.2957) (244,0.3079) (245,0.4147) (246,0.2612) (247,0.3521) (248,0.4109) (249,0.4319) (250,0.3556) (251,0.6322) (252,0.336) (253,0.4896) (254,0.7484) (255,0.3352) (256,0.5574) (257,0.3851) (258,0.3789) (259,0.3825) (260,0.181) (261,0.1349) (262,0.1038) (263,0.2388) (264,0.0795) (265,-0.1362) (266,-0.0268) (267,-0.0838) (268,-0.4171) (269,-0.2567) (270,-0.4697) (271,-0.5217) (272,-0.4234) (273,-0.4181) (274,-0.4715) (275,-0.399) (276,-0.7067) (277,-0.5771) (278,-0.5971) (279,-0.5901) (280,-0.5307) (281,-0.5028) (282,-0.5525) (283,-0.7696) (284,-0.7158) (285,-0.5863) (286,-0.6998) (287,-0.5892) (288,-0.7227) (289,-0.4355) (290,-0.5079) (291,-0.4561) (292,-0.3956) (293,-0.298) (294,-0.3345) (295,-0.2269) (296,-0.1485) (297,-0.0864) (298,0.0249) (299,0.2455) (300,0.0532) (301,0.2763) (302,0.4059) (303,0.3713) (304,0.4062) (305,0.0733) (306,0.365) (307,0.3032) (308,0.4108) (309,0.3846) (310,0.5024) (311,0.427) (312,0.5381) (313,0.2431) (314,0.4705) (315,0.3045) (316,0.4913) (317,0.4584) (318,0.2544) (319,0.3999) (320,0.4136) (321,0.25) (322,0.1117) (323,0.1472) (324,0.0116) (325,-0.2076) (326,-0.027) (327,-0.1034) (328,-0.2461) (329,0.4035) (330,0.3164) (331,-0.5161) (332,-0.5045) (333,-0.2989) (334,-0.4928) (335,-0.4878) (336,-0.7439) (337,-0.7358) (338,-0.6651) (339,-0.6412) (340,-0.6271) (341,-0.6767) (342,-0.6987) (343,-0.6975) (344,-0.5664) (345,-0.477) (346,-0.5686) (347,-0.4513) (348,-0.5174) (349,-0.3401) (350,-0.239) (351,-0.318) (352,-0.3291) (353,-0.3104) (354,-0.1337) (355,-0.1415) (356,-0.0516) (357,-0.1517) (358,0.2265) (359,0.1073) (360,0.2577) (361,0.267) (362,0.1971) (363,0.3154) (364,0.3067) (365,0.2873) (366,0.3809) (367,0.4853) (368,0.4537) (369,0.3798) (370,0.5056) (371,0.3125) (372,0.4987) (373,0.4614) (374,0.4909) (375,0.4896) (376,0.4685) (377,0.3504) (378,0.3444) (379,0.3025) (380,0.1606) (381,0.3835) (382,0.2472) (383,0.1261) (384,-0.2328) (385,-0.0642) (386,-0.2668) (387,-0.2248) (388,-0.3312) (389,-0.2877) (390,-0.1537) (391,-0.4911) (392,-0.2854) (393,-0.5122) (394,-0.2897) (395,-0.5713) (396,-0.4074) (397,-0.5975) (398,-0.5396) (399,-0.8119) (400,-0.7994) (401,-0.6469) (402,-0.7254) (403,-0.6436) (404,-0.4338) (405,-0.4791) (406,-0.5991) (407,-0.255) (408,-0.3936) (409,-0.4794) (410,-0.5755) (411,-0.2378) (412,-0.2966) (413,-0.1772) (414,-0.0873) (415,-0.0638) (416,0.0006) (417,0.2206) (418,0.1768) (419,0.1297) (420,0.244) (421,0.3875) (422,0.5395) (423,0.5365) (424,0.274) (425,0.3602) (426,0.4007) (427,0.4233) (428,0.3676) (429,0.5449) (430,0.3829) (431,0.674) (432,0.5936) (433,0.3854) (434,0.5119) (435,0.2309) (436,0.5116) (437,0.2945) (438,0.2613) (439,0.0078) (440,0.2066) (441,0.1062) (442,0.098) (443,-0.0545) (444,-0.2366) (445,-0.3043) (446,-0.2753) (447,0.7476) (448,-0.1478) (449,-0.33) (450,-0.5181) (451,-0.4658) (452,-0.3433) (453,-0.6074) (454,-0.7622) (455,-0.3471) (456,-0.509) (457,-0.611) (458,-0.4606) (459,-0.5675) (460,-0.7239) (461,-0.3713) (462,-0.7111) (463,-0.732) (464,-0.3603) (465,-0.3031) (466,-0.5719) (467,-0.4937) (468,-0.3505) (469,-0.3136) (470,-0.3103) (471,-0.1764) (472,-0.291) (473,-0.181) (474,-0.0773) (475,-0.1567) (476,0.059) (477,0.1826) (478,0.1372) (479,-0.0878) (480,0.3053) (481,0.5606) (482,0.3806) (483,0.4565) (484,0.5914) (485,0.3419) (486,0.4261) (487,0.4526) (488,0.3508) (489,0.4452) (490,0.3279) (491,0.4675) (492,0.4422) (493,0.7384) (494,0.3314) (495,0.181) (496,0.327) (497,0.2688) (498,0.2327) (499,0.3222) (500,0.044) (501,0.2004) (502,-0.2194) (503,-0.0368) (504,-0.1102) (505,-0.3603) (506,-0.3352) (507,-0.3479) (508,-0.4613) (509,-0.3637) (510,-0.4579) (511,-0.6839) (512,-0.6271) (513,-0.3834) (514,-0.5975) (515,-0.7154) (516,-0.3757) (517,-0.5846) (518,-0.7032) (519,-0.6399) (520,-0.6671) (521,-0.6148) (522,-0.4637) (523,-0.4975) (524,-0.7404) (525,-0.3404) (526,-0.5014) (527,-0.2454) (528,-0.3072) (529,-0.271) (530,-0.0582) (531,-0.3538) (532,-0.2553) (533,0.077) (534,0.0532) (535,0.2091) (536,0.0241) (537,-0.0154) (538,0.2586) (539,0.2268) (540,0.2949) (541,0.4655) (542,0.4351) (543,0.2783) (544,0.4292) (545,0.5208) (546,0.4709) (547,0.4566) (548,0.4382) (549,0.5018) (550,0.4166) (551,0.5967) (552,0.4021) (553,0.3794) (554,0.4158) (555,0.2382) (556,0.1725) (557,0.1196) (558,0.1631) (559,0.0858) (560,0.1032) (561,-0.1395) (562,-0.1384) (563,0.0217) (564,-0.3601) (565,-0.1619) (566,-0.3341) (567,-0.2493) (568,-0.1755) (569,-0.3098) (570,-0.3347) (571,-0.5514) (572,-0.404) (573,-0.6142) (574,-0.567) (575,-0.4838) (576,-0.4926) (577,-0.5525) (578,-0.5811) (579,-0.6524) (580,-0.5604) (581,-0.4697) (582,-0.6369) (583,-0.5156) (584,-0.5499) (585,-0.4107) (586,-0.2555) (587,-0.1775) (588,-0.1297) (589,-0.2008) (590,-0.1462) (591,-0.2876) (592,0.0396) (593,0.0716) (594,0.0387) (595,0.2539) (596,0.2655) (597,0.2495) (598,0.2811) (599,0.3142) (600,0.2774) (601,0.3465) (602,0.5103) (603,0.3678) (604,0.4777) (605,0.5654) (606,0.6005) (607,0.5341) (608,0.4928) (609,0.5557) (610,0.6001) (611,0.4096) (612,0.5824) (613,0.3677) (614,0.4047) (615,0.3134) (616,0.2055) (617,0.273) (618,0.1202) (619,-0.0236) (620,-0.0509) (621,-0.1766) (622,-0.0206) (623,-0.1682) (624,-0.1839) (625,-0.1704) (626,-0.4295) (627,-0.5195) (628,-0.4143) (629,-0.395) (630,-0.1875) (631,-0.5484) (632,-0.4091) (633,-0.4362) (634,-0.5568) (635,-0.557) (636,-0.6924) (637,-0.5867) (638,-0.7393) (639,-0.455) (640,-0.5804) (641,-0.6315) (642,-0.5692) (643,-0.5005) (644,-0.2754) (645,-0.24) (646,-0.2645) (647,-0.1991) (648,-0.4448) (649,-0.1443) (650,-0.1241) (651,-0.0898) (652,0.058) (653,0.0829) (654,0.022) (655,0.1378) (656,0.0247) (657,0.1964) (658,0.4557) (659,0.2483) (660,0.4328) (661,0.3621) (662,0.5324) (663,0.3869) (664,0.3919) (665,0.3161) (666,0.3886) (667,0.657) 
(668,0.7245) (669,0.4478) (670,0.5049) (671,0.2956) (672,0.3969) (673,0.269) (674,0.367) (675,0.3334) (676,0.267) (677,0.2518) (678,0.0303) (679,0.0947) (680,0.1582) (681,0.0053) (682,0.0535) (683,-0.0971) (684,-0.3489) (685,-0.3196) (686,-0.3379) (687,-0.5661) (688,-0.3303) (689,-0.6209) (690,-0.6194) (691,-0.5648) (692,-0.4167) (693,-0.7655) (694,-0.8104) (695,-0.6176) (696,-0.5605) (697,-0.5784) (698,-0.4537) (699,-0.56) (700,-0.4437) (701,-0.5818) (702,-0.3613) (703,-0.5583) (704,-0.3762) (705,-0.441) (706,-0.3542) (707,-0.0491) (708,-0.16) (709,-0.3141) (710,0.1253)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.0522) (1,-0.0362) (2,0.0409) (3,0.1143) (4,0.1572) (5,0.2093) (6,0.2554) (7,0.2795) (8,0.3088) (9,0.3429) (10,0.38) (11,0.4069) (12,0.4255) (13,0.4273) (14,0.4346) (15,0.4417) (16,0.4581) (17,0.4936) (18,0.4778) (19,0.4207) (20,0.3844) (21,0.3581) (22,0.3223) (23,0.2799) (24,0.2228) (25,0.1631) (26,0.1058) (27,0.0392) (28,-0.022) (29,-0.0865) (30,-0.1475) (31,-0.1968) (32,-0.2445) (33,-0.2928) (34,-0.3402) (35,-0.3855) (36,-0.4202) (37,-0.4496) (38,-0.4961) (39,-0.5611) (40,-0.5765) (41,-0.6225) (42,-0.6358) (43,-0.5608) (44,-0.5731) (45,-0.6552) (46,-0.6849) (47,-0.6471) (48,-0.5859) (49,-0.5641) (50,-0.5678) (51,-0.5727) (52,-0.4875) (53,-0.3929) (54,-0.3413) (55,-0.3073) (56,-0.2741) (57,-0.2354) (58,-0.1873) (59,-0.1316) (60,-0.074) (61,-0.0171) (62,0.035) (63,0.0887) (64,0.1431) (65,0.1929) (66,0.2446) (67,0.2895) (68,0.3321) (69,0.3647) (70,0.3863) (71,0.4027) (72,0.4151) (73,0.4261) (74,0.4338) (75,0.4361) (76,0.4857) (77,0.523) (78,0.4765) (79,0.4316) (80,0.3903) (81,0.3544) (82,0.314) (83,0.274) (84,0.2216) (85,0.1601) (86,0.091) (87,0.0204) (88,-0.0478) (89,-0.1059) (90,-0.16) (91,-0.2162) (92,-0.2691) (93,-0.3211) (94,-0.3724) (95,-0.4099) (96,-0.4417) (97,-0.4824) (98,-0.5397) (99,-0.5651) (100,-0.6058) (101,-0.628) (102,-0.5622) (103,-0.5677) (104,-0.6439) (105,-0.6834) (106,-0.6495) (107,-0.5931) (108,-0.5685) (109,-0.5719) (110,-0.5667) (111,-0.4877) (112,-0.3909) (113,-0.3448) (114,-0.3084) (115,-0.2723) (116,-0.2327) (117,-0.1835) (118,-0.1265) (119,-0.0687) (120,-0.011) (121,0.042) (122,0.0947) (123,0.146) (124,0.1996) (125,0.2469) (126,0.2924) (127,0.3301) (128,0.3636) (129,0.3887) (130,0.407) (131,0.4219) (132,0.4268) (133,0.4346) (134,0.4412) (135,0.4831) (136,0.5167) (137,0.474) (138,0.4334) (139,0.3916) (140,0.3547) (141,0.3195) (142,0.2733) (143,0.223) (144,0.1635) (145,0.1001) (146,0.0336) (147,-0.0375) (148,-0.1016) (149,-0.1604) (150,-0.2145) (151,-0.2614) (152,-0.3126) (153,-0.365) (154,-0.4121) (155,-0.442) (156,-0.4723) (157,-0.537) (158,-0.5678) (159,-0.5993) (160,-0.6382) (161,-0.5739) (162,-0.553) (163,-0.6406) (164,-0.6826) (165,-0.6567) (166,-0.6009) (167,-0.5742) (168,-0.5732) (169,-0.5764) (170,-0.5043) (171,-0.4011) (172,-0.348) (173,-0.3152) (174,-0.2806) (175,-0.2412) (176,-0.1952) (177,-0.1418) (178,-0.0851) (179,-0.0282) (180,0.0273) (181,0.0752) (182,0.1291) (183,0.1845) (184,0.2338) (185,0.2822) (186,0.3221) (187,0.3564) (188,0.376) (189,0.3927) (190,0.41) (191,0.4224) (192,0.432) (193,0.442) (194,0.4826) (195,0.5087) (196,0.4806) (197,0.4458) (198,0.4018) (199,0.3633) (200,0.3289) (201,0.2927) (202,0.2447) (203,0.1867) (204,0.1252) (205,0.0527) (206,-0.0151) (207,-0.0697) (208,-0.1286) (209,-0.185) (210,-0.246) (211,-0.3046) (212,-0.3515) (213,-0.395) (214,-0.4267) (215,-0.4581) (216,-0.5245) (217,-0.5721) (218,-0.592) (219,-0.6376) (220,-0.586) (221,-0.543) (222,-0.6289) (223,-0.6929) (224,-0.6764) (225,-0.61) (226,-0.5754) (227,-0.5744) (228,-0.5814) (229,-0.5232) (230,-0.4084) (231,-0.356) (232,-0.3205) (233,-0.2852) (234,-0.2439) (235,-0.1965) (236,-0.1397) (237,-0.0824) (238,-0.0281) (239,0.0285) (240,0.081) (241,0.1376) (242,0.1855) (243,0.2332) (244,0.2802) (245,0.3224) (246,0.3526) (247,0.3785) (248,0.3998) (249,0.4133) (250,0.4273) (251,0.4346) (252,0.4397) (253,0.4735) (254,0.5099) (255,0.476) (256,0.4425) (257,0.4005) (258,0.3635) (259,0.3207) (260,0.2852) (261,0.2392) (262,0.1806) (263,0.1165) (264,0.0456) (265,-0.0241) (266,-0.0835) (267,-0.14) (268,-0.1953) (269,-0.2543) (270,-0.3065) (271,-0.354) (272,-0.4012) (273,-0.4316) (274,-0.4551) (275,-0.5153) (276,-0.5664) (277,-0.5881) (278,-0.6326) (279,-0.6118) (280,-0.5512) (281,-0.6023) (282,-0.6704) (283,-0.6759) (284,-0.6289) (285,-0.5887) (286,-0.5705) (287,-0.5748) (288,-0.5584) (289,-0.4623) (290,-0.3786) (291,-0.3371) (292,-0.3004) (293,-0.2638) (294,-0.2221) (295,-0.1771) (296,-0.1248) (297,-0.067) (298,-0.0148) (299,0.0421) (300,0.0943) (301,0.1479) (302,0.1958) (303,0.2398) (304,0.2852) (305,0.3229) (306,0.3549) (307,0.3836) (308,0.4038) (309,0.4121) (310,0.4245) (311,0.4312) (312,0.4404) (313,0.4799) (314,0.5137) (315,0.4861) (316,0.4472) (317,0.4084) (318,0.3754) (319,0.3373) (320,0.3011) (321,0.2608) (322,0.2074) (323,0.1454) (324,0.0856) (325,0.0081) (326,-0.0582) (327,-0.1232) (328,-0.1754) (329,-0.2233) (330,-0.2736) (331,-0.3262) (332,-0.3814) (333,-0.4177) (334,-0.4477) (335,-0.4991) (336,-0.55) (337,-0.5759) (338,-0.6182) (339,-0.5851) (340,-0.5589) (341,-0.6191) (342,-0.6667) (343,-0.6526) (344,-0.602) (345,-0.5737) (346,-0.5704) (347,-0.565) (348,-0.5092) (349,-0.4077) (350,-0.3499) (351,-0.3169) (352,-0.2836) (353,-0.2428) (354,-0.1953) (355,-0.1382) (356,-0.0759) (357,-0.0206) (358,0.0319) (359,0.0881) (360,0.1402) (361,0.1891) (362,0.2429) (363,0.2908) (364,0.3285) (365,0.3574) (366,0.3837) (367,0.4059) (368,0.4179) (369,0.4267) (370,0.4353) (371,0.4442) (372,0.4921) (373,0.514) (374,0.481) (375,0.4379) (376,0.3971) (377,0.3621) (378,0.3305) (379,0.2907) (380,0.2412) (381,0.1864) (382,0.1234) (383,0.0581) (384,-0.0101) (385,-0.0745) (386,-0.1347) (387,-0.1959) (388,-0.2444) (389,-0.2927) (390,-0.3469) (391,-0.3994) (392,-0.4356) (393,-0.4723) (394,-0.5238) (395,-0.5586) (396,-0.6049) (397,-0.6056) (398,-0.5662) (399,-0.587) (400,-0.6465) (401,-0.6724) (402,-0.6352) (403,-0.5864) (404,-0.5769) (405,-0.5773) (406,-0.555) (407,-0.4645) (408,-0.3747) (409,-0.34) (410,-0.3077) (411,-0.2657) (412,-0.2242) (413,-0.1727) (414,-0.1194) (415,-0.0565) (416,-0.0021) (417,0.0521) (418,0.1049) (419,0.1528) (420,0.2083) (421,0.2542) (422,0.3005) (423,0.3374) (424,0.3696) (425,0.3895) (426,0.4066) (427,0.4207) (428,0.4288) (429,0.4367) (430,0.4539) (431,0.5028) (432,0.5012) (433,0.4682) (434,0.4387) (435,0.4004) (436,0.3653) (437,0.3321) (438,0.2884) (439,0.2393) (440,0.1868) (441,0.1327) (442,0.0694) (443,-0.0021) (444,-0.0713) (445,-0.1341) (446,-0.1817) (447,-0.2354) (448,-0.2852) (449,-0.3348) (450,-0.3829) (451,-0.4171) (452,-0.4444) (453,-0.5057) (454,-0.5436) (455,-0.5737) (456,-0.6209) (457,-0.5849) (458,-0.5584) (459,-0.6208) (460,-0.6575) (461,-0.6478) (462,-0.5943) (463,-0.5705) (464,-0.5651) (465,-0.5638) (466,-0.5059) (467,-0.4007) (468,-0.3499) (469,-0.32) (470,-0.285) (471,-0.2441) (472,-0.1944) (473,-0.1361) (474,-0.076) (475,-0.0198) (476,0.0358) (477,0.0894) (478,0.1445) (479,0.1969) (480,0.2456) (481,0.2924) (482,0.3334) (483,0.3658) (484,0.3879) (485,0.4052) (486,0.417) (487,0.4283) (488,0.4354) (489,0.4454) (490,0.499) (491,0.5123) (492,0.4633) (493,0.4265) (494,0.3892) (495,0.3524) (496,0.3157) (497,0.273) (498,0.2225) (499,0.1599) (500,0.0925) (501,0.0242) (502,-0.0427) (503,-0.1013) (504,-0.1631) (505,-0.2214) (506,-0.2724) (507,-0.3237) (508,-0.3747) (509,-0.4166) (510,-0.4483) (511,-0.4914) (512,-0.5504) (513,-0.5705) (514,-0.6245) (515,-0.6102) (516,-0.5429) (517,-0.6005) (518,-0.6648) (519,-0.672) (520,-0.6245) (521,-0.5777) (522,-0.5683) (523,-0.5724) (524,-0.5436) (525,-0.446) (526,-0.3746) (527,-0.3299) (528,-0.2965) (529,-0.2598) (530,-0.2172) (531,-0.1658) (532,-0.1094) (533,-0.0493) (534,0.0077) (535,0.0574) (536,0.1098) (537,0.1619) (538,0.2122) (539,0.2579) (540,0.3017) (541,0.3429) (542,0.3692) (543,0.3908) (544,0.404) (545,0.4216) (546,0.4327) (547,0.4413) (548,0.4592) (549,0.5063) (550,0.5033) (551,0.4742) (552,0.4332) (553,0.3935) (554,0.3577) (555,0.3226) (556,0.2795) (557,0.2299) (558,0.1711) (559,0.1086) (560,0.0412) (561,-0.0193) (562,-0.0826) (563,-0.1354) (564,-0.1963) (565,-0.2476) (566,-0.3054) (567,-0.3489) (568,-0.3896) (569,-0.4232) (570,-0.4599) (571,-0.5091) (572,-0.5488) (573,-0.5977) (574,-0.6019) (575,-0.5553) (576,-0.5818) (577,-0.6474) (578,-0.6621) (579,-0.6216) (580,-0.5744) (581,-0.5632) (582,-0.5622) (583,-0.5451) (584,-0.4583) (585,-0.376) (586,-0.3351) (587,-0.3026) (588,-0.2659) (589,-0.2265) (590,-0.1754) (591,-0.1128) (592,-0.0522) (593,0.0023) (594,0.0559) (595,0.1083) (596,0.1568) (597,0.21) (598,0.26) (599,0.3035) (600,0.3375) (601,0.3628) (602,0.3896) (603,0.4046) (604,0.4183) (605,0.4286) (606,0.4373) (607,0.4646) (608,0.5109) (609,0.5021) (610,0.4682) (611,0.4393) (612,0.3991) (613,0.3697) (614,0.3305) (615,0.2915) (616,0.2482) (617,0.1958) (618,0.1381) (619,0.0688) (620,0.0042) (621,-0.0626) (622,-0.1228) (623,-0.1761) (624,-0.2288) (625,-0.2806) (626,-0.3385) (627,-0.3851) (628,-0.4216) (629,-0.4457) (630,-0.4928) (631,-0.5482) (632,-0.5743) (633,-0.6207) (634,-0.6001) (635,-0.5488) (636,-0.6111) (637,-0.662) (638,-0.6545) (639,-0.6143) (640,-0.5753) (641,-0.5629) (642,-0.5678) (643,-0.5335) (644,-0.434) (645,-0.3604) (646,-0.32) (647,-0.2857) (648,-0.254) (649,-0.2133) (650,-0.1636) (651,-0.1031) (652,-0.0444) (653,0.0076) (654,0.063) (655,0.1153) (656,0.1708) (657,0.2214) (658,0.2703) (659,0.3086) (660,0.3437) (661,0.3692) (662,0.3889) (663,0.4014) (664,0.4196) (665,0.4374) (666,0.4474) (667,0.4703) (668,0.5107) (669,0.5069) 
(670,0.4535) (671,0.4252) (672,0.3901) (673,0.3571) (674,0.3231) (675,0.2854) (676,0.2406) (677,0.1839) (678,0.1239) (679,0.0523) (680,-0.0079) (681,-0.062) (682,-0.1227) (683,-0.1834) (684,-0.2395) (685,-0.2995) (686,-0.3547) (687,-0.3998) (688,-0.4301) (689,-0.4536) (690,-0.511) (691,-0.561) (692,-0.5794) (693,-0.6085) (694,-0.5913) (695,-0.5838) (696,-0.6166) (697,-0.6447) (698,-0.6423) (699,-0.6274) (700,-0.5974) (701,-0.5675) (702,-0.556) (703,-0.52) (704,-0.4556) (705,-0.3889) (706,-0.3498) (707,-0.297) (708,-0.2702) (709,-0.2205) (710,-0.1727)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,0.0714) (1,-0.0054) (2,0.1075) (3,-0.1658) (4,0.0624) (5,0.3917) (6,0.0348) (7,0.1894) (8,0.2661) (9,0.2803) (10,0.2332) (11,0.4176) (12,0.4583) (13,0.5411) (14,0.2672) (15,0.4129) (16,0.3475) (17,0.4224) (18,0.5718) (19,0.4445) (20,0.4711) (21,0.3298) (22,0.125) (23,0.0329) (24,0.3545) (25,0.1497) (26,0.2582) (27,-0.0289) (28,0.0508) (29,-0.2673) (30,-0.2073) (31,-0.2698) (32,-0.326) (33,-0.4025) (34,-0.3139) (35,-0.4078) (36,-0.4942) (37,-0.4643) (38,-0.4489) (39,-0.6655) (40,-0.7918) (41,-0.4776) (42,-0.7092) (43,-0.625) (44,-0.5998) (45,-0.5236) (46,-0.7417) (47,-0.6837) (48,-0.6562) (49,-0.4854) (50,-0.4486) (51,-0.6664) (52,-0.6024) (53,-0.5283) (54,-0.3349) (55,-0.2724) (56,-0.3944) (57,-0.3943) (58,-0.2101) (59,-0.08) (60,-0.0854) (61,-0.0976) (62,-0.1231) (63,0.3303) (64,0.0618) (65,0.3098) (66,0.2626) (67,0.2575) (68,0.1447) (69,0.2072) (70,0.3675) (71,0.3834) (72,0.2533) (73,0.2812) (74,0.4378) (75,0.4573) (76,0.3143) (77,0.6718) (78,0.3032) (79,0.4118) (80,0.3306) (81,0.4714) (82,0.4534) (83,0.2259) (84,0.206) (85,0.1807) (86,-0.0411) (87,-0.1248) (88,-0.1322) (89,-0.1795) (90,-0.2923) (91,-0.3156) (92,-0.1705) (93,-0.3405) (94,-0.4727) (95,-0.3606) (96,-0.3183) (97,-0.513) (98,-0.512) (99,-0.6307) (100,-0.7492) (101,-0.6173) (102,-0.552) (103,-0.5741) (104,-0.6105) (105,-0.6323) (106,-0.7372) (107,-0.5384) (108,-0.6384) (109,-0.5122) (110,-0.5707) (111,-0.5358) (112,-0.3617) (113,-0.5534) (114,-0.4269) (115,-0.2632) (116,-0.2807) (117,-0.1619) (118,0.0268) (119,-0.1656) (120,-0.0027) (121,0.0759) (122,-0.1464) (123,0.1735) (124,0.1039) (125,0.1139) (126,0.3541) (127,0.5524) (128,0.3554) (129,0.3624) (130,0.445) (131,0.3799) (132,0.6105) (133,0.4929) (134,0.2598) (135,0.4275) (136,0.5234) (137,0.2843) (138,0.4432) (139,0.43) (140,0.2579) (141,0.2335) (142,0.2986) (143,0.3006) (144,0.0286) (145,0.1058) (146,0.0034) (147,-0.0521) (148,-0.1111) (149,-0.0967) (150,-0.2273) (151,-0.103) (152,-0.1943) (153,-0.5118) (154,-0.4421) (155,-0.6352) (156,-0.6694) (157,-0.5039) (158,-0.4918) (159,-0.5775) (160,-0.7218) (161,-0.7587) (162,-0.6334) (163,-0.4573) (164,-0.7851) (165,-0.543) (166,-0.5418) (167,-0.6611) (168,-0.5444) (169,-0.562) (170,-0.6528) (171,-0.4069) (172,-0.438) (173,-0.2613) (174,-0.2893) (175,-0.3473) (176,-0.0691) (177,-0.2588) (178,-0.0517) (179,0.0172) (180,0.0011) (181,0.1475) (182,0.2364) (183,0.0695) (184,0.0654) (185,0.2216) (186,0.2829) (187,0.412) (188,0.5278) (189,0.2538) (190,0.3616) (191,0.2999) (192,0.422) (193,0.5685) (194,0.6435) (195,0.7485) (196,0.455) (197,0.2711) (198,0.103) (199,0.3209) (200,0.2604) (201,0.1519) (202,0.3616) (203,-0.0254) (204,0.2397) (205,0.1908) (206,0.0608) (207,-0.2517) (208,0.0148) (209,-0.1221) (210,-0.164) (211,-0.4013) (212,-0.3481) (213,-0.393) (214,-0.4402) (215,-0.5149) (216,-0.7365) (217,-0.5689) (218,-0.5619) (219,-0.8664) (220,-0.4626) (221,-0.4219) (222,-0.5549) (223,-0.8068) (224,-0.9139) (225,-0.8489) (226,-0.62) (227,-0.7808) (228,-0.6218) (229,-0.643) (230,-0.3284) (231,-0.4136) (232,-0.3453) (233,-0.2211) (234,-0.2609) (235,-0.2559) (236,-0.0566) (237,-0.0535) (238,-0.0336) (239,0.066) (240,-0.174) (241,0.1507) (242,0.2319) (243,0.2957) (244,0.3079) (245,0.4147) (246,0.2612) (247,0.3521) (248,0.4109) (249,0.4319) (250,0.3556) (251,0.6322) (252,0.336) (253,0.4896) (254,0.7484) (255,0.3352) (256,0.5574) (257,0.3851) (258,0.3789) (259,0.3825) (260,0.181) (261,0.1349) (262,0.1038) (263,0.2388) (264,0.0795) (265,-0.1362) (266,-0.0268) (267,-0.0838) (268,-0.4171) (269,-0.2567) (270,-0.4697) (271,-0.5217) (272,-0.4234) (273,-0.4181) (274,-0.4715) (275,-0.399) (276,-0.7067) (277,-0.5771) (278,-0.5971) (279,-0.5901) (280,-0.5307) (281,-0.5028) (282,-0.5525) (283,-0.7696) (284,-0.7158) (285,-0.5863) (286,-0.6998) (287,-0.5892) (288,-0.7227) (289,-0.4355) (290,-0.5079) (291,-0.4561) (292,-0.3956) (293,-0.298) (294,-0.3345) (295,-0.2269) (296,-0.1485) (297,-0.0864) (298,0.0249) (299,0.2455) (300,0.0532) (301,0.2763) (302,0.4059) (303,0.3713) (304,0.4062) (305,0.0733) (306,0.365) (307,0.3032) (308,0.4108) (309,0.3846) (310,0.5024) (311,0.427) (312,0.5381) (313,0.2431) (314,0.4705) (315,0.3045) (316,0.4913) (317,0.4584) (318,0.2544) (319,0.3999) (320,0.4136) (321,0.25) (322,0.1117) (323,0.1472) (324,0.0116) (325,-0.2076) (326,-0.027) (327,-0.1034) (328,-0.2461) (329,0.4035) (330,0.3164) (331,-0.5161) (332,-0.5045) (333,-0.2989) (334,-0.4928) (335,-0.4878) (336,-0.7439) (337,-0.7358) (338,-0.6651) (339,-0.6412) (340,-0.6271) (341,-0.6767) (342,-0.6987) (343,-0.6975) (344,-0.5664) (345,-0.477) (346,-0.5686) (347,-0.4513) (348,-0.5174) (349,-0.3401) (350,-0.239) (351,-0.318) (352,-0.3291) (353,-0.3104) (354,-0.1337) (355,-0.1415) (356,-0.0516) (357,-0.1517) (358,0.2265) (359,0.1073) (360,0.2577) (361,0.267) (362,0.1971) (363,0.3154) (364,0.3067) (365,0.2873) (366,0.3809) (367,0.4853) (368,0.4537) (369,0.3798) (370,0.5056) (371,0.3125) (372,0.4987) (373,0.4614) (374,0.4909) (375,0.4896) (376,0.4685) (377,0.3504) (378,0.3444) (379,0.3025) (380,0.1606) (381,0.3835) (382,0.2472) (383,0.1261) (384,-0.2328) (385,-0.0642) (386,-0.2668) (387,-0.2248) (388,-0.3312) (389,-0.2877) (390,-0.1537) (391,-0.4911) (392,-0.2854) (393,-0.5122) (394,-0.2897) (395,-0.5713) (396,-0.4074) (397,-0.5975) (398,-0.5396) (399,-0.8119) (400,-0.7994) (401,-0.6469) (402,-0.7254) (403,-0.6436) (404,-0.4338) (405,-0.4791) (406,-0.5991) (407,-0.255) (408,-0.3936) (409,-0.4794) (410,-0.5755) (411,-0.2378) (412,-0.2966) (413,-0.1772) (414,-0.0873) (415,-0.0638) (416,0.0006) (417,0.2206) (418,0.1768) (419,0.1297) (420,0.244) (421,0.3875) (422,0.5395) (423,0.5365) (424,0.274) (425,0.3602) (426,0.4007) (427,0.4233) (428,0.3676) (429,0.5449) (430,0.3829) (431,0.674) (432,0.5936) (433,0.3854) (434,0.5119) (435,0.2309) (436,0.5116) (437,0.2945) (438,0.2613) (439,0.0078) (440,0.2066) (441,0.1062) (442,0.098) (443,-0.0545) (444,-0.2366) (445,-0.3043) (446,-0.2753) (447,0.7476) (448,-0.1478) (449,-0.33) (450,-0.5181) (451,-0.4658) (452,-0.3433) (453,-0.6074) (454,-0.7622) (455,-0.3471) (456,-0.509) (457,-0.611) (458,-0.4606) (459,-0.5675) (460,-0.7239) (461,-0.3713) (462,-0.7111) (463,-0.732) (464,-0.3603) (465,-0.3031) (466,-0.5719) (467,-0.4937) (468,-0.3505) (469,-0.3136) (470,-0.3103) (471,-0.1764) (472,-0.291) (473,-0.181) (474,-0.0773) (475,-0.1567) (476,0.059) (477,0.1826) (478,0.1372) (479,-0.0878) (480,0.3053) (481,0.5606) (482,0.3806) (483,0.4565) (484,0.5914) (485,0.3419) (486,0.4261) (487,0.4526) (488,0.3508) (489,0.4452) (490,0.3279) (491,0.4675) (492,0.4422) (493,0.7384) (494,0.3314) (495,0.181) (496,0.327) (497,0.2688) (498,0.2327) (499,0.3222) (500,0.044) (501,0.2004) (502,-0.2194) (503,-0.0368) (504,-0.1102) (505,-0.3603) (506,-0.3352) (507,-0.3479) (508,-0.4613) (509,-0.3637) (510,-0.4579) (511,-0.6839) (512,-0.6271) (513,-0.3834) (514,-0.5975) (515,-0.7154) (516,-0.3757) (517,-0.5846) (518,-0.7032) (519,-0.6399) (520,-0.6671) (521,-0.6148) (522,-0.4637) (523,-0.4975) (524,-0.7404) (525,-0.3404) (526,-0.5014) (527,-0.2454) (528,-0.3072) (529,-0.271) (530,-0.0582) (531,-0.3538) (532,-0.2553) (533,0.077) (534,0.0532) (535,0.2091) (536,0.0241) (537,-0.0154) (538,0.2586) (539,0.2268) (540,0.2949) (541,0.4655) (542,0.4351) (543,0.2783) (544,0.4292) (545,0.5208) (546,0.4709) (547,0.4566) (548,0.4382) (549,0.5018) (550,0.4166) (551,0.5967) (552,0.4021) (553,0.3794) (554,0.4158) (555,0.2382) (556,0.1725) (557,0.1196) (558,0.1631) (559,0.0858) (560,0.1032) (561,-0.1395) (562,-0.1384) (563,0.0217) (564,-0.3601) (565,-0.1619) (566,-0.3341) (567,-0.2493) (568,-0.1755) (569,-0.3098) (570,-0.3347) (571,-0.5514) (572,-0.404) (573,-0.6142) (574,-0.567) (575,-0.4838) (576,-0.4926) (577,-0.5525) (578,-0.5811) (579,-0.6524) (580,-0.5604) (581,-0.4697) (582,-0.6369) (583,-0.5156) (584,-0.5499) (585,-0.4107) (586,-0.2555) (587,-0.1775) (588,-0.1297) (589,-0.2008) (590,-0.1462) (591,-0.2876) (592,0.0396) (593,0.0716) (594,0.0387) (595,0.2539) (596,0.2655) (597,0.2495) (598,0.2811) (599,0.3142) (600,0.2774) (601,0.3465) (602,0.5103) (603,0.3678) (604,0.4777) (605,0.5654) (606,0.6005) (607,0.5341) (608,0.4928) (609,0.5557) (610,0.6001) (611,0.4096) (612,0.5824) (613,0.3677) (614,0.4047) (615,0.3134) (616,0.2055) (617,0.273) (618,0.1202) (619,-0.0236) (620,-0.0509) (621,-0.1766) (622,-0.0206) (623,-0.1682) (624,-0.1839) (625,-0.1704) (626,-0.4295) (627,-0.5195) (628,-0.4143) (629,-0.395) (630,-0.1875) (631,-0.5484) (632,-0.4091) (633,-0.4362) (634,-0.5568) (635,-0.557) (636,-0.6924) (637,-0.5867) (638,-0.7393) (639,-0.455) (640,-0.5804) (641,-0.6315) (642,-0.5692) (643,-0.5005) (644,-0.2754) (645,-0.24) (646,-0.2645) (647,-0.1991) (648,-0.4448) (649,-0.1443) (650,-0.1241) (651,-0.0898) (652,0.058) (653,0.0829) (654,0.022) 
(655,0.1378) (656,0.0247) (657,0.1964) (658,0.4557) (659,0.2483) (660,0.4328) (661,0.3621) (662,0.5324) (663,0.3869) (664,0.3919) (665,0.3161) (666,0.3886) (667,0.657) (668,0.7245) (669,0.4478) (670,0.5049) (671,0.2956) (672,0.3969) (673,0.269) (674,0.367) (675,0.3334) (676,0.267) (677,0.2518) (678,0.0303) (679,0.0947) (680,0.1582) (681,0.0053) (682,0.0535) (683,-0.0971) (684,-0.3489) (685,-0.3196) (686,-0.3379) (687,-0.5661) (688,-0.3303) (689,-0.6209) (690,-0.6194) (691,-0.5648) (692,-0.4167) (693,-0.7655) (694,-0.8104) (695,-0.6176) (696,-0.5605) (697,-0.5784) (698,-0.4537) (699,-0.56) (700,-0.4437) (701,-0.5818) (702,-0.3613) (703,-0.5583) (704,-0.3762) (705,-0.441) (706,-0.3542) (707,-0.0491) (708,-0.16) (709,-0.3141) (710,0.1253)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.0) (1,1.0) (2,1.0089) (3,1.1812) (4,1.2912) (5,1.2789) (6,1.4341) (7,1.7085) (8,1.8582) (9,1.7178) (10,1.312) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0559) (16,1.1726) (17,1.049) (18,1.0) (19,1.0) (20,1.0) (21,1.3469) (22,1.8744) (23,2.0844) (24,1.7512) (25,1.2461) (26,1.0) (27,1.0) (28,1.0) (29,1.1958) (30,1.4927) (31,1.6092) (32,1.5065) (33,1.2477) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0271) (53,1.1378) (54,1.1497) (55,1.1798) (56,1.2415) (57,1.2205) (58,1.0218) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.052) (68,1.5906) (69,2.0439) (70,2.1307) (71,2.0532) (72,1.9923) (73,1.9099) (74,1.5708) (75,1.0754) (76,1.0) (77,1.0) (78,1.0) (79,1.0) (80,1.1626) (81,1.3616) (82,1.4422) (83,1.2673) (84,1.0908) (85,1.0786) (86,1.3161) (87,1.7876) (88,2.2244) (89,2.348) (90,2.0455) (91,1.3661) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0123) (101,1.0) (102,1.0) (103,1.0) (104,1.0) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0721) (114,1.1658) (115,1.0106) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0812) (123,1.3407) (124,1.3336) (125,1.2384) (126,1.1346) (127,1.086) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0542) (133,1.3535) (134,1.5845) (135,1.7023) (136,1.5802) (137,1.3898) (138,1.1109) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,1.0728) (152,1.2903) (153,1.5326) (154,1.98) (155,2.3073) (156,2.3452) (157,1.8324) (158,1.2794) (159,1.0956) (160,1.2316) (161,1.4897) (162,1.3545) (163,1.0405) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0494) (184,1.2792) (185,1.2716) (186,1.0717) (187,1.0) (188,1.0) (189,1.0) (190,1.0249) (191,1.2813) (192,1.6503) (193,2.1809) (194,2.5736) (195,2.8469) (196,2.994) (197,3.2162) (198,3.4986) (199,3.3817) (200,2.8449) (201,1.9077) (202,1.1118) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.2128) (216,1.7471) (217,1.8146) (218,1.4417) (219,1.0779) (220,1.0) (221,1.1592) (222,1.8205) (223,2.6146) (224,3.5601) (225,4.1311) (226,4.2229) (227,3.7423) (228,2.8053) (229,1.7229) (230,1.0) (231,1.0) (232,1.0) (233,1.0) (234,1.0) (235,1.0) (236,1.0) (237,1.0) (238,1.0) (239,1.0226) (240,1.3487) (241,1.5422) (242,1.432) (243,1.2119) (244,1.0) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.0) (255,1.0) (256,1.0) (257,1.0) (258,1.0) (259,1.0) (260,1.0) (261,1.0574) (262,1.0215) (263,1.0) (264,1.0) (265,1.0) (266,1.0) (267,1.0) (268,1.5064) (269,2.2597) (270,2.5605) (271,2.3444) (272,1.753) (273,1.1038) (274,1.0) (275,1.0) (276,1.0) (277,1.0) (278,1.0) (279,1.0) (280,1.0) (281,1.0) (282,1.0323) (283,1.0318) (284,1.0746) (285,1.1654) (286,1.3064) (287,1.4687) (288,1.5971) (289,1.8044) (290,2.0471) (291,2.1848) (292,2.0869) (293,1.7686) (294,1.4142) (295,1.1304) (296,1.036) (297,1.1489) (298,1.425) (299,1.8804) (300,2.3387) (301,2.7057) (302,2.8312) (303,2.6599) (304,2.2347) (305,1.6942) (306,1.2359) (307,1.0) (308,1.0) (309,1.0) (310,1.0) (311,1.0) (312,1.0) (313,1.2804) (314,1.6494) (315,1.6473) (316,1.2089) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.1429) (325,1.3842) (326,1.5722) (327,2.5406) (328,4.4516) (329,6.6299) (330,7.6262) (331,6.4978) (332,4.154) (333,1.9472) (334,1.0179) (335,1.2297) (336,1.8966) (337,2.4121) (338,2.3925) (339,1.958) (340,1.3541) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0884) (349,1.0805) (350,1.0023) (351,1.0) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.2968) (360,1.3563) (361,1.084) (362,1.0) (363,1.0) (364,1.0) (365,1.0) (366,1.0) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0) (380,1.0) (381,1.1097) (382,1.6537) (383,1.9168) (384,1.9551) (385,1.9026) (386,1.5882) (387,1.2283) (388,1.0) (389,1.0) (390,1.0) (391,1.0) (392,1.0) (393,1.1327) (394,1.5914) (395,1.9988) (396,2.1394) (397,2.0537) (398,2.0304) (399,2.1901) (400,2.2864) (401,1.9676) (402,1.4477) (403,1.0426) (404,1.0265) (405,1.2864) (406,1.4274) (407,1.5691) (408,1.68) (409,1.9554) (410,2.1304) (411,1.8357) (412,1.186) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0) (418,1.0128) (419,1.2372) (420,1.782) (421,2.5291) (422,3.0748) (423,2.9783) (424,2.1894) (425,1.231) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0) (431,1.0) (432,1.1584) (433,1.0642) (434,1.0) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0514) (440,1.0386) (441,1.0) (442,1.0) (443,1.137) (444,2.1552) (445,3.9048) (446,5.7861) (447,7.1973) (448,7.202) (449,5.5535) (450,3.3379) (451,1.5353) (452,1.0) (453,1.0) (454,1.0) (455,1.0) (456,1.1618) (457,1.1053) (458,1.011) (459,1.0) (460,1.0) (461,1.0) (462,1.0) (463,1.0759) (464,1.4638) (465,1.7279) (466,1.4569) (467,1.0087) (468,1.0) (469,1.0) (470,1.0) (471,1.0) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0072) (480,1.276) (481,1.7031) (482,2.0984) (483,2.1605) (484,1.903) (485,1.3242) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.2127) (491,1.5262) (492,1.5701) (493,1.5012) (494,1.1995) (495,1.0) (496,1.0) (497,1.0) (498,1.0) (499,1.0) (500,1.0) (501,1.0) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.1017) (512,1.1522) (513,1.0) (514,1.0) (515,1.0) (516,1.0) (517,1.0) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0589) (535,1.1177) (536,1.047) (537,1.0188) (538,1.0) (539,1.0) (540,1.0) (541,1.0) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0) (550,1.0) (551,1.0) (552,1.0) (553,1.0) (554,1.0) (555,1.0) (556,1.0069) (557,1.1873) (558,1.0884) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.5501) (568,2.3647) (569,2.8351) (570,2.7084) (571,2.0985) (572,1.2864) (573,1.0) (574,1.0) (575,1.0) (576,1.2758) (577,1.4348) (578,1.1979) (579,1.0) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.0455) (586,1.4799) (587,1.9845) (588,2.1905) (589,1.9912) (590,1.4982) (591,1.0782) (592,1.0) (593,1.0098) (594,1.2554) (595,1.5083) (596,1.5209) (597,1.1242) (598,1.0) (599,1.0) (600,1.0) (601,1.0) (602,1.0) (603,1.0) (604,1.4167) (605,2.009) (606,2.1247) (607,1.7922) (608,1.3008) (609,1.0456) (610,1.1311) (611,1.3849) (612,1.5344) (613,1.4264) (614,1.0937) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0265) (628,1.2473) (629,1.7507) (630,2.4016) (631,2.8733) (632,3.0452) (633,2.6772) (634,1.9349) (635,1.1126) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.456) (645,1.8722) (646,1.7649) (647,1.2346) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0377) (666,1.3462) (667,1.7407) (668,1.8797) (669,1.5674) (670,1.1246) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0083) (680,1.5527) (681,2.0597) (682,2.0461) (683,1.5265) (684,1.0008) (685,1.0) (686,1.0) (687,1.0) (688,1.1031) (689,1.1228) (690,1.0068) (691,1.0) (692,1.0) (693,1.2214) (694,1.7252) (695,1.9857) (696,1.9849) (697,2.1277) (698,2.4116) (699,2.7583) (700,2.8145) (701,2.4732) (702,1.8644) (703,1.2133) (704,1.0) (705,1.0) (706,1.0146) (707,1.4626) (708,1.9394) (709,2.1399) (710,2.1934)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.212) (1,1.2158) (2,1.2204) (3,1.2245) (4,1.2283) (5,1.232) (6,1.2356) (7,1.2392) (8,1.2427) (9,1.2459) (10,1.2488) (11,1.2515) (12,1.254) (13,1.2564) (14,1.2587) (15,1.2608) (16,1.2628) (17,1.2647) (18,1.2664) (19,1.2681) (20,1.2696) (21,1.271) (22,1.2724) (23,1.2737) (24,1.2749) (25,1.276) (26,1.2808) (27,1.2872) (28,1.2933) (29,1.299) (30,1.3038) (31,1.3085) (32,1.3131) (33,1.3178) (34,1.3222) (35,1.3265) (36,1.3305) (37,1.3345) (38,1.3382) (39,1.3417) (40,1.3456) (41,1.3521) (42,1.358) (43,1.3638) (44,1.3696) (45,1.3751) (46,1.3805) (47,1.3859) (48,1.3911) (49,1.3957) (50,1.4002) (51,1.3996) (52,1.3969) (53,1.3938) (54,1.3904) (55,1.3866) (56,1.3827) (57,1.3786) (58,1.3743) (59,1.3698) (60,1.3653) (61,1.3608) (62,1.3562) (63,1.3518) (64,1.3474) (65,1.3431) (66,1.3389) (67,1.3347) (68,1.3304) (69,1.3262) (70,1.3222) (71,1.3182) (72,1.3142) (73,1.3101) (74,1.3061) (75,1.3022) (76,1.2982) (77,1.2942) (78,1.29) (79,1.2858) (80,1.2814) (81,1.277) (82,1.2725) (83,1.268) (84,1.2634) (85,1.2589) (86,1.2543) (87,1.2498) (88,1.2452) (89,1.2405) (90,1.2345) (91,1.2251) (92,1.2159) (93,1.2067) (94,1.1976) (95,1.1885) (96,1.1797) (97,1.1708) (98,1.1619) (99,1.1536) (100,1.1454) (101,1.1427) (102,1.1427) (103,1.1434) (104,1.1445) (105,1.1459) (106,1.1473) (107,1.1495) (108,1.1524) (109,1.1561) (110,1.1602) (111,1.1739) (112,1.1907) (113,1.2074) (114,1.224) (115,1.2405) (116,1.256) (117,1.2713) (118,1.2866) (119,1.3018) (120,1.3173) (121,1.3337) (122,1.3502) (123,1.3667) (124,1.3801) (125,1.3837) (126,1.3873) (127,1.391) (128,1.3946) (129,1.3981) (130,1.4014) (131,1.4045) (132,1.4074) (133,1.4103) (134,1.4131) (135,1.4157) (136,1.4183) (137,1.4211) (138,1.4239) (139,1.4269) (140,1.4299) (141,1.4332) (142,1.4366) (143,1.4399) (144,1.4432) (145,1.4464) (146,1.4494) (147,1.4523) (148,1.4553) (149,1.4582) (150,1.4607) (151,1.463) (152,1.4645) (153,1.4659) (154,1.4672) (155,1.4687) (156,1.4703) (157,1.4713) (158,1.472) (159,1.4722) (160,1.472) (161,1.4737) (162,1.476) (163,1.4775) (164,1.479) (165,1.4804) (166,1.4826) (167,1.4849) (168,1.487) (169,1.4889) (170,1.4905) (171,1.4912) (172,1.4921) (173,1.4933) (174,1.4978) (175,1.5124) (176,1.5277) (177,1.5431) (178,1.5586) (179,1.5745) (180,1.5905) (181,1.6067) (182,1.6231) (183,1.6394) (184,1.6557) (185,1.672) (186,1.6882) (187,1.7044) (188,1.7204) (189,1.7364) (190,1.7523) (191,1.7558) (192,1.7556) (193,1.7557) (194,1.7561) (195,1.7569) (196,1.7579) (197,1.7595) (198,1.7614) (199,1.7637) (200,1.7664) (201,1.7695) (202,1.7731) (203,1.7768) (204,1.7807) (205,1.7845) (206,1.7882) (207,1.7917) (208,1.795) (209,1.7983) (210,1.8016) (211,1.7934) (212,1.7817) (213,1.7707) (214,1.7594) (215,1.7481) (216,1.7367) (217,1.725) (218,1.7132) (219,1.7012) (220,1.689) (221,1.6763) (222,1.6631) (223,1.6493) (224,1.6352) (225,1.6206) (226,1.6049) (227,1.589) (228,1.5739) (229,1.5589) (230,1.5438) (231,1.5288) (232,1.5137) (233,1.4987) (234,1.4839) (235,1.4691) (236,1.4544) (237,1.4398) (238,1.4253) (239,1.4109) (240,1.3964) (241,1.3945) (242,1.3961) (243,1.4176) (244,1.4461) (245,1.4744) (246,1.5028) (247,1.5307) (248,1.5583) (249,1.5857) (250,1.6126) (251,1.6392) (252,1.6655) (253,1.6916) (254,1.7171) (255,1.7427) (256,1.7682) (257,1.7938) (258,1.8196) (259,1.8454) (260,1.8712) (261,1.8974) (262,1.9239) (263,1.9509) (264,1.9784) (265,2.0062) (266,2.0347) (267,2.0639) (268,2.0938) (269,2.1244) (270,2.1555) (271,2.1873) (272,2.2196) (273,2.2523) (274,2.2851) (275,2.3181) (276,2.3518) (277,2.3857) (278,2.4185) (279,2.4511) (280,2.4837) (281,2.5164) (282,2.5492) (283,2.5822) (284,2.6151) (285,2.6484) (286,2.6818) (287,2.7151) (288,2.7489) (289,2.7827) (290,2.8168) (291,2.8511) (292,2.8859) (293,2.901) (294,2.9095) (295,2.9186) (296,2.9329) (297,2.9489) (298,2.9648) (299,2.9803) (300,2.9957) (301,3.0111) (302,3.0264) (303,3.0418) (304,3.0564) (305,3.0707) (306,3.0847) (307,3.0984) (308,3.1117) (309,3.1248) (310,3.138) (311,3.1507) (312,3.1632) (313,3.1753) (314,3.1874) (315,3.1993) (316,3.2111) (317,3.2229) (318,3.2344) (319,3.2456) (320,3.2568) (321,3.2686) (322,3.2802) (323,3.2917) (324,3.3032) (325,3.3151) (326,3.3269) (327,3.3389) (328,3.351) (329,3.3507) (330,3.3121) (331,3.2736) (332,3.235) (333,3.197) (334,3.1592) (335,3.1209) (336,3.083) (337,3.0453) (338,3.0075) (339,2.9697) (340,2.932) (341,2.8939) (342,2.855) (343,2.8154) (344,2.7747) (345,2.7326) (346,2.6844) (347,2.6338) (348,2.5828) (349,2.5319) (350,2.4812) (351,2.4309) (352,2.3807) (353,2.33) (354,2.2802) (355,2.2307) (356,2.1817) (357,2.1328) (358,2.0842) (359,2.0358) (360,1.9874) (361,1.9611) (362,1.9422) (363,1.9234) (364,1.9045) (365,1.8858) (366,1.8672) (367,1.8483) (368,1.8294) (369,1.8104) (370,1.7911) (371,1.7709) (372,1.7504) (373,1.7299) (374,1.7093) (375,1.6881) (376,1.6667) (377,1.6451) (378,1.6235) (379,1.6146) (380,1.6442) (381,1.6739) (382,1.7041) (383,1.7336) (384,1.7633) (385,1.7931) (386,1.8225) (387,1.8517) (388,1.8807) (389,1.9097) (390,1.9383) (391,1.9671) (392,1.9962) (393,2.0258) (394,2.0557) (395,2.0862) (396,2.1176) (397,2.1496) (398,2.182) (399,2.2147) (400,2.2475) (401,2.2798) (402,2.3122) (403,2.3451) (404,2.3781) (405,2.4111) (406,2.444) (407,2.4769) (408,2.5099) (409,2.5429) (410,2.5759) (411,2.5868) (412,2.5905) (413,2.5939) (414,2.5975) (415,2.6009) (416,2.6041) (417,2.6079) (418,2.6119) (419,2.6167) (420,2.6221) (421,2.628) (422,2.6345) (423,2.6412) (424,2.6482) (425,2.6554) (426,2.6626) (427,2.67) (428,2.6775) (429,2.685) (430,2.6922) (431,2.6992) (432,2.706) (433,2.7128) (434,2.7193) (435,2.7259) (436,2.7324) (437,2.7389) (438,2.7452) (439,2.7517) (440,2.7588) (441,2.7659) (442,2.773) (443,2.78) (444,2.787) (445,2.7942) (446,2.8014) (447,2.8087) (448,2.8028) (449,2.7926) (450,2.7825) (451,2.7722) (452,2.7617) (453,2.7511) (454,2.7403) (455,2.7291) (456,2.7177) (457,2.7063) (458,2.6948) (459,2.6833) (460,2.6717) (461,2.6601) (462,2.6484) (463,2.6366) (464,2.6248) (465,2.6134) (466,2.6027) (467,2.5923) (468,2.578) (469,2.5517) (470,2.5243) (471,2.4961) (472,2.4672) (473,2.4379) (474,2.4082) (475,2.3785) (476,2.3489) (477,2.3194) (478,2.2898) (479,2.2725) (480,2.2594) (481,2.2318) (482,2.199) (483,2.1662) (484,2.1331) (485,2.0998) (486,2.0665) (487,2.0334) (488,2.0003) (489,1.9675) (490,1.9342) (491,1.9012) (492,1.8684) (493,1.8359) (494,1.8036) (495,1.7712) (496,1.7387) (497,1.7061) (498,1.6867) (499,1.6716) (500,1.6564) (501,1.6414) (502,1.6265) (503,1.6116) (504,1.5969) (505,1.5826) (506,1.5682) (507,1.5539) (508,1.5394) (509,1.5248) (510,1.5099) (511,1.4951) (512,1.4805) (513,1.4663) (514,1.4523) (515,1.4375) (516,1.4221) (517,1.4062) (518,1.3939) (519,1.3929) (520,1.3923) (521,1.3922) (522,1.392) (523,1.3921) (524,1.3923) (525,1.392) (526,1.3912) (527,1.3898) (528,1.3877) (529,1.3723) (530,1.3526) (531,1.3472) (532,1.3466) (533,1.3458) (534,1.3443) (535,1.3423) (536,1.3399) (537,1.337) (538,1.3339) (539,1.3301) (540,1.326) (541,1.3215) (542,1.3166) (543,1.3114) (544,1.3061) (545,1.3006) (546,1.2952) (547,1.2899) (548,1.2846) (549,1.2794) (550,1.2742) (551,1.2688) (552,1.2634) (553,1.2579) (554,1.2524) (555,1.247) (556,1.2414) (557,1.2359) (558,1.2306) (559,1.2258) (560,1.2211) (561,1.2164) (562,1.2113) (563,1.206) (564,1.2005) (565,1.195) (566,1.1894) (567,1.1835) (568,1.1775) (569,1.1716) (570,1.1655) (571,1.1592) (572,1.1533) (573,1.1474) (574,1.1416) (575,1.1361) (576,1.1312) (577,1.1268) (578,1.1233) (579,1.1202) (580,1.1175) (581,1.1153) (582,1.1132) (583,1.1119) (584,1.1113) (585,1.1111) (586,1.1114) (587,1.1119) (588,1.1125) (589,1.1132) (590,1.1142) (591,1.1153) (592,1.1165) (593,1.118) (594,1.1197) (595,1.1217) (596,1.1225) (597,1.1223) (598,1.1216) (599,1.1208) (600,1.1196) (601,1.1185) (602,1.1175) (603,1.1165) (604,1.1155) (605,1.1146) (606,1.1139) (607,1.1131) (608,1.1124) (609,1.1114) (610,1.1104) (611,1.1093) (612,1.1081) (613,1.1069) (614,1.1055) (615,1.1042) (616,1.1028) (617,1.1015) (618,1.1003) (619,1.0991) (620,1.0981) (621,1.0973) (622,1.0964) (623,1.0955) (624,1.0946) (625,1.0938) (626,1.0927) (627,1.0916) (628,1.0903) (629,1.0891) (630,1.0877) (631,1.0859) (632,1.084) (633,1.0815) (634,1.079) (635,1.0763) (636,1.0737) (637,1.0711) (638,1.0686) (639,1.0661) (640,1.0635) (641,1.061) (642,1.0586) (643,1.0559) (644,1.0531) (645,1.0502) (646,1.0483) (647,1.0477) (648,1.0474) (649,1.0554) (650,1.0663) (651,1.0772) (652,1.0881) (653,1.099) (654,1.1098) (655,1.1207) (656,1.1315) (657,1.1423) (658,1.1531) 
(659,1.1641) (660,1.1753) (661,1.1868) (662,1.1986) (663,1.2104) (664,1.2222) (665,1.2336) (666,1.2447) (667,1.2553) (668,1.2655) (669,1.2754) (670,1.2853) (671,1.2936) (672,1.2974) (673,1.2995) (674,1.3013) (675,1.3026) (676,1.3038) (677,1.3049) (678,1.3055) (679,1.3054) (680,1.3051) (681,1.3059) (682,1.3089) (683,1.315) (684,1.3215) (685,1.3292) (686,1.3366) (687,1.3428) (688,1.3492) (689,1.3559) (690,1.3627) (691,1.3699) (692,1.3773) (693,1.3849) (694,1.3928) (695,1.4011) (696,1.4099) (697,1.4188) (698,1.428) (699,1.4268) (700,1.422) (701,1.4169) (702,1.4115) (703,1.4058) (704,1.3998) (705,1.3935) (706,1.3867) (707,1.3795) (708,1.3717) (709,1.363) (710,1.3533)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (710, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,1.0455) (1,1.012) (2,1.012) (3,0.9473) (4,0.8892) (5,0.876) (6,0.8703) (7,0.8639) (8,0.8515) (9,0.839) (10,0.8112) (11,0.8112) (12,0.802) (13,0.7925) (14,0.7553) (15,0.7094) (16,0.695) (17,0.6892) (18,0.6892) (19,0.6811) (20,0.6764) (21,0.6716) (22,0.67) (23,0.6664) (24,0.6627) (25,0.6591) (26,0.6591) (27,0.6664) (28,0.6664) (29,0.6627) (30,0.6578) (31,0.6521) (32,0.6477) (33,0.6477) (34,0.6507) (35,0.6537) (36,0.6565) (37,0.6565) (38,0.6565) (39,0.6565) (40,0.6578) (41,0.6591) (42,0.6591) (43,0.6591) (44,0.6627) (45,0.6664) (46,0.6664) (47,0.6664) (48,0.6664) (49,0.6683) (50,0.6683) (51,0.6674) (52,0.6627) (53,0.6551) (54,0.6496) (55,0.6427) (56,0.6376) (57,0.6316) (58,0.6256) (59,0.6213) (60,0.6119) (61,0.6114) (62,0.6119) (63,0.6119) (64,0.6028) (65,1.6221) (66,1.6026) (67,1.6026) (68,1.6026) (69,1.5967) (70,1.5967) (71,1.5967) (72,1.5967) (73,1.5653) (74,1.5653) (75,1.4005) (76,1.2078) (77,1.1823) (78,1.1661) (79,1.1554) (80,1.1474) (81,1.1458) (82,1.1363) (83,1.1314) (84,1.1231) (85,1.121) (86,1.1169) (87,1.1186) (88,1.1231) (89,1.1298) (90,1.1298) (91,1.1298) (92,1.1298) (93,1.1298) (94,1.1329) (95,1.1329) (96,1.1329) (97,1.1329) (98,1.1329) (99,1.1329) (100,1.1329) (101,1.1329) (102,1.1329) (103,1.1329) (104,1.1329) (105,1.1363) (106,1.1398) (107,1.1432) (108,1.1442) (109,1.1572) (110,1.1572) (111,1.1593) (112,1.1593) (113,1.1575) (114,1.1572) (115,1.1442) (116,1.1442) (117,1.1442) (118,1.1442) (119,1.1442) (120,1.1507) (121,1.1572) (122,1.1442) (123,1.1432) (124,1.1579) (125,1.1687) (126,1.1954) (127,1.211) (128,1.2203) (129,1.22) (130,1.2203) (131,1.2427) (132,1.2729) (133,1.3034) (134,1.3232) (135,1.6533) (136,1.9546) (137,1.9546) (138,1.9546) (139,1.9546) (140,1.9238) (141,1.8931) (142,1.8931) (143,1.8931) (144,1.8931) (145,1.9546) (146,1.9546) (147,1.9546) (148,1.9691) (149,0.6884) (150,0.6855) (151,0.6855) (152,0.6855) (153,0.6912) (154,0.6982) (155,0.7063) (156,0.7122) (157,0.7133) (158,0.7133) (159,0.7133) (160,0.7112) (161,0.7043) (162,0.7023) (163,0.694) (164,0.694) (165,0.6912) (166,0.6884) (167,0.6884) (168,0.6912) (169,0.694) (170,0.694) (171,0.7023) (172,0.7043) (173,0.7087) (174,0.7122) (175,0.7133) (176,0.72) (177,0.72) (178,0.7133) (179,0.7087) (180,0.7023) (181,0.694) (182,0.687) (183,0.6826) (184,0.6798) (185,1.3811) (186,2.0823) (187,2.029) (188,2.029) (189,2.028) (190,2.0189) (191,2.0112) (192,1.9995) (193,1.9914) (194,1.9872) (195,1.9872) (196,1.9995) (197,2.0112) (198,2.028) (199,2.029) (200,2.0823) (201,2.0823) (202,2.0823) (203,2.1026) (204,2.1026) (205,2.1026) (206,2.1026) (207,2.1026) (208,2.1026) (209,2.1026) (210,2.1026) (211,2.1026) (212,2.1026) (213,2.1026) (214,2.1026) (215,1.6909) (216,1.296) (217,1.3128) (218,1.3267) (219,1.3384) (220,1.3516) (221,1.3689) (222,1.3867) (223,1.4023) (224,1.4176) (225,1.4399) (226,1.4523) (227,1.4634) (228,1.4827) (229,1.4827) (230,1.4827) (231,1.4827) (232,1.4827) (233,1.4827) (234,1.4827) (235,1.4827) (236,1.4827) (237,1.4827) (238,1.467) (239,1.4637) (240,1.4523) (241,1.4284) (242,1.41) (243,1.3945) (244,1.3806) (245,1.3582) (246,1.3502) (247,1.3267) (248,1.3267) (249,1.3128) (250,1.3006) (251,1.2884) (252,1.3193) (253,1.3502) (254,1.3502) (255,1.3502) (256,1.3502) (257,1.3516) (258,1.3581) (259,1.3632) (260,1.3633) (261,1.3744) (262,1.3744) (263,1.3806) (264,1.3806) (265,1.3867) (266,1.3867) (267,0.3353) (268,-0.745) (269,-0.7606) (270,-0.7718) (271,-0.7718) (272,-0.7718) (273,-0.7718) (274,-0.7718) (275,-0.7718) (276,-0.7718) (277,-0.7717) (278,-0.7606) (279,-0.7606) (280,-0.7606) (281,-0.7606) (282,-0.7717) (283,-0.7718) (284,-0.7718) (285,-0.7871) (286,-0.8023) (287,-0.8254) (288,-0.8357) (289,-0.8501) (290,-0.8685) (291,-0.8802) (292,-0.8984) (293,-0.9133) (294,-0.9276) (295,-0.9429) (296,-0.9553) (297,-0.9618) (298,-0.9618) (299,-0.9618) (300,-0.9793) (301,-0.9793) (302,-0.9793) (303,-0.9793) (304,-0.9793) (305,-0.9819) (306,-0.9905) (307,-1.0) (308,-1.0039) (309,-1.019) (310,-1.0351) (311,-1.0429) (312,-1.0556) (313,-1.0684) (314,-1.0838) (315,-1.0974) (316,-1.121) (317,-1.14) (318,-1.1671) (319,-1.2084) (320,-1.4025) (321,-1.5703) (322,-1.568) (323,-1.5543) (324,-1.5407) (325,-1.5407) (326,-1.5407) (327,-1.5359) (328,-1.5064) (329,-1.477) (330,-1.4641) (331,-1.4504) (332,-1.4417) (333,-1.4294) (334,-1.4294) (335,-1.4294) (336,-1.4294) (337,-1.4337) (338,-1.4417) (339,-1.4504) (340,-1.4554) (341,-1.4729) (342,-1.477) (343,-1.477) (344,-1.477) (345,-1.5359) (346,-1.5359) (347,-1.5359) (348,-1.5407) (349,-1.5543) (350,-1.568) (351,-1.5726) (352,-1.5861) (353,-1.5958) (354,0.9497) (355,0.9399) (356,0.9389) (357,0.9131) (358,0.8873) (359,0.8873) (360,0.8665) (361,0.8457) (362,0.8307) (363,0.8253) (364,0.7993) (365,0.7993) (366,0.8123) (367,0.8307) (368,0.8457) (369,0.8873) (370,0.9131) (371,0.9524) (372,0.9736) (373,0.9973) (374,1.0017) (375,1.0188) (376,1.0359) (377,1.0017) (378,1.0017) (379,1.0017) (380,0.9929) (381,0.9929) (382,0.9929) (383,0.9929) (384,1.0017) (385,0.2806) (386,-0.4797) (387,-0.4965) (388,-0.4965) (389,-0.5129) (390,-0.5292) (391,-0.5285) (392,-0.5292) (393,-0.5292) (394,-0.5279) (395,-0.5279) (396,-0.5128) (397,-0.5128) (398,-0.5128) (399,-0.4997) (400,-0.4997) (401,-0.4965) (402,-0.5024) (403,-0.5128) (404,-0.5285) (405,-0.5424) (406,-0.5695) (407,-0.5738) (408,-0.5889) (409,-0.6039) (410,-0.6083) (411,-0.6153) (412,-0.6228) (413,-0.6279) (414,-0.6335) (415,-0.6372) (416,-0.6388) (417,-0.6403) (418,-0.6403) (419,-0.6403) (420,-0.6403) (421,-0.6403) (422,-0.6403) (423,-0.6403) (424,-0.6403) (425,-0.6426) (426,-0.6447) (427,-0.6485) (428,-0.6509) (429,-0.6509) (430,-0.6545) (431,-0.6509) (432,-0.6545) (433,-0.658) (434,-0.6593) (435,-0.6606) (436,-0.6654) (437,-0.6691) (438,-0.6691) (439,-0.6894) (440,-0.6894) (441,-0.7101) (442,-0.7236) (443,-0.7625) (444,-0.7895) (445,-0.8134) (446,-0.8372) (447,-0.8396) (448,-0.8606) (449,-0.8606) (450,-0.8606) (451,-0.8647) (452,-0.8719) (453,-0.8914) (454,-0.8922) (455,-0.8994) (456,-0.9071) (457,-0.9133) (458,-0.9189) (459,-0.9299) (460,-0.9364) (461,-0.9406) (462,-0.9406) (463,-0.9406) (464,-0.992) (465,-0.992) (466,-0.992) (467,-0.992) (468,-0.992) (469,-0.9952) (470,-1.0) (471,-1.0048) (472,0.5566) (473,2.1289) (474,2.1357) (475,2.1289) (476,2.122) (477,2.122) (478,2.115) (479,2.0929) (480,2.0867) (481,2.081) (482,2.081) (483,2.081) (484,2.081) (485,2.081) (486,2.081) (487,2.081) (488,2.081) (489,2.1075) (490,2.1492) (491,2.1888) (492,2.2054) (493,1.4518) (494,1.4361) (495,1.4136) (496,1.3993) (497,1.3817) (498,1.3736) (499,1.3736) (500,1.3809) (501,1.3908) (502,1.3983) (503,1.8152) (504,2.2368) (505,1.7621) (506,1.2715) (507,1.2715) (508,1.2715) (509,1.265) (510,1.2715) (511,1.2794) (512,1.2874) (513,1.3053) (514,1.3248) (515,1.335) (516,1.3516) (517,1.365) (518,1.3736) (519,1.3761) (520,1.3761) (521,1.3761) (522,1.3761) (523,1.3761) (524,1.3761) (525,1.3761) (526,1.3761) (527,1.3761) (528,1.3761) (529,1.3748) (530,1.3693) (531,1.365) (532,1.3613) (533,1.3505) (534,1.3361) (535,1.3361) (536,1.3526) (537,1.3669) (538,1.3798) (539,1.3835) (540,1.3835) (541,1.4006) (542,1.4006) (543,1.4006) (544,1.4006) (545,1.4006) (546,1.392) (547,1.3835) (548,1.3835) (549,1.3695) (550,1.3459) (551,1.3305) (552,1.2943) (553,1.2676) (554,1.2533) (555,1.2488) (556,1.2488) (557,1.2288) (558,1.2056) (559,1.1747) (560,1.1544) (561,1.1417) (562,1.132) (563,1.1289) (564,1.1201) (565,1.1173) (566,1.1117) (567,1.1077) (568,1.1077) (569,1.1034) (570,1.1055) (571,1.1077) (572,1.1117) (573,1.1158) (574,1.1158) (575,1.1077) (576,1.1055) (577,1.1033) (578,1.1032) (579,1.1032) (580,1.0901) (581,1.0901) (582,1.0901) (583,1.1032) (584,1.1032) (585,1.1032) (586,1.1033) (587,1.1034) (588,1.1077) (589,1.1077) (590,1.1077) (591,1.1055) (592,1.1033) (593,1.1032) (594,1.0967) (595,1.0901) (596,1.0901) (597,1.09) (598,1.09) (599,1.09) (600,1.094) (601,1.1033) (602,1.1077) (603,1.1077) (604,1.1158) (605,1.1277) (606,1.1433) (607,1.1572) (608,1.1631) (609,1.1631) (610,1.1631) (611,1.1631) (612,1.1631) (613,1.1631) (614,1.1666) (615,1.1696) (616,1.1701) (617,1.179) (618,1.1879) (619,1.2127) (620,1.1584) (621,1.1031) (622,1.0858) (623,1.0795) (624,1.054) (625,1.054) (626,1.054) (627,1.054) (628,1.0532) (629,1.0536) (630,1.0532) (631,1.0536) (632,1.054) (633,1.054) (634,1.0536) (635,1.0494) (636,1.0462) (637,1.0424) (638,1.0415) (639,1.0401) (640,1.0401) (641,1.0403) (642,1.0424) (643,1.0424) (644,1.0442) (645,1.046) (646,1.046) (647,1.0462) (648,1.0464) (649,1.0464) (650,1.0462) (651,1.046) (652,1.046) (653,1.046) (654,1.0473) (655,1.0482) (656,1.0471) (657,1.0404) (658,1.0349) (659,1.0308) (660,1.0308) (661,1.0332) (662,1.036) (663,1.0383) (664,1.0412) 
(665,1.0427) (666,1.046) (667,1.0507) (668,1.0532) (669,1.054) (670,1.054) (671,1.0609) (672,1.0679) (673,1.3393) (674,1.5993) (675,1.5993) (676,1.5993) (677,1.5993) (678,1.597) (679,1.5946) (680,1.5946) (681,1.5946) (682,1.5946) (683,1.6018) (684,1.6101) (685,1.616) (686,1.6341) (687,1.6341) (688,1.6341) (689,1.616) (690,1.5995) (691,1.5739) (692,1.5605) (693,1.5392) (694,1.5385) (695,1.488) (696,1.3065) (697,1.1494) (698,1.1494) (699,1.1083) (700,1.1083) (701,1.1083) (702,1.085) (703,1.0438) (704,0.966) (705,0.9321) (706,0.8621) (707,0.6573) (708,0.6573) (709,0.5908) (710,0.575)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,1.0455) (1,0.9541) (2,0.8917) (3,0.8688) (4,0.8512) (5,0.8184) (6,0.773) (7,0.7642) (8,0.7485) (9,0.7363) (10,0.7115) (11,0.6749) (12,0.6275) (13,0.6199) (14,0.6151) (15,0.6161) (16,0.6171) (17,0.6181) (18,0.6191) (19,0.6151) (20,0.6027) (21,0.6009) (22,0.589) (23,0.5639) (24,0.5474) (25,0.5272) (26,0.4586) (27,0.4139) (28,0.4111) (29,0.4045) (30,0.4049) (31,0.4052) (32,0.4055) (33,0.4059) (34,0.4062) (35,0.4065) (36,0.4068) (37,0.4072) (38,0.4075) (39,0.4078) (40,0.4082) (41,0.4091) (42,0.4103) (43,0.4114) (44,0.4126) (45,0.4137) (46,0.4149) (47,0.4161) (48,0.4172) (49,0.4184) (50,0.4192) (51,0.4192) (52,0.4192) (53,0.4192) (54,0.4192) (55,0.4192) (56,0.4192) (57,0.4192) (58,0.4192) (59,0.4192) (60,0.4192) (61,0.4192) (62,0.4192) (63,0.4192) (64,0.4192) (65,0.4192) (66,0.4192) (67,0.4192) (68,0.4192) (69,0.4192) (70,0.4192) (71,0.4192) (72,0.4192) (73,0.4192) (74,0.4192) (75,0.4242) (76,0.4615) (77,0.5267) (78,0.538) (79,0.5914) (80,0.6703) (81,0.7733) (82,0.8065) (83,0.8772) (84,1.006) (85,1.0174) (86,1.0187) (87,1.03) (88,1.0315) (89,1.0315) (90,1.0315) (91,1.0315) (92,1.0315) (93,1.0315) (94,1.0315) (95,1.0315) (96,1.0315) (97,1.0315) (98,1.0315) (99,1.0315) (100,1.0315) (101,1.0315) (102,1.0315) (103,1.0315) (104,1.0315) (105,1.0315) (106,1.0315) (107,1.0315) (108,1.0315) (109,1.0315) (110,1.0315) (111,1.0315) (112,1.0315) (113,1.0315) (114,1.0315) (115,1.0315) (116,1.0315) (117,1.0315) (118,1.0315) (119,1.0315) (120,1.0315) (121,1.0315) (122,1.0315) (123,1.0315) (124,1.0315) (125,1.0315) (126,1.0315) (127,1.0354) (128,1.0354) (129,1.0315) (130,1.03) (131,1.0156) (132,0.9923) (133,0.8853) (134,0.8216) (135,0.7969) (136,0.7623) (137,0.7371) (138,0.727) (139,0.7197) (140,0.7093) (141,0.695) (142,0.6693) (143,0.6441) (144,0.6193) (145,0.5669) (146,0.5312) (147,0.5312) (148,0.5312) (149,0.5312) (150,0.5312) (151,0.5312) (152,0.5312) (153,0.5312) (154,0.5312) (155,0.5312) (156,0.5312) (157,0.5312) (158,0.5312) (159,0.5312) (160,0.5312) (161,0.5312) (162,0.5312) (163,0.5312) (164,0.5312) (165,0.5312) (166,0.5312) (167,0.5312) (168,0.5312) (169,0.5312) (170,0.5312) (171,0.5312) (172,0.5312) (173,0.5312) (174,0.5312) (175,0.5312) (176,0.5312) (177,0.5312) (178,0.5312) (179,0.5312) (180,0.5312) (181,0.5312) (182,0.5312) (183,0.5312) (184,0.5312) (185,0.5312) (186,0.5312) (187,0.5312) (188,0.5312) (189,0.5312) (190,0.5312) (191,0.5312) (192,0.5312) (193,0.5357) (194,0.5435) (195,0.5485) (196,0.565) (197,0.6264) (198,0.6674) (199,0.7018) (200,0.8177) (201,0.8912) (202,1.004) (203,1.082) (204,1.1065) (205,1.1215) (206,1.1242) (207,1.1261) (208,1.1251) (209,1.1242) (210,1.1242) (211,1.1242) (212,1.1242) (213,1.1242) (214,1.1242) (215,1.1242) (216,1.1242) (217,1.1242) (218,1.1242) (219,1.1242) (220,1.1242) (221,1.1242) (222,1.1242) (223,1.1242) (224,1.1242) (225,1.1242) (226,1.1242) (227,1.1242) (228,1.1242) (229,1.1242) (230,1.1242) (231,1.1242) (232,1.1236) (233,1.1213) (234,1.1143) (235,1.0961) (236,0.9804) (237,0.9212) (238,0.8748) (239,0.6681) (240,0.6006) (241,0.5182) (242,0.4341) (243,0.3748) (244,0.3177) (245,0.2589) (246,0.1923) (247,0.1074) (248,-0.0181) (249,-0.1003) (250,-0.1231) (251,-0.2095) (252,-0.2857) (253,-0.3391) (254,-0.4016) (255,-0.5219) (256,-0.5948) (257,-0.6985) (258,-0.7317) (259,-0.7673) (260,-0.8099) (261,-0.8602) (262,-0.9058) (263,-0.9366) (264,-0.9448) (265,-0.9459) (266,-0.9559) (267,-0.9594) (268,-0.9712) (269,-0.9847) (270,-0.9847) (271,-0.9847) (272,-0.9847) (273,-0.9847) (274,-0.9847) (275,-0.9847) (276,-0.9847) (277,-0.9847) (278,-0.9847) (279,-0.9847) (280,-0.9847) (281,-0.9847) (282,-0.9847) (283,-0.9847) (284,-0.9847) (285,-0.9847) (286,-0.9847) (287,-0.9898) (288,-0.9947) (289,-1.0042) (290,-1.0366) (291,-1.0915) (292,-1.099) (293,-1.1295) (294,-1.1295) (295,-1.1295) (296,-1.1352) (297,-1.1505) (298,-1.1807) (299,-1.2018) (300,-1.2162) (301,-1.2724) (302,-1.3053) (303,-1.3261) (304,-1.3558) (305,-1.3742) (306,-1.4098) (307,-1.4421) (308,-1.4986) (309,-1.5824) (310,-1.6372) (311,-1.6916) (312,-1.7383) (313,-1.747) (314,-1.747) (315,-1.747) (316,-1.747) (317,-1.747) (318,-1.747) (319,-1.747) (320,-1.747) (321,-1.7491) (322,-1.7513) (323,-1.7513) (324,-1.7513) (325,-1.7513) (326,-1.7513) (327,-1.7513) (328,-1.7513) (329,-1.7513) (330,-1.7513) (331,-1.7513) (332,-1.7513) (333,-1.7513) (334,-1.7513) (335,-1.7513) (336,-1.7513) (337,-1.7513) (338,-1.7513) (339,-1.7513) (340,-1.7513) (341,-1.7513) (342,-1.7513) (343,-1.7513) (344,-1.7513) (345,-1.7513) (346,-1.7513) (347,-1.7513) (348,-1.7513) (349,-1.7513) (350,-1.7513) (351,-1.7513) (352,-1.7513) (353,-1.7513) (354,-1.7513) (355,-1.7513) (356,-1.7513) (357,-1.7513) (358,-1.7491) (359,-1.747) (360,-1.7443) (361,-1.7233) (362,-1.7116) (363,-1.6762) (364,-1.6494) (365,-1.6399) (366,-1.6347) (367,-1.6174) (368,-1.5885) (369,-1.5111) (370,-1.3648) (371,-1.15) (372,-0.6811) (373,-0.5357) (374,-0.4659) (375,-0.4544) (376,-0.4512) (377,-0.4659) (378,-0.4894) (379,-0.5362) (380,-0.5886) (381,-0.6298) (382,-0.6467) (383,-0.6467) (384,-0.647) (385,-0.649) (386,-0.649) (387,-0.6607) (388,-0.6643) (389,-0.6643) (390,-0.6643) (391,-0.6643) (392,-0.6643) (393,-0.6643) (394,-0.6643) (395,-0.6643) (396,-0.6643) (397,-0.6643) (398,-0.6643) (399,-0.6643) (400,-0.6643) (401,-0.6643) (402,-0.6643) (403,-0.6704) (404,-0.6759) (405,-0.6835) (406,-0.6844) (407,-0.687) (408,-0.6896) (409,-0.7007) (410,-0.7026) (411,-0.7045) (412,-0.7054) (413,-0.7083) (414,-0.7162) (415,-0.7206) (416,-0.7526) (417,-0.788) (418,-0.7933) (419,-0.808) (420,-0.8378) (421,-0.8654) (422,-0.8922) (423,-0.9078) (424,-0.966) (425,-1.0217) (426,-1.0519) (427,-1.0971) (428,-1.1445) (429,-1.1639) (430,-1.1813) (431,-1.195) (432,-1.2087) (433,-1.2087) (434,-1.2087) (435,-1.2087) (436,-1.2087) (437,-1.2087) (438,-1.2087) (439,-1.2087) (440,-1.2087) (441,-1.2087) (442,-1.2087) (443,-1.2087) (444,-1.2087) (445,-1.2087) (446,-1.2087) (447,-1.2087) (448,-1.2087) (449,-1.2087) (450,-1.2087) (451,-1.2087) (452,-1.2087) (453,-1.2087) (454,-1.2087) (455,-1.2087) (456,-1.2087) (457,-1.2087) (458,-1.2087) (459,-1.2087) (460,-1.2087) (461,-1.2087) (462,-1.2087) (463,-1.2087) (464,-1.2087) (465,-1.2087) (466,-1.2087) (467,-1.2087) (468,-1.2087) (469,-1.2087) (470,-1.2087) (471,-1.2087) (472,-1.2087) (473,-1.2087) (474,-1.2087) (475,-1.2087) (476,-1.2087) (477,-1.1756) (478,-1.1551) (479,-1.1332) (480,-1.0888) (481,-1.0604) (482,-1.0131) (483,-0.9989) (484,-0.9382) (485,-0.9235) (486,-0.8211) (487,-0.6252) (488,-0.3294) (489,-0.1271) (490,0.1901) (491,0.3659) (492,0.5255) (493,0.6383) (494,0.7222) (495,0.8371) (496,1.0065) (497,1.0655) (498,1.0946) (499,1.0946) (500,1.0683) (501,1.0034) (502,0.9716) (503,0.9603) (504,0.9603) (505,0.9603) (506,0.9603) (507,0.9603) (508,0.9603) (509,0.9603) (510,0.9603) (511,0.9603) (512,0.9603) (513,0.9603) (514,0.9603) (515,0.9603) (516,0.9603) (517,0.9603) (518,0.9603) (519,0.9603) (520,0.9603) (521,0.9603) (522,0.9603) (523,0.9603) (524,0.9603) (525,0.9603) (526,0.9603) (527,0.9603) (528,0.9603) (529,0.9603) (530,0.9603) (531,0.9603) (532,0.9603) (533,0.9603) (534,0.9603) (535,0.9603) (536,0.9603) (537,0.9603) (538,0.9603) (539,0.9603) (540,0.9603) (541,0.9603) (542,0.9603) (543,0.9603) (544,0.9603) (545,0.9603) (546,0.9603) (547,0.9603) (548,0.9603) (549,0.9722) (550,0.9974) (551,1.0305) (552,1.0502) (553,1.0714) (554,1.0778) (555,1.0796) (556,1.0809) (557,1.0758) (558,1.0654) (559,1.0654) (560,1.0581) (561,1.0506) (562,1.0491) (563,1.0423) (564,1.0406) (565,1.0353) (566,1.0303) (567,1.0303) (568,1.0303) (569,1.0303) (570,1.0303) (571,1.0303) (572,1.0303) (573,1.0303) (574,1.0303) (575,1.0303) (576,1.0303) (577,1.0303) (578,1.0303) (579,1.0303) (580,1.0303) (581,1.0303) (582,1.0303) (583,1.0303) (584,1.0303) (585,1.0303) (586,1.0303) (587,1.0303) (588,1.0303) (589,1.0303) (590,1.0303) (591,1.0303) (592,1.0303) (593,1.0303) (594,1.0303) (595,1.0303) (596,1.0303) (597,1.0303) (598,1.0303) (599,1.0303) (600,1.0303) (601,1.0303) (602,1.0303) (603,1.0303) (604,1.0303) (605,1.0303) (606,1.0303) (607,1.0303) (608,1.0303) (609,1.0303) (610,1.0302) (611,1.0257) (612,1.0155) (613,1.0066) (614,1.0052) (615,1.0052) (616,1.0039) (617,0.9995) (618,0.995) (619,0.9782) (620,0.9782) (621,0.9782) (622,0.9776) (623,0.9768) (624,0.9746) (625,0.9692) (626,0.9689) (627,0.9686) (628,0.9686) (629,0.9686) (630,0.9686) (631,0.9686) (632,0.9686) (633,0.9686) (634,0.9686) (635,0.9686) (636,0.9686) (637,0.9686) (638,0.9686) (639,0.9686) (640,0.9686) (641,0.9686) (642,0.9686) (643,0.9686) (644,0.9686) (645,0.9686) (646,0.9686) (647,0.9686) (648,0.9686) (649,0.9686) (650,0.9686) (651,0.9686) (652,0.9686) (653,0.9686) (654,0.9686) (655,0.9686) (656,0.9686) (657,0.9637) (658,0.957) (659,0.9327) (660,0.8976) (661,0.8224) (662,0.8177) (663,0.813) (664,0.8082) (665,0.8035) (666,0.7987) 
(667,0.794) (668,0.7893) (669,0.7845) (670,0.7798) (671,0.7714) (672,0.7617) (673,0.7521) (674,0.7424) (675,0.7328) (676,0.7231) (677,0.7135) (678,0.7038) (679,0.6942) (680,0.6846) (681,0.6803) (682,0.6778) (683,0.6753) (684,0.6728) (685,0.6704) (686,0.6679) (687,0.6654) (688,0.6629) (689,0.6604) (690,0.658) (691,0.6523) (692,0.6457) (693,0.639) (694,0.6324) (695,0.6257) (696,0.6191) (697,0.6124) (698,0.6058) (699,0.5991) (700,0.5925) (701,0.5896) (702,0.588) (703,0.5865) (704,0.5849) (705,0.5833) (706,0.5817) (707,0.5802) (708,0.5786) (709,0.577) (710,0.5771)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  (0,1.0455) (1,1.043) (2,1.0396) (3,1.0363) (4,1.0329) (5,1.0296) (6,1.0262) (7,1.0229) (8,1.0195) (9,1.0162) (10,1.0128) (11,1.0114) (12,1.0106) (13,1.0098) (14,1.0089) (15,1.0081) (16,1.0073) (17,1.0065) (18,1.0057) (19,1.0049) (20,1.0041) (21,1.0001) (22,0.9951) (23,0.9901) (24,0.9851) (25,0.9801) (26,0.9751) (27,0.9701) (28,0.9651) (29,0.9601) (30,0.9551) (31,0.9491) (32,0.9428) (33,0.9365) (34,0.9302) (35,0.9239) (36,0.9175) (37,0.9879) (38,1.0101) (39,1.0191) (40,1.0796) (41,1.1493) (42,1.2681) (43,1.322) (44,1.4183) (45,1.4751) (46,1.517) (47,1.5431) (48,1.5676) (49,1.6014) (50,1.6385) (51,1.6873) (52,1.7374) (53,1.8267) (54,1.857) (55,1.8608) (56,1.8608) (57,1.8608) (58,1.8608) (59,1.8608) (60,1.8608) (61,1.8608) (62,1.8608) (63,1.8608) (64,1.8608) (65,1.8608) (66,1.8608) (67,1.8608) (68,1.8608) (69,1.8608) (70,1.8608) (71,1.8608) (72,1.8608) (73,1.8608) (74,1.8608) (75,1.8608) (76,1.8608) (77,1.8608) (78,1.8608) (79,1.8608) (80,1.8608) (81,1.8608) (82,1.8608) (83,1.8608) (84,1.8608) (85,1.8608) (86,1.8608) (87,1.8608) (88,1.8608) (89,1.8608) (90,1.8608) (91,1.8608) (92,1.8608) (93,1.8608) (94,1.8608) (95,1.8608) (96,1.8608) (97,1.8608) (98,1.8608) (99,1.8608) (100,1.8623) (101,1.8608) (102,1.8608) (103,1.868) (104,1.8736) (105,1.8874) (106,1.9627) (107,2.0499) (108,2.1341) (109,2.1574) (110,2.2231) (111,2.2404) (112,2.2469) (113,2.2469) (114,2.2469) (115,2.2469) (116,2.2469) (117,2.2469) (118,2.2469) (119,2.2469) (120,2.2469) (121,2.2469) (122,2.2469) (123,2.2469) (124,2.2469) (125,2.2469) (126,2.2469) (127,2.2469) (128,2.2469) (129,2.2469) (130,2.2469) (131,2.2469) (132,2.2469) (133,2.2469) (134,2.2469) (135,2.2469) (136,2.2469) (137,2.2469) (138,2.2469) (139,2.2469) (140,2.2469) (141,2.2469) (142,2.2469) (143,2.2469) (144,2.2469) (145,2.2469) (146,2.2469) (147,2.2469) (148,2.2469) (149,2.2469) (150,2.2469) (151,2.2469) (152,2.2469) (153,2.2469) (154,2.2469) (155,2.2469) (156,2.2469) (157,2.2469) (158,2.2398) (159,2.1753) (160,2.1421) (161,2.0688) (162,2.0017) (163,1.9915) (164,1.9737) (165,1.8391) (166,1.8111) (167,1.8111) (168,1.8405) (169,1.8905) (170,2.0058) (171,2.0575) (172,2.1088) (173,2.1507) (174,2.1744) (175,2.2009) (176,2.2171) (177,2.2217) (178,2.2249) (179,2.2249) (180,2.2249) (181,2.2249) (182,2.2249) (183,2.2249) (184,2.2249) (185,2.2249) (186,2.2249) (187,2.2249) (188,2.2249) (189,2.2249) (190,2.2249) (191,2.2249) (192,2.2249) (193,2.2249) (194,2.2249) (195,2.2249) (196,2.2249) (197,2.2249) (198,2.2249) (199,2.2249) (200,2.2249) (201,2.2249) (202,2.2249) (203,2.2249) (204,2.2249) (205,2.2249) (206,2.2249) (207,2.2249) (208,2.2249) (209,2.2249) (210,2.2249) (211,2.2249) (212,2.2249) (213,2.2249) (214,2.2249) (215,2.2249) (216,2.2249) (217,2.2249) (218,2.2249) (219,2.2249) (220,2.2249) (221,2.2249) (222,2.2249) (223,2.2249) (224,2.2228) (225,2.2024) (226,2.1863) (227,2.1327) (228,2.0712) (229,2.0209) (230,2.0001) (231,1.9561) (232,1.9288) (233,1.8687) (234,1.7954) (235,1.7512) (236,1.7135) (237,1.65) (238,1.6262) (239,1.6139) (240,1.5962) (241,1.5898) (242,1.5779) (243,1.5643) (244,1.5537) (245,1.5474) (246,1.5474) (247,1.5474) (248,1.5474) (249,1.5474) (250,1.5474) (251,1.5474) (252,1.5474) (253,1.5474) (254,1.5474) (255,1.5474) (256,1.5474) (257,1.5474) (258,1.5474) (259,1.5474) (260,1.5474) (261,1.5474) (262,1.5474) (263,1.5474) (264,1.5474) (265,1.5474) (266,1.5474) (267,1.5474) (268,1.5474) (269,1.5474) (270,1.5474) (271,1.5474) (272,1.5474) (273,1.5453) (274,1.5318) (275,1.5075) (276,1.4563) (277,1.3456) (278,1.2615) (279,1.1624) (280,1.0649) (281,0.9471) (282,0.9029) (283,0.7877) (284,0.634) (285,0.5587) (286,0.4813) (287,0.406) (288,0.3528) (289,0.2883) (290,0.249) (291,0.1398) (292,0.0514) (293,-0.0554) (294,-0.1166) (295,-0.122) (296,-0.1459) (297,-0.2064) (298,-0.2334) (299,-0.2831) (300,-0.3013) (301,-0.3013) (302,-0.3013) (303,-0.3013) (304,-0.3013) (305,-0.3013) (306,-0.3013) (307,-0.3013) (308,-0.3013) (309,-0.3013) (310,-0.3013) (311,-0.3013) (312,-0.3013) (313,-0.3013) (314,-0.3013) (315,-0.3013) (316,-0.3013) (317,-0.3013) (318,-0.3013) (319,-0.3013) (320,-0.3013) (321,-0.3013) (322,-0.3013) (323,-0.3013) (324,-0.3013) (325,-0.3013) (326,-0.3006) (327,-0.2528) (328,-0.1905) (329,-0.1398) (330,-0.0527) (331,0.0783) (332,0.1572) (333,0.215) (334,0.3331) (335,0.4072) (336,0.5357) (337,0.6264) (338,0.695) (339,0.794) (340,0.8913) (341,0.9782) (342,1.0653) (343,1.117) (344,1.1674) (345,1.2112) (346,1.2316) (347,1.2656) (348,1.2656) (349,1.2656) (350,1.2656) (351,1.2656) (352,1.2656) (353,1.2656) (354,1.2656) (355,1.2656) (356,1.2656) (357,1.2656) (358,1.2656) (359,1.2656) (360,1.2656) (361,1.2656) (362,1.2656) (363,1.2656) (364,1.2656) (365,1.2656) (366,1.2656) (367,1.2656) (368,1.2656) (369,1.2656) (370,1.2656) (371,1.2656) (372,1.2656) (373,1.2656) (374,1.2656) (375,1.2656) (376,1.2656) (377,1.2656) (378,1.2656) (379,1.2656) (380,1.2656) (381,1.2656) (382,1.2656) (383,1.2656) (384,1.2656) (385,1.2656) (386,1.2656) (387,1.2656) (388,1.2656) (389,1.2656) (390,1.2656) (391,1.2656) (392,1.2656) (393,1.2656) (394,1.2433) (395,1.2119) (396,1.1551) (397,1.0663) (398,1.0155) (399,0.9743) (400,0.915) (401,0.8393) (402,0.8047) (403,0.6739) (404,0.5876) (405,0.4903) (406,0.3663) (407,0.3291) (408,0.2877) (409,0.2226) (410,0.1856) (411,0.0984) (412,0.004) (413,-0.1047) (414,-0.1971) (415,-0.2195) (416,-0.2429) (417,-0.2531) (418,-0.2679) (419,-0.2788) (420,-0.2896) (421,-0.2896) (422,-0.2896) (423,-0.2896) (424,-0.2896) (425,-0.2896) (426,-0.2896) (427,-0.2896) (428,-0.2896) (429,-0.2896) (430,-0.2896) (431,-0.2896) (432,-0.2896) (433,-0.2896) (434,-0.2896) (435,-0.2896) (436,-0.2896) (437,-0.2896) (438,-0.2896) (439,-0.2896) (440,-0.2896) (441,-0.2789) (442,-0.2585) (443,-0.2429) (444,-0.2139) (445,0.108) (446,0.2507) (447,0.4789) (448,0.6006) (449,0.6799) (450,0.7841) (451,0.9321) (452,1.0327) (453,1.2195) (454,1.3181) (455,1.3831) (456,1.5145) (457,1.668) (458,1.7875) (459,1.9564) (460,2.0645) (461,2.1393) (462,2.1725) (463,2.1972) (464,2.2377) (465,2.2987) (466,2.3673) (467,2.4157) (468,2.421) (469,2.422) (470,2.4272) (471,2.4272) (472,2.4272) (473,2.4272) (474,2.4272) (475,2.4272) (476,2.4272) (477,2.4272) (478,2.4272) (479,2.4272) (480,2.4272) (481,2.4272) (482,2.4272) (483,2.4272) (484,2.4272) (485,2.4272) (486,2.4272) (487,2.4272) (488,2.4272) (489,2.4272) (490,2.4272) (491,2.4272) (492,2.4272) (493,2.4272) (494,2.4272) (495,2.4272) (496,2.4272) (497,2.4272) (498,2.4272) (499,2.4272) (500,2.4272) (501,2.4272) (502,2.4272) (503,2.4272) (504,2.4272) (505,2.4272) (506,2.4272) (507,2.4272) (508,2.4272) (509,2.4272) (510,2.4272) (511,2.4272) (512,2.4272) (513,2.4272) (514,2.422) (515,2.422) (516,2.4208) (517,2.364) (518,2.3019) (519,2.2731) (520,2.2157) (521,2.1064) (522,2.087) (523,2.0439) (524,2.0439) (525,2.0626) (526,2.0867) (527,2.0977) (528,2.1008) (529,2.1008) (530,2.1008) (531,2.1008) (532,2.1008) (533,2.1008) (534,2.1008) (535,2.1008) (536,2.1008) (537,2.1008) (538,2.1008) (539,2.1008) (540,2.1008) (541,2.1008) (542,2.1008) (543,2.1008) (544,2.1008) (545,2.1008) (546,2.1008) (547,2.1008) (548,2.1008) (549,2.1008) (550,2.1008) (551,2.1008) (552,2.1008) (553,2.1008) (554,2.1008) (555,2.1008) (556,2.1008) (557,2.1008) (558,2.1008) (559,2.1008) (560,2.1008) (561,2.1008) (562,2.1008) (563,2.1008) (564,2.1008) (565,2.1008) (566,2.1008) (567,2.1008) (568,2.1008) (569,2.1008) (570,2.1008) (571,2.1008) (572,2.1008) (573,2.0977) (574,2.09) (575,2.0213) (576,1.9696) (577,1.9646) (578,1.9016) (579,1.817) (580,1.8072) (581,1.8072) (582,1.8442) (583,1.8642) (584,1.8674) (585,1.876) (586,1.8961) (587,1.9085) (588,1.9085) (589,1.9085) (590,1.9085) (591,1.9085) (592,1.9085) (593,1.9085) (594,1.9085) (595,1.9085) (596,1.9085) (597,1.9085) (598,1.9085) (599,1.9085) (600,1.9085) (601,1.9085) (602,1.9085) (603,1.9085) (604,1.9085) (605,1.9085) (606,1.9085) (607,1.9085) (608,1.9085) (609,1.9085) (610,1.9085) (611,1.9085) (612,1.9085) (613,1.9085) (614,1.9085) (615,1.9085) (616,1.9085) (617,1.9085) (618,1.9085) (619,1.9085) (620,1.9085) (621,1.9085) (622,1.9085) (623,1.9085) (624,1.9085) (625,1.9085) (626,1.9085) (627,1.9085) (628,1.9085) (629,1.9085) (630,1.9085) (631,1.9085) (632,1.9085) (633,1.9015) (634,1.8742) (635,1.8597) (636,1.837) (637,1.7456) (638,1.6994) (639,1.6606) (640,1.6602) (641,1.6905) (642,1.7474) (643,1.7578) (644,1.7578) (645,1.7578) (646,1.7578) (647,1.7578) (648,1.7578) (649,1.7578) (650,1.7578) (651,1.7578) (652,1.7578) (653,1.7578) (654,1.7578) (655,1.7578) (656,1.7578) (657,1.7578) 
(658,1.7578) (659,1.7578) (660,1.7578) (661,1.7579) (662,1.7585) (663,1.7591) (664,1.7597) (665,1.7603) (666,1.7609) (667,1.7615) (668,1.7621) (669,1.7627) (670,1.7633) (671,1.7641) (672,1.7648) (673,1.7656) (674,1.7664) (675,1.7672) (676,1.7679) (677,1.7687) (678,1.7695) (679,1.7702) (680,1.771) (681,1.7718) (682,1.7726) (683,1.7734) (684,1.7742) (685,1.775) (686,1.7758) (687,1.7766) (688,1.7774) (689,1.7782) (690,1.7672) (691,1.7571) (692,1.7025) (693,1.6496) (694,1.6191) (695,1.6099) (696,1.6056) (697,1.5874) (698,1.5675) (699,1.4933) (700,1.4133) (701,1.3222) (702,1.23) (703,1.1688) (704,1.1085) (705,1.0638) (706,0.9779) (707,0.8936) (708,0.8057) (709,0.6646) (710,0.6141)
   
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.212) (1,1.2158) (2,1.2312) (3,1.4464) (4,1.5859) (5,1.5756) (6,1.7721) (7,2.1173) (8,2.3091) (9,2.1401) (10,1.6383) (11,1.2515) (12,1.254) (13,1.2564) (14,1.2587) (15,1.3313) (16,1.4808) (17,1.3266) (18,1.2664) (19,1.2681) (20,1.2696) (21,1.712) (22,2.385) (23,2.6548) (24,2.2325) (25,1.59) (26,1.2808) (27,1.2872) (28,1.2933) (29,1.5536) (30,1.9463) (31,2.1055) (32,1.9781) (33,1.6441) (34,1.3222) (35,1.3265) (36,1.3305) (37,1.3345) (38,1.3382) (39,1.3417) (40,1.3456) (41,1.3521) (42,1.358) (43,1.3638) (44,1.3696) (45,1.3751) (46,1.3805) (47,1.3859) (48,1.3911) (49,1.3957) (50,1.4002) (51,1.3996) (52,1.4348) (53,1.5858) (54,1.5986) (55,1.6359) (56,1.7166) (57,1.6826) (58,1.4043) (59,1.3698) (60,1.3653) (61,1.3608) (62,1.3562) (63,1.3518) (64,1.3474) (65,1.3431) (66,1.3389) (67,1.4041) (68,2.116) (69,2.7106) (70,2.8171) (71,2.7064) (72,2.6181) (73,2.5023) (74,2.0518) (75,1.4004) (76,1.2982) (77,1.2942) (78,1.29) (79,1.2858) (80,1.4897) (81,1.7387) (82,1.8352) (83,1.6069) (84,1.3782) (85,1.3579) (86,1.6507) (87,2.234) (88,2.7696) (89,2.9128) (90,2.5255) (91,1.674) (92,1.2159) (93,1.2067) (94,1.1976) (95,1.1885) (96,1.1797) (97,1.1708) (98,1.1619) (99,1.1536) (100,1.1595) (101,1.1427) (102,1.1427) (103,1.1434) (104,1.1445) (105,1.1459) (106,1.1473) (107,1.1495) (108,1.1524) (109,1.1561) (110,1.1602) (111,1.1739) (112,1.1907) (113,1.2947) (114,1.4268) (115,1.2536) (116,1.256) (117,1.2713) (118,1.2866) (119,1.3018) (120,1.3173) (121,1.3337) (122,1.4601) (123,1.8324) (124,1.8405) (125,1.7136) (126,1.574) (127,1.5106) (128,1.3946) (129,1.3981) (130,1.4014) (131,1.4045) (132,1.4837) (133,1.9089) (134,2.2391) (135,2.41) (136,2.2412) (137,1.9749) (138,1.5818) (139,1.4269) (140,1.4299) (141,1.4332) (142,1.4366) (143,1.4399) (144,1.4432) (145,1.4464) (146,1.4494) (147,1.4523) (148,1.4553) (149,1.4582) (150,1.4607) (151,1.5694) (152,1.8897) (153,2.2466) (154,2.9052) (155,3.3887) (156,3.448) (157,2.696) (158,1.8833) (159,1.6129) (160,1.8128) (161,2.1954) (162,1.9992) (163,1.5374) (164,1.479) (165,1.4804) (166,1.4826) (167,1.4849) (168,1.487) (169,1.4889) (170,1.4905) (171,1.4912) (172,1.4921) (173,1.4933) (174,1.4978) (175,1.5124) (176,1.5277) (177,1.5431) (178,1.5586) (179,1.5745) (180,1.5905) (181,1.6067) (182,1.6231) (183,1.7206) (184,2.118) (185,2.126) (186,1.8089) (187,1.7044) (188,1.7204) (189,1.7364) (190,1.7961) (191,2.2497) (192,2.8974) (193,3.829) (194,4.5196) (195,5.0017) (196,5.2632) (197,5.6588) (198,6.1623) (199,5.9642) (200,5.0252) (201,3.3755) (202,1.9713) (203,1.7768) (204,1.7807) (205,1.7845) (206,1.7882) (207,1.7917) (208,1.795) (209,1.7983) (210,1.8016) (211,1.7934) (212,1.7817) (213,1.7707) (214,1.7594) (215,2.1197) (216,3.034) (217,3.1304) (218,2.4703) (219,1.834) (220,1.689) (221,1.9426) (222,3.0272) (223,4.3114) (224,5.8209) (225,6.6946) (226,6.7773) (227,5.9473) (228,4.4164) (229,2.6868) (230,1.5438) (231,1.5288) (232,1.5137) (233,1.4987) (234,1.4839) (235,1.4691) (236,1.4544) (237,1.4398) (238,1.4253) (239,1.4426) (240,1.883) (241,2.1506) (242,1.9992) (243,1.7174) (244,1.4461) (245,1.4744) (246,1.5028) (247,1.5307) (248,1.5583) (249,1.5857) (250,1.6126) (251,1.6392) (252,1.6655) (253,1.6916) (254,1.7171) (255,1.7427) (256,1.7682) (257,1.7938) (258,1.8196) (259,1.8454) (260,1.8712) (261,2.0065) (262,1.9652) (263,1.9509) (264,1.9784) (265,2.0062) (266,2.0347) (267,2.0639) (268,3.1558) (269,4.8015) (270,5.5191) (271,5.127) (272,3.8894) (273,2.4851) (274,2.2851) (275,2.3181) (276,2.3518) (277,2.3857) (278,2.4185) (279,2.4511) (280,2.4837) (281,2.5164) (282,2.6316) (283,2.6644) (284,2.8102) (285,3.0867) (286,3.5038) (287,3.988) (288,4.3906) (289,5.0215) (290,5.7666) (291,6.2291) (292,6.022) (293,5.1305) (294,4.1145) (295,3.2992) (296,3.0384) (297,3.3881) (298,4.2253) (299,5.6047) (300,7.0063) (301,8.1475) (302,8.5684) (303,8.0906) (304,6.8297) (305,5.202) (306,3.812) (307,3.0984) (308,3.1117) (309,3.1248) (310,3.138) (311,3.1507) (312,3.1632) (313,4.0659) (314,5.2574) (315,5.2701) (316,3.8816) (317,3.2229) (318,3.2344) (319,3.2456) (320,3.2568) (321,3.2686) (322,3.2802) (323,3.2917) (324,3.7756) (325,4.589) (326,5.231) (327,8.4838) (328,14.9191) (329,22.2098) (330,25.2591) (331,21.2763) (332,13.4441) (333,6.2292) (334,3.216) (335,3.8364) (336,5.8457) (337,7.3449) (338,7.1959) (339,5.8159) (340,3.9716) (341,2.8939) (342,2.855) (343,2.8154) (344,2.7747) (345,2.7326) (346,2.6844) (347,2.6338) (348,2.8108) (349,2.7361) (350,2.4868) (351,2.4309) (352,2.3807) (353,2.33) (354,2.2802) (355,2.2307) (356,2.1817) (357,2.1328) (358,2.0842) (359,2.639) (360,2.6959) (361,2.1263) (362,1.9422) (363,1.9234) (364,1.9045) (365,1.8858) (366,1.8672) (367,1.8483) (368,1.8294) (369,1.8104) (370,1.7911) (371,1.7709) (372,1.7504) (373,1.7299) (374,1.7093) (375,1.6881) (376,1.6667) (377,1.6451) (378,1.6235) (379,1.6146) (380,1.6442) (381,1.8584) (382,2.819) (383,3.323) (384,3.4476) (385,3.4112) (386,2.8937) (387,2.2738) (388,1.8807) (389,1.9097) (390,1.9383) (391,1.9671) (392,1.9962) (393,2.2954) (394,3.2724) (395,4.1705) (396,4.5303) (397,4.4143) (398,4.4304) (399,4.8509) (400,5.1385) (401,4.4847) (402,3.3462) (403,2.4448) (404,2.4414) (405,3.102) (406,3.4888) (407,3.8867) (408,4.217) (409,4.9733) (410,5.4877) (411,4.7486) (412,3.0721) (413,2.5939) (414,2.5975) (415,2.6009) (416,2.6041) (417,2.6079) (418,2.6454) (419,3.2374) (420,4.6729) (421,6.6467) (422,8.1008) (423,7.8659) (424,5.7975) (425,3.2685) (426,2.6626) (427,2.67) (428,2.6775) (429,2.685) (430,2.6922) (431,2.6992) (432,3.1347) (433,2.8869) (434,2.7193) (435,2.7259) (436,2.7324) (437,2.7389) (438,2.7452) (439,2.8933) (440,2.8653) (441,2.7659) (442,2.773) (443,3.161) (444,6.0074) (445,10.9117) (446,16.2098) (447,20.2155) (448,20.1861) (449,15.5103) (450,9.2891) (451,4.2572) (452,2.7617) (453,2.7511) (454,2.7403) (455,2.7291) (456,3.1574) (457,2.9913) (458,2.7244) (459,2.6833) (460,2.6717) (461,2.6601) (462,2.6484) (463,2.8366) (464,3.8419) (465,4.5157) (466,3.7924) (467,2.615) (468,2.578) (469,2.5517) (470,2.5243) (471,2.4961) (472,2.4672) (473,2.4379) (474,2.4082) (475,2.3785) (476,2.3489) (477,2.3194) (478,2.2898) (479,2.2888) (480,2.8827) (481,3.8) (482,4.6139) (483,4.6801) (484,4.0603) (485,2.7819) (486,2.0665) (487,2.0334) (488,2.0003) (489,1.9675) (490,2.3447) (491,2.9012) (492,2.9335) (493,2.7564) (494,2.1641) (495,1.7712) (496,1.7387) (497,1.7061) (498,1.6867) (499,1.6716) (500,1.6564) (501,1.6414) (502,1.6265) (503,1.6116) (504,1.5969) (505,1.5826) (506,1.5682) (507,1.5539) (508,1.5394) (509,1.5248) (510,1.5099) (511,1.6469) (512,1.706) (513,1.4663) (514,1.4523) (515,1.4375) (516,1.4221) (517,1.4062) (518,1.3939) (519,1.3929) (520,1.3923) (521,1.3922) (522,1.392) (523,1.3921) (524,1.3923) (525,1.392) (526,1.3912) (527,1.3898) (528,1.3877) (529,1.3723) (530,1.3526) (531,1.3472) (532,1.3466) (533,1.3458) (534,1.4234) (535,1.5004) (536,1.403) (537,1.3622) (538,1.3339) (539,1.3301) (540,1.326) (541,1.3215) (542,1.3166) (543,1.3114) (544,1.3061) (545,1.3006) (546,1.2952) (547,1.2899) (548,1.2846) (549,1.2794) (550,1.2742) (551,1.2688) (552,1.2634) (553,1.2579) (554,1.2524) (555,1.247) (556,1.2499) (557,1.4674) (558,1.3395) (559,1.2258) (560,1.2211) (561,1.2164) (562,1.2113) (563,1.206) (564,1.2005) (565,1.195) (566,1.1894) (567,1.8342) (568,2.7843) (569,3.3216) (570,3.1566) (571,2.433) (572,1.4839) (573,1.1474) (574,1.1416) (575,1.1361) (576,1.4432) (577,1.6168) (578,1.3456) (579,1.1202) (580,1.1175) (581,1.1153) (582,1.1132) (583,1.1119) (584,1.1113) (585,1.1617) (586,1.6447) (587,2.2065) (588,2.4369) (589,2.2167) (590,1.6693) (591,1.2025) (592,1.1165) (593,1.129) (594,1.4057) (595,1.6919) (596,1.7072) (597,1.2617) (598,1.1216) (599,1.1208) (600,1.1196) (601,1.1185) (602,1.1175) (603,1.1165) (604,1.5804) (605,2.2392) (606,2.3666) (607,1.995) (608,1.447) (609,1.162) (610,1.2559) (611,1.5362) (612,1.7003) (613,1.5789) (614,1.2092) (615,1.1042) (616,1.1028) (617,1.1015) (618,1.1003) (619,1.0991) (620,1.0981) (621,1.0973) (622,1.0964) (623,1.0955) (624,1.0946) (625,1.0938) (626,1.0927) (627,1.1205) (628,1.3599) (629,1.9066) (630,2.6121) (631,3.1201) (632,3.301) (633,2.8956) (634,2.0879) (635,1.1976) (636,1.0737) (637,1.0711) (638,1.0686) (639,1.0661) (640,1.0635) (641,1.061) (642,1.0586) (643,1.0559) (644,1.5332) (645,1.966) (646,1.8502) (647,1.2935) (648,1.0474) (649,1.0554) (650,1.0663) (651,1.0772) (652,1.0881) (653,1.099) (654,1.1098) (655,1.1207) (656,1.1315) (657,1.1423) (658,1.1531) (659,1.1641) (660,1.1753) (661,1.1868) (662,1.1986) (663,1.2104) (664,1.2222) (665,1.2802) (666,1.6758) (667,2.1854) (668,2.3788) 
(669,1.9988) (670,1.4452) (671,1.2936) (672,1.2974) (673,1.2995) (674,1.3013) (675,1.3026) (676,1.3038) (677,1.3049) (678,1.3055) (679,1.3163) (680,2.0265) (681,2.6897) (682,2.6782) (683,2.0071) (684,1.3226) (685,1.3292) (686,1.3366) (687,1.3428) (688,1.4884) (689,1.5224) (690,1.372) (691,1.3699) (692,1.3773) (693,1.6917) (694,2.4032) (695,2.7822) (696,2.7984) (697,3.0188) (698,3.4439) (699,3.9356) (700,4.0023) (701,3.5044) (702,2.6319) (703,1.7058) (704,1.3998) (705,1.3935) (706,1.4069) (707,2.0174) (708,2.6601) (709,2.9166) (710,2.9683)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (710, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{synth-40 Signal} 
\label{fig:draft}
\end{figure}

\end{center}

==> figures/synth-52.tex <==
\begin{center}
    
\begin{figure}[!htbp]

\begin{tikzpicture}[scale=1]
\label{similarity}
\begin{groupplot}[
    set layers,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=5in,
    height=1.5cm,
    %enlargelimits=false,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=left,
    %axis y line=left,
    xticklabels={},
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xtick style={draw=none}
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=0.1,
        % ymin=-2,
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]
\addplot[
    color=plotblue,
    %mark=square*,
    highlight style = {red!30},
    highlight=326:334,
    highlight=443:451,
    ]
    %true
    coordinates {
    (0,-0.2865) (1,-0.3579) (2,-0.2918) (3,-0.5138) (4,-0.3602) (5,-0.1298) (6,-0.4106) (7,-0.3074) (8,-0.2605) (9,-0.2579) (10,-0.2987) (11,-0.1639) (12,-0.1338) (13,-0.0694) (14,-0.2687) (15,-0.1516) (16,-0.1895) (17,-0.1198) (18,0.0082) (19,-0.0681) (20,-0.0272) (21,-0.1097) (22,-0.2379) (23,-0.2804) (24,-0.0128) (25,-0.1376) (26,-0.0278) (27,-0.2137) (28,-0.1258) (29,-0.3358) (30,-0.2645) (31,-0.2861) (32,-0.305) (33,-0.3412) (34,-0.2566) (35,-0.3114) (36,-0.3636) (37,-0.3324) (38,-0.3157) (39,-0.4762) (40,-0.5732) (41,-0.3451) (42,-0.529) (43,-0.481) (44,-0.4813) (45,-0.4473) (46,-0.6372) (47,-0.6243) (48,-0.6377) (49,-0.5471) (50,-0.5595) (51,-0.7646) (52,-0.7611) (53,-0.7517) (54,-0.6544) (55,-0.6557) (56,-0.7949) (57,-0.8427) (58,-0.7521) (59,-0.7005) (60,-0.7485) (61,-0.7991) (62,-0.857) (63,-0.5537) (64,-0.7862) (65,-0.6287) (66,-0.6873) (67,-0.7096) (68,-0.8074) (69,-0.769) (70,-0.652) (71,-0.6374) (72,-0.7262) (73,-0.6914) (74,-0.5547) (75,-0.5151) (76,-0.5915) (77,-0.2889) (78,-0.524) (79,-0.3981) (80,-0.4098) (81,-0.252) (82,-0.2097) (83,-0.3212) (84,-0.2753) (85,-0.232) (86,-0.3344) (87,-0.3332) (88,-0.2752) (89,-0.2479) (90,-0.2709) (91,-0.2291) (92,-0.0641) (93,-0.1377) (94,-0.1868) (95,-0.0577) (96,0.0146) (97,-0.0952) (98,-0.0645) (99,-0.129) (100,-0.1994) (101,-0.089) (102,-0.035) (103,-0.0527) (104,-0.0877) (105,-0.1184) (106,-0.2175) (107,-0.096) (108,-0.2038) (109,-0.1483) (110,-0.2362) (111,-0.2592) (112,-0.1828) (113,-0.3837) (114,-0.3504) (115,-0.2922) (116,-0.3717) (117,-0.351) (118,-0.279) (119,-0.4923) (120,-0.4399) (121,-0.4494) (122,-0.6822) (123,-0.5077) (124,-0.6214) (125,-0.6723) (126,-0.5472) (127,-0.4489) (128,-0.6411) (129,-0.6756) (130,-0.6479) (131,-0.7246) (132,-0.5742) (133,-0.6775) (134,-0.8606) (135,-0.7376) (136,-0.6617) (137,-0.8297) (138,-0.6939) (139,-0.6805) (140,-0.7801) (141,-0.7636) (142,-0.6751) (143,-0.6289) (144,-0.7832) (145,-0.6727) (146,-0.6931) (147,-0.6757) (148,-0.6588) (149,-0.5856) (150,-0.6198) (151,-0.4632) (152,-0.468) (153,-0.6427) (154,-0.5297) (155,-0.615) (156,-0.5843) (157,-0.4075) (158,-0.3489) (159,-0.3674) (160,-0.4342) (161,-0.4254) (162,-0.3005) (163,-0.1429) (164,-0.3673) (165,-0.1715) (166,-0.1612) (167,-0.2467) (168,-0.1614) (169,-0.1819) (170,-0.2624) (171,-0.0964) (172,-0.1422) (173,-0.0372) (174,-0.0894) (175,-0.1677) (176,0.002) (177,-0.1809) (178,-0.0697) (179,-0.0637) (180,-0.1225) (181,-0.0609) (182,-0.0425) (183,-0.2152) (184,-0.2656) (185,-0.1952) (186,-0.194) (187,-0.1403) (188,-0.094) (189,-0.3363) (190,-0.2902) (191,-0.3675) (192,-0.3037) (193,-0.2179) (194,-0.1815) (195,-0.1187) (196,-0.3495) (197,-0.4943) (198,-0.6233) (199,-0.4597) (200,-0.5004) (201,-0.5732) (202,-0.4048) (203,-0.679) (204,-0.463) (205,-0.479) (206,-0.5533) (207,-0.7621) (208,-0.5367) (209,-0.6114) (210,-0.6145) (211,-0.7632) (212,-0.6947) (213,-0.7) (214,-0.7077) (215,-0.737) (216,-0.8775) (217,-0.7289) (218,-0.7022) (219,-0.9106) (220,-0.5921) (221,-0.5475) (222,-0.6354) (223,-0.815) (224,-0.8892) (225,-0.8376) (226,-0.6664) (227,-0.7891) (228,-0.6754) (229,-0.699) (230,-0.4739) (231,-0.5495) (232,-0.5124) (233,-0.4349) (234,-0.4814) (235,-0.4953) (236,-0.3647) (237,-0.3809) (238,-0.3846) (239,-0.3284) (240,-0.5252) (241,-0.2991) (242,-0.2536) (243,-0.2195) (244,-0.222) (245,-0.1519) (246,-0.2738) (247,-0.2106) (248,-0.1689) (249,-0.1525) (250,-0.2061) (251,0.007) (252,-0.2052) (253,-0.0785) (254,0.1295) (255,-0.162) (256,0.0236) (257,-0.0835) (258,-0.0644) (259,-0.0364) (260,-0.1602) (261,-0.167) (262,-0.1619) (263,-0.0323) (264,-0.1227) (265,-0.2557) (266,-0.1466) (267,-0.1631) (268,-0.3877) (269,-0.2454) (270,-0.3845) (271,-0.4059) (272,-0.318) (273,-0.3029) (274,-0.3351) (275,-0.277) (276,-0.5069) (277,-0.4141) (278,-0.4371) (279,-0.4441) (280,-0.416) (281,-0.4155) (282,-0.477) (283,-0.6673) (284,-0.6587) (285,-0.597) (286,-0.7198) (287,-0.6779) (288,-0.8207) (289,-0.6511) (290,-0.7516) (291,-0.7604) (292,-0.7632) (293,-0.7384) (294,-0.8132) (295,-0.7795) (296,-0.7661) (297,-0.7628) (298,-0.7203) (299,-0.5933) (300,-0.7713) (301,-0.6352) (302,-0.5647) (303,-0.6123) (304,-0.6031) (305,-0.8636) (306,-0.6522) (307,-0.6993) (308,-0.6143) (309,-0.6236) (310,-0.5197) (311,-0.5546) (312,-0.4447) (313,-0.633) (314,-0.4259) (315,-0.508) (316,-0.3223) (317,-0.2967) (318,-0.3954) (319,-0.2299) (320,-0.1604) (321,-0.2214) (322,-0.262) (323,-0.172) (324,-0.2096) (325,-0.3101) (326,-0.1128) (327,-0.1093) (328,-0.1575) (329,0.4621) (330,0.4361) (331,-0.2031) (332,-0.1506) (333,0.0421) (334,-0.069) (335,-0.0371) (336,-0.2063) (337,-0.1842) (338,-0.1218) (339,-0.1008) (340,-0.0937) (341,-0.1407) (342,-0.1737) (343,-0.1957) (344,-0.1268) (345,-0.095) (346,-0.2041) (347,-0.1623) (348,-0.2624) (349,-0.185) (350,-0.1684) (351,-0.2896) (352,-0.3628) (353,-0.4159) (354,-0.3523) (355,-0.4275) (356,-0.4298) (357,-0.5736) (358,-0.3589) (359,-0.5139) (360,-0.4652) (361,-0.5189) (362,-0.6282) (363,-0.5927) (364,-0.6476) (365,-0.7054) (366,-0.6733) (367,-0.6274) (368,-0.677) (369,-0.7519) (370,-0.6712) (371,-0.8222) (372,-0.6833) (373,-0.7047) (374,-0.6698) (375,-0.6516) (376,-0.6422) (377,-0.6995) (378,-0.6675) (379,-0.6573) (380,-0.7172) (381,-0.5003) (382,-0.5482) (383,-0.5816) (384,-0.7902) (385,-0.6026) (386,-0.6911) (387,-0.5962) (388,-0.612) (389,-0.5163) (390,-0.3542) (391,-0.5459) (392,-0.3341) (393,-0.4482) (394,-0.23) (395,-0.3921) (396,-0.2256) (397,-0.3281) (398,-0.2502) (399,-0.4241) (400,-0.3906) (401,-0.2579) (402,-0.3035) (403,-0.235) (404,-0.0764) (405,-0.114) (406,-0.2127) (407,0.03) (408,-0.093) (409,-0.1811) (410,-0.2815) (411,-0.0616) (412,-0.1417) (413,-0.0918) (414,-0.0665) (415,-0.0932) (416,-0.0911) (417,0.0262) (418,-0.0545) (419,-0.1378) (420,-0.1002) (421,-0.04) (422,0.0278) (423,-0.0185) (424,-0.2566) (425,-0.2316) (426,-0.2379) (427,-0.2544) (428,-0.3259) (429,-0.2196) (430,-0.3631) (431,-0.1639) (432,-0.2383) (433,-0.404) (434,-0.3154) (435,-0.5274) (436,-0.3156) (437,-0.472) (438,-0.4874) (439,-0.6639) (440,-0.4995) (441,-0.5557) (442,-0.5405) (443,-0.6309) (444,-0.7417) (445,-0.7656) (446,-0.7161) (447,0.229) (448,-0.5637) (449,-0.6713) (450,-0.7836) (451,-0.7173) (452,-0.5998) (453,-0.7726) (454,-0.8654) (455,-0.5346) (456,-0.6372) (457,-0.6975) (458,-0.5718) (459,-0.6411) (460,-0.7502) (461,-0.4819) (462,-0.7337) (463,-0.7501) (464,-0.4758) (465,-0.4391) (466,-0.6484) (467,-0.6006) (468,-0.5063) (469,-0.4932) (470,-0.5065) (471,-0.4235) (472,-0.5271) (473,-0.4633) (474,-0.4044) (475,-0.4822) (476,-0.3391) (477,-0.2639) (478,-0.3139) (479,-0.4967) (480,-0.2159) (481,-0.0362) (482,-0.1795) (483,-0.1292) (484,-0.0323) (485,-0.22) (486,-0.1555) (487,-0.1313) (488,-0.2001) (489,-0.1194) (490,-0.1943) (491,-0.0744) (492,-0.0753) (493,0.1663) (494,-0.1154) (495,-0.2035) (496,-0.0686) (497,-0.085) (498,-0.084) (499,0.0114) (500,-0.1678) (501,-0.0224) (502,-0.3082) (503,-0.1447) (504,-0.174) (505,-0.3371) (506,-0.2966) (507,-0.2868) (508,-0.3551) (509,-0.2688) (510,-0.3292) (511,-0.4917) (512,-0.4465) (513,-0.2657) (514,-0.431) (515,-0.5286) (516,-0.2883) (517,-0.4621) (518,-0.5724) (519,-0.5507) (520,-0.6004) (521,-0.5941) (522,-0.5172) (523,-0.5814) (524,-0.8045) (525,-0.5494) (526,-0.7152) (527,-0.5707) (528,-0.6646) (529,-0.6857) (530,-0.5746) (531,-0.8429) (532,-0.8154) (533,-0.6117) (534,-0.6719) (535,-0.5951) (536,-0.7701) (537,-0.8327) (538,-0.6571) (539,-0.7058) (540,-0.675) (541,-0.5628) (542,-0.5955) (543,-0.7173) (544,-0.6037) (545,-0.5288) (546,-0.5539) (547,-0.5468) (548,-0.5373) (549,-0.4612) (550,-0.491) (551,-0.3177) (552,-0.4197) (553,-0.3891) (554,-0.3105) (555,-0.3884) (556,-0.3798) (557,-0.3594) (558,-0.265) (559,-0.2597) (560,-0.1831) (561,-0.3008) (562,-0.237) (563,-0.0556) (564,-0.2808) (565,-0.0752) (566,-0.1493) (567,-0.035) (568,0.067) (569,0.009) (570,0.0277) (571,-0.1023) (572,0.034) (573,-0.1029) (574,-0.0537) (575,0.016) (576,0.0103) (577,-0.0401) (578,-0.0736) (579,-0.1456) (580,-0.1018) (581,-0.0651) (582,-0.2269) (583,-0.1787) (584,-0.2519) (585,-0.2001) (586,-0.1405) (587,-0.1423) (588,-0.1698) (589,-0.2886) (590,-0.3154) (591,-0.4899) (592,-0.3149) (593,-0.3603) (594,-0.4536) (595,-0.3601) (596,-0.4167) (597,-0.4914) (598,-0.5273) (599,-0.5584) (600,-0.6373) (601,-0.6324) (602,-0.5515) (603,-0.6939) (604,-0.6419) (605,-0.6003) (606,-0.5917) (607,-0.6524) (608,-0.6878) (609,-0.6388) (610,-0.597) (611,-0.7244) (612,-0.5741) (613,-0.7073) (614,-0.6468) (615,-0.6769) (616,-0.7144) (617,-0.6163) (618,-0.6789) (619,-0.7313) (620,-0.6937) (621,-0.7274) (622,-0.5487) (623,-0.5958) (624,-0.5439) (625,-0.4702) (626,-0.601) (627,-0.6066) (628,-0.4684) (629,-0.3967) (630,-0.1874) (631,-0.4062) (632,-0.2552) (633,-0.2329) (634,-0.2851) (635,-0.2523) (636,-0.3256) (637,-0.2243) (638,-0.3215) (639,-0.0979) (640,-0.186) (641,-0.2242) (642,-0.1832) (643,-0.1428) (644,0.0093) (645,0.0147) (646,-0.0291) (647,-0.0102) (648,-0.2274) (649,-0.0401) (650,-0.0653) (651,-0.0824) (652,-0.0169) (653,-0.0447) (654,-0.1377) (655,-0.0992) (656,-0.2317) (657,-0.151) (658,-0.004) (659,-0.2042) (660,-0.1097) (661,-0.2037) (662,-0.115) (663,-0.2592) (664,-0.2877) (665,-0.3731) (666,-0.3438) (667,-0.1643) (668,-0.1309) (669,-0.3505) (670,-0.3166) (671,-0.4776) (672,-0.4026) (673,-0.4949) (674,-0.4146) (675,-0.4291) (676,-0.4648) (677,-0.4592) (678,-0.605) (679,-0.5348) (680,-0.4633) (681,-0.5517) (682,-0.4885) (683,-0.573) (684,-0.7326) (685,-0.682) (686,-0.6672) (687,-0.8099) (688,-0.6068) (689,-0.7984) (690,-0.7732) (691,-0.7104) (692,-0.5797) (693,-0.8228) (694,-0.8412) (695,-0.6848) 
(696,-0.6325) (697,-0.6391) (698,-0.542) (699,-0.6203) (700,-0.5351) (701,-0.6426) (702,-0.4847) (703,-0.6411) (704,-0.5164) (705,-0.5781) (706,-0.5281) (707,-0.3164) (708,-0.4167) (709,-0.5499) (710,-0.2401)
    };
    \addplot[
    color=orange,
    %mark=square*,
    ]
    % predictions
    coordinates {
    (0,-0.4679) (1,-0.4533) (2,-0.3804) (3,-0.3557) (4,-0.3493) (5,-0.3194) (6,-0.2945) (7,-0.2486) (8,-0.221) (9,-0.1893) (10,-0.1613) (11,-0.1536) (12,-0.1256) (13,-0.1045) (14,-0.0968) (15,-0.1034) (16,-0.1153) (17,-0.0988) (18,-0.0774) (19,-0.077) (20,-0.0902) (21,-0.1107) (22,-0.1254) (23,-0.153) (24,-0.1521) (25,-0.1539) (26,-0.1544) (27,-0.175) (28,-0.2034) (29,-0.2291) (30,-0.2446) (31,-0.2614) (32,-0.275) (33,-0.2901) (34,-0.3115) (35,-0.3338) (36,-0.3616) (37,-0.3934) (38,-0.4233) (39,-0.4462) (40,-0.4664) (41,-0.4825) (42,-0.4922) (43,-0.5033) (44,-0.5251) (45,-0.5461) (46,-0.5629) (47,-0.5817) (48,-0.5945) (49,-0.612) (50,-0.6307) (51,-0.6476) (52,-0.6648) (53,-0.6785) (54,-0.6898) (55,-0.6995) (56,-0.7068) (57,-0.7107) (58,-0.7118) (59,-0.7104) (60,-0.7083) (61,-0.7099) (62,-0.7141) (63,-0.7159) (64,-0.7129) (65,-0.7111) (66,-0.7066) (67,-0.7029) (68,-0.6939) (69,-0.6807) (70,-0.6648) (71,-0.6451) (72,-0.6273) (73,-0.6092) (74,-0.5918) (75,-0.5641) (76,-0.5323) (77,-0.5046) (78,-0.4752) (79,-0.4483) (80,-0.4192) (81,-0.3892) (82,-0.3584) (83,-0.3324) (84,-0.3136) (85,-0.2961) (86,-0.2812) (87,-0.2619) (88,-0.2472) (89,-0.2277) (90,-0.2023) (91,-0.1785) (92,-0.1568) (93,-0.1404) (94,-0.1236) (95,-0.1107) (96,-0.1015) (97,-0.0942) (98,-0.0931) (99,-0.098) (100,-0.0998) (101,-0.101) (102,-0.1055) (103,-0.1146) (104,-0.1407) (105,-0.1716) (106,-0.1856) (107,-0.1827) (108,-0.1865) (109,-0.2033) (110,-0.2294) (111,-0.2569) (112,-0.2852) (113,-0.3055) (114,-0.3258) (115,-0.3453) (116,-0.3723) (117,-0.3997) (118,-0.4268) (119,-0.4495) (120,-0.4758) (121,-0.4987) (122,-0.5171) (123,-0.5297) (124,-0.5442) (125,-0.5586) (126,-0.5725) (127,-0.5919) (128,-0.6114) (129,-0.6311) (130,-0.646) (131,-0.6617) (132,-0.673) (133,-0.6869) (134,-0.6955) (135,-0.7018) (136,-0.706) (137,-0.7059) (138,-0.7076) (139,-0.7074) (140,-0.7082) (141,-0.7104) (142,-0.7118) (143,-0.7096) (144,-0.7057) (145,-0.7014) (146,-0.6904) (147,-0.6827) (148,-0.6672) (149,-0.6456) (150,-0.6185) (151,-0.6009) (152,-0.5896) (153,-0.5711) (154,-0.5527) (155,-0.5255) (156,-0.4909) (157,-0.4542) (158,-0.4213) (159,-0.3989) (160,-0.3839) (161,-0.3604) (162,-0.3348) (163,-0.3012) (164,-0.2647) (165,-0.2351) (166,-0.2197) (167,-0.2105) (168,-0.1986) (169,-0.1845) (170,-0.1635) (171,-0.1332) (172,-0.1015) (173,-0.082) (174,-0.086) (175,-0.105) (176,-0.1106) (177,-0.1063) (178,-0.0841) (179,-0.0685) (180,-0.0811) (181,-0.1082) (182,-0.1449) (183,-0.1641) (184,-0.1771) (185,-0.18) (186,-0.1728) (187,-0.1708) (188,-0.1885) (189,-0.2328) (190,-0.267) (191,-0.2918) (192,-0.3021) (193,-0.3087) (194,-0.3282) (195,-0.3561) (196,-0.3957) (197,-0.4246) (198,-0.4529) (199,-0.4743) (200,-0.4919) (201,-0.5074) (202,-0.5214) (203,-0.536) (204,-0.5491) (205,-0.5641) (206,-0.5837) (207,-0.6091) (208,-0.6239) (209,-0.6407) (210,-0.6573) (211,-0.6684) (212,-0.6813) (213,-0.6959) (214,-0.7039) (215,-0.7047) (216,-0.707) (217,-0.7091) (218,-0.7089) (219,-0.7075) (220,-0.7074) (221,-0.7085) (222,-0.7096) (223,-0.7131) (224,-0.7133) (225,-0.7099) (226,-0.693) (227,-0.6765) (228,-0.6564) (229,-0.63) (230,-0.6091) (231,-0.591) (232,-0.572) (233,-0.5504) (234,-0.5159) (235,-0.4857) (236,-0.4424) (237,-0.4127) (238,-0.392) (239,-0.3758) (240,-0.3584) (241,-0.3395) (242,-0.3078) (243,-0.2713) (244,-0.2396) (245,-0.2247) (246,-0.2143) (247,-0.2035) (248,-0.1873) (249,-0.1578) (250,-0.128) (251,-0.1027) (252,-0.0895) (253,-0.0916) (254,-0.0972) (255,-0.1057) (256,-0.1037) (257,-0.0929) (258,-0.0807) (259,-0.089) (260,-0.1181) (261,-0.1561) (262,-0.1695) (263,-0.1739) (264,-0.1762) (265,-0.1902) (266,-0.2016) (267,-0.2308) (268,-0.2607) (269,-0.2872) (270,-0.308) (271,-0.3229) (272,-0.3438) (273,-0.3591) (274,-0.3815) (275,-0.4118) (276,-0.4414) (277,-0.469) (278,-0.4884) (279,-0.5037) (280,-0.52) (281,-0.534) (282,-0.5558) (283,-0.5748) (284,-0.5922) (285,-0.6096) (286,-0.6216) (287,-0.6359) (288,-0.6542) (289,-0.6698) (290,-0.6815) (291,-0.6919) (292,-0.7002) (293,-0.7031) (294,-0.7032) (295,-0.7008) (296,-0.6971) (297,-0.6967) (298,-0.7006) (299,-0.7006) (300,-0.7007) (301,-0.699) (302,-0.6958) (303,-0.6879) (304,-0.6783) (305,-0.6576) (306,-0.6339) (307,-0.6098) (308,-0.5885) (309,-0.563) (310,-0.5328) (311,-0.4987) (312,-0.4631) (313,-0.4242) (314,-0.3934) (315,-0.3701) (316,-0.3535) (317,-0.3273) (318,-0.2979) (319,-0.2527) (320,-0.2193) (321,-0.2117) (322,-0.2006) (323,-0.1787) (324,-0.1376) (325,-0.1289) (326,-0.1157) (327,-0.1025) (328,-0.0736) (329,-0.0635) (330,-0.0786) (331,-0.0869) (332,-0.0989) (333,-0.0942) (334,-0.0781) (335,-0.0759) (336,-0.0889) (337,-0.0889) (338,-0.0944) (339,-0.0914) (340,-0.0924) (341,-0.1068) (342,-0.1281) (343,-0.1455) (344,-0.1618) (345,-0.1718) (346,-0.1923) (347,-0.223) (348,-0.2481) (349,-0.2702) (350,-0.2913) (351,-0.3179) (352,-0.3551) (353,-0.3879) (354,-0.4107) (355,-0.4364) (356,-0.4523) (357,-0.47) (358,-0.4862) (359,-0.5038) (360,-0.5214) (361,-0.536) (362,-0.5557) (363,-0.5747) (364,-0.5937) (365,-0.6129) (366,-0.6295) (367,-0.6469) (368,-0.6664) (369,-0.6798) (370,-0.69) (371,-0.6951) (372,-0.698) (373,-0.699) (374,-0.6992) (375,-0.7015) (376,-0.7033) (377,-0.7046) (378,-0.7045) (379,-0.7025) (380,-0.6977) (381,-0.6882) (382,-0.6787) (383,-0.6663) (384,-0.6496) (385,-0.6323) (386,-0.6163) (387,-0.5955) (388,-0.5695) (389,-0.5363) (390,-0.5078) (391,-0.4853) (392,-0.4596) (393,-0.4444) (394,-0.4251) (395,-0.3903) (396,-0.3485) (397,-0.3219) (398,-0.3099) (399,-0.3028) (400,-0.2958) (401,-0.2812) (402,-0.2569) (403,-0.2217) (404,-0.1821) (405,-0.1503) (406,-0.1384) (407,-0.1377) (408,-0.1382) (409,-0.1309) (410,-0.1141) (411,-0.087) (412,-0.0711) (413,-0.068) (414,-0.0779) (415,-0.087) (416,-0.1081) (417,-0.1169) (418,-0.1196) (419,-0.1208) (420,-0.1188) (421,-0.121) (422,-0.1396) (423,-0.1632) (424,-0.1916) (425,-0.2087) (426,-0.2257) (427,-0.2345) (428,-0.2598) (429,-0.2709) (430,-0.2962) (431,-0.3178) (432,-0.3319) (433,-0.3606) (434,-0.3944) (435,-0.4237) (436,-0.4415) (437,-0.4562) (438,-0.4689) (439,-0.492) (440,-0.514) (441,-0.534) (442,-0.5521) (443,-0.5741) (444,-0.5862) (445,-0.591) (446,-0.6012) (447,-0.6175) (448,-0.6417) (449,-0.6675) (450,-0.6762) (451,-0.6807) (452,-0.6825) (453,-0.6859) (454,-0.6934) (455,-0.6968) (456,-0.7003) (457,-0.7044) (458,-0.7038) (459,-0.7011) (460,-0.6992) (461,-0.7046) (462,-0.6931) (463,-0.6779) (464,-0.6717) (465,-0.6479) (466,-0.6243) (467,-0.5974) (468,-0.5743) (469,-0.5626) (470,-0.5461) (471,-0.5253) (472,-0.4993) (473,-0.4713) (474,-0.4262) (475,-0.3868) (476,-0.354) (477,-0.3309) (478,-0.3149) (479,-0.2991) (480,-0.2758) (481,-0.2487) (482,-0.209) (483,-0.1828) (484,-0.1609) (485,-0.157) (486,-0.1554) (487,-0.1487) (488,-0.1256) (489,-0.103) (490,-0.0742) (491,-0.0621) (492,-0.0659) (493,-0.079) (494,-0.1083) (495,-0.1373) (496,-0.1338) (497,-0.117) (498,-0.1113) (499,-0.1214) (500,-0.1511) (501,-0.183) (502,-0.2065) (503,-0.2224) (504,-0.2339) (505,-0.2485) (506,-0.2649) (507,-0.2836) (508,-0.3115) (509,-0.3392) (510,-0.3659) (511,-0.3918) (512,-0.4095) (513,-0.4306) (514,-0.448) (515,-0.4612) (516,-0.4856) (517,-0.5073) (518,-0.5302) (519,-0.5499) (520,-0.5664) (521,-0.5802) (522,-0.5964) (523,-0.6153) (524,-0.6337) (525,-0.647) (526,-0.6633) (527,-0.6771) (528,-0.6884) (529,-0.6963) (530,-0.6982) (531,-0.6988) (532,-0.6996) (533,-0.6999) (534,-0.7029) (535,-0.7038) (536,-0.7054) (537,-0.7047) (538,-0.7035) (539,-0.7002) (540,-0.6933) (541,-0.6793) (542,-0.6687) (543,-0.6516) (544,-0.6286) (545,-0.6086) (546,-0.5894) (547,-0.5711) (548,-0.551) (549,-0.5344) (550,-0.5015) (551,-0.4691) (552,-0.4325) (553,-0.402) (554,-0.3826) (555,-0.3698) (556,-0.352) (557,-0.3322) (558,-0.3074) (559,-0.2715) (560,-0.2418) (561,-0.2167) (562,-0.1992) (563,-0.1865) (564,-0.1684) (565,-0.148) (566,-0.1146) (567,-0.0893) (568,-0.0754) (569,-0.0786) (570,-0.0851) (571,-0.0926) (572,-0.099) (573,-0.0899) (574,-0.0783) (575,-0.0703) (576,-0.0826) (577,-0.1024) (578,-0.1236) (579,-0.1375) (580,-0.1476) (581,-0.1518) (582,-0.1608) (583,-0.1827) (584,-0.203) (585,-0.221) (586,-0.2285) (587,-0.2482) (588,-0.2809) (589,-0.3208) (590,-0.355) (591,-0.3748) (592,-0.3892) (593,-0.4057) (594,-0.4271) (595,-0.4542) (596,-0.4805) (597,-0.4935) (598,-0.5113) (599,-0.5285) (600,-0.551) (601,-0.5712) (602,-0.5841) (603,-0.6045) (604,-0.6212) (605,-0.6403) (606,-0.6568) (607,-0.6714) (608,-0.6807) (609,-0.6873) (610,-0.6928) (611,-0.6976) (612,-0.6989) (613,-0.7025) (614,-0.7038) (615,-0.7043) (616,-0.7019) (617,-0.7014) (618,-0.6978) (619,-0.6895) (620,-0.6762) (621,-0.6565) (622,-0.6367) (623,-0.6165) (624,-0.5928) (625,-0.5732) (626,-0.5533) (627,-0.5267) (628,-0.4933) (629,-0.4489) (630,-0.4065) (631,-0.3792) (632,-0.3664) (633,-0.3472) (634,-0.3285) (635,-0.3093) (636,-0.2858) (637,-0.2569) (638,-0.2303) (639,-0.2109) (640,-0.2017) (641,-0.1875) (642,-0.1641) (643,-0.1363) (644,-0.0993) (645,-0.0742) (646,-0.0764) (647,-0.0974) (648,-0.1078) (649,-0.1117) (650,-0.0958) (651,-0.0774) (652,-0.0674) (653,-0.0792) (654,-0.1115) (655,-0.1314) (656,-0.1493) (657,-0.164) (658,-0.156) (659,-0.1504) (660,-0.1621) (661,-0.1814) 
(662,-0.2079) (663,-0.2413) (664,-0.274) (665,-0.2879) (666,-0.3026) (667,-0.308) (668,-0.319) (669,-0.3544) (670,-0.3933) (671,-0.4164) (672,-0.4386) (673,-0.4553) (674,-0.4631) (675,-0.4735) (676,-0.4873) (677,-0.511) (678,-0.5357) (679,-0.5481) (680,-0.5667) (681,-0.5822) (682,-0.6027) (683,-0.6198) (684,-0.6372) (685,-0.657) (686,-0.6742) (687,-0.6885) (688,-0.6963) (689,-0.6926) (690,-0.6919) (691,-0.6973) (692,-0.6974) (693,-0.6982) (694,-0.6994) (695,-0.6963) (696,-0.6984) (697,-0.6912) (698,-0.6823) (699,-0.6657) (700,-0.6418) (701,-0.6182) (702,-0.5894) (703,-0.5696) (704,-0.5555) (705,-0.5439) (706,-0.5245) (707,-0.4993) (708,-0.4715) (709,-0.4289) (710,-0.3824)
    };
    %\legend{$x$, $\hat{x}$}

\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]

\addplot[
    color=plotblue,
    %mark=square*,
    ]
    % true
    coordinates {
   (0,-0.2865) (1,-0.3579) (2,-0.2918) (3,-0.5138) (4,-0.3602) (5,-0.1298) (6,-0.4106) (7,-0.3074) (8,-0.2605) (9,-0.2579) (10,-0.2987) (11,-0.1639) (12,-0.1338) (13,-0.0694) (14,-0.2687) (15,-0.1516) (16,-0.1895) (17,-0.1198) (18,0.0082) (19,-0.0681) (20,-0.0272) (21,-0.1097) (22,-0.2379) (23,-0.2804) (24,-0.0128) (25,-0.1376) (26,-0.0278) (27,-0.2137) (28,-0.1258) (29,-0.3358) (30,-0.2645) (31,-0.2861) (32,-0.305) (33,-0.3412) (34,-0.2566) (35,-0.3114) (36,-0.3636) (37,-0.3324) (38,-0.3157) (39,-0.4762) (40,-0.5732) (41,-0.3451) (42,-0.529) (43,-0.481) (44,-0.4813) (45,-0.4473) (46,-0.6372) (47,-0.6243) (48,-0.6377) (49,-0.5471) (50,-0.5595) (51,-0.7646) (52,-0.7611) (53,-0.7517) (54,-0.6544) (55,-0.6557) (56,-0.7949) (57,-0.8427) (58,-0.7521) (59,-0.7005) (60,-0.7485) (61,-0.7991) (62,-0.857) (63,-0.5537) (64,-0.7862) (65,-0.6287) (66,-0.6873) (67,-0.7096) (68,-0.8074) (69,-0.769) (70,-0.652) (71,-0.6374) (72,-0.7262) (73,-0.6914) (74,-0.5547) (75,-0.5151) (76,-0.5915) (77,-0.2889) (78,-0.524) (79,-0.3981) (80,-0.4098) (81,-0.252) (82,-0.2097) (83,-0.3212) (84,-0.2753) (85,-0.232) (86,-0.3344) (87,-0.3332) (88,-0.2752) (89,-0.2479) (90,-0.2709) (91,-0.2291) (92,-0.0641) (93,-0.1377) (94,-0.1868) (95,-0.0577) (96,0.0146) (97,-0.0952) (98,-0.0645) (99,-0.129) (100,-0.1994) (101,-0.089) (102,-0.035) (103,-0.0527) (104,-0.0877) (105,-0.1184) (106,-0.2175) (107,-0.096) (108,-0.2038) (109,-0.1483) (110,-0.2362) (111,-0.2592) (112,-0.1828) (113,-0.3837) (114,-0.3504) (115,-0.2922) (116,-0.3717) (117,-0.351) (118,-0.279) (119,-0.4923) (120,-0.4399) (121,-0.4494) (122,-0.6822) (123,-0.5077) (124,-0.6214) (125,-0.6723) (126,-0.5472) (127,-0.4489) (128,-0.6411) (129,-0.6756) (130,-0.6479) (131,-0.7246) (132,-0.5742) (133,-0.6775) (134,-0.8606) (135,-0.7376) (136,-0.6617) (137,-0.8297) (138,-0.6939) (139,-0.6805) (140,-0.7801) (141,-0.7636) (142,-0.6751) (143,-0.6289) (144,-0.7832) (145,-0.6727) (146,-0.6931) (147,-0.6757) (148,-0.6588) (149,-0.5856) (150,-0.6198) (151,-0.4632) (152,-0.468) (153,-0.6427) (154,-0.5297) (155,-0.615) (156,-0.5843) (157,-0.4075) (158,-0.3489) (159,-0.3674) (160,-0.4342) (161,-0.4254) (162,-0.3005) (163,-0.1429) (164,-0.3673) (165,-0.1715) (166,-0.1612) (167,-0.2467) (168,-0.1614) (169,-0.1819) (170,-0.2624) (171,-0.0964) (172,-0.1422) (173,-0.0372) (174,-0.0894) (175,-0.1677) (176,0.002) (177,-0.1809) (178,-0.0697) (179,-0.0637) (180,-0.1225) (181,-0.0609) (182,-0.0425) (183,-0.2152) (184,-0.2656) (185,-0.1952) (186,-0.194) (187,-0.1403) (188,-0.094) (189,-0.3363) (190,-0.2902) (191,-0.3675) (192,-0.3037) (193,-0.2179) (194,-0.1815) (195,-0.1187) (196,-0.3495) (197,-0.4943) (198,-0.6233) (199,-0.4597) (200,-0.5004) (201,-0.5732) (202,-0.4048) (203,-0.679) (204,-0.463) (205,-0.479) (206,-0.5533) (207,-0.7621) (208,-0.5367) (209,-0.6114) (210,-0.6145) (211,-0.7632) (212,-0.6947) (213,-0.7) (214,-0.7077) (215,-0.737) (216,-0.8775) (217,-0.7289) (218,-0.7022) (219,-0.9106) (220,-0.5921) (221,-0.5475) (222,-0.6354) (223,-0.815) (224,-0.8892) (225,-0.8376) (226,-0.6664) (227,-0.7891) (228,-0.6754) (229,-0.699) (230,-0.4739) (231,-0.5495) (232,-0.5124) (233,-0.4349) (234,-0.4814) (235,-0.4953) (236,-0.3647) (237,-0.3809) (238,-0.3846) (239,-0.3284) (240,-0.5252) (241,-0.2991) (242,-0.2536) (243,-0.2195) (244,-0.222) (245,-0.1519) (246,-0.2738) (247,-0.2106) (248,-0.1689) (249,-0.1525) (250,-0.2061) (251,0.007) (252,-0.2052) (253,-0.0785) (254,0.1295) (255,-0.162) (256,0.0236) (257,-0.0835) (258,-0.0644) (259,-0.0364) (260,-0.1602) (261,-0.167) (262,-0.1619) (263,-0.0323) (264,-0.1227) (265,-0.2557) (266,-0.1466) (267,-0.1631) (268,-0.3877) (269,-0.2454) (270,-0.3845) (271,-0.4059) (272,-0.318) (273,-0.3029) (274,-0.3351) (275,-0.277) (276,-0.5069) (277,-0.4141) (278,-0.4371) (279,-0.4441) (280,-0.416) (281,-0.4155) (282,-0.477) (283,-0.6673) (284,-0.6587) (285,-0.597) (286,-0.7198) (287,-0.6779) (288,-0.8207) (289,-0.6511) (290,-0.7516) (291,-0.7604) (292,-0.7632) (293,-0.7384) (294,-0.8132) (295,-0.7795) (296,-0.7661) (297,-0.7628) (298,-0.7203) (299,-0.5933) (300,-0.7713) (301,-0.6352) (302,-0.5647) (303,-0.6123) (304,-0.6031) (305,-0.8636) (306,-0.6522) (307,-0.6993) (308,-0.6143) (309,-0.6236) (310,-0.5197) (311,-0.5546) (312,-0.4447) (313,-0.633) (314,-0.4259) (315,-0.508) (316,-0.3223) (317,-0.2967) (318,-0.3954) (319,-0.2299) (320,-0.1604) (321,-0.2214) (322,-0.262) (323,-0.172) (324,-0.2096) (325,-0.3101) (326,-0.1128) (327,-0.1093) (328,-0.1575) (329,0.4621) (330,0.4361) (331,-0.2031) (332,-0.1506) (333,0.0421) (334,-0.069) (335,-0.0371) (336,-0.2063) (337,-0.1842) (338,-0.1218) (339,-0.1008) (340,-0.0937) (341,-0.1407) (342,-0.1737) (343,-0.1957) (344,-0.1268) (345,-0.095) (346,-0.2041) (347,-0.1623) (348,-0.2624) (349,-0.185) (350,-0.1684) (351,-0.2896) (352,-0.3628) (353,-0.4159) (354,-0.3523) (355,-0.4275) (356,-0.4298) (357,-0.5736) (358,-0.3589) (359,-0.5139) (360,-0.4652) (361,-0.5189) (362,-0.6282) (363,-0.5927) (364,-0.6476) (365,-0.7054) (366,-0.6733) (367,-0.6274) (368,-0.677) (369,-0.7519) (370,-0.6712) (371,-0.8222) (372,-0.6833) (373,-0.7047) (374,-0.6698) (375,-0.6516) (376,-0.6422) (377,-0.6995) (378,-0.6675) (379,-0.6573) (380,-0.7172) (381,-0.5003) (382,-0.5482) (383,-0.5816) (384,-0.7902) (385,-0.6026) (386,-0.6911) (387,-0.5962) (388,-0.612) (389,-0.5163) (390,-0.3542) (391,-0.5459) (392,-0.3341) (393,-0.4482) (394,-0.23) (395,-0.3921) (396,-0.2256) (397,-0.3281) (398,-0.2502) (399,-0.4241) (400,-0.3906) (401,-0.2579) (402,-0.3035) (403,-0.235) (404,-0.0764) (405,-0.114) (406,-0.2127) (407,0.03) (408,-0.093) (409,-0.1811) (410,-0.2815) (411,-0.0616) (412,-0.1417) (413,-0.0918) (414,-0.0665) (415,-0.0932) (416,-0.0911) (417,0.0262) (418,-0.0545) (419,-0.1378) (420,-0.1002) (421,-0.04) (422,0.0278) (423,-0.0185) (424,-0.2566) (425,-0.2316) (426,-0.2379) (427,-0.2544) (428,-0.3259) (429,-0.2196) (430,-0.3631) (431,-0.1639) (432,-0.2383) (433,-0.404) (434,-0.3154) (435,-0.5274) (436,-0.3156) (437,-0.472) (438,-0.4874) (439,-0.6639) (440,-0.4995) (441,-0.5557) (442,-0.5405) (443,-0.6309) (444,-0.7417) (445,-0.7656) (446,-0.7161) (447,0.229) (448,-0.5637) (449,-0.6713) (450,-0.7836) (451,-0.7173) (452,-0.5998) (453,-0.7726) (454,-0.8654) (455,-0.5346) (456,-0.6372) (457,-0.6975) (458,-0.5718) (459,-0.6411) (460,-0.7502) (461,-0.4819) (462,-0.7337) (463,-0.7501) (464,-0.4758) (465,-0.4391) (466,-0.6484) (467,-0.6006) (468,-0.5063) (469,-0.4932) (470,-0.5065) (471,-0.4235) (472,-0.5271) (473,-0.4633) (474,-0.4044) (475,-0.4822) (476,-0.3391) (477,-0.2639) (478,-0.3139) (479,-0.4967) (480,-0.2159) (481,-0.0362) (482,-0.1795) (483,-0.1292) (484,-0.0323) (485,-0.22) (486,-0.1555) (487,-0.1313) (488,-0.2001) (489,-0.1194) (490,-0.1943) (491,-0.0744) (492,-0.0753) (493,0.1663) (494,-0.1154) (495,-0.2035) (496,-0.0686) (497,-0.085) (498,-0.084) (499,0.0114) (500,-0.1678) (501,-0.0224) (502,-0.3082) (503,-0.1447) (504,-0.174) (505,-0.3371) (506,-0.2966) (507,-0.2868) (508,-0.3551) (509,-0.2688) (510,-0.3292) (511,-0.4917) (512,-0.4465) (513,-0.2657) (514,-0.431) (515,-0.5286) (516,-0.2883) (517,-0.4621) (518,-0.5724) (519,-0.5507) (520,-0.6004) (521,-0.5941) (522,-0.5172) (523,-0.5814) (524,-0.8045) (525,-0.5494) (526,-0.7152) (527,-0.5707) (528,-0.6646) (529,-0.6857) (530,-0.5746) (531,-0.8429) (532,-0.8154) (533,-0.6117) (534,-0.6719) (535,-0.5951) (536,-0.7701) (537,-0.8327) (538,-0.6571) (539,-0.7058) (540,-0.675) (541,-0.5628) (542,-0.5955) (543,-0.7173) (544,-0.6037) (545,-0.5288) (546,-0.5539) (547,-0.5468) (548,-0.5373) (549,-0.4612) (550,-0.491) (551,-0.3177) (552,-0.4197) (553,-0.3891) (554,-0.3105) (555,-0.3884) (556,-0.3798) (557,-0.3594) (558,-0.265) (559,-0.2597) (560,-0.1831) (561,-0.3008) (562,-0.237) (563,-0.0556) (564,-0.2808) (565,-0.0752) (566,-0.1493) (567,-0.035) (568,0.067) (569,0.009) (570,0.0277) (571,-0.1023) (572,0.034) (573,-0.1029) (574,-0.0537) (575,0.016) (576,0.0103) (577,-0.0401) (578,-0.0736) (579,-0.1456) (580,-0.1018) (581,-0.0651) (582,-0.2269) (583,-0.1787) (584,-0.2519) (585,-0.2001) (586,-0.1405) (587,-0.1423) (588,-0.1698) (589,-0.2886) (590,-0.3154) (591,-0.4899) (592,-0.3149) (593,-0.3603) (594,-0.4536) (595,-0.3601) (596,-0.4167) (597,-0.4914) (598,-0.5273) (599,-0.5584) (600,-0.6373) (601,-0.6324) (602,-0.5515) (603,-0.6939) (604,-0.6419) (605,-0.6003) (606,-0.5917) (607,-0.6524) (608,-0.6878) (609,-0.6388) (610,-0.597) (611,-0.7244) (612,-0.5741) (613,-0.7073) (614,-0.6468) (615,-0.6769) (616,-0.7144) (617,-0.6163) (618,-0.6789) (619,-0.7313) (620,-0.6937) (621,-0.7274) (622,-0.5487) (623,-0.5958) (624,-0.5439) (625,-0.4702) (626,-0.601) (627,-0.6066) (628,-0.4684) (629,-0.3967) (630,-0.1874) (631,-0.4062) (632,-0.2552) (633,-0.2329) (634,-0.2851) (635,-0.2523) (636,-0.3256) (637,-0.2243) (638,-0.3215) (639,-0.0979) (640,-0.186) (641,-0.2242) (642,-0.1832) (643,-0.1428) (644,0.0093) (645,0.0147) (646,-0.0291) (647,-0.0102) (648,-0.2274) (649,-0.0401) (650,-0.0653) (651,-0.0824) (652,-0.0169) (653,-0.0447) (654,-0.1377) (655,-0.0992) (656,-0.2317) (657,-0.151) (658,-0.004) (659,-0.2042) (660,-0.1097) (661,-0.2037) (662,-0.115) (663,-0.2592) (664,-0.2877) (665,-0.3731) (666,-0.3438) (667,-0.1643) (668,-0.1309) (669,-0.3505) (670,-0.3166) (671,-0.4776) (672,-0.4026) (673,-0.4949) (674,-0.4146) (675,-0.4291) (676,-0.4648) (677,-0.4592) (678,-0.605) (679,-0.5348) (680,-0.4633) (681,-0.5517) (682,-0.4885) (683,-0.573) (684,-0.7326) (685,-0.682) (686,-0.6672) (687,-0.8099) (688,-0.6068) (689,-0.7984) (690,-0.7732) (691,-0.7104) (692,-0.5797) (693,-0.8228) (694,-0.8412) (695,-0.6848) 
(696,-0.6325) (697,-0.6391) (698,-0.542) (699,-0.6203) (700,-0.5351) (701,-0.6426) (702,-0.4847) (703,-0.6411) (704,-0.5164) (705,-0.5781) (706,-0.5281) (707,-0.3164) (708,-0.4167) (709,-0.5499) (710,-0.2401)
    };
    
\nextgroupplot[
        % ytick style={draw=none},
        % yticklabels={,,},
        % ymax=2.3,
        % ymin=-5,
        %ytick={-4, -2, 0}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
    
\addplot[
    color=orange,
    %mark=square,
    name path = E,
    draw opacity=0
    ]
    % combined_score2
    coordinates { 
    (0,1.5679) (1,1.4885) (2,1.2559) (3,1.0108) (4,1.0) (5,1.0) (6,1.0467) (7,1.4227) (8,1.7989) (9,1.9383) (10,1.7421) (11,1.2744) (12,1.0) (13,1.0296) (14,1.3788) (15,1.6658) (16,1.5771) (17,1.1288) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0695) (24,1.0415) (25,1.1221) (26,1.0814) (27,1.0016) (28,1.0) (29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0485) (53,1.0048) (54,1.0) (55,1.0) (56,1.0253) (57,1.3317) (58,1.4928) (59,1.4703) (60,1.3558) (61,1.2607) (62,1.0803) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0697) (70,1.0195) (71,1.0) (72,1.0) (73,1.0) (74,1.0) (75,1.0) (76,1.1107) (77,1.2567) (78,1.2296) (79,1.1924) (80,1.4825) (81,2.0837) (82,2.4754) (83,2.2336) (84,1.3863) (85,1.0) (86,1.0) (87,1.0) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,1.0) (93,1.0) (94,1.0) (95,1.0) (96,1.0) (97,1.0) (98,1.0) (99,1.0) (100,1.0151) (101,1.0974) (102,1.2741) (103,1.3323) (104,1.1523) (105,1.0) (106,1.0) (107,1.0) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,1.0) (113,1.0) (114,1.0) (115,1.0) (116,1.0) (117,1.0) (118,1.0) (119,1.0) (120,1.0) (121,1.0) (122,1.0) (123,1.0955) (124,1.2197) (125,1.1482) (126,1.0) (127,1.0) (128,1.0) (129,1.0) (130,1.0) (131,1.0) (132,1.0) (133,1.0) (134,1.2569) (135,1.3919) (136,1.152) (137,1.0) (138,1.0) (139,1.0) (140,1.0) (141,1.0) (142,1.0) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.1845) (151,1.6026) (152,1.5931) (153,1.2686) (154,1.0126) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,1.0) (163,1.0) (164,1.0) (165,1.0) (166,1.0) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,1.0) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0212) (192,1.5048) (193,2.4123) (194,3.2469) (195,3.6595) (196,3.4523) (197,2.7912) (198,2.1627) (199,1.4992) (200,1.015) (201,1.0) (202,1.0) (203,1.0) (204,1.0) (205,1.0) (206,1.0) (207,1.0) (208,1.0) (209,1.0) (210,1.0) (211,1.0) (212,1.0) (213,1.0) (214,1.0) (215,1.2279) (216,1.9015) (217,2.1815) (218,2.0071) (219,1.8286) (220,1.7359) (221,2.0679) (222,2.543) (223,2.8518) (224,3.135) (225,3.0203) (226,2.6729) (227,2.204) (228,1.8233) (229,1.6876) (230,1.7506) (231,1.8388) (232,1.7875) (233,1.6537) (234,1.4444) (235,1.226) (236,1.0426) (237,1.0) (238,1.0) (239,1.0) (240,1.0233) (241,1.1632) (242,1.2412) (243,1.2112) (244,1.0029) (245,1.0) (246,1.0) (247,1.0) (248,1.0) (249,1.0) (250,1.0) (251,1.0) (252,1.0) (253,1.0) (254,1.3776) (255,1.7144) (256,1.6722) (257,1.31) (258,1.0) (259,1.0) (260,1.0) (261,1.0) (262,1.0011) (263,1.2253) (264,1.1803) (265,1.0) (266,1.0) (267,1.0) (268,1.0) (269,1.0) (270,1.0) (271,1.0) (272,1.0) (273,1.0) (274,1.0) (275,1.0908) (276,1.1064) (277,1.0832) (278,1.3025) (279,1.8221) (280,2.2948) (281,2.4352) (282,2.1254) (283,1.6055) (284,1.3192) (285,1.3221) (286,1.605) (287,1.9449) (288,2.1046) (289,2.0975) (290,1.9751) (291,1.8542) (292,1.809) (293,1.8665) (294,2.066) (295,2.2923) (296,2.3304) (297,2.0823) (298,1.5511) (299,1.0954) (300,1.0) (301,1.1603) (302,1.4852) (303,1.7158) (304,1.801) (305,1.8379) (306,1.8784) (307,1.7534) (308,1.4589) (309,1.0567) (310,1.0) (311,1.0) (312,1.17) (313,1.8214) (314,2.2143) (315,2.0703) (316,1.4432) (317,1.0) (318,1.0) (319,1.0) (320,1.0) (321,1.0) (322,1.0) (323,1.0) (324,1.3613) (325,1.7898) (326,2.0645) (327,3.0693) (328,5.0828) (329,7.4473) (330,8.5371) (331,7.3554) (332,4.7871) (333,2.3727) (334,1.1974) (335,1.1043) (336,1.3704) (337,1.5212) (338,1.2981) (339,1.0) (340,1.0) (341,1.0) (342,1.0) (343,1.0) (344,1.0) (345,1.0) (346,1.0) (347,1.0) (348,1.0892) (349,1.4345) (350,1.5558) (351,1.2832) (352,1.0) (353,1.0) (354,1.0) (355,1.0) (356,1.0) (357,1.0) (358,1.0) (359,1.0) (360,1.0) (361,1.0) (362,1.0) (363,1.0) (364,1.2314) (365,1.4258) (366,1.2391) (367,1.0) (368,1.0) (369,1.0) (370,1.0) (371,1.0) (372,1.0) (373,1.0) (374,1.0) (375,1.0) (376,1.0) (377,1.0) (378,1.0) (379,1.0403) (380,1.6262) (381,2.3282) (382,2.7149) (383,2.5127) (384,1.8803) (385,1.274) (386,1.0) (387,1.0) (388,1.0) (389,1.0) (390,1.0) (391,1.1858) (392,1.3621) (393,1.6755) (394,2.0323) (395,2.2271) (396,2.0591) (397,1.638) (398,1.3214) (399,1.2304) (400,1.256) (401,1.0655) (402,1.0) (403,1.0) (404,1.0) (405,1.0) (406,1.0) (407,1.1074) (408,1.2241) (409,1.3091) (410,1.3743) (411,1.229) (412,1.0043) (413,1.0) (414,1.0) (415,1.0) (416,1.0) (417,1.0824) (418,1.2499) (419,1.3232) (420,1.61) (421,2.1445) (422,2.6151) (423,2.5954) (424,1.9934) (425,1.2619) (426,1.0) (427,1.0) (428,1.0) (429,1.0) (430,1.0282) (431,1.3921) (432,1.6893) (433,1.5071) (434,1.0591) (435,1.0) (436,1.0) (437,1.0) (438,1.0) (439,1.0) (440,1.0) (441,1.0) (442,1.0602) (443,1.7053) (444,2.9871) (445,4.8541) (446,6.6474) (447,7.8598) (448,7.6798) (449,5.8563) (450,3.5463) (451,1.663) (452,1.0) (453,1.0) (454,1.0) (455,1.0102) (456,1.3226) (457,1.5591) (458,1.7502) (459,1.7703) (460,1.5462) (461,1.3066) (462,1.296) (463,1.6357) (464,2.194) (465,2.4914) (466,2.2797) (467,1.7965) (468,1.4709) (469,1.3882) (470,1.3797) (471,1.1561) (472,1.0) (473,1.0) (474,1.0) (475,1.0) (476,1.0) (477,1.0) (478,1.0) (479,1.0) (480,1.1471) (481,1.5986) (482,1.8887) (483,1.7926) (484,1.4262) (485,1.0101) (486,1.0) (487,1.0) (488,1.0) (489,1.0) (490,1.1963) (491,1.4711) (492,1.549) (493,1.4382) (494,1.0857) (495,1.0) (496,1.0) (497,1.0) (498,1.2472) (499,1.5134) (500,1.4764) (501,1.1766) (502,1.0) (503,1.0) (504,1.0) (505,1.0) (506,1.0) (507,1.0) (508,1.0) (509,1.0) (510,1.0) (511,1.0) (512,1.0) (513,1.0) (514,1.0) (515,1.0207) (516,1.169) (517,1.0861) (518,1.0) (519,1.0) (520,1.0) (521,1.0) (522,1.0) (523,1.0) (524,1.0) (525,1.0) (526,1.0) (527,1.0) (528,1.0) (529,1.0) (530,1.0) (531,1.0) (532,1.0) (533,1.0) (534,1.0) (535,1.0) (536,1.0) (537,1.0) (538,1.0) (539,1.0) (540,1.0) (541,1.0285) (542,1.0) (543,1.0) (544,1.0) (545,1.0) (546,1.0) (547,1.0) (548,1.0) (549,1.0948) (550,1.3229) (551,1.3381) (552,1.113) (553,1.0) (554,1.0) (555,1.0) (556,1.0) (557,1.0) (558,1.0) (559,1.0) (560,1.0) (561,1.0) (562,1.0) (563,1.0) (564,1.0) (565,1.0) (566,1.0) (567,1.1553) (568,1.9562) (569,2.6464) (570,2.8423) (571,2.5074) (572,1.8217) (573,1.2439) (574,1.0881) (575,1.3686) (576,1.7148) (577,1.7813) (578,1.5032) (579,1.0832) (580,1.0) (581,1.0) (582,1.0) (583,1.0) (584,1.0) (585,1.1477) (586,1.8715) (587,2.5031) (588,2.6795) (589,2.2833) (590,1.5381) (591,1.012) (592,1.0) (593,1.0) (594,1.0) (595,1.0) (596,1.0) (597,1.0) (598,1.0) (599,1.0) (600,1.0885) (601,1.1707) (602,1.0177) (603,1.0) (604,1.0) (605,1.0) (606,1.0) (607,1.0) (608,1.0) (609,1.0) (610,1.0) (611,1.1958) (612,1.3159) (613,1.2213) (614,1.0164) (615,1.0) (616,1.0) (617,1.0) (618,1.0) (619,1.0) (620,1.0) (621,1.0) (622,1.0) (623,1.0) (624,1.0) (625,1.0) (626,1.0) (627,1.0) (628,1.032) (629,1.467) (630,2.0371) (631,2.3713) (632,2.4972) (633,2.303) (634,1.8915) (635,1.265) (636,1.0) (637,1.0) (638,1.0) (639,1.0) (640,1.0) (641,1.0) (642,1.0) (643,1.0) (644,1.3226) (645,1.7303) (646,1.629) (647,1.129) (648,1.0) (649,1.0) (650,1.0) (651,1.0) (652,1.0) (653,1.0) (654,1.0) (655,1.0) (656,1.0) (657,1.0) (658,1.0) (659,1.0) (660,1.0) (661,1.0) (662,1.0) (663,1.0) (664,1.0) (665,1.0) (666,1.4011) (667,2.0739) (668,2.483) (669,2.2779) (670,1.5979) (671,1.0) (672,1.0) (673,1.0) (674,1.0) (675,1.0) (676,1.0) (677,1.0) (678,1.0) (679,1.0) (680,1.0118) (681,1.279) (682,1.3203) (683,1.0624) (684,1.0) (685,1.0) (686,1.0) (687,1.0) (688,1.0) (689,1.0) (690,1.0) (691,1.0) (692,1.0) (693,1.0006) (694,1.352) (695,1.6515) (696,1.8375) (697,2.1091) (698,2.3766) (699,2.555) (700,2.313) (701,1.698) (702,1.0655) (703,1.0) (704,1.0) (705,1.0) (706,1.0) (707,1.0009) (708,1.0193) (709,1.0) (710,1.0)
    };
\addplot[
    color=purple,
    %mark=square,
    name path = F,
    draw opacity=0
    ]
    % combined_score3
    coordinates {
    (0,1.2516) (1,1.251) (2,1.2502) (3,1.2487) (4,1.2469) (5,1.2453) (6,1.2438) (7,1.2424) (8,1.2411) (9,1.2399) (10,1.2387) (11,1.2376) (12,1.2365) (13,1.2355) (14,1.2346) (15,1.2337) (16,1.2328) (17,1.232) (18,1.2313) (19,1.2305) (20,1.2298) (21,1.2292) (22,1.2285) (23,1.2279) (24,1.2272) (25,1.2266) (26,1.2235) (27,1.2197) (28,1.2162) (29,1.2132) (30,1.2109) (31,1.2099) (32,1.2108) (33,1.2122) (34,1.2164) (35,1.2202) (36,1.2229) (37,1.2249) (38,1.2259) (39,1.2264) (40,1.2261) (41,1.2254) (42,1.2243) (43,1.2226) (44,1.2208) (45,1.219) (46,1.2173) (47,1.2158) (48,1.2143) (49,1.2133) (50,1.2124) (51,1.2118) (52,1.2113) (53,1.2115) (54,1.212) (55,1.2128) (56,1.2138) (57,1.215) (58,1.2166) (59,1.2183) (60,1.2202) (61,1.2224) (62,1.2247) (63,1.2271) (64,1.2296) (65,1.2321) (66,1.235) (67,1.2378) (68,1.2403) (69,1.2427) (70,1.2449) (71,1.2466) (72,1.2495) (73,1.2573) (74,1.267) (75,1.2805) (76,1.2943) (77,1.3091) (78,1.3231) (79,1.3369) (80,1.3507) (81,1.3644) (82,1.3762) (83,1.3876) (84,1.399) (85,1.4107) (86,1.4228) (87,1.4352) (88,1.448) (89,1.4618) (90,1.4762) (91,1.4907) (92,1.5054) (93,1.5202) (94,1.5349) (95,1.5489) (96,1.5627) (97,1.5764) (98,1.5898) (99,1.6029) (100,1.6158) (101,1.6285) (102,1.6413) (103,1.6541) (104,1.6666) (105,1.679) (106,1.6914) (107,1.7036) (108,1.7157) (109,1.7277) (110,1.7395) (111,1.751) (112,1.7632) (113,1.7751) (114,1.7785) (115,1.7794) (116,1.78) (117,1.7806) (118,1.7816) (119,1.7826) (120,1.7839) (121,1.7856) (122,1.7862) (123,1.7818) (124,1.7756) (125,1.7657) (126,1.7552) (127,1.7439) (128,1.7334) (129,1.7231) (130,1.7129) (131,1.7027) (132,1.6926) (133,1.6826) (134,1.6728) (135,1.663) (136,1.6531) (137,1.6432) (138,1.6332) (139,1.6226) (140,1.6116) (141,1.6006) (142,1.5897) (143,1.5787) (144,1.5677) (145,1.5574) (146,1.5475) (147,1.5376) (148,1.5281) (149,1.5191) (150,1.5102) (151,1.5013) (152,1.4922) (153,1.4829) (154,1.4735) (155,1.4641) (156,1.4541) (157,1.4438) (158,1.4332) (159,1.4251) (160,1.4255) (161,1.4258) (162,1.4254) (163,1.4249) (164,1.4328) (165,1.4432) (166,1.4534) (167,1.4636) (168,1.4736) (169,1.4834) (170,1.4933) (171,1.5033) (172,1.5134) (173,1.5236) (174,1.5339) (175,1.5441) (176,1.5544) (177,1.5648) (178,1.575) (179,1.5853) (180,1.5955) (181,1.6057) (182,1.6157) (183,1.6257) (184,1.6357) (185,1.6456) (186,1.6555) (187,1.6654) (188,1.6754) (189,1.6853) (190,1.6952) (191,1.7052) (192,1.7153) (193,1.7142) (194,1.7093) (195,1.7043) (196,1.6991) (197,1.6939) (198,1.6885) (199,1.6828) (200,1.6771) (201,1.6714) (202,1.6657) (203,1.6601) (204,1.6544) (205,1.6487) (206,1.6431) (207,1.6376) (208,1.6323) (209,1.6244) (210,1.608) (211,1.5917) (212,1.5754) (213,1.5591) (214,1.543) (215,1.5269) (216,1.5108) (217,1.4949) (218,1.4791) (219,1.4635) (220,1.4478) (221,1.4319) (222,1.416) (223,1.3999) (224,1.3838) (225,1.3676) (226,1.3514) (227,1.3351) (228,1.3187) (229,1.3023) (230,1.2858) (231,1.2693) (232,1.2528) (233,1.2362) (234,1.2195) (235,1.2028) (236,1.1917) (237,1.1824) (238,1.1731) (239,1.1638) (240,1.1545) (241,1.1452) (242,1.1359) (243,1.1377) (244,1.1433) (245,1.149) (246,1.1549) (247,1.1608) (248,1.1668) (249,1.173) (250,1.1792) (251,1.1857) (252,1.1924) (253,1.1991) (254,1.206) (255,1.2132) (256,1.2206) (257,1.2283) (258,1.2364) (259,1.2447) (260,1.2532) (261,1.2622) (262,1.2716) (263,1.2815) (264,1.292) (265,1.3029) (266,1.3144) (267,1.3263) (268,1.3389) (269,1.3518) (270,1.3655) (271,1.38) (272,1.395) (273,1.4104) (274,1.4268) (275,1.4435) (276,1.4703) (277,1.5247) (278,1.5792) (279,1.6336) (280,1.6878) (281,1.7419) (282,1.7958) (283,1.8496) (284,1.9034) (285,1.957) (286,2.0051) (287,2.0513) (288,2.0974) (289,2.1436) (290,2.1899) (291,2.2363) (292,2.2828) (293,2.3294) (294,2.3762) (295,2.4229) (296,2.4698) (297,2.5166) (298,2.5635) (299,2.6102) (300,2.6567) (301,2.7027) (302,2.7483) (303,2.7931) (304,2.8372) (305,2.8808) (306,2.9239) (307,2.9668) (308,3.0094) (309,3.0518) (310,3.0939) (311,3.1357) (312,3.1769) (313,3.2169) (314,3.2559) (315,3.2939) (316,3.331) (317,3.3669) (318,3.4017) (319,3.4354) (320,3.468) (321,3.4652) (322,3.4508) (323,3.436) (324,3.4207) (325,3.4051) (326,3.3795) (327,3.3263) (328,3.2729) (329,3.2195) (330,3.1662) (331,3.113) (332,3.0601) (333,3.0073) (334,2.9546) (335,2.9016) (336,2.8483) (337,2.795) (338,2.7418) (339,2.6885) (340,2.6352) (341,2.6047) (342,2.5818) (343,2.5583) (344,2.5352) (345,2.5121) (346,2.4889) (347,2.4656) (348,2.4426) (349,2.4198) (350,2.3972) (351,2.3747) (352,2.3524) (353,2.3308) (354,2.3091) (355,2.2874) (356,2.266) (357,2.2444) (358,2.2225) (359,2.2004) (360,2.178) (361,2.1551) (362,2.1319) (363,2.1086) (364,2.0852) (365,2.0615) (366,2.0375) (367,2.0137) (368,1.99) (369,1.9667) (370,1.9436) (371,1.9547) (372,1.9769) (373,1.9989) (374,2.0206) (375,2.0422) (376,2.0638) (377,2.0857) (378,2.1081) (379,2.1309) (380,2.1534) (381,2.1756) (382,2.1976) (383,2.2196) (384,2.2494) (385,2.2746) (386,2.2973) (387,2.3199) (388,2.3426) (389,2.3653) (390,2.3879) (391,2.3874) (392,2.3793) (393,2.3717) (394,2.3635) (395,2.3554) (396,2.3472) (397,2.3389) (398,2.3305) (399,2.3221) (400,2.3134) (401,2.3047) (402,2.2959) (403,2.2872) (404,2.2788) (405,2.2705) (406,2.2622) (407,2.2683) (408,2.2793) (409,2.2906) (410,2.3019) (411,2.3135) (412,2.3253) (413,2.3378) (414,2.3509) (415,2.3647) (416,2.3792) (417,2.3943) (418,2.4097) (419,2.4255) (420,2.4415) (421,2.4574) (422,2.4733) (423,2.4893) (424,2.5052) (425,2.5212) (426,2.5371) (427,2.5527) (428,2.5678) (429,2.5828) (430,2.5983) (431,2.6143) (432,2.6305) (433,2.6472) (434,2.656) (435,2.6701) (436,2.6871) (437,2.7042) (438,2.7213) (439,2.7384) (440,2.7556) (441,2.7725) (442,2.7894) (443,2.8061) (444,2.8222) (445,2.8145) (446,2.7989) (447,2.7839) (448,2.7692) (449,2.755) (450,2.7414) (451,2.7284) (452,2.716) (453,2.7041) (454,2.6931) (455,2.6826) (456,2.6725) (457,2.6489) (458,2.6209) (459,2.5933) (460,2.5667) (461,2.5405) (462,2.5149) (463,2.4905) (464,2.4665) (465,2.4431) (466,2.4206) (467,2.3988) (468,2.3772) (469,2.3559) (470,2.3345) (471,2.3136) (472,2.293) (473,2.2725) (474,2.2521) (475,2.2318) (476,2.2117) (477,2.1918) (478,2.1719) (479,2.152) (480,2.1319) (481,2.1118) (482,2.0915) (483,2.0708) (484,2.0501) (485,2.0293) (486,2.0084) (487,1.9873) (488,1.9661) (489,1.9448) (490,1.9236) (491,1.9024) (492,1.8814) (493,1.8605) (494,1.8402) (495,1.8439) (496,1.8555) (497,1.8665) (498,1.8774) (499,1.8878) (500,1.8977) (501,1.9073) (502,1.9164) (503,1.9201) (504,1.9086) (505,1.8965) (506,1.8843) (507,1.8716) (508,1.8585) (509,1.8451) (510,1.831) (511,1.817) (512,1.8027) (513,1.7876) (514,1.7722) (515,1.7564) (516,1.7396) (517,1.7221) (518,1.704) (519,1.6898) (520,1.6772) (521,1.6649) (522,1.6524) (523,1.6397) (524,1.6268) (525,1.6123) (526,1.5932) (527,1.5741) (528,1.5551) (529,1.536) (530,1.5168) (531,1.4978) (532,1.4787) (533,1.4594) (534,1.4399) (535,1.4203) (536,1.4006) (537,1.381) (538,1.3613) (539,1.3418) (540,1.3223) (541,1.3115) (542,1.3039) (543,1.2967) (544,1.2895) (545,1.2822) (546,1.2744) (547,1.2662) (548,1.2576) (549,1.2488) (550,1.2397) (551,1.2305) (552,1.221) (553,1.2163) (554,1.2264) (555,1.2364) (556,1.2463) (557,1.256) (558,1.2652) (559,1.2745) (560,1.2835) (561,1.2923) (562,1.301) (563,1.3095) (564,1.3184) (565,1.3272) (566,1.3359) (567,1.3449) (568,1.3544) (569,1.3601) (570,1.3643) (571,1.3683) (572,1.3723) (573,1.3763) (574,1.3804) (575,1.3861) (576,1.3962) (577,1.4062) (578,1.4157) (579,1.4249) (580,1.4316) (581,1.4327) (582,1.4337) (583,1.4346) (584,1.4355) (585,1.4364) (586,1.4372) (587,1.4379) (588,1.4381) (589,1.438) (590,1.4378) (591,1.4293) (592,1.4175) (593,1.4054) (594,1.3931) (595,1.381) (596,1.3693) (597,1.3579) (598,1.3468) (599,1.3359) (600,1.3252) (601,1.3147) (602,1.3044) (603,1.2942) (604,1.2844) (605,1.2748) (606,1.2653) (607,1.2558) (608,1.2467) (609,1.2373) (610,1.2277) (611,1.2184) (612,1.2113) (613,1.2093) (614,1.207) (615,1.2051) (616,1.2032) (617,1.2012) (618,1.199) (619,1.1966) (620,1.1939) (621,1.1911) (622,1.1882) (623,1.1851) (624,1.182) (625,1.1788) (626,1.1755) (627,1.1723) (628,1.1695) (629,1.1669) (630,1.1666) (631,1.172) (632,1.1775) (633,1.1833) (634,1.1892) (635,1.1952) (636,1.2016) (637,1.2082) (638,1.2152) (639,1.2226) (640,1.23) (641,1.2374) (642,1.2448) (643,1.252) (644,1.2591) (645,1.2661) (646,1.273) (647,1.2799) (648,1.2868) (649,1.2937) (650,1.3006) (651,1.3073) (652,1.3139) (653,1.3205) (654,1.3271) (655,1.3337) (656,1.3403) (657,1.3471) (658,1.3541) (659,1.3614) (660,1.369) (661,1.3762) (662,1.381) (663,1.3804) (664,1.3793) (665,1.3779) (666,1.3762) (667,1.3743) (668,1.3722) (669,1.37) (670,1.3676) (671,1.3654) (672,1.3631) (673,1.361) (674,1.3585) (675,1.355) (676,1.3511) (677,1.3469) (678,1.3423) (679,1.3376) (680,1.3312) (681,1.3239) (682,1.3176) (683,1.3131) (684,1.309) (685,1.3053) (686,1.3022) (687,1.3007) (688,1.2992) (689,1.2976) (690,1.2958) (691,1.2939) (692,1.2918) (693,1.2898) 
(694,1.2878) (695,1.2859) (696,1.2839) (697,1.2819) (698,1.2797) (699,1.2775) (700,1.2752) (701,1.2731) (702,1.2708) (703,1.2685) (704,1.2659) (705,1.2628) (706,1.2593) (707,1.2553) (708,1.2509) (709,1.2459) (710,1.2406)
    };
    
\addplot[
    color=purple,
    %mark=square,
    name path=G,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (710, 0)
    };       
\addplot[purple, fill opacity=0.2] fill between[of=F and G];
\addplot[orange, fill opacity=0.3] fill between[of=E and G];

%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    footnotesize,
    width=5in,
    height=1.5cm,
    enlarge x limits=0.02,
    %xlabel=Site,
    %xmin=-0.5, xmax=10.5,
    %ymin=0, ymax=29,
    %xtick={0,1,...,12},
    scale only axis,
    xtick align=outside,
    xtick pos=left,
    ytick align=outside,
    ytick pos=right,
    yticklabel style = {font=\tiny,xshift=0.5ex},
    % axis y line=right,
    axis x line=none
    % legend style={
    %     overlay,
    %     at={(0, -1)},
    %     anchor=west
    %     }
    %xtick align=outside,
    % ymajorgrids=true,
    % grid style=dashed,
]
\nextgroupplot[ytick style={draw=none}, axis y line=none,legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        font=\tiny
        }]

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=purple,
    %mark=square,
    ]
    %discr_kde_max
    coordinates { 
    (0,0.6277) (1,0.5994) (2,0.6299) (3,0.651) (4,0.6699) (5,0.7496) (6,0.7513) (7,0.7529) (8,0.8902) (9,1.0937) (10,1.1272) (11,1.1568) (12,1.1895) (13,1.1991) (14,1.2302) (15,1.2389) (16,1.2413) (17,1.2817) (18,1.2817) (19,1.2896) (20,1.2817) (21,1.2747) (22,1.2678) (23,1.2562) (24,1.2429) (25,1.2333) (26,1.2302) (27,1.2146) (28,1.1991) (29,1.1991) (30,1.1991) (31,1.1991) (32,1.1991) (33,1.1991) (34,1.1991) (35,1.1991) (36,1.1991) (37,1.1991) (38,1.1991) (39,1.1991) (40,1.1991) (41,1.1991) (42,1.1991) (43,1.1991) (44,1.1991) (45,1.1991) (46,1.1991) (47,1.1978) (48,1.1965) (49,1.1965) (50,1.1965) (51,1.1939) (52,1.1939) (53,1.1939) (54,1.1939) (55,1.1991) (56,0.9373) (57,0.6816) (58,0.6877) (59,0.7081) (60,0.7203) (61,0.7327) (62,0.7543) (63,0.7643) (64,0.7821) (65,0.7917) (66,0.8005) (67,0.8042) (68,0.8042) (69,0.8042) (70,0.8042) (71,0.8042) (72,0.8042) (73,0.8042) (74,0.8042) (75,0.7968) (76,0.7968) (77,0.7866) (78,0.7781) (79,0.7643) (80,0.7546) (81,0.741) (82,0.7297) (83,0.7138) (84,0.7081) (85,0.6977) (86,0.6877) (87,0.6787) (88,0.6754) (89,0.6754) (90,0.6645) (91,0.6536) (92,0.6754) (93,0.6769) (94,0.6877) (95,0.7112) (96,0.7327) (97,1.5851) (98,1.6171) (99,1.8618) (100,1.8744) (101,1.9328) (102,1.9084) (103,1.884) (104,1.884) (105,1.884) (106,1.884) (107,1.884) (108,1.8792) (109,1.8744) (110,1.8792) (111,1.884) (112,1.884) (113,1.9084) (114,1.9328) (115,1.9328) (116,1.9328) (117,1.9328) (118,1.9328) (119,1.9084) (120,1.884) (121,1.884) (122,1.8744) (123,1.8515) (124,1.841) (125,1.841) (126,1.845) (127,1.8492) (128,1.8538) (129,1.8538) (130,1.8641) (131,1.8744) (132,1.8792) (133,1.884) (134,1.884) (135,1.884) (136,1.9084) (137,1.9328) (138,1.2632) (139,0.6288) (140,0.6288) (141,0.6288) (142,0.6288) (143,0.6288) (144,0.6288) (145,0.6288) (146,0.6288) (147,0.6288) (148,0.6288) (149,0.6288) (150,0.6327) (151,0.6366) (152,0.6288) (153,0.6288) (154,0.6288) (155,0.6288) (156,0.6167) (157,0.6167) (158,0.6167) (159,0.6132) (160,0.6132) (161,0.6132) (162,0.6132) (163,0.6132) (164,0.6132) (165,0.6167) (166,0.6167) (167,0.6167) (168,0.6167) (169,0.6167) (170,0.6149) (171,0.6132) (172,0.6077) (173,0.6021) (174,0.6021) (175,0.6021) (176,0.6072) (177,0.6132) (178,0.6149) (179,0.6167) (180,0.6288) (181,0.6379) (182,0.6455) (183,0.6577) (184,1.9017) (185,1.9017) (186,1.897) (187,1.897) (188,1.8926) (189,1.8883) (190,1.8857) (191,1.879) (192,1.8749) (193,1.8624) (194,1.8624) (195,1.8749) (196,1.8749) (197,1.879) (198,1.8831) (199,1.8831) (200,1.8831) (201,1.8831) (202,1.8831) (203,1.8831) (204,1.8831) (205,1.8831) (206,1.8831) (207,1.8831) (208,1.8831) (209,1.8831) (210,1.8831) (211,1.8831) (212,1.8831) (213,1.8831) (214,1.8831) (215,1.8831) (216,1.8831) (217,1.5159) (218,1.1404) (219,1.135) (220,1.1276) (221,1.1276) (222,1.1276) (223,1.1117) (224,1.1117) (225,1.1117) (226,1.11) (227,1.1061) (228,1.0999) (229,1.0967) (230,1.0911) (231,1.0881) (232,1.0874) (233,1.0833) (234,1.0833) (235,1.0833) (236,1.0833) (237,1.0833) (238,1.0833) (239,1.0832) (240,1.0825) (241,1.0819) (242,1.0812) (243,1.0807) (244,1.0803) (245,1.0803) (246,1.0801) (247,1.0799) (248,1.0754) (249,1.0754) (250,1.0719) (251,1.0719) (252,1.0661) (253,1.0604) (254,1.0604) (255,1.0585) (256,1.0564) (257,1.0563) (258,1.0481) (259,1.0481) (260,0.8147) (261,0.5813) (262,0.5813) (263,0.5813) (264,0.5813) (265,0.5813) (266,0.5813) (267,0.5813) (268,0.581) (269,0.5807) (270,0.5777) (271,0.5777) (272,0.5777) (273,0.5777) (274,0.5777) (275,0.5682) (276,0.5587) (277,0.5587) (278,0.5554) (279,0.5493) (280,0.541) (281,0.533) (282,0.512) (283,0.5064) (284,0.4889) (285,0.4743) (286,0.4519) (287,0.4302) (288,0.3977) (289,0.3853) (290,0.3419) (291,0.3289) (292,0.2966) (293,0.2826) (294,0.2385) (295,0.2068) (296,0.1773) (297,0.1544) (298,0.1173) (299,0.0986) (300,0.0534) (301,-1.7919) (302,-1.7919) (303,-1.782) (304,-1.772) (305,-1.7657) (306,-1.756) (307,-1.7461) (308,-1.7401) (309,-1.7282) (310,-1.7282) (311,-1.7282) (312,-1.7282) (313,-1.7282) (314,-1.7282) (315,-1.7368) (316,-1.7434) (317,-1.7487) (318,-1.756) (319,-1.756) (320,-1.7647) (321,-1.7647) (322,-1.7647) (323,-1.7604) (324,-1.7524) (325,-1.7401) (326,-1.7282) (327,-1.6887) (328,-1.6587) (329,-1.6374) (330,-1.6179) (331,-1.6179) (332,-1.6179) (333,-1.6179) (334,-1.6179) (335,-1.6179) (336,-1.6179) (337,-1.5899) (338,-1.5619) (339,-1.5349) (340,-1.5141) (341,-1.4868) (342,-1.4553) (343,-1.4232) (344,-1.3963) (345,-0.2371) (346,0.8948) (347,0.8938) (348,0.8704) (349,0.8704) (350,0.8704) (351,0.8704) (352,0.8704) (353,0.8938) (354,0.8938) (355,0.8943) (356,0.8948) (357,0.8948) (358,0.8948) (359,0.9152) (360,0.9355) (361,0.9355) (362,0.9355) (363,0.9355) (364,0.9355) (365,0.1677) (366,-0.6001) (367,-0.5746) (368,-0.6001) (369,-0.6019) (370,-0.6037) (371,-0.6037) (372,-0.6107) (373,-0.6177) (374,-0.6177) (375,-0.6177) (376,-0.6037) (377,-0.6037) (378,-0.5764) (379,-0.5491) (380,-0.5491) (381,-0.5409) (382,-0.5264) (383,-0.5142) (384,-0.5073) (385,-0.4743) (386,-0.4743) (387,-0.4114) (388,-0.3935) (389,-0.3591) (390,-0.3159) (391,-0.2921) (392,-0.2701) (393,-0.2489) (394,-0.2386) (395,-0.226) (396,-0.2191) (397,-0.2122) (398,-0.2116) (399,-0.2116) (400,-0.2119) (401,-0.2191) (402,-0.2374) (403,-0.2471) (404,-0.2386) (405,-0.2191) (406,-0.2047) (407,-0.2047) (408,-0.4654) (409,-0.466) (410,-0.198) (411,-0.198) (412,-0.198) (413,-0.198) (414,-0.1958) (415,-0.1936) (416,-0.1936) (417,-0.1936) (418,-0.1936) (419,-0.1936) (420,-0.1936) (421,-0.1936) (422,-0.1936) (423,-0.1936) (424,-0.1889) (425,-0.1784) (426,-0.1697) (427,-0.1667) (428,-0.1511) (429,-0.1355) (430,-0.1355) (431,-0.6012) (432,-1.076) (433,-1.076) (434,-1.065) (435,-1.058) (436,-1.0502) (437,-1.0392) (438,-1.0369) (439,-1.0369) (440,-1.0369) (441,-1.0369) (442,-1.0369) (443,-1.0369) (444,-1.0369) (445,-1.0239) (446,-1.011) (447,-1.011) (448,-1.011) (449,-1.011) (450,-1.011) (451,-0.9989) (452,-0.9989) (453,-0.9989) (454,-1.0049) (455,-1.011) (456,-1.011) (457,-1.0369) (458,-1.0369) (459,-1.0392) (460,-1.0462) (461,-1.0502) (462,-1.0541) (463,-1.0541) (464,-1.0541) (465,-1.042) (466,-1.0392) (467,-1.0369) (468,-0.9989) (469,0.2064) (470,1.4117) (471,1.4337) (472,1.4556) (473,1.4786) (474,1.5011) (475,1.5203) (476,1.5434) (477,1.5632) (478,1.5908) (479,1.6064) (480,1.6188) (481,1.6562) (482,1.67) (483,1.692) (484,1.72) (485,1.7445) (486,1.7611) (487,1.8036) (488,1.8338) (489,1.8601) (490,1.8969) (491,1.9423) (492,1.9559) (493,1.9669) (494,1.97) (495,1.97) (496,1.977) (497,1.9854) (498,1.9913) (499,1.9945) (500,2.0025) (501,2.0025) (502,2.0028) (503,2.0028) (504,2.0063) (505,2.0046) (506,2.0028) (507,2.0028) (508,2.0027) (509,2.0025) (510,2.0025) (511,1.9945) (512,1.9945) (513,1.993) (514,1.9891) (515,1.9854) (516,1.984) (517,1.984) (518,1.9854) (519,1.9891) (520,1.993) (521,1.9945) (522,2.0025) (523,2.0027) (524,2.0028) (525,2.0028) (526,2.0063) (527,2.0028) (528,0.9842) (529,0.9889) (530,1.0133) (531,1.0197) (532,1.0241) (533,1.0221) (534,1.0285) (535,1.0411) (536,1.0513) (537,1.0598) (538,1.0664) (539,1.0748) (540,1.0747) (541,1.0705) (542,1.0598) (543,1.1888) (544,1.3357) (545,1.3513) (546,1.3546) (547,1.3546) (548,1.3513) (549,1.3415) (550,1.0493) (551,1.0493) (552,1.0493) (553,1.0493) (554,1.0493) (555,1.0493) (556,1.0493) (557,1.0411) (558,1.0329) (559,1.0241) (560,1.0164) (561,1.0133) (562,0.9889) (563,0.9863) (564,1.0133) (565,1.2988) (566,1.5981) (567,1.6223) (568,1.6299) (569,1.6223) (570,1.6107) (571,1.592) (572,1.575) (573,1.5644) (574,1.553) (575,1.5429) (576,1.5353) (577,1.5261) (578,1.5165) (579,1.5118) (580,1.5118) (581,1.5118) (582,1.4847) (583,1.4847) (584,1.4847) (585,1.4847) (586,1.4847) (587,1.4847) (588,1.5118) (589,1.5118) (590,1.5118) (591,1.5169) (592,1.5264) (593,1.5429) (594,1.5473) (595,1.553) (596,1.5543) (597,1.5543) (598,1.5543) (599,1.5543) (600,1.5543) (601,1.5543) (602,1.5277) (603,1.5159) (604,1.4772) (605,0.8903) (606,0.9011) (607,0.9136) (608,0.9256) (609,0.9287) (610,0.9375) (611,0.9547) (612,0.9708) (613,0.986) (614,1.0032) (615,1.0111) (616,1.0161) (617,1.0169) (618,1.0169) (619,1.0169) (620,1.0169) (621,1.0169) (622,1.0169) (623,1.0169) (624,1.0169) (625,1.0169) (626,1.0169) (627,1.0169) (628,1.0169) (629,1.0323) (630,1.0351) (631,1.0351) (632,1.0323) (633,1.0169) (634,1.0051) (635,0.987) (636,0.9599) (637,1.3888) (638,1.3974) (639,1.4102) (640,1.4183) (641,1.4193) (642,1.4231) 
(643,1.4193) (644,1.4188) (645,1.4139) (646,1.4096) (647,1.4021) (648,1.4021) (649,1.3941) (650,1.3901) (651,1.3875) (652,1.3837) (653,1.3787) (654,1.375) (655,1.375) (656,1.3709) (657,1.3709) (658,1.3709) (659,1.3709) (660,1.375) (661,1.375) (662,1.375) (663,1.375) (664,1.375) (665,1.3825) (666,1.3862) (667,1.3787) (668,1.3729) (669,1.3681) (670,1.3642) (671,1.3631) (672,1.3631) (673,1.3615) (674,1.3598) (675,1.3535) (676,1.3479) (677,1.3479) (678,1.3487) (679,1.3589) (680,1.3642) (681,1.375) (682,1.375) (683,1.3825) (684,1.385) (685,1.3825) (686,1.3701) (687,1.3625) (688,1.347) (689,1.3438) (690,1.3363) (691,1.3268) (692,1.3211) (693,1.3116) (694,1.2981) (695,1.3032) (696,1.2949) (697,1.2938) (698,1.2938) (699,1.2218) (700,1.2036) (701,1.1802) (702,1.1535) (703,1.1535) (704,1.0817) (705,0.9983) (706,0.9588) (707,0.8816) (708,0.8336) (709,0.8227) (710,0.8024)
    };
\addplot[
    name path=B,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    %discr_perc_lower
    coordinates {
   (0,0.6277) (1,0.5753) (2,0.581) (3,0.5867) (4,0.5923) (5,0.598) (6,0.6036) (7,0.6093) (8,0.615) (9,0.6206) (10,0.6263) (11,0.628) (12,0.6285) (13,0.6289) (14,0.6293) (15,0.6298) (16,0.6302) (17,0.6306) (18,0.6311) (19,0.6315) (20,0.6319) (21,0.6349) (22,0.6387) (23,0.6424) (24,0.6462) (25,0.65) (26,0.6538) (27,0.6576) (28,0.6614) (29,0.6651) (30,0.6689) (31,0.6759) (32,0.6838) (33,0.6918) (34,0.6998) (35,0.7078) (36,0.7157) (37,0.7237) (38,0.7317) (39,0.7397) (40,0.7362) (41,0.6952) (42,0.664) (43,0.6332) (44,0.6211) (45,0.6149) (46,0.5879) (47,0.5687) (48,0.5267) (49,0.5087) (50,0.5089) (51,0.5089) (52,0.5007) (53,0.4949) (54,0.4949) (55,0.4949) (56,0.4949) (57,0.4949) (58,0.4949) (59,0.4949) (60,0.4949) (61,0.4949) (62,0.4949) (63,0.4949) (64,0.4949) (65,0.4949) (66,0.4949) (67,0.4949) (68,0.4949) (69,0.4949) (70,0.4949) (71,0.4949) (72,0.4949) (73,0.4949) (74,0.4949) (75,0.4949) (76,0.4949) (77,0.4949) (78,0.4949) (79,0.4949) (80,0.4949) (81,0.4949) (82,0.4949) (83,0.4949) (84,0.4949) (85,0.4949) (86,0.4949) (87,0.4949) (88,0.4949) (89,0.4949) (90,0.4949) (91,0.4949) (92,0.4949) (93,0.4949) (94,0.4949) (95,0.4949) (96,0.5016) (97,0.5165) (98,0.5319) (99,0.5546) (100,0.5794) (101,0.6227) (102,0.676) (103,0.6974) (104,0.7114) (105,0.7401) (106,0.7733) (107,0.8082) (108,0.8354) (109,0.8647) (110,0.8914) (111,0.9177) (112,0.9642) (113,1.0142) (114,1.0634) (115,1.111) (116,1.1121) (117,1.1121) (118,1.1027) (119,1.0054) (120,0.933) (121,0.897) (122,0.8764) (123,0.8315) (124,0.76) (125,0.7067) (126,0.6559) (127,0.6426) (128,0.597) (129,0.5779) (130,0.5707) (131,0.5589) (132,0.5367) (133,0.5134) (134,0.5054) (135,0.499) (136,0.499) (137,0.499) (138,0.499) (139,0.499) (140,0.499) (141,0.499) (142,0.499) (143,0.499) (144,0.499) (145,0.499) (146,0.499) (147,0.499) (148,0.499) (149,0.499) (150,0.499) (151,0.499) (152,0.499) (153,0.499) (154,0.499) (155,0.499) (156,0.499) (157,0.499) (158,0.499) (159,0.499) (160,0.499) (161,0.499) (162,0.499) (163,0.499) (164,0.499) (165,0.499) (166,0.499) (167,0.499) (168,0.499) (169,0.499) (170,0.499) (171,0.499) (172,0.499) (173,0.499) (174,0.499) (175,0.499) (176,0.499) (177,0.499) (178,0.499) (179,0.5036) (180,0.5036) (181,0.512) (182,0.5253) (183,0.5342) (184,0.5677) (185,0.5844) (186,0.5971) (187,0.598) (188,0.6124) (189,0.6261) (190,0.6373) (191,0.6433) (192,0.6498) (193,0.6609) (194,0.6971) (195,0.7253) (196,0.8088) (197,0.9283) (198,0.9741) (199,1.0425) (200,1.1136) (201,1.1676) (202,1.1676) (203,1.1614) (204,1.1449) (205,1.1409) (206,1.1005) (207,1.0951) (208,1.0948) (209,1.0901) (210,1.08) (211,1.08) (212,1.08) (213,1.08) (214,1.08) (215,1.08) (216,1.0797) (217,1.0797) (218,1.0673) (219,1.0496) (220,1.0275) (221,1.0275) (222,1.0275) (223,1.0275) (224,1.0251) (225,1.0251) (226,1.0251) (227,1.0209) (228,1.0112) (229,1.0093) (230,0.987) (231,0.9714) (232,0.9449) (233,0.8849) (234,0.822) (235,0.7573) (236,0.705) (237,0.6929) (238,0.6732) (239,0.6532) (240,0.6401) (241,0.6276) (242,0.616) (243,0.6117) (244,0.5973) (245,0.5895) (246,0.5809) (247,0.5677) (248,0.5552) (249,0.5494) (250,0.5437) (251,0.5218) (252,0.4989) (253,0.4849) (254,0.4508) (255,0.4138) (256,0.3845) (257,0.339) (258,0.3124) (259,0.2837) (260,0.2395) (261,0.2355) (262,0.1693) (263,0.1397) (264,0.0744) (265,0.0219) (266,-0.0142) (267,-0.0534) (268,-0.1225) (269,-0.2105) (270,-0.2468) (271,-0.2797) (272,-0.3413) (273,-0.4461) (274,-0.495) (275,-0.5407) (276,-0.6405) (277,-0.7129) (278,-0.8245) (279,-0.8565) (280,-0.8699) (281,-0.8895) (282,-0.9161) (283,-0.9841) (284,-1.0028) (285,-1.0431) (286,-1.195) (287,-1.3882) (288,-1.6546) (289,-1.7748) (290,-1.8784) (291,-1.8897) (292,-1.9484) (293,-1.9484) (294,-1.9484) (295,-1.9484) (296,-1.9484) (297,-1.9484) (298,-1.9484) (299,-1.95) (300,-1.9517) (301,-1.9517) (302,-1.9517) (303,-1.9517) (304,-1.9517) (305,-1.9517) (306,-1.9517) (307,-1.9517) (308,-1.9517) (309,-1.9517) (310,-1.9517) (311,-1.9517) (312,-1.9517) (313,-1.9517) (314,-1.9517) (315,-1.9517) (316,-1.9517) (317,-1.9517) (318,-1.9517) (319,-1.9517) (320,-1.9517) (321,-1.9517) (322,-1.9517) (323,-1.9517) (324,-1.9517) (325,-1.9517) (326,-1.9517) (327,-1.9517) (328,-1.9517) (329,-1.9517) (330,-1.9517) (331,-1.9517) (332,-1.9517) (333,-1.9517) (334,-1.9517) (335,-1.9517) (336,-1.9517) (337,-1.9503) (338,-1.9414) (339,-1.932) (340,-1.895) (341,-1.8725) (342,-1.8517) (343,-1.8487) (344,-1.8458) (345,-1.8184) (346,-1.7837) (347,-1.768) (348,-1.7606) (349,-1.6731) (350,-1.6325) (351,-1.5532) (352,-1.525) (353,-1.4882) (354,-1.4456) (355,-1.4191) (356,-1.3502) (357,-1.2884) (358,-1.2361) (359,-1.1943) (360,-1.1388) (361,-1.0973) (362,-1.0329) (363,-0.9396) (364,-0.8273) (365,-0.7939) (366,-0.7662) (367,-0.7638) (368,-0.7658) (369,-0.7723) (370,-0.7828) (371,-0.7828) (372,-0.7828) (373,-0.7828) (374,-0.7828) (375,-0.7828) (376,-0.7828) (377,-0.7828) (378,-0.7828) (379,-0.7828) (380,-0.7828) (381,-0.7828) (382,-0.7828) (383,-0.7828) (384,-0.7828) (385,-0.7828) (386,-0.7828) (387,-0.7828) (388,-0.7828) (389,-0.7828) (390,-0.7828) (391,-0.7828) (392,-0.7828) (393,-0.7828) (394,-0.7828) (395,-0.7828) (396,-0.7828) (397,-0.7828) (398,-0.7828) (399,-0.7828) (400,-0.7828) (401,-0.7828) (402,-0.7828) (403,-0.7828) (404,-0.7828) (405,-0.7828) (406,-0.8031) (407,-0.8058) (408,-0.8086) (409,-0.8161) (410,-0.8224) (411,-0.8302) (412,-0.8472) (413,-0.8689) (414,-0.9171) (415,-0.9918) (416,-1.0419) (417,-1.084) (418,-1.1581) (419,-1.1729) (420,-1.1858) (421,-1.1967) (422,-1.2381) (423,-1.2794) (424,-1.2824) (425,-1.2887) (426,-1.2951) (427,-1.3121) (428,-1.3141) (429,-1.3161) (430,-1.3161) (431,-1.3161) (432,-1.3161) (433,-1.3161) (434,-1.3161) (435,-1.3161) (436,-1.3161) (437,-1.3161) (438,-1.3161) (439,-1.3161) (440,-1.3161) (441,-1.3161) (442,-1.3161) (443,-1.3161) (444,-1.3161) (445,-1.3161) (446,-1.3161) (447,-1.3161) (448,-1.3161) (449,-1.3161) (450,-1.3161) (451,-1.3161) (452,-1.3161) (453,-1.3161) (454,-1.3161) (455,-1.3161) (456,-1.3161) (457,-1.3161) (458,-1.3161) (459,-1.3161) (460,-1.3161) (461,-1.3161) (462,-1.3161) (463,-1.3161) (464,-1.3161) (465,-1.3161) (466,-1.3141) (467,-1.3121) (468,-1.2949) (469,-1.2886) (470,-1.2824) (471,-1.2776) (472,-1.2752) (473,-1.2727) (474,-1.1706) (475,-1.1644) (476,-1.1205) (477,-1.0759) (478,-1.0714) (479,-1.0585) (480,-1.0193) (481,-0.9408) (482,-0.8868) (483,-0.8136) (484,-0.7792) (485,-0.7037) (486,-0.5454) (487,-0.3819) (488,-0.2723) (489,-0.145) (490,0.0053) (491,0.2839) (492,0.4383) (493,0.5595) (494,0.6982) (495,0.7558) (496,0.8311) (497,0.9483) (498,1.1081) (499,1.1686) (500,1.2574) (501,1.3082) (502,1.3402) (503,1.3697) (504,1.3715) (505,1.3727) (506,1.3595) (507,1.3323) (508,1.3206) (509,1.3079) (510,1.2755) (511,1.2568) (512,1.194) (513,1.1605) (514,1.0742) (515,1.0169) (516,0.9454) (517,0.8693) (518,0.831) (519,0.792) (520,0.728) (521,0.724) (522,0.724) (523,0.724) (524,0.724) (525,0.724) (526,0.724) (527,0.724) (528,0.724) (529,0.724) (530,0.724) (531,0.724) (532,0.724) (533,0.724) (534,0.724) (535,0.724) (536,0.724) (537,0.724) (538,0.724) (539,0.724) (540,0.724) (541,0.724) (542,0.724) (543,0.724) (544,0.724) (545,0.724) (546,0.724) (547,0.724) (548,0.724) (549,0.724) (550,0.724) (551,0.724) (552,0.724) (553,0.724) (554,0.724) (555,0.724) (556,0.724) (557,0.724) (558,0.724) (559,0.724) (560,0.724) (561,0.724) (562,0.724) (563,0.724) (564,0.724) (565,0.724) (566,0.724) (567,0.728) (568,0.7726) (569,0.8224) (570,0.9281) (571,0.9357) (572,0.9548) (573,0.9813) (574,0.999) (575,1.0171) (576,1.0195) (577,1.022) (578,1.0693) (579,1.0745) (580,1.096) (581,1.1035) (582,1.1485) (583,1.172) (584,1.1838) (585,1.1765) (586,1.1765) (587,1.1708) (588,1.1164) (589,1.1091) (590,1.0974) (591,1.0469) (592,0.9682) (593,0.8617) (594,0.8416) (595,0.7841) (596,0.7631) (597,0.751) (598,0.751) (599,0.751) (600,0.751) (601,0.751) (602,0.751) (603,0.751) (604,0.751) (605,0.751) (606,0.751) (607,0.751) (608,0.751) (609,0.751) (610,0.751) (611,0.751) (612,0.751) (613,0.751) (614,0.751) (615,0.751) (616,0.751) (617,0.751) (618,0.751) (619,0.751) (620,0.751) (621,0.751) (622,0.751) (623,0.751) (624,0.751) (625,0.751) (626,0.751) (627,0.751) (628,0.751) (629,0.751) (630,0.751) (631,0.751) (632,0.751) (633,0.751) (634,0.751) (635,0.751) (636,0.751) (637,0.751) (638,0.751) (639,0.751) (640,0.751) (641,0.751) (642,0.751) (643,0.751) (644,0.7657) (645,0.7702) (646,0.8018) (647,0.81) (648,0.8747) (649,0.9006) (650,0.928) (651,0.9484) (652,0.9849) (653,0.9939) (654,0.9992) (655,1.0011) (656,1.003) (657,1.0316) (658,1.0323) (659,1.0317) (660,1.0194) (661,0.9836) (662,0.9778) (663,0.972) (664,0.9661) (665,0.9603) 
(666,0.9545) (667,0.9486) (668,0.9428) (669,0.937) (670,0.9311) (671,0.928) (672,0.9258) (673,0.9235) (674,0.9213) (675,0.9191) (676,0.9169) (677,0.9146) (678,0.9124) (679,0.9102) (680,0.908) (681,0.9019) (682,0.8945) (683,0.8871) (684,0.8797) (685,0.8723) (686,0.865) (687,0.8576) (688,0.8502) (689,0.8428) (690,0.8354) (691,0.8328) (692,0.8317) (693,0.8306) (694,0.8295) (695,0.8284) (696,0.8274) (697,0.8263) (698,0.8252) (699,0.8241) (700,0.823) (701,0.8212) (702,0.8192) (703,0.8171) (704,0.8151) (705,0.8131) (706,0.811) (707,0.809) (708,0.807) (709,0.8049) (710,0.8029)
    };
\addplot[
    name path=A,
    color=purple!20,
    draw opacity=0,
    %mark=square,
    ]
    % discr_perc_upper
    coordinates { 
  
   (0,0.6277) (1,0.6282) (2,0.7328) (3,0.7918) (4,0.8598) (5,0.9651) (6,1.0422) (7,1.1162) (8,1.1552) (9,1.1969) (10,1.2306) (11,1.2385) (12,1.2892) (13,1.3113) (14,1.3216) (15,1.3399) (16,1.3707) (17,1.4048) (18,1.4015) (19,1.3982) (20,1.395) (21,1.3936) (22,1.3929) (23,1.3922) (24,1.3915) (25,1.3908) (26,1.3901) (27,1.3894) (28,1.3888) (29,1.3881) (30,1.3874) (31,1.3858) (32,1.384) (33,1.3823) (34,1.3805) (35,1.3787) (36,1.3769) (37,1.3751) (38,1.3733) (39,1.3715) (40,1.3697) (41,1.3684) (42,1.3673) (43,1.3661) (44,1.365) (45,1.3638) (46,1.3627) (47,1.3616) (48,1.3604) (49,1.3593) (50,1.3584) (51,1.3584) (52,1.3584) (53,1.3584) (54,1.3584) (55,1.3584) (56,1.3584) (57,1.3584) (58,1.3584) (59,1.3584) (60,1.3584) (61,1.3584) (62,1.3584) (63,1.3584) (64,1.3584) (65,1.3484) (66,1.2844) (67,1.2223) (68,1.1914) (69,1.1797) (70,1.1842) (71,1.1964) (72,1.2526) (73,1.295) (74,1.3175) (75,1.3454) (76,1.4102) (77,1.4941) (78,1.5189) (79,1.5237) (80,1.5244) (81,1.5277) (82,1.5476) (83,1.5727) (84,1.5867) (85,1.6628) (86,1.6984) (87,1.7168) (88,1.7943) (89,1.8498) (90,1.9054) (91,1.95) (92,1.9934) (93,2.0044) (94,2.0339) (95,2.0468) (96,2.0468) (97,2.0468) (98,2.0468) (99,2.0468) (100,2.0468) (101,2.0468) (102,2.0468) (103,2.0468) (104,2.0468) (105,2.0468) (106,2.0468) (107,2.0468) (108,2.0468) (109,2.0468) (110,2.0468) (111,2.0468) (112,2.0468) (113,2.0468) (114,2.0468) (115,2.0468) (116,2.0468) (117,2.0468) (118,2.0468) (119,2.0468) (120,2.0468) (121,2.0468) (122,2.0468) (123,2.0468) (124,2.0468) (125,2.0468) (126,2.0468) (127,2.0468) (128,2.0468) (129,2.0468) (130,2.0468) (131,2.0468) (132,2.0468) (133,2.0468) (134,2.0468) (135,2.0468) (136,2.0468) (137,2.0468) (138,2.0468) (139,2.0468) (140,2.0468) (141,2.0468) (142,2.0374) (143,2.0288) (144,2.0186) (145,2.0063) (146,1.9822) (147,1.9763) (148,1.9152) (149,1.8523) (150,1.8331) (151,1.8019) (152,1.7792) (153,1.7719) (154,1.7398) (155,1.6752) (156,1.5857) (157,1.5397) (158,1.4635) (159,1.4) (160,1.3618) (161,1.3607) (162,1.3589) (163,1.3786) (164,1.3869) (165,1.3951) (166,1.4573) (167,1.4919) (168,1.5335) (169,1.5663) (170,1.6558) (171,1.7526) (172,1.7976) (173,1.8447) (174,1.8821) (175,1.8988) (176,1.9096) (177,1.9283) (178,1.9715) (179,2.023) (180,2.0424) (181,2.0432) (182,2.0468) (183,2.0468) (184,2.0468) (185,2.0468) (186,2.0468) (187,2.0468) (188,2.0468) (189,2.0468) (190,2.0468) (191,2.0468) (192,2.0468) (193,2.0468) (194,2.0468) (195,2.0468) (196,2.0468) (197,2.0468) (198,2.0468) (199,2.0468) (200,2.0468) (201,2.0468) (202,2.0468) (203,2.0468) (204,2.0468) (205,2.0468) (206,2.0468) (207,2.0468) (208,2.0468) (209,2.0468) (210,2.0468) (211,2.0468) (212,2.0468) (213,2.0468) (214,2.0468) (215,2.0468) (216,2.0468) (217,2.0468) (218,2.0468) (219,2.0468) (220,2.0468) (221,2.0468) (222,2.0468) (223,2.0468) (224,2.0468) (225,2.0468) (226,2.0432) (227,2.0432) (228,2.0349) (229,2.0008) (230,1.9699) (231,1.9193) (232,1.8608) (233,1.8512) (234,1.8488) (235,1.8459) (236,1.8377) (237,1.7625) (238,1.6971) (239,1.6736) (240,1.6074) (241,1.4894) (242,1.4309) (243,1.3344) (244,1.2657) (245,1.2522) (246,1.2348) (247,1.2207) (248,1.2077) (249,1.1891) (250,1.1738) (251,1.1506) (252,1.1506) (253,1.1506) (254,1.1506) (255,1.1364) (256,1.1364) (257,1.1364) (258,1.1364) (259,1.1364) (260,1.1364) (261,1.1364) (262,1.1024) (263,1.0891) (264,1.0834) (265,1.0819) (266,1.0768) (267,1.0568) (268,1.0563) (269,1.0563) (270,1.0563) (271,1.0563) (272,1.0445) (273,1.0309) (274,1.0209) (275,1.0006) (276,0.9722) (277,0.9121) (278,0.8633) (279,0.7872) (280,0.7313) (281,0.701) (282,0.6848) (283,0.673) (284,0.6541) (285,0.6378) (286,0.6281) (287,0.6165) (288,0.6121) (289,0.5912) (290,0.5858) (291,0.5817) (292,0.5703) (293,0.5555) (294,0.5495) (295,0.5373) (296,0.5098) (297,0.4896) (298,0.4748) (299,0.4313) (300,0.3986) (301,0.3647) (302,0.3294) (303,0.2974) (304,0.2629) (305,0.2382) (306,0.2083) (307,0.1552) (308,0.1185) (309,0.0441) (310,0.0092) (311,-0.03) (312,-0.0798) (313,-0.1745) (314,-0.2201) (315,-0.2691) (316,-0.2995) (317,-0.3846) (318,-0.476) (319,-0.5063) (320,-0.581) (321,-0.6125) (322,-0.6125) (323,-0.5973) (324,-0.5174) (325,-0.3192) (326,-0.1487) (327,0.0986) (328,0.3997) (329,0.6884) (330,0.916) (331,0.9734) (332,1.0102) (333,1.0109) (334,1.0109) (335,1.0122) (336,1.0135) (337,1.0191) (338,1.0305) (339,1.0381) (340,1.0381) (341,1.0381) (342,1.0381) (343,1.0381) (344,1.0381) (345,1.0381) (346,1.0381) (347,1.0381) (348,1.0381) (349,1.0381) (350,1.0381) (351,1.0381) (352,1.0381) (353,1.0381) (354,1.0381) (355,1.0381) (356,1.0381) (357,1.0381) (358,1.0381) (359,1.0381) (360,1.0381) (361,1.0381) (362,1.0381) (363,1.0381) (364,1.0381) (365,1.0381) (366,1.0381) (367,1.0381) (368,1.0381) (369,1.0381) (370,1.0381) (371,1.0381) (372,1.0381) (373,1.0381) (374,1.0381) (375,1.0381) (376,1.0381) (377,1.0381) (378,1.0305) (379,1.0141) (380,1.0138) (381,1.0138) (382,1.0112) (383,1.009) (384,1.009) (385,1.008) (386,1.0037) (387,0.9973) (388,0.9472) (389,0.8959) (390,0.8537) (391,0.7139) (392,0.5835) (393,0.4798) (394,0.3536) (395,0.1785) (396,0.0373) (397,0.014) (398,0.0102) (399,0.0132) (400,0.0101) (401,0.0142) (402,0.0142) (403,0.0142) (404,0.0142) (405,0.0142) (406,0.0142) (407,0.0142) (408,0.0142) (409,0.0142) (410,0.0142) (411,0.0142) (412,0.0142) (413,0.0142) (414,0.0142) (415,0.0142) (416,0.0142) (417,0.0142) (418,0.0142) (419,0.0142) (420,0.0142) (421,0.0142) (422,0.0142) (423,0.0142) (424,0.0142) (425,0.0142) (426,0.0142) (427,0.0142) (428,0.0142) (429,0.0142) (430,0.0142) (431,0.0142) (432,0.0142) (433,0.0142) (434,0.0142) (435,0.0142) (436,0.0142) (437,0.0142) (438,0.0142) (439,0.0142) (440,0.0142) (441,0.0142) (442,0.0142) (443,0.0186) (444,0.0493) (445,0.0583) (446,0.1772) (447,0.3694) (448,0.5355) (449,0.636) (450,0.7102) (451,0.8202) (452,0.8707) (453,1.0493) (454,1.1491) (455,1.2043) (456,1.2988) (457,1.3308) (458,1.3804) (459,1.4352) (460,1.4756) (461,1.4977) (462,1.5117) (463,1.53) (464,1.533) (465,1.5519) (466,1.5559) (467,1.5803) (468,1.6079) (469,1.6708) (470,1.6934) (471,1.7632) (472,1.8342) (473,1.8626) (474,1.9544) (475,1.967) (476,1.9701) (477,1.9856) (478,1.9916) (479,2.0052) (480,2.0077) (481,2.0077) (482,2.0119) (483,2.0403) (484,2.0656) (485,2.0723) (486,2.0742) (487,2.0972) (488,2.1019) (489,2.117) (490,2.117) (491,2.117) (492,2.117) (493,2.117) (494,2.117) (495,2.117) (496,2.117) (497,2.117) (498,2.117) (499,2.117) (500,2.117) (501,2.117) (502,2.117) (503,2.117) (504,2.117) (505,2.117) (506,2.117) (507,2.117) (508,2.117) (509,2.117) (510,2.117) (511,2.117) (512,2.117) (513,2.117) (514,2.117) (515,2.117) (516,2.117) (517,2.117) (518,2.117) (519,2.117) (520,2.117) (521,2.117) (522,2.117) (523,2.117) (524,2.117) (525,2.117) (526,2.117) (527,2.1118) (528,2.0979) (529,2.0979) (530,2.0979) (531,2.0979) (532,2.0979) (533,2.0973) (534,2.0795) (535,2.0754) (536,2.0692) (537,2.0514) (538,1.9807) (539,1.9061) (540,1.8492) (541,1.8034) (542,1.7316) (543,1.6512) (544,1.5594) (545,1.538) (546,1.5329) (547,1.5277) (548,1.5329) (549,1.5527) (550,1.5712) (551,1.5726) (552,1.5772) (553,1.5922) (554,1.5996) (555,1.6236) (556,1.7172) (557,1.7866) (558,1.8463) (559,1.8961) (560,1.9398) (561,1.9439) (562,1.9439) (563,1.9439) (564,1.9439) (565,1.9439) (566,1.9439) (567,1.9439) (568,1.9439) (569,1.9439) (570,1.9439) (571,1.9439) (572,1.9439) (573,1.9439) (574,1.9439) (575,1.9439) (576,1.9439) (577,1.9439) (578,1.9439) (579,1.9439) (580,1.9439) (581,1.9439) (582,1.9439) (583,1.9439) (584,1.9439) (585,1.9439) (586,1.9439) (587,1.9439) (588,1.9439) (589,1.9439) (590,1.9439) (591,1.9439) (592,1.9439) (593,1.9439) (594,1.9439) (595,1.9439) (596,1.9439) (597,1.9439) (598,1.9439) (599,1.9439) (600,1.9439) (601,1.9439) (602,1.9439) (603,1.9439) (604,1.9439) (605,1.9439) (606,1.9439) (607,1.9439) (608,1.9113) (609,1.8379) (610,1.8181) (611,1.761) (612,1.7318) (613,1.7206) (614,1.6892) (615,1.6568) (616,1.5716) (617,1.5235) (618,1.5171) (619,1.5159) (620,1.5011) (621,1.5165) (622,1.5333) (623,1.5439) (624,1.553) (625,1.553) (626,1.553) (627,1.553) (628,1.553) (629,1.553) (630,1.553) (631,1.553) (632,1.553) (633,1.553) (634,1.553) (635,1.553) (636,1.553) (637,1.553) (638,1.553) (639,1.553) (640,1.553) (641,1.553) (642,1.553) (643,1.553) (644,1.553) (645,1.553) (646,1.553) (647,1.553) (648,1.553) (649,1.553) (650,1.553) (651,1.553) (652,1.553) (653,1.553) (654,1.553) (655,1.553) (656,1.553) (657,1.553) (658,1.553) (659,1.553) (660,1.553) (661,1.5531) (662,1.5534) (663,1.5536) (664,1.5539) (665,1.5542) (666,1.5545) (667,1.5548) 
(668,1.5551) (669,1.5554) (670,1.5542) (671,1.5414) (672,1.5163) (673,1.4922) (674,1.4768) (675,1.4777) (676,1.4785) (677,1.4794) (678,1.4803) (679,1.4811) (680,1.482) (681,1.4831) (682,1.4843) (683,1.4855) (684,1.4867) (685,1.4879) (686,1.4891) (687,1.4904) (688,1.4896) (689,1.4733) (690,1.4724) (691,1.4257) (692,1.4052) (693,1.3996) (694,1.401) (695,1.4025) (696,1.404) (697,1.4054) (698,1.4035) (699,1.4041) (700,1.3614) (701,1.3523) (702,1.2964) (703,1.2198) (704,1.2084) (705,1.176) (706,1.0954) (707,1.0188) (708,0.9727) (709,0.8644) (710,0.8121)
      };
\addplot[purple!20] fill between[of=A and B];

\nextgroupplot[
        ytick style={draw=none},
        yticklabels={,,},
        % ymax=46, 
        % ymin=0,
        %ytick={0,0.3,0.6}, 
        legend style={
        overlay,
        at={(0,1)},
        anchor=north west,
        %legend columns=-1,
        font=\tiny
        }]
\addplot[
    color=black,
    %mark=square,
    name path=C,
    draw opacity=0
    ]
    %combined_score1
    coordinates { 
    (0,1.9624) (1,1.8622) (2,1.5701) (3,1.2621) (4,1.2469) (5,1.2453) (6,1.3019) (7,1.7676) (8,2.2326) (9,2.4031) (10,2.1579) (11,1.5771) (12,1.2365) (13,1.2721) (14,1.7023) (15,2.0551) (16,1.9443) (17,1.3908) (18,1.2313) (19,1.2305) (20,1.2298) (21,1.2292) (22,1.2285) (23,1.3132) (24,1.2782) (25,1.3764) (26,1.3232) (27,1.2216) (28,1.2162) (29,1.2132) (30,1.2109) (31,1.2099) (32,1.2108) (33,1.2122) (34,1.2164) (35,1.2202) (36,1.2229) (37,1.2249) (38,1.2259) (39,1.2264) (40,1.2261) (41,1.2254) (42,1.2243) (43,1.2226) (44,1.2208) (45,1.219) (46,1.2173) (47,1.2158) (48,1.2143) (49,1.2133) (50,1.2124) (51,1.2118) (52,1.2701) (53,1.2173) (54,1.212) (55,1.2128) (56,1.2445) (57,1.6181) (58,1.8161) (59,1.7913) (60,1.6544) (61,1.541) (62,1.3229) (63,1.2271) (64,1.2296) (65,1.2321) (66,1.235) (67,1.2378) (68,1.2403) (69,1.3293) (70,1.2692) (71,1.2466) (72,1.2495) (73,1.2573) (74,1.267) (75,1.2805) (76,1.4378) (77,1.6451) (78,1.6269) (79,1.5943) (80,2.0029) (81,2.8436) (82,3.4068) (83,3.0989) (84,1.9387) (85,1.4107) (86,1.4228) (87,1.4352) (88,1.448) (89,1.4618) (90,1.4762) (91,1.4907) (92,1.5054) (93,1.5202) (94,1.5349) (95,1.5489) (96,1.5627) (97,1.5764) (98,1.5898) (99,1.6029) (100,1.6401) (101,1.7872) (102,2.0913) (103,2.2036) (104,1.9204) (105,1.679) (106,1.6914) (107,1.7036) (108,1.7157) (109,1.7277) (110,1.7395) (111,1.751) (112,1.7632) (113,1.7751) (114,1.7785) (115,1.7794) (116,1.78) (117,1.7806) (118,1.7816) (119,1.7826) (120,1.7839) (121,1.7856) (122,1.7862) (123,1.9519) (124,2.1658) (125,2.0275) (126,1.7552) (127,1.7439) (128,1.7334) (129,1.7231) (130,1.7129) (131,1.7027) (132,1.6926) (133,1.6826) (134,2.1023) (135,2.3148) (136,1.9046) (137,1.6432) (138,1.6332) (139,1.6226) (140,1.6116) (141,1.6006) (142,1.5897) (143,1.5787) (144,1.5677) (145,1.5574) (146,1.5475) (147,1.5376) (148,1.5281) (149,1.5191) (150,1.7886) (151,2.4058) (152,2.3774) (153,1.8815) (154,1.4921) (155,1.4641) (156,1.4541) (157,1.4438) (158,1.4332) (159,1.4251) (160,1.4255) (161,1.4258) (162,1.4254) (163,1.4249) (164,1.4328) (165,1.4432) (166,1.4534) (167,1.4636) (168,1.4736) (169,1.4834) (170,1.4933) (171,1.5033) (172,1.5134) (173,1.5236) (174,1.5339) (175,1.5441) (176,1.5544) (177,1.5648) (178,1.575) (179,1.5853) (180,1.5955) (181,1.6057) (182,1.6157) (183,1.6257) (184,1.6357) (185,1.6456) (186,1.6555) (187,1.6654) (188,1.6754) (189,1.6853) (190,1.6952) (191,1.7415) (192,2.5816) (193,4.1347) (194,5.5497) (195,6.2368) (196,5.866) (197,4.7283) (198,3.652) (199,2.5231) (200,1.7022) (201,1.6714) (202,1.6657) (203,1.6601) (204,1.6544) (205,1.6487) (206,1.6431) (207,1.6376) (208,1.6323) (209,1.6244) (210,1.608) (211,1.5917) (212,1.5754) (213,1.5591) (214,1.543) (215,1.8741) (216,2.8722) (217,3.2611) (218,2.9689) (219,2.6763) (220,2.5131) (221,2.9604) (222,3.6004) (223,3.9919) (224,4.338) (225,4.1308) (226,3.6124) (227,2.9431) (228,2.4047) (229,2.1977) (230,2.2508) (231,2.334) (232,2.2395) (233,2.0445) (234,1.7616) (235,1.4748) (236,1.2425) (237,1.1824) (238,1.1731) (239,1.1638) (240,1.1813) (241,1.3321) (242,1.4099) (243,1.3779) (244,1.1466) (245,1.149) (246,1.1549) (247,1.1608) (248,1.1668) (249,1.173) (250,1.1792) (251,1.1857) (252,1.1924) (253,1.1991) (254,1.6617) (255,2.08) (256,2.041) (257,1.6089) (258,1.2364) (259,1.2447) (260,1.2532) (261,1.2622) (262,1.273) (263,1.5703) (264,1.5248) (265,1.3029) (266,1.3144) (267,1.3263) (268,1.3389) (269,1.3518) (270,1.3655) (271,1.38) (272,1.395) (273,1.4104) (274,1.4268) (275,1.5747) (276,1.6265) (277,1.6517) (278,2.0583) (279,2.9785) (280,3.8742) (281,4.2416) (282,3.8152) (283,2.9681) (284,2.5105) (285,2.5879) (286,3.2193) (287,3.9902) (288,4.4144) (289,4.496) (290,4.3247) (291,4.1463) (292,4.1295) (293,4.3482) (294,4.9097) (295,5.5545) (296,5.7552) (297,5.2392) (298,3.9744) (299,2.8584) (300,2.6567) (301,3.1369) (302,4.0828) (303,4.7927) (304,5.1098) (305,5.2948) (306,5.4922) (307,5.2015) (308,4.3896) (309,3.2243) (310,3.0939) (311,3.1357) (312,3.7188) (313,5.8608) (314,7.2099) (315,6.8185) (316,4.8055) (317,3.3669) (318,3.4017) (319,3.4354) (320,3.468) (321,3.4652) (322,3.4508) (323,3.436) (324,4.6562) (325,6.0941) (326,6.9754) (327,10.2042) (328,16.6276) (329,23.9694) (330,27.0302) (331,22.9051) (332,14.6579) (333,7.1417) (334,3.5396) (335,3.2035) (336,3.9022) (337,4.252) (338,3.5602) (339,2.6885) (340,2.6352) (341,2.6047) (342,2.5818) (343,2.5583) (344,2.5352) (345,2.5121) (346,2.4889) (347,2.4656) (348,2.6599) (349,3.4709) (350,3.7295) (351,3.048) (352,2.3524) (353,2.3308) (354,2.3091) (355,2.2874) (356,2.266) (357,2.2444) (358,2.2225) (359,2.2004) (360,2.178) (361,2.1551) (362,2.1319) (363,2.1086) (364,2.5672) (365,2.9393) (366,2.5252) (367,2.0137) (368,1.99) (369,1.9667) (370,1.9436) (371,1.9547) (372,1.9769) (373,1.9989) (374,2.0206) (375,2.0422) (376,2.0638) (377,2.0857) (378,2.1081) (379,2.217) (380,3.503) (381,5.066) (382,5.9664) (383,5.5764) (384,4.2284) (385,2.8969) (386,2.2973) (387,2.3199) (388,2.3426) (389,2.3653) (390,2.3879) (391,2.8309) (392,3.2408) (393,3.9735) (394,4.8033) (395,5.2457) (396,4.8332) (397,3.8314) (398,3.0796) (399,2.857) (400,2.9057) (401,2.4557) (402,2.2959) (403,2.2872) (404,2.2788) (405,2.2705) (406,2.2622) (407,2.5119) (408,2.7902) (409,2.9986) (410,3.1633) (411,2.8432) (412,2.3352) (413,2.3378) (414,2.3509) (415,2.3647) (416,2.3792) (417,2.5918) (418,3.0119) (419,3.2094) (420,3.9313) (421,5.2704) (422,6.4682) (423,6.4601) (424,4.9931) (425,3.1808) (426,2.5371) (427,2.5527) (428,2.5678) (429,2.5828) (430,2.6716) (431,3.6397) (432,4.444) (433,3.989) (434,2.8129) (435,2.6701) (436,2.6871) (437,2.7042) (438,2.7213) (439,2.7384) (440,2.7556) (441,2.7725) (442,2.9577) (443,4.786) (444,8.4318) (445,13.6601) (446,18.6036) (447,21.8801) (448,21.2679) (449,16.1362) (450,9.7238) (451,4.5386) (452,2.716) (453,2.7041) (454,2.6931) (455,2.71) (456,3.5346) (457,4.1294) (458,4.587) (459,4.5912) (460,3.969) (461,3.3196) (462,3.2592) (463,4.0729) (464,5.4108) (465,6.0867) (466,5.5188) (467,4.31) (468,3.497) (469,3.2704) (470,3.2211) (471,2.6753) (472,2.293) (473,2.2725) (474,2.2521) (475,2.2318) (476,2.2117) (477,2.1918) (478,2.1719) (479,2.152) (480,2.445) (481,3.3753) (482,3.9501) (483,3.7124) (484,2.9246) (485,2.0498) (486,2.0084) (487,1.9873) (488,1.9661) (489,1.9448) (490,2.3006) (491,2.7985) (492,2.9141) (493,2.6762) (494,1.9983) (495,1.8439) (496,1.8555) (497,1.8665) (498,2.3417) (499,2.857) (500,2.8017) (501,2.2438) (502,1.9164) (503,1.9201) (504,1.9086) (505,1.8965) (506,1.8843) (507,1.8716) (508,1.8585) (509,1.8451) (510,1.831) (511,1.817) (512,1.8027) (513,1.7876) (514,1.7722) (515,1.7926) (516,2.0336) (517,1.8706) (518,1.704) (519,1.6898) (520,1.6772) (521,1.6649) (522,1.6524) (523,1.6397) (524,1.6268) (525,1.6123) (526,1.5932) (527,1.5741) (528,1.5551) (529,1.536) (530,1.5168) (531,1.4978) (532,1.4787) (533,1.4594) (534,1.4399) (535,1.4203) (536,1.4006) (537,1.381) (538,1.3613) (539,1.3418) (540,1.3223) (541,1.3489) (542,1.3039) (543,1.2967) (544,1.2895) (545,1.2822) (546,1.2744) (547,1.2662) (548,1.2576) (549,1.367) (550,1.64) (551,1.6466) (552,1.3592) (553,1.2163) (554,1.2264) (555,1.2364) (556,1.2463) (557,1.256) (558,1.2652) (559,1.2745) (560,1.2835) (561,1.2923) (562,1.301) (563,1.3095) (564,1.3184) (565,1.3272) (566,1.3359) (567,1.5542) (568,2.65) (569,3.5996) (570,3.8777) (571,3.4308) (572,2.4998) (573,1.7118) (574,1.502) (575,1.8973) (576,2.3945) (577,2.5049) (578,2.1279) (579,1.5433) (580,1.4316) (581,1.4327) (582,1.4337) (583,1.4346) (584,1.4355) (585,1.6486) (586,2.6899) (587,3.5992) (588,3.8535) (589,3.2834) (590,2.2115) (591,1.4464) (592,1.4175) (593,1.4054) (594,1.3931) (595,1.381) (596,1.3693) (597,1.3579) (598,1.3468) (599,1.3359) (600,1.4423) (601,1.5392) (602,1.3276) (603,1.2942) (604,1.2844) (605,1.2748) (606,1.2653) (607,1.2558) (608,1.2467) (609,1.2373) (610,1.2277) (611,1.4568) (612,1.5939) (613,1.4769) (614,1.2268) (615,1.2051) (616,1.2032) (617,1.2012) (618,1.199) (619,1.1966) (620,1.1939) (621,1.1911) (622,1.1882) (623,1.1851) (624,1.182) (625,1.1788) (626,1.1755) (627,1.1723) (628,1.2069) (629,1.7117) (630,2.3766) (631,2.7793) (632,2.9403) (633,2.7249) (634,2.2492) (635,1.5117) (636,1.2016) (637,1.2082) (638,1.2152) (639,1.2226) (640,1.23) (641,1.2374) (642,1.2448) (643,1.252) (644,1.6655) (645,2.1908) (646,2.0735) (647,1.4448) (648,1.2868) (649,1.2937) (650,1.3006) (651,1.3073) (652,1.3139) (653,1.3205) (654,1.3271) (655,1.3337) (656,1.3403) (657,1.3471) (658,1.3541) (659,1.3614) (660,1.369) (661,1.3762) (662,1.381) (663,1.3804) (664,1.3793) (665,1.3779) (666,1.9281) (667,2.85) (668,3.4071) (669,3.1207) (670,2.1854) (671,1.3654) (672,1.3631) (673,1.361) (674,1.3585) (675,1.355) (676,1.3511) (677,1.3469) (678,1.3423) (679,1.3376) (680,1.3469) (681,1.6932) (682,1.7397) (683,1.395) 
(684,1.309) (685,1.3053) (686,1.3022) (687,1.3007) (688,1.2992) (689,1.2976) (690,1.2958) (691,1.2939) (692,1.2918) (693,1.2906) (694,1.7411) (695,2.1236) (696,2.3592) (697,2.7036) (698,3.0413) (699,3.264) (700,2.9497) (701,2.1617) (702,1.3541) (703,1.2685) (704,1.2659) (705,1.2628) (706,1.2593) (707,1.2564) (708,1.275) (709,1.2459) (710,1.2406)
    };        
\addplot[
    color=plotblack,
    %mark=square,
    name path=D,
    draw opacity=0
    ]
    % index
    coordinates { 
    (0,0) (710, 0)
    };       
\addplot[plotblack, fill opacity=0.3] fill between[of=D and C];
%\legend{absolute area between $x$ and $\hat{x}$, difference of areas under the curves}
\end{groupplot}
\end{tikzpicture}

\caption{synth-52 Signal} 
\label{fig:draft}
\end{figure}

\end{center}
